The Second APOKASC Catalog: The Empirical Approach

We present a catalog of stellar properties for a large sample of 6676 evolved stars with APOGEE spectroscopic parameters and \textit{Kepler} asteroseismic data analyzed using five independent techniques. Our data includes evolutionary state, surface gravity, mean density, mass, radius, age, and the spectroscopic and asteroseismic measurements used to derive them. We employ a new empirical approach for combining asteroseismic measurements from different methods, calibrating the inferred stellar parameters, and estimating uncertainties. With high statistical significance, we find that asteroseismic parameters inferred from the different pipelines have systematic offsets that are not removed by accounting for differences in their solar reference values. We include theoretically motivated corrections to the large frequency spacing ($\Delta \nu$) scaling relation, and we calibrate the zero point of the frequency of maximum power ($\nu_{\rm max}$) relation to be consistent with masses and radii for members of star clusters. For most targets, the parameters returned by different pipelines are in much better agreement than would be expected from the pipeline-predicted random errors, but 22\% of them had at least one method not return a result and a much larger measurement dispersion. This supports the usage of multiple analysis techniques for asteroseismic stellar population studies. The measured dispersion in mass estimates for fundamental calibrators is consistent with our error model, which yields median random and systematic mass uncertainties for RGB stars of order 4\%. Median random and systematic mass uncertainties are at the 9\% and 8\% level respectively for RC stars.

==> APOKASC2_Table5.txt <==
KIC	2MASS	Teff	S Teff	FeH	S FeH	Afe	S Afe	Nmax	S Nmax	Dnu	S Dnu	ES	Fdnu	S Fdnu	M(cor)	S Mran	S Msys	R(cor)	S Rran	S Rsys	Logg(seis)	S Gran	S Gsys	<Rho>	S Rrhoran	S Rhosys	Log Age	S LogageP	S LogageM	Av	S Av	Note
1027110	2M19250937+3644599	4177.6	51.8	-0.232	0.025	0.205	0.015	6.496	0.015	1.132	0.029	RGB	1.0458	0.0006	0.985	0.126	0.044	23.412	0.06	0.017	1.692	0.007	0.007	1.082E-04	0.058	0.008	4.002	0.205	-0.189	0.269	0.121	SeisUnc
1027337	2M19252021+3647118	4636	67.3	0.275	0.024	0.023	0.01	73.975	0.009	6.991	0.013	RGB	1.0333	0.0003	1.227	0.063	0.038	7.544	0.029	0.014	2.772	0.005	0.007	4.029E-03	0.026	0.007	3.798	0.099	-0.09	0.214	0.071	...
1160789	2M19233280+3652207	4729.6	72.3	-0.257	0.034	0.188	0.015	25.209	0.015	3.545	0.011	RC	0.9965	0.0324	0.875	0.147	0.082	10.86	0.071	0.025	2.308	0.007	0.01	9.635E-04	0.069	0.008	3.889	0.133	-0.146	0.009	0.074	...
1160986	2M19234825+3649476	4339.7	61.4	0.135	0.022	0.029	0.012	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
1161447	2M19241746+3651460	4776.1	86.2	0.058	0.029	-0.006	0.013	37.066	0.027	4.153	0.011	RC	1.003	0.0238	1.46	0.135	0.076	11.54	0.059	0.022	2.478	0.012	0.01	1.340E-03	0.052	0.008	3.396	0.166	-0.145	0.4	0.086	...
1161618	2M19242614+3648478	4742	72.1	0.064	0.029	0.005	0.012	33.926	0.01	4.093	0.012	RC	1.001	0.0033	1.183	0.063	0.077	10.879	0.028	0.023	2.438	0.005	0.01	1.296E-03	0.026	0.008	3.639	0.064	-0.069	0.199	0.074	...
1162220	2M19245791+3653298	4190.1	51.7	0.083	0.021	0.07	0.011	11	0.01	1.669	0.011	RGB	1.0484	0.0004	1.007	0.055	0.044	18.175	0.024	0.017	1.922	0.005	0.007	2.364E-04	0.021	0.008	4.056	0.087	-0.083	0.181	0.073	...
1162746	2M19252639+3649116	4798.1	75.6	-0.388	0.038	0.229	0.017	27.798	0.015	3.763	0.01	RC	0.9972	0.0281	0.941	0.131	0.08	10.688	0.062	0.024	2.354	0.007	0.01	1.087E-03	0.06	0.008	3.786	0.139	-0.131	0.172	0.075	...
1163114	2M19254564+3650475	4285.8	54.4	0.297	0.02	0.025	0.01	14.356	0.011	1.887	0.008	RGB	1.0396	0.0004	1.467	0.05	0.043	19.097	0.021	0.016	2.042	0.006	0.007	2.971E-04	0.016	0.008	3.538	0.079	-0.077	0.382	0.069	...
1163359	2M19255838+3650557	4571.9	71	-0.339	0.032	0.218	0.017	21.468	0.009	2.632	0.009	RGB	1.0346	0.0005	1.454	0.051	0.043	15.297	0.022	0.016	2.231	0.005	0.007	5.725E-04	0.018	0.008	3.376	0.075	-0.072	0.195	0.076	...
1163621	2M19261297+3648265	4933.2	84.7	0.028	0.033	0.005	0.012	50.714	0.009	5.004	0.004	RC	1.0012	0.0331	1.876	0.138	0.07	11.092	0.068	0.019	2.621	0.005	0.009	1.938E-03	0.067	0.008	3.142	0.121	-0.108	0.422	0.08	...
1294122	2M19250718+3654252	4803.1	75	-0.009	0.031	0.005	0.012	75.309	0.009	7.032	0.004	RGB	1.0292	0.0003	1.355	0.039	0.038	7.789	0.014	0.014	2.787	0.005	0.007	4.044E-03	0.008	0.007	3.559	0.06	-0.059	0.237	0.074	...
1294385	2M19252149+3654097	4818.8	75.5	0.106	0.03	-0.011	0.011	106.469	0.009	9.116	0.004	RGB	1.0253	0.0004	1.383	0.039	0.036	6.613	0.014	0.013	2.938	0.005	0.007	6.745E-03	0.008	0.007	3.568	0.062	-0.059	0.07	0.074	...
1296068	2M19264481+3658152	4583.6	76	0.043	0.026	0.061	0.013	59.379	0.009	6.151	0.004	RGB	1.0371	0.001	1.026	0.04	0.039	7.721	0.015	0.014	2.674	0.005	0.007	3.142E-03	0.008	0.007	4.018	0.064	-0.062	0.318	0.08	...
1296507	2M19270812+3657217	4944.5	99.5	0.022	0.032	-0.007	0.014	126.833	0.009	10.31	0.004	RGB	1.0213	0.0004	1.508	0.044	0.034	6.287	0.016	0.012	3.02	0.006	0.007	8.560E-03	0.008	0.007	3.415	0.07	-0.068	0.315	0.093	...
1429505	2M19225688+3702125	4678.5	72.6	-0.053	0.03	0.016	0.013	55.406	0.011	5.778	0.004	RGB	1.0367	0.0003	1.105	0.042	0.04	8.256	0.015	0.015	2.648	0.006	0.007	2.770E-03	0.008	0.007	3.867	0.068	-0.065	0.366	0.074	...
1431059	2M19243068+3701290	4825.5	92.7	0.108	0.029	0.034	0.013	170.839	0.009	13.668	0.006	RGB	1.0203	0.0003	1.155	0.045	0.03	4.769	0.017	0.01	3.144	0.006	0.007	1.502E-02	0.011	0.006	3.844	0.074	-0.07	0.434	0.09	...
1431599	2M19250117+3705112	3999.2	46.5	-0.248	0.023	0.106	0.015	2.308	0.026	0.521	0.024	RGB	1.0397	0.0017	0.944	0.124	0.045	38.871	0.055	0.017	1.234	0.011	0.007	2.266E-05	0.048	0.008	4.015	0.192	-0.174	0.349	0.191	...
1432587	2M19254985+3701028	4288.1	55.3	-0.197	0.026	0.068	0.014	5.56	0.068	1.077	0.007	RGB	1.0236	0.024	0.856	0.228	0.044	23.435	0.084	0.017	1.631	0.029	0.007	9.384E-05	0.049	0.008	4.213	0.311	-0.311	0.231	0.075	"Ageold, SeisUnc"
1433593	2M19264298+3704199	4778.8	73.6	0.157	0.028	-0.007	0.011	68.174	0.009	6.242	0.004	RGB	1.0286	0.0004	1.61	0.039	0.039	8.935	0.014	0.014	2.743	0.005	0.007	3.183E-03	0.008	0.007	3.353	0.062	-0.059	0.28	0.073	...
1433730	2M19265020+3703054	4727.2	71.7	-0.029	0.03	-0.004	0.012	40.014	0.009	4.076	0.006	RGB	1.0285	0.0007	1.763	0.042	0.041	12.236	0.017	0.015	2.509	0.005	0.007	1.357E-03	0.012	0.007	3.155	0.079	-0.034	0.438	0.073	...
1433803	2M19265417+3702187	4725.7	71	0.267	0.026	-0.006	0.01	150.192	0.009	12.16	0.004	RGB	1.0229	0.0003	1.202	0.039	0.032	5.216	0.014	0.011	3.083	0.005	0.007	1.195E-02	0.008	0.007	3.823	0.062	-0.059	0.072	0.073	...
1435573	2M19282646+3705369	4694.6	70.1	0.085	0.028	0.016	0.011	26.022	0.029	3.696	0.019	RC	1.0017	0.0139	0.789	0.132	0.081	10.166	0.056	0.025	2.321	0.013	0.01	1.058E-03	0.048	0.008	4.034	0.102	-0.108	0.237	0.075	...
1569842	2M19222920+3710285	4799.7	75.4	-0.241	0.035	0.116	0.015	134.403	0.009	11.765	0.004	RGB	1.0235	0.0004	1.004	0.039	0.033	5.02	0.014	0.012	3.038	0.005	0.007	1.120E-02	0.008	0.007	3.945	0.064	-0.063	0	0.074	...
1571780	2M19241413+3711431	4889.3	78.5	0.22	0.029	-0.008	0.01	47.828	0.012	4.453	0.004	RC	1.0118	0.005	2.372	0.05	0.071	12.874	0.019	0.02	2.594	0.006	0.009	1.567E-03	0.013	0.008	2.878	0.138	-0.056	0.436	0.076	...
1572175	2M19243591+3706204	4725.1	71.5	0.011	0.03	-0.007	0.012	55.318	0.015	5.367	0.004	RGB	1.0307	0.0004	1.535	0.054	0.04	9.712	0.019	0.015	2.649	0.007	0.007	2.363E-03	0.008	0.007	3.378	0.086	-0.081	0.372	0.073	...
1572780	2M19250971+3708188	4784.6	75.3	-0.513	0.04	0.097	0.018	18.388	0.02	2.706	0.009	RGB	1.0454	0.002	0.84	0.076	0.043	12.419	0.029	0.016	2.174	0.009	0.007	6.179E-04	0.019	0.008	4.147	0.087	-0.109	0.34	0.075	Ageold
1575886	2M19274289+3709135	5065.6	87.9	-0.033	0.037	-0.02	0.013	99.237	0.016	8.034	0.006	RC	0.9918	0.0025	2.286	0.06	0.048	8.696	0.023	0.01	2.918	0.008	0.007	4.902E-03	0.014	0.008	2.924	0.06	-0.098	0.314	0.08	...
1576043	2M19275029+3706248	4105.6	49.1	0.094	0.02	0.017	0.011	5.295	0.022	0.939	0.016	RGB	1.0432	0.0006	1.109	0.095	0.044	27.636	0.04	0.017	1.6	0.01	0.007	7.409E-05	0.032	0.008	3.9	0.155	-0.138	0.498	0.095	...
1576469	2M19281017+3706444	5033.6	85.9	0.115	0.033	-0.011	0.011	89.5	0.009	7.406	0.004	RC	1.0014	0.0146	2.213	0.071	0.052	9.024	0.033	0.011	2.872	0.005	0.008	4.247E-03	0.03	0.008	3.02	0.013	-0.085	0.128	0.079	...
1717618	2M19222314+3712209	4881.6	96	0.08	0.03	-0.006	0.013	120.991	0.009	9.677	0.004	RGB	1.0203	0.0005	1.662	0.043	0.034	6.778	0.016	0.012	2.996	0.006	0.007	7.527E-03	0.008	0.007	3.272	0.069	-0.058	0.161	0.092	...
1719297	2M19240173+3716003	4232.7	53.2	-0.02	0.023	0.003	0.012	7.213	0.067	1.201	0.014	RGB	1.0441	0.0006	1.093	0.21	0.044	23.328	0.073	0.017	1.741	0.028	0.007	1.214E-04	0.028	0.008	3.878	0.346	-0.28	0.458	0.081	SeisUnc
1719422	2M19240872+3712254	4945.3	85.9	-0.243	0.038	0.023	0.015	135.434	0.009	11.312	0.004	RGB	1.0207	0.0003	1.271	0.041	0.033	5.584	0.015	0.012	3.048	0.005	0.007	1.029E-02	0.008	0.007	3.584	0.061	-0.058	0.387	0.08	...
1720241	2M19245928+3714304	5045.5	104.7	-0.138	0.037	0.021	0.016	217.968	0.013	16.254	0.025	RGB	1.0169	0.0001	1.3	0.112	0.028	4.43	0.053	0.009	3.259	0.007	0.007	2.109E-02	0.051	0.006	3.578	0.181	-0.162	0.611	0.095	SeisUnc
1720425	2M19251052+3715499	4815.6	75.9	-0.159	0.034	0.04	0.014	28.408	0.014	3.724	0.013	RC	0.9944	0.0339	1.066	0.154	0.08	11.238	0.075	0.024	2.364	0.007	0.01	1.059E-03	0.073	0.008	3.702	0.177	-0.153	0.555	0.075	...
1723047	2M19272602+3717271	5005.8	94.2	-0.086	0.036	-0.017	0.014	143.314	0.009	11.451	0.004	RGB	1.0193	0.0004	1.468	0.042	0.033	5.817	0.015	0.011	3.075	0.006	0.007	1.052E-02	0.008	0.007	3.41	0.066	-0.065	0.304	0.086	...
1723752	2M19280136+3717594	4993.8	87.2	-0.12	0.037	0.022	0.014	196.459	0.009	14.98	0.004	RGB	1.0173	0.0001	1.297	0.041	0.029	4.673	0.015	0.01	3.212	0.005	0.007	1.793E-02	0.008	0.006	3.582	0.063	-0.061	0.259	0.08	...
1723843	2M19280451+3713548	4943.5	82.1	-0.198	0.037	0.036	0.014	110.874	0.009	9.438	0.004	RGB	1.0224	0.0004	1.429	0.04	0.035	6.544	0.015	0.012	2.961	0.005	0.007	7.189E-03	0.008	0.007	3.421	0.062	-0.06	0.469	0.077	...
1725190	2M19291057+3713306	5111.3	90.3	0.005	0.037	-0.032	0.012	98.158	0.009	7.875	0.004	RC	0.993	0.0023	2.416	0.042	0.048	8.97	0.016	0.01	2.916	0.005	0.007	4.721E-03	0.009	0.008	2.834	0.076	-0.076	0.099	0.081	...
1725552	2M19292749+3717501	4325.8	56.1	0.095	0.023	-0.006	0.011	7.893	0.05	1.214	0.006	RGB	1.0372	0.0006	1.455	0.153	0.044	25.592	0.052	0.017	1.785	0.021	0.007	1.224E-04	0.013	0.008	3.495	0.247	-0.215	0.431	0.071	SeisUnc
1725732	2M19293659+3713410	4077.3	48.3	0.071	0.02	0.029	0.012	3.22	0.049	0.677	0.029	RGB	1.0397	0.0047	0.928	0.188	0.044	32.466	0.076	0.017	1.382	0.021	0.007	3.825E-05	0.058	0.008	4.161	0.082	-0.267	0.711	0.181	"Ageold, SeisUnc"
1726211	2M19300107+3717340	4943.5	82.9	-0.533	0.045	0.258	0.018	30.692	0.016	3.738	0.017	RC	1.0054	0.011	1.317	0.098	0.079	11.941	0.045	0.024	2.403	0.008	0.01	1.091E-03	0.041	0.008	3.39	0.12	-0.109	0.269	0.079	...
1726245	2M19300260+3715187	4816.9	75.3	0.136	0.029	0.001	0.011	47.322	0.038	4.891	0.014	RC	0.9986	0.0079	1.627	0.132	0.071	10.76	0.05	0.02	2.586	0.016	0.009	1.842E-03	0.032	0.008	3.274	0.158	-0.102	0.415	0.075	...
1726291	2M19300513+3717470	4817.5	79.8	-0.341	0.037	0.189	0.016	149.522	0.009	12.89	0.004	RGB	1.0216	0.0006	0.972	0.04	0.032	4.678	0.015	0.011	3.086	0.005	0.007	1.339E-02	0.008	0.007	3.977	0.073	-0.069	0.309	0.077	...
1864183	2M19215572+3722208	4590.8	65.6	0.2	0.025	0.008	0.01	54.094	0.009	5.517	0.004	RGB	1.036	0.0009	1.206	0.038	0.04	8.77	0.014	0.015	2.633	0.005	0.007	2.522E-03	0.008	0.007	3.808	0.061	-0.057	0.24	0.07	...
1864855	2M19223280+3720441	4895.2	79.3	0.002	0.033	-0.003	0.012	125.044	0.009	10.446	0.004	RGB	1.0226	0.0003	1.345	0.04	0.034	5.993	0.015	0.012	3.011	0.005	0.007	8.810E-03	0.008	0.007	3.567	0.061	-0.061	0.307	0.076	...
1865262	2M19225594+3722386	4761.8	94	-0.254	0.033	0.085	0.018	53.084	0.011	5.586	0.004	RGB	1.0349	0.0003	1.15	0.046	0.04	8.566	0.017	0.015	2.633	0.006	0.007	2.580E-03	0.008	0.007	3.738	0.073	-0.069	0.392	0.093	...
1865595	2M19231500+3723566	4359.9	62.8	-0.073	0.025	0.034	0.014	12.316	0.01	1.804	0.007	RGB	1.044	0.0004	1.119	0.046	0.044	17.928	0.019	0.016	1.98	0.005	0.007	2.739E-04	0.014	0.008	3.846	0.075	-0.07	0.341	0.074	...
1865747	2M19232346+3722342	4756	72.8	0.041	0.03	-0.008	0.012	63.214	0.009	6.121	0.004	RGB	1.0319	0.0004	1.361	0.039	0.039	8.542	0.014	0.014	2.709	0.005	0.007	3.080E-03	0.008	0.007	3.584	0.063	-0.06	0.277	0.073	...
1867706	2M19251940+3718402	4847.1	76.6	0.177	0.029	-0.008	0.011	105.091	0.009	8.75	0.004	RGB	1.024	0.0003	1.589	0.039	0.036	7.123	0.014	0.013	2.934	0.005	0.007	6.199E-03	0.008	0.007	3.371	0.064	-0.06	0.625	0.075	...
1868101	2M19253987+3722022	4608.7	66.1	0.322	0.023	0.005	0.009	31.807	0.015	3.816	0.015	RC	1.0092	0.0113	1.197	0.091	0.078	11.379	0.041	0.023	2.404	0.007	0.01	1.145E-03	0.038	0.008	3.681	0.091	-0.107	0.769	0.072	...
1870196	2M19273132+3720509	4878.1	83.3	0.027	0.032	0.019	0.012	189.075	0.013	14.99	0.015	RGB	1.0186	0.0002	1.108	0.075	0.029	4.427	0.033	0.01	3.19	0.007	0.007	1.800E-02	0.029	0.006	3.89	0.123	-0.113	0.328	0.08	...
1870433	2M19274155+3720066	5025.7	98.3	0.027	0.034	-0.002	0.013	221.396	0.009	16.15	0.006	RGB	1.0169	0.0001	1.39	0.046	0.028	4.549	0.017	0.009	3.265	0.006	0.007	2.082E-02	0.011	0.006	3.539	0.076	-0.071	0.367	0.09	...
1871314	2M19282389+3723239	4552.7	75.8	0.353	0.022	0.033	0.01	58.402	0.009	5.696	0.004	RGB	1.0345	0.0007	1.327	0.04	0.04	8.87	0.015	0.015	2.665	0.005	0.007	2.681E-03	0.008	0.007	3.701	0.06	-0.059	0.41	0.082	...
1871927	2M19285600+3723192	4650.7	75.4	0.199	0.025	0.02	0.011	65.807	0.009	6.437	0.004	RGB	1.0347	0.0003	1.201	0.04	0.039	7.906	0.015	0.014	2.721	0.005	0.007	3.425E-03	0.009	0.007	3.815	0.065	-0.061	0.422	0.078	...
1872166	2M19290894+3719028	4984.3	83.4	0.086	0.033	-0.021	0.011	77.082	0.009	6.709	0.005	RC	0.9994	0.0125	2.085	0.065	0.057	9.461	0.029	0.013	2.805	0.005	0.008	3.471E-03	0.027	0.008	3.047	0.018	-0.029	0.378	0.077	...
1872469	2M19292379+3718156	4657.1	74.9	0.145	0.026	0.03	0.012	56.645	0.009	5.704	0.004	RGB	1.0348	0.0007	1.244	0.04	0.04	8.672	0.015	0.015	2.657	0.005	0.007	2.690E-03	0.008	0.007	3.751	0.06	-0.059	0.47	0.077	...
1872517	2M19292584+3718503	4556.6	74.6	-0.284	0.031	0.169	0.017	25.595	0.009	3.271	0.007	RGB	1.043	0.0003	0.995	0.047	0.042	11.601	0.019	0.016	2.307	0.005	0.007	8.987E-04	0.015	0.008	3.96	0.075	-0.072	0.354	0.079	...
1873510	2M19301911+3720339	4999.6	102.5	-0.643	0.046	0.197	0.022	30.15	0.01	3.828	0.011	RC	1	0.0235	1.18	0.113	0.079	11.371	0.054	0.024	2.398	0.006	0.01	1.131E-03	0.052	0.008	3.506	0.13	-0.123	0.443	0.094	...
1995358	2M19042363+3729046	4868.1	79	-0.295	0.038	0.049	0.015	24.016	0.04	3.271	0.023	RC	1.0121	0.0048	1.023	0.153	0.082	11.946	0.061	0.025	2.294	0.017	0.01	8.462E-04	0.046	0.008	3.71	0.175	-0.16	0.317	0.081	...
1995859	2M19050006+3728563	4932.1	81.3	-0.107	0.035	0.017	0.013	45.892	0.009	4.771	0.009	RC	0.9957	0.0285	1.719	0.125	0.072	11.165	0.061	0.02	2.578	0.005	0.009	1.742E-03	0.06	0.008	3.178	0.129	-0.105	0.266	0.077	...
1996078	2M19051489+3729091	4803.9	78.1	-0.056	0.032	0.011	0.013	82.874	0.009	7.768	0.004	RGB	1.0296	0.0003	1.211	0.04	0.037	7.018	0.015	0.014	2.829	0.005	0.007	4.939E-03	0.008	0.007	3.724	0.062	-0.058	0.242	0.077	...
1996415	2M19053929+3725383	4733.4	77.7	0.172	0.027	0.05	0.011	125.427	0.009	10.76	0.005	RGB	1.0261	0.0004	1.131	0.042	0.034	5.534	0.016	0.012	3.005	0.005	0.007	9.412E-03	0.01	0.007	3.898	0.068	-0.063	0.311	0.079	...
2010137	2M19212984+3725229	4063	47.4	0.418	0.016	0.003	0.009	6.369	0.068	1.068	0.02	RGB	1.0457	0.0005	1.126	0.219	0.044	25.46	0.079	0.017	1.678	0.029	0.007	9.630E-05	0.041	0.008	3.952	0.276	-0.298	0.458	0.103	SeisUnc
2011145	2M19223206+3729277	4007	46.8	-0.273	0.023	0.101	0.015	2.088	0.011	0.475	0.008	RGB	1.0325	0.0016	1.045	0.05	0.045	42.976	0.021	0.017	1.191	0.006	0.007	1.857E-05	0.016	0.008	3.863	0.078	-0.074	0.279	0.093	...
2011582	2M19225839+3728552	4644.6	84.6	0.41	0.022	0.034	0.01	39.173	0.02	3.878	0.012	RC	1.0076	0.0022	2.134	0.082	0.075	13.666	0.033	0.022	2.496	0.01	0.01	1.179E-03	0.024	0.008	3.084	0.081	-0.05	0.379	0.089	...
2011870	2M19231654+3728560	3976.9	57.6	0.295	0.016	0.033	0.012	4.38	0.048	0.77	0.014	RGB	1.0363	0.0006	1.358	0.155	0.044	33.899	0.056	0.017	1.511	0.02	0.007	4.916E-05	0.028	0.008	3.651	0.252	-0.221	0.519	0.114	...
2011891	2M19231796+3728151	4680.5	69	0.308	0.025	0.004	0.01	112.944	0.009	9.716	0.004	RGB	1.0275	0.0003	1.214	0.038	0.035	6.059	0.014	0.012	2.957	0.005	0.007	7.695E-03	0.008	0.007	3.819	0.062	-0.058	0.23	0.072	...
2013502	2M19244585+3729385	4896.6	79.2	0.042	0.032	-0.017	0.012	60.888	0.009	5.722	0.007	RC	0.9986	0.0153	1.897	0.076	0.065	10.201	0.035	0.017	2.699	0.005	0.009	2.521E-03	0.033	0.008	3.127	0.046	-0.058	0.519	0.076	...
2014684	2M19255509+3726471	4303.9	55.9	-0.26	0.027	0.049	0.015	5.977	0.035	1.099	0.015	RGB	1.0482	0.0007	0.895	0.124	0.044	23.094	0.047	0.017	1.663	0.015	0.007	1.025E-04	0.03	0.008	4.112	0.135	-0.175	0.569	0.086	...
2015820	2M19265758+3728035	4827	76	0.037	0.031	-0.009	0.012	45.097	0.011	4.614	0.006	RC	0.9968	0.026	1.797	0.115	0.072	11.578	0.055	0.02	2.565	0.006	0.009	1.633E-03	0.054	0.008	3.179	0.112	-0.099	0.161	0.075	...
2016676	2M19274515+3727100	4984.2	83.5	0.057	0.033	0	0.012	80.312	0.009	6.921	0.007	RC	0.9977	0.0089	2.096	0.059	0.056	9.293	0.026	0.013	2.823	0.005	0.008	3.681E-03	0.023	0.008	3.035	0.011	-0.021	0.41	0.078	...
2016706	2M19274667+3727398	4795.9	74.7	-0.032	0.032	-0.009	0.012	38.487	0.009	4.323	0.011	RC	0.9998	0.0072	1.419	0.062	0.075	11.152	0.028	0.022	2.495	0.005	0.01	1.442E-03	0.026	0.008	3.412	0.071	-0.075	0.311	0.074	...
2016978	2M19275725+3725189	4733.7	78.9	0.072	0.028	0.029	0.012	75.363	0.009	7.225	0.004	RGB	1.0324	0.0004	1.178	0.04	0.038	7.285	0.015	0.014	2.784	0.005	0.007	4.296E-03	0.008	0.007	3.804	0.064	-0.062	0.419	0.08	...
2017541	2M19282778+3725510	4208.9	52.2	0.141	0.021	0.02	0.011	9.483	0.021	1.439	0.02	RGB	1.0438	0.0005	1.197	0.102	0.044	21.324	0.045	0.017	1.858	0.009	0.007	1.742E-04	0.039	0.008	3.803	0.165	-0.144	0.376	0.086	...
2018283	2M19290899+3726467	4798.5	85.1	0.222	0.027	-0.006	0.011	137.63	0.013	11.164	0.004	RGB	1.0228	0.0003	1.333	0.049	0.033	5.715	0.017	0.011	3.049	0.007	0.007	1.007E-02	0.008	0.007	3.655	0.076	-0.075	0.444	0.084	...
2018392	2M19291520+3729271	4664	69.1	-0.082	0.03	0.015	0.013	33.451	0.009	3.782	0.004	RGB	1.0359	0.0005	1.323	0.039	0.042	11.632	0.014	0.016	2.428	0.005	0.007	1.185E-03	0.008	0.007	3.594	0.062	-0.06	0.407	0.071	...
2018537	2M19292262+3728081	4835.7	75.9	0.256	0.028	-0.001	0.01	181.667	0.011	13.747	0.01	RGB	1.0192	0.0003	1.368	0.058	0.03	5.03	0.025	0.01	3.171	0.006	0.007	1.516E-02	0.021	0.006	3.622	0.095	-0.091	0.451	0.074	...
2140446	2M19034433+3734348	4549.9	63.8	0.302	0.023	0.014	0.01	57.261	0.012	5.676	0.004	RGB	1.0352	0.0008	1.264	0.045	0.04	8.745	0.016	0.015	2.656	0.006	0.007	2.666E-03	0.008	0.007	3.762	0.07	-0.065	0.265	0.069	...
2141255	2M19045244+3731146	4902	83	-0.194	0.036	0.031	0.015	147.331	0.009	12.336	0.004	RGB	1.0208	0.0004	1.141	0.04	0.032	5.085	0.015	0.011	3.083	0.005	0.007	1.224E-02	0.008	0.007	3.772	0.069	-0.064	0.197	0.079	...
2141652	2M19051923+3731392	4939	81	0.153	0.031	-0.003	0.011	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
2141928	2M19054142+3731262	4684.2	69.5	0.167	0.027	0.005	0.011	34.301	0.016	4.067	0.019	RC	1.0006	0.0133	1.233	0.107	0.077	11.08	0.05	0.023	2.44	0.007	0.01	1.279E-03	0.047	0.008	3.617	0.117	-0.123	0.208	0.074	...
2141932	2M19054160+3732430	4399.6	59.2	0.291	0.021	0.025	0.01	24.469	0.011	3.001	0.008	RGB	1.0432	0.0003	1.163	0.049	0.043	12.943	0.02	0.016	2.28	0.006	0.007	7.567E-04	0.015	0.008	3.887	0.077	-0.075	0.288	0.069	...
2142095	2M19055465+3735053	4877.3	79.2	-0.32	0.038	0.041	0.016	29.186	0.009	3.713	0.007	RC(S)	1.0026	0.0263	1.153	0.114	0.08	11.497	0.055	0.024	2.379	0.005	0.01	1.070E-03	0.054	0.008	3.576	0.133	-0.121	0.276	0.076	...
2155869	2M19214745+3730572	4740.7	74.5	0.195	0.027	-0.005	0.011	93.505	0.012	8.134	0.004	RGB	1.0272	0.0003	1.432	0.047	0.037	7.209	0.017	0.013	2.878	0.006	0.007	5.390E-03	0.008	0.007	3.542	0.074	-0.072	0.281	0.076	...
2156178	2M19220462+3731316	4870.7	79.3	-0.494	0.042	0.184	0.018	28.743	0.024	3.868	0.017	RC	0.9908	0.03	0.978	0.158	0.08	10.673	0.074	0.024	2.372	0.011	0.01	1.134E-03	0.069	0.008	3.729	0.178	-0.166	0.078	0.079	...
2157059	2M19225665+3732517	4401.9	77.5	-0.153	0.025	0.149	0.017	23.573	0.009	3.003	0.005	RGB	1.0433	0.0003	1.038	0.042	0.043	12.452	0.016	0.016	2.264	0.005	0.007	7.579E-04	0.009	0.008	3.928	0.066	-0.063	0.244	0.088	...
2157650	2M19232744+3734298	4832.1	81.7	0.156	0.029	-0.006	0.011	138.603	0.009	11.338	0.004	RGB	1.0227	0.0003	1.293	0.04	0.033	5.601	0.015	0.011	3.053	0.005	0.007	1.038E-02	0.008	0.007	3.684	0.062	-0.061	0.351	0.079	...
2157901	2M19234174+3735179	4753.3	73	-0.117	0.032	0.083	0.013	29.559	0.033	3.831	0.015	RC	0.9904	0.0306	1.067	0.17	0.079	11.063	0.076	0.024	2.379	0.014	0.01	1.112E-03	0.068	0.008	3.7	0.194	-0.169	0.296	0.075	...
2158410	2M19241257+3731545	4943.3	100.5	0.136	0.03	-0.009	0.013	47.468	0.037	4.29	0.008	RC(S)	1.0003	0.011	2.865	0.128	0.071	14.164	0.047	0.02	2.593	0.016	0.009	1.422E-03	0.027	0.008	2.672	0.131	-0.045	0.39	0.094	...
2159864	2M19253124+3733144	4910.8	98.5	-0.097	0.033	0	0.015	77.292	0.009	6.965	0.004	RGB	1.0256	0.0005	1.595	0.044	0.038	8.296	0.016	0.014	2.803	0.006	0.007	3.940E-03	0.008	0.007	3.284	0.069	-0.064	0.489	0.093	...
2160901	2M19262385+3732227	4668.4	68.7	0.241	0.025	0.015	0.01	58.706	0.009	5.67	0.004	RGB	1.0328	0.0004	1.434	0.038	0.04	9.142	0.014	0.015	2.673	0.005	0.007	2.648E-03	0.008	0.007	3.554	0.061	-0.059	0.414	0.071	...
2161409	2M19264805+3733467	4814.9	89.4	0.097	0.029	-0.002	0.013	99.226	0.012	8.596	0.004	RGB	1.026	0.0004	1.411	0.047	0.036	6.919	0.017	0.013	2.907	0.006	0.007	6.006E-03	0.008	0.007	3.536	0.074	-0.071	0.713	0.087	...
2161831	2M19270967+3731187	4899.7	80.8	-0.271	0.038	0.079	0.015	144.986	0.009	12.411	0.004	RGB	1.0213	0.0004	1.059	0.04	0.032	4.937	0.015	0.011	3.076	0.005	0.007	1.240E-02	0.008	0.007	3.863	0.064	-0.062	0.49	0.077	...
2163856	2M19285446+3733268	5069.2	114.5	-0.03	0.035	0.056	0.015	71.198	0.015	6.096	0.01	RC(S)	0.9831	0.0041	2.641	0.07	0.06	11.033	0.028	0.015	2.774	0.008	0.008	2.773E-03	0.021	0.008	2.76	0.101	-0.128	0.383	0.103	...
2164262	2M19291444+3732279	4685.7	75.9	0.147	0.026	0.005	0.012	60.737	0.009	5.981	0.005	RGB	1.034	0.0003	1.285	0.042	0.039	8.497	0.016	0.014	2.688	0.005	0.007	2.953E-03	0.011	0.007	3.698	0.064	-0.062	0.449	0.078	...
2164327	2M19291858+3735195	4839.1	76.4	0.103	0.03	-0.023	0.011	45.293	0.019	4.672	0.008	RC	0.9981	0.0256	1.729	0.124	0.072	11.323	0.058	0.02	2.568	0.009	0.009	1.679E-03	0.054	0.008	3.221	0.13	-0.105	0.197	0.075	...
2164379	2M19292074+3734149	4662.1	85.4	0.418	0.022	0.042	0.01	121.145	0.009	10.279	0.004	RGB	1.0276	0.0003	1.189	0.042	0.034	5.795	0.015	0.012	2.987	0.006	0.007	8.614E-03	0.008	0.007	3.87	0.067	-0.064	0.417	0.088	...
2164874	2M19294668+3733164	4422.9	59.2	0.223	0.022	-0.012	0.01	13.003	0.053	1.792	0.017	RGB	1.04	0.0004	1.402	0.175	0.044	19.461	0.064	0.016	2.006	0.023	0.007	2.682E-04	0.035	0.008	3.587	0.29	-0.247	0.419	0.078	SeisUnc
2165198	2M19300234+3735387	4810.7	79.7	0.167	0.028	-0.009	0.011	88.528	0.009	7.749	0.004	RGB	1.0268	0.0003	1.51	0.04	0.037	7.58	0.015	0.013	2.858	0.005	0.007	4.888E-03	0.008	0.007	3.452	0.064	-0.063	0.349	0.078	...
2165450	2M19301649+3735048	5030.2	85.7	0.138	0.033	0.006	0.011	103.874	0.015	8.127	0.004	RC	0.9962	0.0022	2.434	0.055	0.047	8.786	0.02	0.009	2.937	0.007	0.007	5.061E-03	0.01	0.008	2.856	0.101	-0.085	0.269	0.079	...
2165615	2M19302512+3730446	5031.7	95.7	-0.686	0.049	0.256	0.022	37.607	0.015	4.15	0.01	RC	0.9988	0.0139	1.682	0.088	0.076	12.139	0.039	0.022	2.496	0.008	0.01	1.327E-03	0.035	0.008	3.101	0.093	-0.073	0.418	0.087	...
2166223	2M19305748+3731444	4785.8	87	0.118	0.028	0	0.013	68.35	0.02	6.489	0.004	RGB	1.031	0.0004	1.38	0.068	0.039	8.258	0.023	0.014	2.744	0.009	0.007	3.456E-03	0.008	0.007	3.578	0.106	-0.1	0.467	0.086	...
2167183	2M19314645+3732024	3914.6	48.3	0.024	0.018	0.087	0.013	2.586	0.04	0.567	0.004	RGB	1.0398	0.0052	0.916	0.125	0.044	36.368	0.043	0.017	1.278	0.017	0.007	2.684E-05	0.013	0.008	4.167	0.076	-0.177	0.412	0.086	Ageold
2167774	2M19321701+3731246	4720.8	71.2	0.081	0.028	0.009	0.011	60.536	0.025	5.8	0.004	RGB	1.0311	0.0005	1.471	0.081	0.039	9.091	0.028	0.014	2.688	0.011	0.007	2.761E-03	0.008	0.007	3.47	0.128	-0.121	0.078	0.073	...
2282855	2M19034464+3738547	4498.4	61.8	0.337	0.022	0.029	0.009	42.079	0.009	4.384	0.008	RGB(S)	1.0362	0.0004	1.38	0.048	0.041	10.691	0.02	0.015	2.52	0.005	0.007	1.593E-03	0.017	0.007	3.638	0.076	-0.072	0.379	0.367	...
2283093	2M19040604+3739523	4564.8	64.7	0.145	0.025	0.013	0.011	12.252	0.025	1.52	0.017	RGB	1.0189	0.0008	2.577	0.103	0.044	26.969	0.043	0.016	1.987	0.011	0.007	1.852E-04	0.034	0.008	2.735	0.137	-0.118	0.298	0.081	...
2283721	2M19045380+3741230	4755.2	74.1	-0.192	0.033	0.112	0.014	80.057	0.009	7.799	0.004	RGB	1.0318	0.0004	1.049	0.039	0.038	6.664	0.014	0.014	2.811	0.005	0.007	5.000E-03	0.008	0.007	3.914	0.064	-0.062	0.236	0.075	...
2284330	2M19053984+3737500	4854.5	77.8	-0.186	0.035	0.027	0.014	29	0.016	3.671	0.009	RC	1.0098	0.0221	1.142	0.109	0.08	11.49	0.051	0.024	2.375	0.008	0.01	1.061E-03	0.047	0.008	3.62	0.13	-0.117	0.316	0.076	...
2284679	2M19060736+3740100	4872.3	79.3	-0.448	0.041	0.205	0.017	198.902	0.009	16.146	0.004	RGB	1.0168	0.0003	0.963	0.04	0.028	4.026	0.015	0.01	3.212	0.005	0.007	2.081E-02	0.008	0.006	3.955	0.068	-0.064	0	0.076	...
2285827	2M19074000+3740453	4750.1	72.1	0.275	0.026	0.027	0.01	167.773	0.009	13.238	0.004	RGB	1.0213	0.0003	1.21	0.039	0.031	4.944	0.014	0.01	3.132	0.005	0.007	1.411E-02	0.008	0.006	3.817	0.063	-0.059	0.239	0.074	...
2285898	2M19074491+3741456	4790.9	74.7	-0.141	0.033	0.177	0.014	24.894	0.034	3.839	0.01	RC	0.9709	0.0246	0.693	0.151	0.082	9.697	0.065	0.025	2.306	0.015	0.01	1.073E-03	0.054	0.008	4.098	0.083	-0.11	0.166	0.075	...
2297384	2M19204557+3739509	4521.6	74.7	0.484	0.02	0.058	0.009	31.719	0.009	3.806	0.004	RC	1.0077	0.0069	1.172	0.048	0.078	11.334	0.02	0.023	2.398	0.005	0.01	1.136E-03	0.016	0.008	3.711	0.052	-0.05	0.513	0.081	...
2297785	2M19210286+3737297	4930.7	100.7	-0.166	0.035	0.047	0.016	48.096	0.01	4.647	0.008	RC	1.0041	0.0035	2.125	0.056	0.071	12.127	0.023	0.02	2.598	0.006	0.009	1.681E-03	0.018	0.008	3.007	0.038	-0.138	0.318	0.095	...
2297793	2M19210326+3741190	4092.2	55.5	-0.175	0.022	0.077	0.015	4.094	0.018	0.775	0.02	RGB	1.0375	0.0005	1.122	0.098	0.044	31.636	0.044	0.017	1.488	0.008	0.007	4.992E-05	0.04	0.008	3.801	0.157	-0.138	0.424	0.125	...
2297825	2M19210483+3741036	4550.1	75.9	0.431	0.021	0.051	0.01	30.974	0.009	3.79	0.014	RC	1.0062	0.0062	1.127	0.07	0.079	11.227	0.032	0.024	2.389	0.005	0.01	1.123E-03	0.03	0.008	3.75	0.072	-0.067	0.503	0.083	...
2300329	2M19232489+3738534	4359.4	78.3	0.125	0.021	0.012	0.014	15.931	0.015	2.193	0.008	RGB	1.0456	0.0006	1.1	0.061	0.043	15.635	0.023	0.016	2.091	0.008	0.007	4.060E-04	0.015	0.008	3.925	0.1	-0.092	0.272	0.092	...
2300503	2M19233375+3740096	4404.3	59.2	-0.129	0.027	0.039	0.013	13.756	0.017	1.947	0.007	RGB	1.0421	0.0004	1.174	0.06	0.043	17.334	0.023	0.016	2.03	0.008	0.007	3.179E-04	0.014	0.008	3.739	0.095	-0.088	0.239	0.071	...
2301349	2M19242206+3738241	4603	76.3	0.389	0.022	-0.007	0.01	66.555	0.023	6.321	0.017	RGB	1.034	0.0004	1.319	0.099	0.039	8.263	0.041	0.014	2.724	0.01	0.007	3.298E-03	0.033	0.007	3.71	0.164	-0.149	0.449	0.081	...
2303101	2M19255446+3740212	4739.1	75.1	0.244	0.026	0.046	0.01	170.62	0.009	13.772	0.007	RGB	1.0218	0.0003	1.08	0.047	0.03	4.636	0.019	0.01	3.139	0.005	0.007	1.529E-02	0.015	0.006	3.988	0.077	-0.074	0.284	0.076	...
2303200	2M19255892+3736237	4634.8	80.5	-0.024	0.028	0.001	0.014	54.51	0.009	5.677	0.004	RGB	1.0365	0.0007	1.114	0.041	0.04	8.377	0.015	0.015	2.639	0.005	0.007	2.673E-03	0.008	0.007	3.855	0.064	-0.063	0.26	0.083	...
2303367	2M19260880+3740242	4630.4	67.2	0.17	0.026	0.015	0.011	33.844	0.009	4.054	0.009	RC	1.003	0.0064	1.168	0.055	0.077	10.888	0.024	0.023	2.432	0.005	0.01	1.277E-03	0.021	0.008	3.676	0.056	-0.056	0.097	0.071	...
2303414	2M19261131+3738171	4780.7	79.4	0.033	0.03	-0.019	0.013	64.4	0.009	6.269	0.004	RGB	1.0322	0.0004	1.317	0.04	0.039	8.312	0.015	0.014	2.718	0.005	0.007	3.233E-03	0.008	0.007	3.634	0.064	-0.064	0.391	0.079	...
2304104	2M19264511+3737317	4599.3	71.1	0.367	0.022	0.009	0.01	34.963	0.028	3.931	0.012	RC	1.0093	0.0223	1.406	0.132	0.077	11.772	0.058	0.023	2.444	0.012	0.01	1.215E-03	0.05	0.008	3.496	0.163	-0.144	0.452	0.076	...
2304765	2M19272308+3741582	4311.2	55.2	0.308	0.02	-0.002	0.01	6.864	0.039	1.026	0.018	RGB	1.0288	0.0006	1.928	0.14	0.044	31.622	0.054	0.017	1.723	0.017	0.007	8.603E-05	0.037	0.008	3.136	0.213	-0.164	0.634	0.096	...
2305145	2M19274533+3741176	5063.8	102.6	0.016	0.035	-0.009	0.014	106.113	0.01	8.37	0.006	RC	0.9958	0.0021	2.333	0.049	0.047	8.497	0.019	0.009	2.947	0.006	0.007	5.364E-03	0.013	0.008	2.886	0.081	-0.084	0.587	0.093	...
2305407	2M19275908+3741282	5025.1	110.1	-0.095	0.035	-0.023	0.016	175.072	0.013	13.067	0.004	RGB	1.0169	0.0003	1.603	0.054	0.03	5.494	0.019	0.01	3.163	0.007	0.007	1.363E-02	0.008	0.006	3.266	0.084	-0.074	0.316	0.1	...
2305479	2M19280288+3741507	4628.7	76.2	0.294	0.023	0.003	0.011	79.018	0.009	7.426	0.004	RGB	1.0333	0.0003	1.172	0.04	0.038	7.136	0.015	0.014	2.8	0.005	0.007	4.546E-03	0.008	0.007	3.875	0.063	-0.061	0.377	0.08	...
2305590	2M19280882+3736381	4603.8	76.3	-0.296	0.032	0.235	0.017	48.957	0.013	5.314	0.006	RGB	1.0382	0.0003	1.035	0.053	0.04	8.531	0.02	0.015	2.591	0.007	0.007	2.350E-03	0.012	0.007	3.902	0.086	-0.079	0.246	0.08	...
2305930	2M19282563+3741232	4858.6	78.6	-0.435	0.041	0.165	0.017	28.624	0.029	3.923	0.018	RC	0.9965	0.0107	0.889	0.123	0.08	10.204	0.052	0.024	2.369	0.013	0.01	1.180E-03	0.042	0.008	3.834	0.123	-0.121	0.331	0.077	...
2305987	2M19282828+3741077	4659.1	90.3	0.137	0.025	0.062	0.013	53.054	0.019	5.502	0.004	RGB	1.0365	0.0009	1.173	0.065	0.04	8.702	0.022	0.015	2.628	0.009	0.007	2.511E-03	0.008	0.007	3.837	0.105	-0.097	0.539	0.093	...
2305992	2M19282855+3739572	4757	77.7	0.081	0.029	0.019	0.012	100.209	0.009	8.894	0.004	RGB	1.0276	0.0004	1.237	0.04	0.036	6.467	0.015	0.013	2.909	0.005	0.007	6.449E-03	0.008	0.007	3.729	0.064	-0.06	0.282	0.078	...
2306481	2M19285254+3738311	4935.2	103.9	-0.245	0.036	0.063	0.018	36.163	0.009	4.221	0.009	RC	0.9988	0.0136	1.357	0.077	0.076	11.173	0.035	0.022	2.474	0.006	0.01	1.372E-03	0.033	0.008	3.411	0.099	-0.086	0.489	0.097	...
2307683	2M19295606+3740555	4750.2	73	-0.156	0.033	0.014	0.014	39.71	0.009	4.303	0.004	RGB	1.0344	0.0008	1.365	0.039	0.041	10.795	0.014	0.015	2.507	0.005	0.007	1.530E-03	0.008	0.007	3.519	0.06	-0.057	0.343	0.073	...
2308429	2M19303383+3739081	4900.5	96.5	0.068	0.03	0.01	0.013	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
2309469	2M19312880+3738391	4613.2	66.5	0.187	0.025	0.016	0.011	27.953	0.009	3.533	0.014	RC	1.0029	0.0414	1.136	0.178	0.08	11.822	0.088	0.024	2.348	0.005	0.01	9.693E-04	0.087	0.008	3.708	0.202	-0.181	0.347	0.071	...
2309524	2M19313216+3738361	3938.9	44.2	0.223	0.017	0.032	0.01	3.862	0.015	0.724	0.013	RGB	1.0402	0.0006	1.157	0.07	0.044	33.402	0.03	0.017	1.454	0.007	0.007	4.379E-05	0.026	0.008	3.87	0.111	-0.103	0.547	0.1	...
2309550	2M19313386+3740119	4883.3	78.7	-0.007	0.033	-0.03	0.012	50.159	0.009	5.026	0.01	RC	0.9989	0.0211	1.772	0.1	0.07	10.868	0.048	0.019	2.614	0.005	0.009	1.946E-03	0.047	0.008	3.17	0.086	-0.088	0.03	0.077	...
2310129	2M19320618+3741449	4843.8	76.5	0.167	0.029	-0.003	0.011	51.857	0.013	5.094	0.008	RC	0.9988	0.0245	1.834	0.113	0.069	10.896	0.054	0.019	2.627	0.006	0.009	1.999E-03	0.052	0.008	3.183	0.096	-0.097	0.302	0.075	...
2422073	2M19033301+3743183	4489	61.9	0.093	0.025	0.01	0.011	26.439	0.009	3.253	0.004	RGB	1.0426	0.0004	1.098	0.038	0.042	12.037	0.014	0.016	2.318	0.005	0.007	8.881E-04	0.008	0.008	3.921	0.061	-0.058	0.23	0.069	...
2422558	2M19041265+3743311	4740	74.7	0.317	0.025	0.029	0.01	109.901	0.009	9.343	0.004	RGB	1.0268	0.0003	1.337	0.039	0.035	6.426	0.014	0.012	2.948	0.005	0.007	7.106E-03	0.008	0.007	3.676	0.061	-0.061	0.372	0.076	...
2422635	2M19041758+3743261	4843.7	76.8	0.009	0.032	0.006	0.012	109.649	0.009	9.376	0.004	RGB	1.0243	0.0004	1.366	0.039	0.035	6.467	0.014	0.012	2.952	0.005	0.007	7.121E-03	0.008	0.007	3.549	0.062	-0.06	0.171	0.075	...
2423153	2M19045962+3747082	4754.6	72.4	0.211	0.027	0.077	0.01	233.9	0.009	17.445	0.01	RGB	1.017	0.0002	1.107	0.055	0.028	4.005	0.024	0.009	3.277	0.005	0.007	2.430E-02	0.021	0.006	3.94	0.094	-0.086	0.049	0.073	...
2423824	2M19055092+3745351	4958.1	83.1	-0.316	0.04	0.11	0.016	22.374	0.023	2.714	0.012	RGB	1.0314	0.0006	1.666	0.089	0.043	15.718	0.035	0.016	2.267	0.011	0.007	6.050E-04	0.024	0.008	3.168	0.145	-0.115	0.202	0.079	...
2423932	2M19055970+3746425	4284.3	54.3	0.34	0.019	0.033	0.009	18.57	0.028	2.351	0.018	RGB	1.042	0.0004	1.304	0.111	0.043	15.836	0.046	0.016	2.154	0.012	0.007	4.634E-04	0.036	0.008	3.725	0.178	-0.162	0.239	0.379	...
2424822	2M19071517+3744455	4812.4	75.3	0.055	0.03	-0.014	0.012	93.87	0.009	8.082	0.004	RGB	1.0254	0.0003	1.531	0.039	0.037	7.411	0.014	0.013	2.883	0.005	0.007	5.303E-03	0.008	0.007	3.401	0.063	-0.06	0.24	0.074	...
2424934	2M19072299+3747068	4853.3	77.5	-0.107	0.034	0.041	0.013	33.508	0.009	3.936	0.012	RC	0.9936	0.0431	1.421	0.184	0.078	11.928	0.091	0.023	2.438	0.005	0.01	1.181E-03	0.09	0.008	3.388	0.229	-0.195	0.26	0.076	...
2424955	2M19072522+3746459	4680.3	69.7	-0.023	0.029	0.02	0.012	51.414	0.009	5.383	0.004	RGB	1.0356	0.0009	1.178	0.039	0.04	8.847	0.014	0.015	2.616	0.005	0.007	2.399E-03	0.008	0.007	3.771	0.06	-0.059	0.211	0.072	...
2425631	2M19081771+3745467	4556.6	64.7	-0.052	0.028	0.005	0.013	20.827	0.009	2.567	0.004	RGB	1.0366	0.0003	1.449	0.038	0.043	15.52	0.014	0.016	2.217	0.005	0.007	5.467E-04	0.008	0.008	3.464	0.057	-0.056	0.241	0.07	...
2435987	2M19201973+3746549	4434.2	77.2	0.383	0.02	0.051	0.011	38.168	0.009	4.211	0.004	RGB	1.0406	0.0003	1.164	0.041	0.041	10.343	0.015	0.015	2.474	0.005	0.007	1.483E-03	0.009	0.007	3.904	0.064	-0.062	0.515	0.089	...
2436209	2M19202870+3743169	4498.4	83.4	0.428	0.02	0.051	0.011	57.089	0.009	5.736	0.004	RGB	1.0378	0.0006	1.169	0.042	0.04	8.446	0.015	0.015	2.652	0.006	0.007	2.736E-03	0.008	0.007	3.901	0.064	-0.063	0.404	0.091	...
2436417	2M19203485+3746298	4487.5	78.8	0.418	0.02	0.057	0.011	27.241	0.009	3.435	0.016	RC	0.9931	0.05	1.173	0.215	0.081	12.255	0.107	0.025	2.331	0.005	0.01	8.985E-04	0.106	0.008	3.71	0.277	-0.264	0.422	0.088	...
2436540	2M19203784+3745249	4492.1	83.5	0.409	0.02	0.026	0.011	58.423	0.013	5.803	0.004	RGB	1.0368	0.0008	1.198	0.051	0.04	8.455	0.018	0.015	2.662	0.007	0.007	2.795E-03	0.008	0.007	3.859	0.082	-0.077	0.408	0.092	...
2436688	2M19204102+3743025	4537.7	86.3	0.425	0.02	0.029	0.011	76.017	0.009	7.208	0.006	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	0.418	0.093	No Seis
2436900	2M19204517+3744339	4403.2	78.4	0.399	0.019	0.057	0.011	35.688	0.012	4.055	0.008	RGB	1.0427	0.0003	1.086	0.055	0.042	10.352	0.021	0.015	2.444	0.007	0.007	1.380E-03	0.015	0.007	4.01	0.086	-0.079	0.404	0.091	...
2437040	2M19204765+3747322	4301.9	67.3	0.432	0.018	0.037	0.01	25.507	0.009	3.067	0.004	RGB	1.044	0.0004	1.165	0.039	0.042	12.756	0.014	0.016	2.293	0.005	0.007	7.916E-04	0.008	0.008	3.907	0.061	-0.06	0.354	0.082	...
2437191	2M19205003+3747282	4748	94.8	0.156	0.026	0.025	0.013	132.008	0.009	11.031	0.015	RGB	1.0243	0.0003	1.207	0.074	0.033	5.568	0.034	0.012	3.028	0.006	0.007	9.857E-03	0.031	0.007	3.79	0.12	-0.108	0.314	0.095	...
2437340	2M19205259+3744281	4061.3	58.2	0.423	0.016	0.045	0.01	8.464	0.015	1.36	0.012	RGB	1.0504	0.0037	0.985	0.072	0.044	20.658	0.03	0.017	1.801	0.007	0.007	1.576E-04	0.025	0.008	4.157	0.069	-0.106	0.497	0.09	Ageold
2437353	2M19205287+3745331	4537.3	80.5	0.408	0.021	0.042	0.011	31.489	0.01	3.826	0.008	RC	1.0067	0.003	1.134	0.053	0.079	11.175	0.022	0.024	2.396	0.006	0.01	1.145E-03	0.017	0.008	3.743	0.053	-0.049	0.411	0.087	...
2437496	2M19205510+3747162	3917.5	46	0.4	0.015	0.006	0.009	4.5	0.026	0.846	0.056	RGB	1.0442	0.0148	0.959	0.244	0.044	28.212	0.119	0.017	1.519	0.011	0.007	6.025E-05	0.116	0.008	4.188	0.332	-0.332	0.489	0.268	"Ageold, SeisUnc"
2437507	2M19205530+3743152	4270.6	61.4	0.453	0.018	0.061	0.009	20.522	0.009	2.603	0.007	RGB	1.0453	0.0004	1.15	0.046	0.043	14.158	0.019	0.016	2.197	0.005	0.007	5.716E-04	0.015	0.008	3.927	0.069	-0.068	0.414	0.076	...
2437564	2M19205629+3744334	4521.1	81	0.444	0.02	0.053	0.01	32.22	0.009	3.853	0.01	RC	1.0075	0.006	1.171	0.061	0.078	11.239	0.027	0.023	2.405	0.005	0.01	1.163E-03	0.024	0.008	3.711	0.066	-0.062	0.426	0.088	...
2437692	2M19205862+3747404	4814.3	76.7	0.212	0.028	-0.016	0.01	45.957	0.048	4.8	0.009	RC	0.9984	0.0052	1.607	0.152	0.072	10.852	0.053	0.02	2.573	0.021	0.009	1.773E-03	0.02	0.008	3.303	0.187	-0.119	0.313	0.075	...
2437804	2M19210086+3745339	4509.7	80.2	0.458	0.02	0.038	0.01	27.166	0.014	3.301	0.039	RC	0.9998	0.05	1.337	0.258	0.081	13.087	0.128	0.025	2.33	0.007	0.01	8.410E-04	0.127	0.008	3.564	0.342	-0.273	0.505	0.098	SeisUnc
2437816	2M19210112+3742134	4249.1	58.2	0.422	0.018	0.048	0.009	18.157	0.032	2.366	0.011	RGB	1.0458	0.0004	1.156	0.109	0.043	15.105	0.04	0.016	2.143	0.014	0.007	4.727E-04	0.023	0.008	3.918	0.176	-0.156	0.433	0.074	...
2437965	2M19210426+3747187	4134	53.7	0.417	0.017	0.008	0.009	7.617	0.077	1.325	0.022	RGB	1.0254	0.0281	0.901	0.271	0.044	20.729	0.105	0.017	1.759	0.032	0.007	1.425E-04	0.07	0.008	4.227	0.301	-0.301	0.461	0.1	"Ageold, SeisUnc"
2438051	2M19210629+3744596	4502.3	79.7	0.425	0.02	0.015	0.01	30.817	0.015	3.668	0.017	RC	0.9982	0.0416	1.287	0.187	0.079	12.059	0.091	0.024	2.385	0.008	0.01	1.035E-03	0.09	0.008	3.609	0.214	-0.206	0.31	0.088	...
2438333	2M19211300+3743005	4522.4	80.7	0.43	0.02	0.027	0.01	60.838	0.009	6.092	0.004	RGB	1.0377	0.0008	1.121	0.041	0.039	8.002	0.015	0.014	2.681	0.005	0.007	3.086E-03	0.008	0.007	3.964	0.066	-0.062	0.413	0.088	...
2438368	2M19211415+3746578	4848.8	93.4	0.393	0.025	0.002	0.01	84.156	0.009	7.002	0.006	RC	1.0033	0.0098	2.16	0.061	0.054	9.28	0.026	0.012	2.837	0.006	0.008	3.810E-03	0.023	0.008	3.056	0.028	-0.026	0.347	0.091	...
2439233	2M19215339+3743039	4174.2	51.8	-0.304	0.026	0.057	0.016	2.999	0.058	0.607	0.005	RGB	1.025	0.0018	1.27	0.177	0.044	39.136	0.059	0.017	1.357	0.025	0.007	2.989E-05	0.01	0.008	3.56	0.298	-0.23	0.377	0.084	SeisUnc
2441995	2M19243350+3742045	4831	80.5	-0.397	0.039	0.18	0.017	29.768	0.019	4.19	0.016	RC	0.9878	0.01	0.789	0.097	0.079	9.442	0.043	0.024	2.385	0.009	0.01	1.323E-03	0.038	0.008	3.953	0.094	-0.087	0.204	0.08	...
2442483	2M19250117+3742537	4673.7	80	-0.142	0.03	0.118	0.015	99.523	0.009	9.224	0.004	RGB	1.0292	0.0005	1.014	0.041	0.036	5.9	0.015	0.013	2.902	0.005	0.007	6.958E-03	0.008	0.007	3.964	0.067	-0.064	0.202	0.082	...
2442559	2M19250521+3747533	4954.7	100.8	-0.096	0.034	0.04	0.015	42.245	0.009	4.567	0.014	RC	0.9963	0.0142	1.603	0.09	0.073	11.225	0.043	0.021	2.543	0.006	0.01	1.599E-03	0.04	0.008	3.246	0.102	-0.082	0.39	0.094	...
2443573	2M19255881+3742189	4720.9	71.3	0.032	0.029	0.007	0.012	45.311	0.009	4.647	0.004	RGB	1.033	0.0006	1.485	0.039	0.041	10.559	0.014	0.015	2.563	0.005	0.007	1.779E-03	0.008	0.007	3.455	0.06	-0.059	0.31	0.072	...
2443903	2M19261694+3745527	4787.1	78.6	-0.54	0.041	0.231	0.019	66.276	0.009	6.977	0.005	RGB	1.0345	0.0005	0.929	0.041	0.039	6.88	0.015	0.014	2.731	0.005	0.007	4.022E-03	0.009	0.007	4	0.066	-0.065	0.155	0.077	...
2444062	2M19262515+3746498	5006.8	111.6	-0.159	0.036	0.045	0.017	55.746	0.024	4.994	0.006	RC	0.9767	0.0064	2.835	0.088	0.067	12.96	0.032	0.018	2.665	0.012	0.009	1.837E-03	0.018	0.008	2.635	0.127	-0.079	0.318	0.102	...
2444348	2M19264049+3742146	4551.8	64.1	0.157	0.025	0.005	0.011	30.15	0.009	3.263	0.005	RGB	1.0326	0.0005	1.708	0.039	0.042	14.007	0.015	0.016	2.378	0.005	0.007	8.765E-04	0.009	0.008	3.269	0.059	-0.055	0.206	0.07	...
2444790	2M19270436+3746364	4730.3	82.2	-0.468	0.037	0.21	0.019	18.931	0.032	2.88	0.012	RGB	1.0205	0.0282	0.774	0.155	0.043	11.782	0.068	0.016	2.184	0.014	0.007	6.669E-04	0.06	0.008	4.233	0.004	-0.18	0.318	0.084	Ageold
2445426	2M19273829+3744552	4865.1	77.7	0.053	0.031	-0.011	0.012	113.422	0.009	9.489	0.004	RGB	1.0235	0.0003	1.455	0.04	0.035	6.556	0.015	0.012	2.968	0.005	0.007	7.283E-03	0.008	0.007	3.477	0.063	-0.061	0.24	0.428	...
2446327	2M19282549+3746240	4600.9	81.5	0.079	0.025	0.066	0.013	53.817	0.011	5.568	0.004	RGB	1.0364	0.001	1.147	0.045	0.04	8.568	0.016	0.015	2.632	0.006	0.007	2.571E-03	0.008	0.007	3.854	0.072	-0.068	0.408	0.086	...
2447046	2M19285988+3745187	4915.1	97.3	0.086	0.03	-0.011	0.013	170.822	0.011	13.181	0.004	RGB	1.0188	0.0003	1.381	0.048	0.03	5.191	0.017	0.01	3.148	0.006	0.007	1.392E-02	0.008	0.006	3.557	0.076	-0.072	0.283	0.092	...
2447476	2M19291986+3742170	4704.5	84	0.315	0.024	0.001	0.011	89.091	0.009	7.855	0.004	RGB	1.029	0.0003	1.398	0.041	0.037	7.311	0.015	0.013	2.855	0.005	0.007	5.044E-03	0.008	0.007	3.607	0.066	-0.063	0.413	0.086	...
2447529	2M19292229+3746530	5030.4	91.2	0.137	0.032	-0.031	0.011	107.842	0.016	8.397	0.006	RC	0.9978	0.0022	2.374	0.061	0.047	8.517	0.022	0.009	2.953	0.008	0.007	5.420E-03	0.012	0.008	2.883	0.101	-0.09	0.318	0.084	...
2447604	2M19292597+3743597	4933.1	80.7	0.182	0.03	0.001	0.011	54.695	0.009	4.987	0.012	RC	1.0077	0.0059	2.323	0.063	0.068	11.888	0.029	0.018	2.654	0.005	0.009	1.950E-03	0.026	0.008	2.927	0.12	-0.085	0.316	0.077	...
2448225	2M19295922+3747032	4671.7	68.8	0.257	0.025	-0.011	0.01	36.089	0.017	3.959	0.012	RC	1.0124	0.0219	1.521	0.114	0.076	12.002	0.053	0.022	2.461	0.008	0.01	1.240E-03	0.049	0.008	3.389	0.147	-0.117	0.3	0.072	...
2448679	2M19302355+3745440	4840.2	76.7	-0.022	0.032	0.026	0.012	38.593	0.011	4.304	0.01	RC	0.9977	0.0192	1.489	0.096	0.075	11.384	0.046	0.022	2.498	0.006	0.01	1.424E-03	0.044	0.008	3.35	0.12	-0.104	0.381	0.075	...
2449020	2M19304378+3745086	5017.7	89.3	0.046	0.034	-0.016	0.012	67.374	0.01	6.062	0.007	RC	1.0043	0.0183	2.069	0.088	0.062	10.065	0.041	0.015	2.748	0.006	0.008	2.862E-03	0.039	0.008	3.061	0.048	-0.077	0.301	0.082	...
2449327	2M19310014+3742091	4617.6	75.2	0.07	0.026	0.051	0.013	26.374	0.027	3.532	0.017	RC	0.9979	0.0313	0.975	0.166	0.081	11.275	0.077	0.025	2.323	0.012	0.01	9.592E-04	0.072	0.008	3.842	0.164	-0.159	0.376	0.081	...
2449518	2M19311169+3745546	5040.5	99	0.234	0.031	-0.02	0.011	86.482	0.009	7.23	0.006	RC	1.0019	0.0142	2.198	0.073	0.053	9.147	0.033	0.012	2.858	0.006	0.008	4.051E-03	0.031	0.008	3.038	0.007	-0.069	0.515	0.091	...
2449558	2M19311366+3745510	4895.6	91.6	0.023	0.031	0.011	0.013	90.148	0.012	7.545	0.007	RGB	1.0188	0.0009	1.88	0.053	0.037	8.345	0.021	0.013	2.869	0.007	0.007	4.562E-03	0.014	0.007	3.1	0.077	-0.067	0.492	0.087	...
2449703	2M19312163+3743519	4644.6	68	0.077	0.027	0.119	0.011	32.096	0.012	3.977	0.012	RC	1.0014	0.0074	1.088	0.07	0.078	10.782	0.031	0.023	2.409	0.006	0.01	1.225E-03	0.028	0.008	3.729	0.07	-0.074	0.236	0.072	...
2451509	2M19325837+3742091	4891.8	79.2	-0.034	0.033	-0.005	0.013	81.599	0.009	7.153	0.004	RGB	1.0238	0.0006	1.689	0.04	0.038	8.317	0.015	0.014	2.826	0.005	0.007	4.141E-03	0.008	0.007	3.223	0.062	-0.055	0.08	0.076	...
2554924	2M19041234+3748521	4638.2	67.4	0.273	0.025	0.018	0.01	34.613	0.013	3.989	0.02	RC	1.0046	0.0234	1.329	0.129	0.077	11.476	0.063	0.023	2.442	0.006	0.01	1.240E-03	0.061	0.008	3.555	0.148	-0.147	0.227	0.073	...
2556252	2M19055078+3751298	4398.2	59	-0.156	0.027	0.165	0.014	17.042	0.017	2.393	0.015	RGB	1.0468	0.0004	0.958	0.082	0.043	14.075	0.035	0.016	2.123	0.008	0.007	4.845E-04	0.03	0.008	4.05	0.131	-0.122	0.232	0.073	...
2556640	2M19062145+3750033	4880	78.9	-0.142	0.035	0.038	0.014	39.793	0.009	4.433	0.006	RC	1.0049	0.0148	1.427	0.073	0.075	10.95	0.034	0.022	2.513	0.005	0.01	1.532E-03	0.032	0.008	3.38	0.081	-0.088	0.238	0.076	...
2557942	2M19080050+3753506	4814.8	75.8	-0.143	0.034	0.063	0.014	31.967	0.018	4.019	0.018	RC	0.9988	0.0081	1.099	0.099	0.078	10.759	0.044	0.023	2.415	0.008	0.01	1.244E-03	0.04	0.008	3.674	0.106	-0.106	0.269	0.076	...
2558794	2M19090843+3753018	4785.5	74.2	-0.021	0.031	0.049	0.012	34.927	0.018	4.114	0.01	RC	0.9939	0.0172	1.32	0.1	0.077	11.298	0.045	0.023	2.453	0.009	0.01	1.291E-03	0.04	0.008	3.494	0.117	-0.119	0.384	0.074	...
2568563	2M19200622+3753403	4745.1	84.2	0.314	0.025	-0.01	0.011	54.407	0.012	5.198	0.008	RC	1.0046	0.0153	1.851	0.082	0.068	10.742	0.038	0.018	2.643	0.006	0.009	2.105E-03	0.035	0.008	3.202	0.064	-0.069	0.435	0.085	...
2568654	2M19201118+3749482	4303.2	63.1	0.173	0.021	0.042	0.012	14.811	0.015	2.084	0.009	RGB	1.0471	0.0004	1.058	0.062	0.043	15.948	0.025	0.016	2.057	0.007	0.007	3.677E-04	0.018	0.008	4.004	0.102	-0.096	0.35	0.078	...
2568888	2M19202244+3751414	4378.3	75.6	-0.005	0.023	-0.002	0.015	17.816	0.031	2.159	0.013	RGB(S)	1.0325	0.0005	1.734	0.111	0.043	18.538	0.042	0.016	2.141	0.014	0.007	3.837E-04	0.026	0.008	3.199	0.174	-0.146	0.657	0.47	...
2568912	2M19202341+3749231	4719	80.1	-0.088	0.03	0.159	0.014	129.138	0.009	11.298	0.006	RGB	1.0254	0.0003	1.013	0.043	0.034	5.166	0.017	0.012	3.017	0.005	0.007	1.036E-02	0.011	0.007	4	0.069	-0.067	0.282	0.081	...
2569055	2M19203005+3750191	4527.6	78.8	0.419	0.02	0.047	0.01	30.359	0.032	3.725	0.013	RC	1.006	0.0099	1.13	0.119	0.079	11.371	0.047	0.024	2.38	0.014	0.01	1.084E-03	0.033	0.008	3.749	0.122	-0.12	0.573	0.086	...
2569078	2M19203092+3748450	4420.2	70.5	0.225	0.021	0.043	0.012	23.719	0.015	2.922	0.004	RGB	1.0424	0.0004	1.191	0.052	0.043	13.284	0.018	0.016	2.267	0.007	0.007	7.163E-04	0.008	0.008	3.836	0.083	-0.078	0.512	0.416	...
2569137	2M19203326+3750123	4306.2	71.9	-0.866	0.034	0.225	0.027	4.405	0.039	0.833	0.015	RGB	1.0306	0.001	1.162	0.132	0.044	30.652	0.049	0.017	1.53	0.017	0.007	5.690E-05	0.029	0.008	3.573	0.201	-0.17	0.364	0.6	...
2569360	2M19203934+3748048	4304.2	66	0.384	0.018	0.041	0.01	21.516	0.009	2.747	0.01	RGB	1.0463	0.0004	1.078	0.052	0.043	13.359	0.023	0.016	2.219	0.005	0.007	6.378E-04	0.019	0.008	4.02	0.082	-0.076	0.424	0.081	...
2569618	2M19204624+3749105	4479.9	81.9	0.402	0.02	0.048	0.011	56.096	0.009	5.658	0.004	RGB	1.0378	0.0005	1.164	0.042	0.04	8.51	0.015	0.015	2.644	0.006	0.007	2.662E-03	0.009	0.007	3.903	0.064	-0.062	0.344	0.09	...
2569639	2M19204679+3750137	...	...	...	...	...	...	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
2569935	2M19205338+3748282	4026.6	46.4	0.447	0.016	0.02	0.009	5.11	0.044	0.987	0.08	RGB	1.0161	0.0286	0.883	0.365	0.044	25.219	0.176	0.017	1.58	0.019	0.007	7.766E-05	0.17	0.008	4.229	0.386	-0.386	0.424	0.321	"Ageold, SeisUnc"
2569945	2M19205368+3750236	4547.7	81.7	0.451	0.02	0.056	0.01	30.757	0.031	3.774	0.019	RC	1.0053	0.0099	1.126	0.13	0.079	11.262	0.054	0.024	2.386	0.014	0.01	1.111E-03	0.042	0.008	3.754	0.135	-0.128	0.419	0.09	...
2570172	2M19205958+3748108	4536.9	85.7	0.444	0.02	0.019	0.011	74.486	0.021	7.021	0.006	RGB	1.035	0.0004	1.184	0.074	0.038	7.427	0.026	0.014	2.77	0.01	0.007	4.077E-03	0.012	0.007	3.88	0.118	-0.108	0.372	0.092	...
2570214	2M19210052+3750188	4498.4	77.1	0.377	0.02	0.024	0.011	28.725	0.017	3.614	0.016	RC	1.0093	0.0113	1.056	0.097	0.08	11.315	0.043	0.024	2.354	0.008	0.01	1.027E-03	0.039	0.008	3.815	0.094	-0.093	0.317	0.086	...
2570384	2M19210604+3752049	4553.3	79.1	0.387	0.021	0.072	0.011	55.722	0.199	5.872	0.146	RGB(S)	1.0391	0.0018	1.003	0.835	0.04	7.895	0.353	0.015	2.645	0.079	0.007	2.874E-03	0.292	0.007	4.132	0.932	-0.932	0.476	0.152	SeisUnc
2570518	2M19211007+3750008	4497	71.9	0.375	0.021	0.075	0.01	45.952	0.009	4.939	0.004	RGB	1.0399	0.0003	1.099	0.04	0.041	9.13	0.015	0.015	2.558	0.005	0.007	2.037E-03	0.009	0.007	3.988	0.067	-0.062	0.471	0.079	...
2570715	2M19211713+3748039	4691.5	70.5	-0.177	0.032	0.183	0.014	27.645	0.027	3.395	0.02	RC	1.0063	0.0035	1.303	0.118	0.08	12.682	0.05	0.024	2.347	0.012	0.01	9.012E-04	0.041	0.008	3.48	0.146	-0.132	0.274	0.076	...
2572089	2M19222821+3752242	4863.3	99.1	0.111	0.029	-0.002	0.013	42.233	0.022	4.274	0.014	RC	1.0028	0.0039	1.979	0.092	0.073	12.532	0.038	0.021	2.539	0.01	0.01	1.418E-03	0.029	0.008	3.101	0.092	-0.069	0.219	0.097	...
2573092	2M19232571+3752335	4715.9	71	0.081	0.028	0.013	0.011	37.245	0.069	4.077	0.004	RC	0.9959	0.0369	1.61	0.257	0.076	12.127	0.102	0.022	2.477	0.029	0.01	1.273E-03	0.075	0.008	3.289	0.335	-0.215	0.277	0.072	SeisUnc
2575024	2M19251086+3753550	4711.6	91.3	-0.038	0.029	0.151	0.015	32.694	0.011	3.913	0.01	RC	0.9992	0.0303	1.265	0.136	0.078	11.476	0.066	0.023	2.42	0.006	0.01	1.180E-03	0.064	0.008	3.539	0.161	-0.145	0.237	0.093	...
2576417	2M19262042+3749476	4528.5	81.4	0.263	0.022	0.067	0.012	58.401	0.009	5.93	0.004	RGB	1.0372	0.0009	1.109	0.042	0.04	8.12	0.015	0.015	2.664	0.005	0.007	2.921E-03	0.008	0.007	3.956	0.069	-0.063	0.311	0.087	...
2578198	2M19274843+3753327	4797.9	87.2	-0.082	0.031	0.025	0.015	67.45	0.011	6.539	0.004	RGB	1.0313	0.0005	1.289	0.046	0.039	8.03	0.017	0.014	2.739	0.006	0.007	3.511E-03	0.009	0.007	3.632	0.071	-0.071	0.282	0.085	...
2578581	2M19280778+3750068	4991.5	110.5	-0.132	0.035	0.056	0.017	208.665	0.009	15.885	0.005	RGB	1.017	0.0001	1.23	0.048	0.028	4.415	0.018	0.009	3.238	0.006	0.007	2.015E-02	0.011	0.006	3.659	0.079	-0.072	0.281	0.101	...
2579142	2M19283738+3750548	4071.5	48.2	0.007	0.02	0.11	0.012	5.354	0.016	0.941	0.025	RGB	1.0423	0.0005	1.128	0.113	0.044	27.778	0.053	0.017	1.603	0.007	0.007	7.427E-05	0.051	0.008	3.861	0.185	-0.159	0.368	0.123	SeisUnc
2579661	2M19290451+3753345	4935.7	81.3	-0.051	0.034	0.031	0.013	138.388	0.009	11.165	0.004	RGB	1.0204	0.0003	1.426	0.04	0.033	5.854	0.015	0.011	3.057	0.005	0.007	1.002E-02	0.008	0.007	3.475	0.062	-0.06	0.368	0.076	...
2580691	2M19295811+3748244	4567.7	79.5	0.135	0.024	0.025	0.013	55.719	0.009	5.795	0.004	RGB	1.0378	0.001	1.067	0.041	0.04	8.136	0.015	0.015	2.645	0.005	0.007	2.793E-03	0.008	0.007	3.983	0.067	-0.065	0.322	0.084	...
2581533	2M19304455+3753015	4684.1	86.6	0.147	0.026	0.013	0.013	54.352	0.009	5.406	0.006	RGB	1.0338	0.0003	1.379	0.045	0.04	9.307	0.017	0.015	2.64	0.006	0.007	2.412E-03	0.012	0.007	3.593	0.073	-0.069	0.453	0.088	...
2583386	2M19321986+3751336	4741.6	73.4	0.328	0.025	-0.006	0.01	72.755	0.009	6.372	0.004	RGB	1.0261	0.0006	1.799	0.039	0.038	9.16	0.014	0.014	2.769	0.005	0.007	3.301E-03	0.008	0.007	3.23	0.041	-0.062	0.315	0.075	...
2583884	2M19324627+3751249	4950.8	81.9	0.037	0.033	-0.024	0.012	57.29	0.009	5.51	0.006	RC	1.0002	0.0114	1.856	0.063	0.066	10.373	0.028	0.018	2.675	0.005	0.009	2.345E-03	0.025	0.008	3.147	0.041	-0.053	0.303	0.076	...
2584477	2M19331715+3749192	4781.7	87.8	0.179	0.027	0.033	0.012	112.329	0.009	9.765	0.004	RGB	1.0269	0.0004	1.212	0.042	0.035	6.038	0.015	0.012	2.96	0.006	0.007	7.764E-03	0.008	0.007	3.793	0.067	-0.063	0.467	0.087	...
2584478	2M19331716+3753593	4862.9	95.2	0.123	0.029	-0.021	0.013	179.586	0.009	13.958	0.009	RGB	1.0191	0.0003	1.254	0.053	0.03	4.838	0.022	0.01	3.167	0.006	0.007	1.562E-02	0.017	0.006	3.715	0.082	-0.076	0.32	0.092	...
2693261	2M19034982+3755463	4692	69.7	0.203	0.026	-0.004	0.01	33.977	0.02	3.897	0.009	RC(S)	1.0042	0.0325	1.405	0.148	0.077	11.877	0.07	0.023	2.436	0.009	0.01	1.182E-03	0.067	0.008	3.473	0.185	-0.162	0.235	0.072	...
2693967	2M19044478+3757204	5096.4	89.7	-0.091	0.039	0.042	0.013	85.423	0.009	7.073	0.007	RC	0.9879	0.003	2.488	0.048	0.054	9.763	0.019	0.012	2.855	0.005	0.008	3.770E-03	0.014	0.008	2.789	0.084	-0.086	0.313	0.081	...
2695267	2M19061931+3756414	4798.9	75.4	-0.281	0.036	0.2	0.015	29.573	0.018	3.988	0.02	RC	0.9927	0.0097	0.915	0.107	0.079	10.219	0.049	0.024	2.381	0.009	0.01	1.210E-03	0.044	0.008	3.84	0.111	-0.108	0.088	0.077	...
2695975	2M19071591+3756306	4373.3	57.9	-0.024	0.025	0.061	0.012	10.284	0.031	1.541	0.006	RGB	1.0414	0.0006	1.239	0.098	0.044	20.635	0.034	0.017	1.902	0.013	0.007	1.988E-04	0.012	0.008	3.69	0.156	-0.134	0.316	0.07	...
2696115	2M19072857+3757078	4488.6	61.6	0.253	0.023	0.011	0.01	20.403	0.022	2.327	0.012	RGB	1.0298	0.0011	2.027	0.083	0.043	18.614	0.033	0.016	2.205	0.01	0.007	4.434E-04	0.023	0.008	3.056	0.118	-0.098	0.409	0.071	...
2696628	2M19080792+3758059	4257.2	53.7	0.12	0.021	0.011	0.011	10.144	0.025	1.547	0.007	RGB	1.0459	0.0004	1.105	0.081	0.044	19.754	0.029	0.017	1.89	0.011	0.007	2.021E-04	0.013	0.008	3.914	0.133	-0.12	0.241	0.069	...
2696732	2M19081605+3757052	4818.3	75.9	-0.09	0.033	0.028	0.013	90.619	0.01	8.328	0.004	RGB	1.0282	0.0004	1.21	0.041	0.037	6.706	0.015	0.013	2.868	0.005	0.007	5.661E-03	0.008	0.007	3.72	0.067	-0.064	0.196	0.074	...
2696739	2M19081665+3755043	4949.8	82.7	-0.3	0.04	0.034	0.015	192.793	0.009	15.117	0.004	RGB	1.0173	0.0001	1.167	0.04	0.029	4.483	0.015	0.01	3.202	0.005	0.007	1.826E-02	0.008	0.006	3.695	0.068	-0.064	0.09	0.077	...
2697082	2M19084201+3756199	4821	75.5	0.125	0.029	0.02	0.011	31.517	0.03	3.34	0.008	RC	1.008	0.0021	2.134	0.1	0.079	15.094	0.036	0.024	2.41	0.013	0.01	8.752E-04	0.017	0.008	3.049	0.079	-0.088	0.244	0.076	...
2697501	2M19091637+3754037	4853.9	76.8	0.257	0.028	0	0.01	50.389	0.012	4.842	0.012	RC	1.0057	0.0149	2.011	0.087	0.07	11.571	0.04	0.019	2.615	0.006	0.009	1.831E-03	0.038	0.008	3.118	0.085	-0.064	0.423	0.075	...
2709877	2M19225059+3755438	4381.5	67.5	0.043	0.023	0.047	0.013	8.18	0.041	1.438	0.01	RGB	1.0247	0.0251	0.881	0.164	0.044	19.502	0.067	0.017	1.803	0.018	0.007	1.676E-04	0.053	0.008	4.232	0.012	-0.221	0.341	0.083	Ageold
2710002	2M19225766+3756063	3959.1	58.7	0.427	0.015	0.062	0.011	5.519	0.034	0.965	0.02	RGB	1.0477	0.0005	1.049	0.13	0.044	26.573	0.052	0.017	1.61	0.015	0.007	7.892E-05	0.039	0.008	4.06	0.167	-0.186	0.457	0.121	...
2710194	2M19230991+3755447	4535	81.2	0.169	0.023	0.073	0.013	59.015	0.009	6.005	0.004	RGB	1.0368	0.001	1.092	0.041	0.04	8.013	0.015	0.014	2.669	0.005	0.007	2.993E-03	0.008	0.007	3.958	0.068	-0.064	0.244	0.087	...
2710472	2M19232588+3755303	4730.9	79.4	-0.029	0.03	0.006	0.013	45.573	0.01	4.668	0.004	RGB	1.033	0.0003	1.489	0.043	0.041	10.536	0.015	0.015	2.566	0.006	0.007	1.795E-03	0.008	0.007	3.42	0.068	-0.065	0.349	0.08	...
2711432	2M19242115+3758141	4354.4	57	0.116	0.023	-0.001	0.011	9.711	0.048	1.546	0.013	RGB	1.0484	0.0005	0.997	0.156	0.044	19.072	0.056	0.017	1.876	0.021	0.007	2.028E-04	0.027	0.008	4.072	0.16	-0.225	0.234	0.076	...
2711477	2M19242353+3759496	4657.6	80.2	-0.143	0.03	0.048	0.015	14.11	0.018	2.145	0.006	RGB	1.0489	0.0013	0.912	0.066	0.043	14.875	0.024	0.016	2.053	0.009	0.007	3.908E-04	0.013	0.008	4.124	0.1	-0.097	0.37	0.083	...
2712761	2M19252992+3759159	4626.4	88.7	-0.061	0.028	0.03	0.016	58.677	0.009	6.01	0.005	RGB	1.0362	0.0003	1.105	0.043	0.04	8.044	0.016	0.015	2.67	0.006	0.007	2.994E-03	0.009	0.007	3.866	0.07	-0.066	0.209	0.092	...
2713305	2M19255860+3757452	4536.3	76.3	0.362	0.021	0.02	0.011	56.234	0.009	5.602	0.004	RGB	1.0361	0.0007	1.251	0.04	0.04	8.786	0.015	0.015	2.648	0.005	0.007	2.601E-03	0.008	0.007	3.788	0.063	-0.059	0.271	0.082	...
2714090	2M19263881+3758455	4876.6	79.5	0.145	0.03	0.005	0.011	51.82	0.014	5.092	0.006	RC	1.0013	0.028	1.833	0.124	0.069	10.881	0.059	0.019	2.628	0.007	0.009	2.007E-03	0.057	0.008	3.18	0.105	-0.105	0.319	0.077	...
2714397	2M19265491+3756300	4852.2	78.2	-0.414	0.04	0.219	0.017	32.997	0.009	4.189	0.01	RC	0.9934	0.006	1.058	0.06	0.078	10.373	0.027	0.023	2.431	0.005	0.01	1.337E-03	0.024	0.008	3.651	0.069	-0.067	0.151	0.076	...
2714785	2M19271735+3755229	4708.6	71.1	-0.128	0.032	0.171	0.013	115.784	0.009	10.393	0.004	RGB	1.0272	0.0005	1.009	0.039	0.035	5.448	0.014	0.012	2.969	0.005	0.007	8.800E-03	0.008	0.007	4.003	0.067	-0.065	0.089	0.073	...
2716608	2M19285203+3754010	5077.8	88.6	-0.051	0.037	0.009	0.013	67.336	0.011	5.774	0.013	RC	0.983	0.0041	2.783	0.069	0.062	11.642	0.031	0.015	2.75	0.006	0.008	2.487E-03	0.028	0.008	2.671	0.123	-0.102	0.258	0.081	...
2719113	2M19310386+3759524	4582.7	65.2	0.249	0.024	0.039	0.01	32.636	0.009	3.989	0.01	RC	1.0024	0.0068	1.103	0.058	0.078	10.802	0.026	0.023	2.414	0.005	0.01	1.234E-03	0.024	0.008	3.749	0.059	-0.053	0.3	0.07	...
2719795	2M19313875+3758224	4645.7	68	0.071	0.027	0.011	0.012	53.559	0.009	5.493	0.004	RGB	1.0353	0.0009	1.216	0.038	0.04	8.824	0.014	0.015	2.632	0.005	0.007	2.497E-03	0.008	0.007	3.756	0.06	-0.055	0.238	0.071	...
2720096	2M19315497+3754393	4909.5	97.9	0.07	0.031	-0.002	0.013	109.108	0.009	9.1	0.004	RGB	1.0231	0.0003	1.555	0.043	0.035	6.894	0.016	0.012	2.953	0.006	0.007	6.693E-03	0.008	0.007	3.377	0.07	-0.066	0.468	0.093	...
2720777	2M19323113+3758399	4979	104.2	0.065	0.032	0.004	0.014	130.638	0.011	10.501	0.004	RGB	1.0208	0.0003	1.551	0.049	0.034	6.271	0.017	0.012	3.034	0.007	0.007	8.872E-03	0.008	0.007	3.377	0.079	-0.073	0.565	0.096	...
2831788	2M19025800+3801446	4617.1	66.8	0.13	0.026	-0.007	0.011	53.991	0.009	5.479	0.004	RGB	1.0348	0.0009	1.25	0.038	0.04	8.921	0.014	0.015	2.634	0.005	0.007	2.482E-03	0.008	0.007	3.733	0.059	-0.054	0.101	0.071	...
2831815	2M19025956+3802049	4589.4	77.9	-0.185	0.029	0.164	0.016	52.218	0.009	5.622	0.004	RGB	1.0383	0.0009	0.997	0.041	0.04	8.115	0.015	0.015	2.618	0.005	0.007	2.631E-03	0.008	0.007	3.999	0.058	-0.067	0.189	0.082	...
2832426	2M19034933+3800119	4736.1	72.1	-0.049	0.031	0.013	0.013	47.175	0.009	4.824	0.004	RGB	1.0332	0.0003	1.449	0.039	0.041	10.214	0.014	0.015	2.581	0.005	0.007	1.918E-03	0.008	0.007	3.46	0.061	-0.058	0.346	0.073	...
2834230	2M19060000+3803403	5104	90.1	-0.063	0.038	0.007	0.013	86.95	0.009	7.056	0.005	RC(S)	0.9908	0.0024	2.624	0.044	0.053	9.935	0.017	0.012	2.863	0.005	0.008	3.774E-03	0.012	0.008	2.721	0.086	-0.058	0.198	0.081	...
2835067	2M19070896+3803201	4854.8	77.8	-0.182	0.035	0.054	0.014	81.552	0.009	7.609	0.004	RGB	1.0282	0.0004	1.28	0.04	0.038	7.256	0.014	0.014	2.824	0.005	0.007	4.726E-03	0.008	0.007	3.611	0.061	-0.06	0.269	0.075	...
2835283	2M19072576+3804419	4657.4	70.4	-0.356	0.035	0.171	0.016	44.369	0.009	5.029	0.005	RGB	1.0389	0.0009	0.974	0.041	0.041	8.672	0.016	0.015	2.551	0.005	0.007	2.108E-03	0.011	0.007	3.96	0.064	-0.067	0.149	0.086	...
2835657	2M19075631+3804160	4899.2	79.9	-0.186	0.036	0.024	0.014	85.77	0.009	7.803	0.004	RGB	1.0263	0.0004	1.375	0.04	0.037	7.316	0.015	0.013	2.848	0.005	0.007	4.952E-03	0.008	0.007	3.495	0.064	-0.06	0.236	0.076	...
2835720	2M19080077+3803579	4707.4	70.8	-0.024	0.03	-0.013	0.012	58.729	0.009	6.004	0.009	RGB	1.0355	0.0003	1.145	0.05	0.04	8.148	0.021	0.015	2.675	0.005	0.007	2.984E-03	0.018	0.007	3.811	0.077	-0.073	0.241	0.073	...
2836038	2M19082467+3805588	4634.3	67.2	0.3	0.024	0.034	0.01	37.342	0.012	4.211	0.01	RC	1.0033	0.0042	1.348	0.062	0.076	11.13	0.027	0.022	2.475	0.006	0.01	1.378E-03	0.023	0.008	3.537	0.074	-0.072	0.26	0.072	...
2837276	2M19095805+3801201	4589.7	69.5	0.258	0.024	0.003	0.01	56.455	0.009	5.732	0.004	RGB	1.0363	0.0009	1.175	0.039	0.04	8.472	0.014	0.015	2.652	0.005	0.007	2.724E-03	0.008	0.007	3.863	0.061	-0.06	0.343	0.074	...
2845408	2M19191455+3805185	5044	104.5	0.123	0.032	-0.006	0.013	77.231	0.024	6.297	0.004	RC(S)	0.99	0.0032	2.857	0.08	0.057	11.033	0.028	0.013	2.809	0.011	0.008	3.001E-03	0.01	0.008	2.646	0.155	-0.056	0.299	0.095	...
2846051	2M19195297+3800069	4295.7	55.2	0.015	0.023	0.008	0.012	6.753	0.009	1.093	0.018	RGB	1.0367	0.0006	1.374	0.08	0.044	26.932	0.038	0.017	1.715	0.005	0.007	9.913E-05	0.037	0.008	3.558	0.13	-0.114	0.57	0.093	...
2846659	2M19202786+3800415	4725	80.2	-0.234	0.033	0.174	0.016	99.619	0.009	9.318	0.004	RGB	1.0292	0.0006	0.992	0.041	0.036	5.819	0.015	0.013	2.905	0.005	0.007	7.101E-03	0.009	0.007	3.986	0.072	-0.07	0.314	0.081	...
2846944	2M19204543+3801187	4268.8	54.8	-0.292	0.027	0.166	0.015	8.183	0.023	1.408	0.018	RGB	1.0386	0.0197	0.874	0.125	0.044	19.543	0.057	0.017	1.797	0.01	0.007	1.651E-04	0.052	0.008	4.15	0.097	-0.177	0.497	0.083	Ageold
2847114	2M19205548+3800385	4314.2	61.8	0.136	0.021	0.016	0.012	7.952	0.066	1.335	0.011	RGB	1.0497	0.0009	0.966	0.205	0.044	20.789	0.071	0.017	1.787	0.028	0.007	1.516E-04	0.023	0.008	4.131	0.11	-0.289	0.772	0.082	SeisUnc
2847821	2M19214019+3802394	4776.8	74.6	-0.36	0.037	0.252	0.016	27.508	0.03	3.737	0.017	RC	1.0003	0.0202	0.92	0.14	0.08	10.635	0.061	0.024	2.348	0.013	0.01	1.079E-03	0.053	0.008	3.818	0.142	-0.146	0.581	0.075	...
2847978	2M19215023+3804207	4424.7	59.9	-0.13	0.027	0.059	0.014	8.77	0.048	1.485	0.004	RGB	1.0433	0.0158	0.902	0.159	0.044	19.008	0.058	0.017	1.835	0.021	0.007	1.853E-04	0.031	0.008	4.138	0.109	-0.225	0.47	0.07	...
2848887	2M19224052+3802014	4660.6	79.5	0.186	0.025	-0.001	0.012	44.177	0.009	4.583	0.004	RGB	1.0344	0.0004	1.42	0.041	0.041	10.488	0.015	0.015	2.549	0.005	0.007	1.735E-03	0.008	0.007	3.551	0.063	-0.059	0.441	0.082	...
2849476	2M19231591+3801262	4580.1	75.4	-0.313	0.032	0.184	0.017	17.319	0.018	2.214	0.017	RGB	1.0345	0.0005	1.531	0.09	0.043	17.469	0.039	0.016	2.138	0.008	0.007	4.050E-04	0.034	0.008	3.322	0.137	-0.125	0.33	0.084	...
2850010	2M19234251+3802373	4817.9	94.2	-0.268	0.035	0.146	0.018	53.786	0.009	5.303	0.004	RGB	1.0292	0.0003	1.533	0.043	0.04	9.794	0.016	0.015	2.641	0.006	0.007	2.300E-03	0.008	0.007	3.315	0.066	-0.062	0.298	0.091	...
2850480	2M19240900+3801141	4534.7	79.4	0.338	0.021	-0.015	0.011	55.35	0.009	5.62	0.004	RGB	1.0374	0.0007	1.172	0.041	0.04	8.571	0.015	0.015	2.641	0.005	0.007	2.624E-03	0.008	0.007	3.883	0.062	-0.062	0.336	0.085	...
2854297	2M19272145+3800113	4677.6	69.7	-0.095	0.03	0.139	0.013	30.148	0.02	3.925	0.012	RC	0.9972	0.0097	0.976	0.089	0.079	10.519	0.037	0.024	2.384	0.009	0.01	1.183E-03	0.031	0.008	3.804	0.093	-0.096	0.231	0.073	...
2856328	2M19290103+3803497	4695.1	83.5	0.17	0.026	0.014	0.012	71.58	0.009	6.701	0.004	RGB	1.0313	0.0003	1.352	0.041	0.038	8.027	0.015	0.014	2.76	0.005	0.007	3.687E-03	0.008	0.007	3.624	0.064	-0.062	0.373	0.085	...
2856795	2M19292444+3801077	4999	84	0.145	0.032	-0.016	0.011	95.056	0.012	7.741	0.004	RC	0.9988	0.0103	2.221	0.062	0.05	8.788	0.026	0.01	2.897	0.006	0.007	4.616E-03	0.022	0.008	3.015	0.02	-0.072	0.298	0.078	...
2858440	2M19304793+3800478	4807.8	74.7	0.21	0.028	-0.019	0.01	46.896	0.009	4.784	0.009	RC	0.9963	0.0232	1.742	0.106	0.071	11.188	0.051	0.02	2.582	0.005	0.009	1.754E-03	0.05	0.008	3.24	0.102	-0.094	0.358	0.074	...
2860010	2M19320975+3800165	5013.6	84.9	0.093	0.033	-0.016	0.011	78.513	0.014	6.829	0.006	RC	0.9989	0.0091	2.074	0.066	0.057	9.337	0.027	0.013	2.814	0.007	0.008	3.593E-03	0.022	0.008	3.044	0.019	-0.021	0.37	0.079	...
2860746	2M19324674+3804184	4346.1	69.9	-0.211	0.026	0.166	0.017	12.368	0.018	1.837	0.019	RGB	1.0457	0.0006	1.041	0.097	0.044	17.275	0.043	0.016	1.981	0.008	0.007	2.849E-04	0.039	0.008	3.922	0.156	-0.142	0.399	0.091	...
2970396	2M19035480+3811344	4641.2	67.9	0.042	0.028	0.11	0.012	30.201	0.012	3.85	0.015	RC	1.0015	0.0049	1.03	0.076	0.079	10.814	0.034	0.024	2.383	0.006	0.01	1.148E-03	0.031	0.008	3.785	0.074	-0.077	0.203	0.073	...
2970584	2M19040919+3810112	4609.7	66.8	-0.066	0.029	0.151	0.013	62.498	0.009	6.401	0.005	RGB	1.0367	0.0003	1.03	0.04	0.039	7.532	0.015	0.014	2.697	0.005	0.007	3.400E-03	0.01	0.007	3.975	0.062	-0.059	0.052	0.071	...
2971432	2M19051644+3806264	4886.6	78.4	0.193	0.029	0.003	0.01	182.185	0.009	13.65	0.008	RGB	1.0184	0.0002	1.446	0.048	0.03	5.151	0.02	0.01	3.174	0.005	0.007	1.492E-02	0.016	0.006	3.519	0.079	-0.077	0.275	0.076	...
2972545	2M19064769+3809487	4922.4	80.5	0.048	0.032	-0.01	0.012	133.139	0.009	10.739	0.004	RGB	1.0212	0.0003	1.473	0.041	0.033	6.071	0.015	0.012	3.04	0.005	0.007	9.286E-03	0.008	0.007	3.457	0.065	-0.064	0.196	0.077	...
2972876	2M19071422+3806375	4917.4	79.9	0.203	0.03	0.022	0.01	96.609	0.009	7.818	0.004	RC(S)	0.9982	0.0056	2.192	0.046	0.049	8.696	0.018	0.01	2.9	0.005	0.007	4.702E-03	0.014	0.008	3.008	0.008	-0.01	0.192	0.076	...
2973238	2M19074383+3810198	4607.1	66	0.353	0.023	0.01	0.009	54.347	0.009	5.045	0.004	RGB(S)	1.029	0.0005	1.807	0.038	0.04	10.698	0.014	0.015	2.636	0.005	0.007	2.081E-03	0.008	0.007	3.226	0.054	-0.053	0.245	0.07	...
2973894	2M19083567+3807130	4935.2	82.9	-0.712	0.048	0.271	0.021	28.074	0.014	3.991	0.02	RC	0.9808	0.0315	0.854	0.16	0.08	10.061	0.078	0.024	2.364	0.007	0.01	1.183E-03	0.076	0.008	3.835	0.168	-0.149	0.152	0.08	...
2975717	2M19105228+3808309	4418.2	59.3	0.069	0.024	0.114	0.012	27.58	0.012	3.414	0.007	RGB	1.0446	0.0004	0.996	0.049	0.042	11.27	0.02	0.016	2.333	0.006	0.007	9.820E-04	0.014	0.008	4.073	0.077	-0.075	0.134	0.069	...
2984102	2M19202430+3809412	5047.2	105	0.069	0.033	0.007	0.013	66.161	0.027	5.566	0.006	RC	1	0.05	2.829	0.219	0.062	11.859	0.105	0.016	2.742	0.012	0.009	2.392E-03	0.101	0.008	2.605	0.142	-0.016	0.259	0.095	...
2984382	2M19203953+3810181	5019.2	114.3	-0.232	0.038	0.025	0.018	210.307	0.009	15.494	0.004	RGB	1.0172	0.0001	1.402	0.046	0.028	4.688	0.017	0.009	3.243	0.006	0.007	1.918E-02	0.008	0.006	3.432	0.072	-0.069	0.301	0.104	...
2987113	2M19232525+3809143	4548.7	63.6	0.378	0.022	0.041	0.009	33.255	0.018	3.813	0.016	RC	1.0076	0.0244	1.354	0.129	0.078	11.879	0.061	0.023	2.42	0.008	0.01	1.140E-03	0.058	0.008	3.544	0.154	-0.149	0.239	0.071	...
2988295	2M19243289+3807545	4953.9	93.9	-0.109	0.035	0.012	0.015	214.533	0.01	16.896	0.011	RGB	1.0168	0.0002	1.033	0.061	0.028	3.999	0.026	0.009	3.248	0.006	0.007	2.279E-02	0.022	0.006	3.934	0.102	-0.094	0.227	0.087	...
2988638	2M19244988+3807300	4979.2	83.1	0.13	0.032	-0.013	0.011	91.088	0.009	7.432	0.005	RC	1.0048	0.0192	2.232	0.087	0.051	9.009	0.041	0.011	2.877	0.005	0.008	4.306E-03	0.039	0.008	3.017	0.012	-0.115	0.242	0.077	...
2988988	2M19250923+3808230	4719.6	70.9	0.199	0.027	-0.017	0.01	38.368	0.012	4.281	0.008	RC	0.9984	0.0163	1.435	0.084	0.075	11.278	0.039	0.022	2.49	0.006	0.01	1.411E-03	0.037	0.008	3.447	0.1	-0.096	0.203	0.073	...
2990932	2M19265090+3809336	4813	95	0.325	0.025	-0.02	0.011	178.871	0.009	13.26	0.004	RGB	1.0189	0.0003	1.499	0.043	0.03	5.314	0.016	0.01	3.163	0.006	0.007	1.409E-02	0.008	0.006	3.489	0.071	-0.068	0.229	0.094	...
2992350	2M19280531+3806147	4871.6	78.4	-0.132	0.035	0.022	0.014	44.925	0.009	4.719	0.008	RC	0.9967	0.0187	1.647	0.089	0.072	11.077	0.042	0.02	2.566	0.005	0.009	1.708E-03	0.04	0.008	3.215	0.095	-0.077	0.098	0.076	...
2993958	2M19292894+3808438	4806.3	74.8	0.152	0.029	-0.014	0.011	46.09	0.01	4.708	0.011	RC	1.0028	0.0203	1.718	0.099	0.072	11.207	0.048	0.02	2.574	0.006	0.009	1.721E-03	0.046	0.008	3.239	0.1	-0.084	0.367	0.074	...
2994493	2M19295684+3809083	4017.3	46.5	0.15	0.018	0.006	0.011	3.794	0.022	0.75	0.02	RGB	1.0414	0.0007	0.976	0.105	0.044	30.789	0.046	0.017	1.45	0.01	0.007	4.710E-05	0.04	0.008	4.11	0.13	-0.153	0.456	0.125	...
2995130	2M19303091+3809429	4854.9	84.4	0.011	0.031	-0.006	0.013	46.823	0.009	4.458	0.004	RGB(S)	1.0194	0.0012	2.129	0.041	0.041	12.348	0.015	0.015	2.583	0.005	0.007	1.595E-03	0.008	0.007	2.931	0.053	-0.05	0.315	0.082	...
2995197	2M19303457+3810476	4268.3	54.1	0.102	0.022	0.025	0.011	10.051	0.02	1.564	0.014	RGB	1.0476	0.0004	1.027	0.085	0.044	19.12	0.035	0.017	1.887	0.009	0.007	2.073E-04	0.028	0.008	4.024	0.135	-0.125	0.32	0.075	...
2995753	2M19310153+3809508	4733.7	87.7	-0.205	0.032	0.051	0.017	47.234	0.009	5.122	0.005	RGB	1.0367	0.0008	1.129	0.044	0.041	9.009	0.016	0.015	2.581	0.006	0.007	2.177E-03	0.01	0.007	3.785	0.076	-0.071	0.239	0.088	...
2996019	2M19311597+3809168	4682.5	79.4	0.208	0.025	0.02	0.011	31.628	0.011	3.89	0.008	RC	1.0028	0.0135	1.145	0.075	0.078	11.118	0.034	0.024	2.405	0.006	0.01	1.175E-03	0.031	0.008	3.711	0.072	-0.081	0.342	0.081	...
2996112	2M19312076+3810229	4691.1	70	0.04	0.029	0.055	0.012	31.887	0.029	3.975	0.016	RC	1.0002	0.0086	1.09	0.115	0.078	10.802	0.047	0.023	2.409	0.013	0.01	1.220E-03	0.036	0.008	3.726	0.118	-0.115	0.236	0.074	...
2998532	2M19332416+3808373	4782.8	79.2	-0.058	0.029	0.015	0.012	104.587	0.009	9.307	0.004	RGB	1.0268	0.0004	1.186	0.04	0.036	6.19	0.015	0.013	2.929	0.005	0.007	7.051E-03	0.008	0.007	3.755	0.063	-0.06	0.28	0.078	...
3096473	2M19012952+3812423	4587.7	65.9	-0.036	0.028	0.027	0.013	37.167	0.009	4.273	0.005	RGB	1.0395	0.0004	1.071	0.04	0.041	9.973	0.015	0.015	2.47	0.005	0.007	1.523E-03	0.01	0.007	3.914	0.064	-0.062	0.26	0.07	...
3098045	2M19034948+3812416	4844.5	77.3	-0.177	0.035	0.05	0.014	34.56	0.009	4.142	0.016	RC	0.9972	0.0152	1.25	0.094	0.077	11.019	0.045	0.023	2.451	0.005	0.01	1.317E-03	0.044	0.008	3.528	0.112	-0.107	0.277	0.076	...
3098179	2M19035980+3815152	4801.3	75.4	-0.206	0.035	0.091	0.014	137.14	0.009	11.951	0.004	RGB	1.0234	0.0004	1.003	0.039	0.033	4.965	0.014	0.011	3.047	0.005	0.007	1.155E-02	0.008	0.007	3.982	0.066	-0.064	0.134	0.074	...
3098716	2M19044513+3817311	4914.8	81.2	-0.399	0.041	0.147	0.017	30.601	0.019	4.148	0.016	RC	0.9937	0.0134	0.894	0.104	0.079	9.871	0.046	0.024	2.401	0.009	0.01	1.312E-03	0.042	0.008	3.837	0.104	-0.112	0.2	0.078	...
3099834	2M19062088+3816069	4573.9	65.2	0.047	0.027	0.081	0.012	45.814	0.009	4.989	0.005	RGB	1.0384	0.0004	1.079	0.04	0.041	9.022	0.015	0.015	2.561	0.005	0.007	2.072E-03	0.01	0.007	3.932	0.065	-0.059	0.201	0.07	...
3099949	2M19063040+3815359	4911.8	80.9	-0.333	0.04	0.104	0.016	32.459	0.016	4.149	0.016	RC	0.9959	0.0075	1.056	0.088	0.078	10.415	0.039	0.023	2.426	0.008	0.01	1.318E-03	0.035	0.008	3.668	0.098	-0.09	0.202	0.078	...
3100053	2M19063888+3814040	4692.3	70.2	-0.017	0.029	0.129	0.012	30.356	0.024	4.005	0.014	RC	0.9992	0.0092	0.916	0.101	0.079	10.148	0.042	0.024	2.387	0.011	0.01	1.236E-03	0.033	0.008	3.877	0.095	-0.097	0.191	0.073	...
3100193	2M19064911+3812223	4363.9	56.8	0.475	0.019	0.028	0.008	30.272	0.01	3.464	0.005	RGB	1.0418	0.0003	1.232	0.04	0.042	12	0.016	0.016	2.37	0.005	0.007	1.006E-03	0.01	0.008	3.822	0.062	-0.057	0.231	0.068	...
3100505	2M19071698+3812351	4555.2	64.5	0.035	0.027	0.041	0.012	34.404	0.011	4.024	0.008	RGB	1.0412	0.0005	1.062	0.051	0.042	10.338	0.021	0.016	2.435	0.006	0.007	1.355E-03	0.017	0.007	3.962	0.08	-0.077	0.237	0.07	...
3101090	2M19080373+3816090	4762.2	73.2	-0.004	0.03	0.017	0.012	32.166	0.017	3.919	0.009	RC	0.9975	0.0224	1.225	0.112	0.078	11.354	0.052	0.023	2.416	0.008	0.01	1.180E-03	0.048	0.008	3.58	0.126	-0.122	0.199	0.074	...
3101632	2M19085244+3816370	4591.5	65.5	0.268	0.024	-0.003	0.01	30.33	0.022	3.709	0.01	RC	1.0094	0.0168	1.155	0.104	0.079	11.462	0.045	0.024	2.382	0.01	0.01	1.082E-03	0.039	0.008	3.71	0.107	-0.113	0.221	0.071	...
3102230	2M19094208+3814048	4526.6	62.7	0.459	0.021	0.028	0.008	33.191	0.015	3.789	0.007	AMB	1.0226	0.0372	1.296	0.15	0.263	11.638	0.067	0.074	2.418	0.007	0.01	1.159E-03	0.065	0.01	3.69	0.17	-0.083	0.379	0.373	...
3102386	2M19095499+3815097	4543.5	64.2	-0.055	0.028	0.039	0.013	19.244	0.01	2.503	0.004	RGB	1.0409	0.0003	1.238	0.04	0.043	14.934	0.015	0.016	2.182	0.005	0.007	5.241E-04	0.008	0.008	3.694	0.061	-0.056	0.311	0.069	...
3102411	2M19095722+3813515	4823.5	76.7	-0.359	0.038	0.193	0.016	138.811	0.009	12.222	0.004	RGB	1.0231	0.0004	0.958	0.04	0.033	4.819	0.015	0.011	3.053	0.005	0.007	1.207E-02	0.009	0.007	3.979	0.064	-0.062	0	0.074	...
3102479	2M19100327+3817519	4714	70.6	0.241	0.026	0.005	0.01	38.594	0.009	4.275	0.012	RC	0.9988	0.0155	1.463	0.085	0.075	11.357	0.041	0.022	2.493	0.005	0.01	1.408E-03	0.039	0.008	3.434	0.099	-0.102	0.305	0.073	...
3103320	2M19110992+3813480	3993.7	45.7	0.219	0.018	0.021	0.01	4.297	0.042	0.782	0.018	RGB	1.0403	0.0006	1.195	0.145	0.044	32.071	0.055	0.017	1.503	0.018	0.007	5.110E-05	0.036	0.008	3.82	0.24	-0.2	0.377	0.114	...
3103685	2M19113640+3815554	4321.1	55.6	0.271	0.021	0.006	0.01	16.912	0.01	2.26	0.006	RGB	1.0448	0.0004	1.157	0.044	0.043	15.592	0.018	0.016	2.115	0.005	0.007	4.305E-04	0.013	0.008	3.889	0.069	-0.067	0.381	0.068	...
3103827	2M19114745+3817475	4675	70.7	-0.395	0.036	0.173	0.017	50.817	0.01	5.557	0.004	RGB	1.0377	0.0003	0.992	0.041	0.04	8.167	0.015	0.015	2.61	0.005	0.007	2.567E-03	0.008	0.007	3.931	0.063	-0.061	0.269	0.072	...
3109520	2M19183941+3815099	4564.9	64.4	0.291	0.023	0.009	0.01	58.342	0.009	5.852	0.004	RGB	1.0361	0.0009	1.184	0.038	0.04	8.379	0.014	0.015	2.665	0.005	0.007	2.838E-03	0.008	0.007	3.859	0.06	-0.058	0.262	0.069	...
3110460	2M19193980+3816377	4260.6	54.1	-0.025	0.023	0.125	0.012	7.659	0.051	1.363	0.01	RGB	1.0215	0.0246	0.869	0.188	0.044	20.157	0.074	0.017	1.768	0.022	0.007	1.497E-04	0.052	0.008	4.238	0.011	-0.261	0.14	0.073	"Ageold, SeisUnc"
3110626	2M19194889+3816529	4664.6	74.9	-0.112	0.03	0.06	0.014	45.731	0.009	5.044	0.005	RGB	1.0385	0.0011	1.058	0.043	0.041	8.898	0.016	0.015	2.564	0.005	0.007	2.119E-03	0.011	0.007	3.912	0.075	-0.073	0.165	0.077	...
3110733	2M19195432+3815128	4672.6	75.8	0.303	0.024	0.001	0.01	56.388	0.009	5.394	0.004	RGB	1.032	0.0003	1.559	0.04	0.04	9.723	0.015	0.015	2.655	0.005	0.007	2.393E-03	0.008	0.007	3.436	0.065	-0.061	0.271	0.078	...
3111383	2M19203353+3817329	4985.4	84.5	-0.328	0.041	0.057	0.016	237.732	0.011	18.22	0.004	RGB	1.0163	0.0002	1.052	0.044	0.028	3.826	0.016	0.009	3.294	0.006	0.007	2.647E-02	0.008	0.006	3.835	0.072	-0.069	0.009	0.078	...
3111815	2M19210162+3814188	4704.8	70.2	0.238	0.026	0.01	0.01	78.171	0.01	7.185	0.004	RGB	1.0308	0.0004	1.339	0.041	0.038	7.64	0.015	0.014	2.799	0.005	0.007	4.235E-03	0.008	0.007	3.657	0.064	-0.063	0.502	0.072	...
3111831	2M19210245+3812541	4687.2	84.9	0.363	0.023	0.025	0.011	122.478	0.009	10.361	0.004	RGB	1.0269	0.0003	1.203	0.042	0.034	5.79	0.015	0.012	2.993	0.006	0.007	8.740E-03	0.008	0.007	3.844	0.066	-0.063	0.499	0.087	...
3112021	2M19211410+3812367	4876.9	78.3	0.035	0.032	0.02	0.012	48.851	0.011	4.988	0.007	RC(S)	0.9987	0.0057	1.685	0.055	0.07	10.744	0.023	0.02	2.602	0.006	0.009	1.916E-03	0.019	0.008	3.228	0.056	-0.039	0.414	0.076	...
3112182	2M19212463+3816104	4421.3	68.4	-0.014	0.025	0.115	0.014	23.642	0.009	3.049	0.006	RGB	1.0458	0.0005	0.983	0.043	0.043	12.087	0.017	0.016	2.266	0.005	0.007	7.850E-04	0.011	0.008	4.079	0.071	-0.069	0.241	0.079	...
3113433	2M19224315+3816298	4583.1	65.2	0.229	0.024	0.018	0.01	53.239	0.009	5.446	0.004	RGB	1.0364	0.0008	1.206	0.038	0.04	8.844	0.014	0.015	2.626	0.005	0.007	2.460E-03	0.008	0.007	3.817	0.061	-0.058	0.26	0.07	...
3113648	2M19225602+3816041	4641.2	67.5	0.265	0.025	0.013	0.01	86.996	0.009	8.032	0.004	RGB	1.0321	0.0003	1.152	0.038	0.037	6.74	0.014	0.013	2.842	0.005	0.007	5.306E-03	0.008	0.007	3.892	0.06	-0.059	0.312	0.07	...
3113818	2M19230711+3812168	5013.1	101.4	0.068	0.033	0.026	0.013	225.198	0.009	16.18	0.005	RGB	1.0168	...	1.447	0.044	0.028	4.604	0.016	0.009	3.272	0.006	0.007	2.090E-02	0.009	0.006	3.479	0.071	-0.069	0.315	0.093	...
3113915	2M19231367+3814075	4618.2	77.2	-0.128	0.029	0.04	0.015	24.198	0.009	2.916	0.004	RGB	1.0363	0.0003	1.394	0.041	0.043	14.074	0.015	0.016	2.285	0.005	0.007	7.050E-04	0.009	0.008	3.49	0.061	-0.059	0.338	0.08	...
3114215	2M19233205+3816149	4581.4	77.5	0.026	0.026	0.137	0.014	48.252	0.009	5.139	0.004	RGB	1.0379	0.0008	1.125	0.04	0.04	8.973	0.015	0.015	2.583	0.005	0.007	2.197E-03	0.008	0.007	3.872	0.064	-0.061	0.322	0.082	...
3114408	2M19234415+3813463	4545.8	64	0.118	0.025	0.003	0.011	30.292	0.018	3.431	0.004	RGB	1.0369	0.0003	1.391	0.06	0.042	12.613	0.021	0.016	2.38	0.008	0.007	9.772E-04	0.008	0.008	3.57	0.093	-0.088	0.274	0.068	...
3115946	2M19251454+3815181	4767.7	73	0.181	0.028	0.003	0.011	93.809	0.009	8.104	0.004	RGB	1.0265	0.0003	1.484	0.039	0.037	7.316	0.014	0.013	2.881	0.005	0.007	5.343E-03	0.008	0.007	3.482	0.062	-0.061	0.199	0.073	...
3116604	2M19255276+3814075	4982.5	88.3	0.166	0.031	-0.007	0.011	90.416	0.011	7.665	0.004	RC	1.0004	0.002	1.965	0.047	0.052	8.483	0.017	0.011	2.874	0.006	0.008	4.540E-03	0.01	0.008	3.025	0.011	-0.012	0.342	0.082	...
3118806	2M19274878+3813108	4425.4	59.2	0.323	0.021	0.038	0.009	19.396	0.017	2.7	0.02	RGB	1.0269	0.0245	0.951	0.137	0.043	13.122	0.065	0.016	2.18	0.008	0.007	5.936E-04	0.063	0.008	4.206	0.044	-0.199	0.243	0.075	Ageold
3119526	2M19282605+3813491	4874.3	79.4	-0.119	0.034	0.03	0.013	38.49	0.013	4.311	0.013	RC	1.0008	0.0199	1.464	0.106	0.075	11.284	0.05	0.022	2.499	0.007	0.01	1.437E-03	0.048	0.008	3.347	0.13	-0.114	0.303	0.077	...
3119555	2M19282751+3817054	4719.5	70.9	0.194	0.027	-0.01	0.01	84.347	0.009	7.665	0.004	RGB	1.0298	0.0003	1.311	0.039	0.037	7.27	0.014	0.013	2.832	0.005	0.007	4.811E-03	0.008	0.007	3.678	0.06	-0.059	0.236	0.073	...
3120486	2M19291841+3812145	4859.4	77.1	0.228	0.028	-0.011	0.01	136.498	0.009	10.622	0.004	RGB	1.0203	0.0005	1.633	0.04	0.033	6.332	0.015	0.011	3.048	0.005	0.007	9.069E-03	0.008	0.007	3.339	0.064	-0.061	0.196	0.075	...
3120585	2M19292399+3813101	4904.8	79.5	0.076	0.032	-0.014	0.011	102.774	0.009	8.426	0.004	RGB(S)	1.0205	0.0008	1.783	0.04	0.036	7.608	0.015	0.013	2.927	0.005	0.007	5.709E-03	0.008	0.007	3.177	0.051	-0.057	0.229	0.076	...
3120889	2M19294102+3813447	4023.4	47	-0.123	0.021	0.045	0.013	2.366	0.028	0.477	0.004	RGB	1.0167	0.001	1.594	0.087	0.045	49.821	0.03	0.017	1.246	0.012	0.007	1.816E-05	0.008	0.008	3.286	0.133	-0.118	0.35	0.079	...
3121427	2M19301247+3814040	5002.3	85.7	-0.452	0.044	0.085	0.017	158.317	0.009	13.417	0.004	RGB	1.019	0.0002	1.051	0.041	0.031	4.682	0.015	0.011	3.119	0.005	0.007	1.443E-02	0.008	0.007	3.811	0.064	-0.062	0.169	0.079	...
3121940	2M19304110+3814357	4686	70.2	-0.141	0.031	0.153	0.014	28.213	0.014	3.739	0.012	RC	0.9897	0.0332	1.004	0.15	0.08	11.023	0.073	0.024	2.355	0.007	0.01	1.057E-03	0.071	0.008	3.767	0.159	-0.146	0.314	0.073	...
3122185	2M19305546+3815037	5031.4	95	0.201	0.031	-0.01	0.011	96.617	0.015	7.817	0.011	RC	0.9969	0.0079	2.282	0.076	0.049	8.82	0.032	0.01	2.905	0.008	0.007	4.689E-03	0.027	0.008	3.001	0.008	-0.113	0.289	0.087	...
3122548	2M19311478+3813001	4792.8	74.6	-0.025	0.031	0.031	0.012	34.638	0.012	4.22	0.016	RC	1.0022	0.0115	1.126	0.09	0.077	10.477	0.042	0.023	2.449	0.006	0.01	1.381E-03	0.039	0.008	3.663	0.097	-0.084	0.344	0.074	...
3123653	2M19321799+3813169	4923.6	88.2	-0.396	0.041	0.089	0.018	97.015	0.009	9.098	0.004	RGB	1.0267	0.0006	1.083	0.041	0.036	6.098	0.015	0.013	2.902	0.005	0.007	6.737E-03	0.008	0.007	3.795	0.067	-0.064	0.311	0.083	...
3128866	2M19365334+3812505	4922.4	84	0.346	0.027	-0.002	0.01	80.402	0.01	6.755	0.005	RC	0.9999	0.0343	2.254	0.144	0.056	9.664	0.071	0.013	2.821	0.006	0.008	3.522E-03	0.069	0.008	3.052	0.057	-0.185	0.424	0.08	...
3129312	2M19371664+3815052	4799.6	90.1	0.054	0.029	0.068	0.013	149.9	0.009	12.636	0.005	RGB	1.0231	0.0004	1.048	0.044	0.032	4.857	0.016	0.011	3.086	0.006	0.007	1.290E-02	0.01	0.007	3.981	0.072	-0.069	0.311	0.088	...
3130335	2M19380803+3813394	4974.7	83.7	-0.2	0.038	0.064	0.014	176.043	0.009	14.254	0.005	RGB	1.0184	0.0003	1.127	0.042	0.03	4.606	0.016	0.01	3.163	0.005	0.007	1.627E-02	0.01	0.006	3.793	0.071	-0.066	0.03	0.078	...
3215565	2M19004236+3822120	4823.1	89.7	-0.226	0.034	0.083	0.016	31.797	0.015	4.091	0.009	RC	0.9946	0.0068	1.027	0.069	0.078	10.424	0.028	0.023	2.413	0.007	0.01	1.278E-03	0.022	0.008	3.724	0.071	-0.077	0.228	0.088	...
3215881	2M19011322+3823334	5036	97.2	-0.513	0.046	0.079	0.02	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
3216467	2M19020873+3821317	4507.8	62	0.433	0.021	0.012	0.009	31.27	0.009	3.836	0.013	RC	1.0046	0.0085	1.097	0.07	0.079	11.051	0.033	0.024	2.391	0.005	0.01	1.147E-03	0.031	0.008	3.777	0.072	-0.067	0.241	0.069	...
3216638	2M19022742+3818565	4424.8	59.8	-0.068	0.026	0.096	0.013	18.427	0.013	2.527	0.004	RGB	1.047	0.0003	0.982	0.047	0.043	13.683	0.017	0.016	2.158	0.006	0.007	5.405E-04	0.008	0.008	4.047	0.073	-0.07	0.301	0.068	...
3216716	2M19023660+3820586	4554.5	74.7	-0.059	0.027	0.111	0.014	50.135	0.009	5.38	0.006	RGB	1.0383	0.001	1.04	0.044	0.04	8.475	0.017	0.015	2.599	0.005	0.007	2.409E-03	0.012	0.007	3.961	0.073	-0.066	0.128	0.08	...
3217051	2M19030505+3820112	4654.4	68	0.307	0.024	-0.016	0.01	36.459	0.02	4.257	0.012	RC	1.0024	0.0073	1.214	0.085	0.076	10.679	0.035	0.022	2.465	0.009	0.01	1.406E-03	0.027	0.008	3.657	0.096	-0.093	0.3	0.071	...
3218312	2M19050281+3823250	4765.1	76.6	0.046	0.029	0.032	0.012	78.545	0.009	7.421	0.004	RGB	1.0312	0.0003	1.215	0.04	0.038	7.237	0.014	0.014	2.804	0.005	0.007	4.522E-03	0.008	0.007	3.751	0.062	-0.058	0.275	0.077	...
3218930	2M19060064+3822289	4611.9	66.6	0.13	0.026	0.044	0.011	49.033	0.009	5.187	0.005	RGB	1.0378	0.0007	1.15	0.039	0.04	8.983	0.015	0.015	2.592	0.005	0.007	2.237E-03	0.009	0.007	3.863	0.059	-0.057	0.265	0.07	...
3219744	2M19071083+3822171	4769.4	74.2	-0.318	0.036	0.082	0.016	46.992	0.009	5.08	0.004	RGB	1.0358	0.0005	1.166	0.039	0.041	9.163	0.014	0.015	2.581	0.005	0.007	2.138E-03	0.008	0.007	3.687	0.063	-0.06	0.23	0.074	...
3220837	2M19084810+3820409	5064.2	88.2	-0.155	0.039	0.02	0.014	182.508	0.009	13.211	0.004	RGB	1.013	0.0012	1.786	0.041	0.03	5.668	0.015	0.01	3.183	0.005	0.007	1.383E-02	0.008	0.006	3.113	0.059	-0.052	0.257	0.08	...
3221086	2M19091282+3821391	4767.1	73.9	-0.018	0.031	0.035	0.012	83.608	0.009	7.841	0.004	RGB	1.03	0.0004	1.182	0.039	0.037	6.917	0.014	0.013	2.831	0.005	0.007	5.036E-03	0.008	0.007	3.761	0.063	-0.061	0.276	0.074	...
3221239	2M19092441+3818002	4764.6	72.7	0.253	0.027	0.006	0.01	124.036	0.009	10.462	0.004	RGB	1.0255	0.0003	1.238	0.039	0.034	5.813	0.014	0.012	3.002	0.005	0.007	8.887E-03	0.008	0.007	3.777	0.062	-0.057	0.152	0.073	...
3222220	2M19104824+3818427	4714.7	70.9	0.087	0.028	0.001	0.011	30.12	0.01	3.707	0.01	RC	0.999	0.0364	1.229	0.156	0.079	11.785	0.077	0.024	2.385	0.005	0.01	1.059E-03	0.076	0.008	3.603	0.181	-0.171	0.242	0.073	...
3222240	2M19104970+3823101	4445.1	64.2	-0.137	0.027	0.148	0.014	25.761	0.011	3.202	0.006	RGB	1.0424	0.0005	1.068	0.046	0.042	12.052	0.018	0.016	2.304	0.006	0.007	8.602E-04	0.011	0.008	3.887	0.077	-0.072	0.22	0.073	...
3222519	2M19111347+3820199	3935.7	43.9	0.394	0.015	-0.008	0.009	3.068	0.036	0.549	0.023	RGB	1.0214	0.0008	1.884	0.144	0.044	47.825	0.059	0.017	1.354	0.016	0.007	2.428E-05	0.046	0.008	3.178	0.222	-0.166	0.46	0.179	...
3222670	2M19112583+3819562	4881.4	79.2	-0.251	0.037	0.057	0.015	34.302	0.02	4.036	0.014	RC	0.9979	0.0345	1.367	0.163	0.077	11.546	0.078	0.023	2.449	0.009	0.01	1.252E-03	0.075	0.008	3.401	0.211	-0.171	0.238	0.078	...
3222740	2M19113065+3823483	4855.3	85	-0.044	0.032	0.02	0.013	75.054	0.009	6.918	0.004	RGB	1.028	0.0003	1.462	0.041	0.038	8.083	0.015	0.014	2.788	0.005	0.007	3.905E-03	0.008	0.007	3.444	0.063	-0.062	0.321	0.082	...
3222834	2M19113725+3823205	4751.7	79.3	0	0.03	0.076	0.013	169.923	0.009	13.888	0.004	RGB	1.0209	0.0004	1.04	0.04	0.03	4.554	0.015	0.01	3.138	0.005	0.007	1.552E-02	0.008	0.006	3.992	0.067	-0.066	0.129	0.08	...
3230719	2M19205771+3818582	4654.3	81.1	0.212	0.025	0.031	0.012	55.653	0.009	5.336	0.004	RGB	1.0316	0.0003	1.558	0.041	0.04	9.794	0.015	0.015	2.649	0.005	0.007	2.340E-03	0.008	0.007	3.418	0.066	-0.062	0.377	0.084	...
3231208	2M19212903+3821053	4927.9	86	-0.43	0.042	0.161	0.018	23.925	0.024	3.494	0.004	RC(S)	1.0023	0.0221	0.824	0.118	0.082	10.706	0.052	0.025	2.295	0.011	0.01	9.469E-04	0.045	0.008	3.908	0.11	-0.113	0.496	0.081	...
3231503	2M19215076+3820311	4780.5	73.6	0.188	0.028	-0.019	0.01	42.594	0.009	4.292	0.009	RC	1.0034	0.0058	1.941	0.057	0.073	12.409	0.025	0.021	2.538	0.005	0.009	1.432E-03	0.022	0.008	3.136	0.056	-0.054	0.376	0.074	...
3232813	2M19232376+3820581	4788.9	74.4	-0.013	0.031	0.035	0.012	32.909	0.009	4.031	0.007	RC	0.9969	0.0157	1.184	0.077	0.078	11.024	0.036	0.023	2.427	0.005	0.01	1.247E-03	0.034	0.008	3.615	0.083	-0.087	0.327	0.074	...
3232838	2M19232529+3821466	4707.3	70.4	0.17	0.027	0.004	0.011	36.874	0.009	4.162	0.008	RC	0.9963	0.0293	1.431	0.127	0.076	11.499	0.062	0.022	2.472	0.005	0.01	1.328E-03	0.061	0.008	3.441	0.155	-0.14	0.265	0.073	...
3234655	2M19252562+3818092	4969.4	95.5	-0.223	0.037	0.059	0.016	41.786	0.01	4.505	0.013	RC	0.9971	0.0156	1.641	0.091	0.074	11.408	0.043	0.021	2.539	0.006	0.01	1.558E-03	0.04	0.008	3.202	0.101	-0.083	0.38	0.089	...
3234666	2M19252648+3822227	4612.3	66.4	0.207	0.025	0.012	0.01	50.684	0.009	5.076	0.004	RGB	1.0338	0.0007	1.407	0.038	0.04	9.772	0.014	0.015	2.606	0.005	0.007	2.126E-03	0.008	0.007	3.578	0.06	-0.057	0.242	0.07	...
3234703	2M19252877+3821271	5078.2	88.3	0.105	0.034	-0.021	0.011	81.744	0.018	6.878	0.008	RC	1.0041	0.0281	2.271	0.132	0.055	9.546	0.062	0.013	2.835	0.009	0.008	3.683E-03	0.058	0.008	2.992	0.052	-0.17	0.238	0.08	...
3235616	2M19262249+3822579	5019.9	85.1	0.135	0.033	-0.036	0.011	104.373	0.009	8.38	0.004	RC	0.997	0.0044	2.17	0.044	0.047	8.28	0.017	0.009	2.938	0.005	0.007	5.390E-03	0.012	0.008	2.999	0.02	-0.024	0.152	0.079	...
3236108	2M19265064+3821000	4815.6	77.4	-0.271	0.036	0.182	0.015	38.726	0.009	4.353	0.01	RC	0.9928	0.0221	1.455	0.104	0.075	11.247	0.05	0.022	2.499	0.005	0.01	1.442E-03	0.049	0.008	3.331	0.131	-0.113	0.241	0.076	...
3236379	2M19270639+3823310	4748.3	72.4	0.062	0.029	0.018	0.012	59.656	0.009	5.854	0.004	RGB	1.0327	0.0003	1.36	0.039	0.039	8.792	0.014	0.014	2.683	0.005	0.007	2.822E-03	0.008	0.007	3.586	0.06	-0.058	0.297	0.073	...
3236748	2M19272841+3823596	4111.5	49.9	-0.306	0.025	0.171	0.016	3.058	0.019	0.657	0.004	RGB	1.0369	0.001	0.917	0.062	0.044	33.058	0.021	0.017	1.362	0.009	0.007	3.583E-05	0.008	0.008	4.067	0.094	-0.089	0.275	0.071	...
3237572	2M19281864+3818277	4535.8	63.5	0.195	0.024	0.025	0.01	33.226	0.009	3.696	0.004	RGB	1.0375	0.0003	1.356	0.039	0.042	11.898	0.014	0.016	2.419	0.005	0.007	1.135E-03	0.008	0.008	3.633	0.061	-0.058	0.312	0.068	...
3238303	2M19290453+3819358	4862.6	83	-0.204	0.035	0.044	0.015	126.653	0.009	11.174	0.004	RGB	1.024	0.0006	1.051	0.041	0.034	5.273	0.015	0.012	3.015	0.005	0.007	1.011E-02	0.008	0.007	3.892	0.072	-0.069	0.274	0.08	...
3238626	2M19292318+3821329	4538.8	66.5	0.327	0.022	0.031	0.01	24.367	0.033	3.509	0.005	RC(S)	1.0027	0.0108	0.754	0.112	0.082	10.363	0.041	0.025	2.285	0.014	0.01	9.558E-04	0.024	0.008	4.101	0.083	-0.083	0.287	0.072	...
3238859	2M19293605+3822505	4861.1	77.6	0.027	0.032	-0.028	0.012	51.416	0.009	5.074	0.006	RC	0.9996	0.031	1.82	0.131	0.069	10.892	0.064	0.019	2.624	0.005	0.009	1.986E-03	0.063	0.008	3.165	0.112	-0.105	0.237	0.076	...
3238956	2M19294188+3820283	4531.9	76.6	0.269	0.022	0.028	0.011	49.228	0.009	5.146	0.004	RGB	1.0373	0.0003	1.172	0.04	0.04	9.091	0.015	0.015	2.59	0.005	0.007	2.200E-03	0.008	0.007	3.868	0.065	-0.065	0.244	0.083	...
3239258	2M19295826+3818221	4270.9	71.8	-0.11	0.023	0.144	0.016	7.191	0.039	1.311	0.018	RGB	1.0188	0.0215	0.852	0.164	0.044	20.579	0.069	0.017	1.741	0.017	0.007	1.377E-04	0.056	0.008	4.241	0.005	-0.211	0.179	0.102	Ageold
3240119	2M19304873+3818432	4771.6	95.3	0.222	0.026	-0.008	0.012	91.005	0.009	8.047	0.004	RGB	1.0281	0.0003	1.386	0.044	0.037	7.179	0.016	0.013	2.868	0.006	0.007	5.285E-03	0.008	0.007	3.597	0.07	-0.067	0.378	0.095	...
3240670	2M19312295+3822115	4972.8	83	0.026	0.034	0	0.012	158.834	0.009	12.203	0.004	RGB	1.0185	0.0003	1.539	0.04	0.031	5.667	0.015	0.011	3.119	0.005	0.007	1.193E-02	0.008	0.007	3.383	0.066	-0.063	0.008	0.077	...
3241374	2M19320616+3818346	4829	76.2	-0.026	0.032	-0.003	0.012	38.223	0.009	4.191	0.011	RC	1.0064	0.0179	1.548	0.091	0.075	11.669	0.044	0.022	2.494	0.005	0.01	1.374E-03	0.042	0.008	3.302	0.121	-0.09	0.319	0.075	...
3241947	2M19324316+3818052	4669	70.7	0.275	0.025	0.005	0.01	58.836	0.009	5.689	0.004	RGB	1.0331	0.0003	1.424	0.039	0.04	9.097	0.014	0.015	2.674	0.005	0.007	2.667E-03	0.008	0.007	3.572	0.062	-0.059	0.372	0.073	...
3242122	2M19325407+3819319	4884.3	89.8	-0.072	0.033	0.064	0.014	33.903	0.009	4.091	0.01	RC	1.0031	0.008	1.226	0.064	0.077	10.996	0.028	0.023	2.444	0.006	0.01	1.300E-03	0.025	0.008	3.579	0.07	-0.075	0.556	0.086	...
3242233	2M19330048+3819317	4641.4	76.2	0.251	0.024	0.009	0.011	22.293	0.016	2.822	0.009	RGB	1.0421	0.0004	1.225	0.066	0.043	13.729	0.026	0.016	2.251	0.008	0.007	6.677E-04	0.019	0.008	3.799	0.105	-0.095	0.518	0.08	...
3247334	2M19374741+3822392	4748.6	89.3	-0.02	0.029	0.016	0.014	79.933	0.009	7.732	0.004	RGB	1.0322	0.0003	1.077	0.042	0.038	6.759	0.015	0.014	2.81	0.006	0.007	4.918E-03	0.008	0.007	3.905	0.07	-0.067	0.506	0.089	...
3247570	2M19375948+3821077	4768.1	74.3	-0.403	0.038	0.149	0.017	40.639	0.013	4.266	0.004	RGB	1.0306	0.0005	1.546	0.049	0.041	11.348	0.017	0.015	2.518	0.007	0.007	1.492E-03	0.008	0.007	3.276	0.074	-0.07	0.466	0.074	...
3248697	2M19385820+3823129	4633.7	83	-0.15	0.029	0.05	0.016	45.672	0.009	5.011	0.008	RGB	1.0379	0.001	1.073	0.05	0.041	8.982	0.021	0.015	2.562	0.005	0.007	2.088E-03	0.016	0.007	3.877	0.083	-0.078	0.386	0.086	...
3248982	2M19391271+3819540	4554.8	79.9	0.318	0.022	-0.004	0.011	57.255	0.013	5.629	0.004	RGB	1.0347	0.0008	1.31	0.05	0.04	8.902	0.018	0.015	2.656	0.007	0.007	2.619E-03	0.009	0.007	3.71	0.076	-0.072	0.378	0.086	...
3323401	2M19013095+3829145	4699.8	78.1	0.074	0.028	0.067	0.012	31.465	0.017	3.986	0.011	RC	1.0032	0.0086	1.027	0.078	0.079	10.546	0.033	0.024	2.403	0.008	0.01	1.235E-03	0.027	0.008	3.785	0.081	-0.074	0.226	0.081	...
3323943	2M19022255+3829390	4810.1	75.6	-0.129	0.033	0.038	0.013	32.969	0.011	4.026	0.014	RC	0.9975	0.0193	1.202	0.105	0.078	11.084	0.05	0.023	2.429	0.006	0.01	1.245E-03	0.048	0.008	3.577	0.118	-0.12	0.343	0.075	...
3325179	2M19042353+3828052	4688.1	69.7	0.14	0.027	0.013	0.011	57.536	0.01	5.846	0.006	RGB	1.0352	0.0008	1.192	0.044	0.04	8.408	0.017	0.015	2.665	0.005	0.007	2.828E-03	0.012	0.007	3.813	0.068	-0.066	0.271	0.072	...
3326233	2M19060077+3829386	4524.7	72	0.345	0.022	0.036	0.01	65.054	0.009	6.382	0.004	RGB	1.0359	0.0009	1.147	0.04	0.039	7.826	0.015	0.014	2.71	0.005	0.007	3.375E-03	0.008	0.007	3.92	0.061	-0.058	0.258	0.078	...
3326392	2M19061556+3827459	4774.2	73.5	0.069	0.029	0.001	0.012	122.797	0.009	10.661	0.004	RGB	1.0257	0.0003	1.117	0.039	0.034	5.546	0.014	0.012	2.998	0.005	0.007	9.232E-03	0.008	0.007	3.882	0.064	-0.06	0.238	0.074	...
3326790	2M19065295+3829474	4647	68.4	-0.102	0.03	0.164	0.013	26.398	0.029	3.606	0.014	RC	1.0006	0.0248	0.899	0.144	0.081	10.804	0.064	0.025	2.325	0.013	0.01	1.005E-03	0.057	0.008	3.881	0.141	-0.137	0.148	0.073	...
3329196	2M19102733+3828528	4912.5	80.7	-0.25	0.038	0.122	0.015	91.231	0.009	27.263	0.004	RGB(S)	...	...	...	...	...	...	...	...	2.875	0.005	0.007	...	...	...	...	...	...	0.011	0.025	No Fdnu
3336731	2M19194691+3824269	4923.9	81	-0.148	0.036	0.011	0.014	40.904	0.017	4.423	0.01	RC	1	0.0197	1.615	0.104	0.074	11.466	0.048	0.021	2.527	0.008	0.01	1.510E-03	0.044	0.008	3.237	0.126	-0.095	0.157	0.077	...
3337536	2M19203924+3826210	4805.6	75.7	-0.283	0.036	0.172	0.015	110.955	0.009	10.167	0.004	RGB	1.0266	0.0004	1.002	0.039	0.035	5.518	0.014	0.012	2.955	0.005	0.007	8.411E-03	0.008	0.007	3.949	0.062	-0.06	0.229	0.074	...
3337581	2M19204249+3828230	4800.2	88.8	0.313	0.025	0.014	0.011	45.492	0.012	4.635	0.015	RC	1.0033	0.0202	1.751	0.111	0.072	11.393	0.053	0.02	2.568	0.007	0.009	1.670E-03	0.051	0.008	3.255	0.106	-0.097	0.373	0.088	...
3337740	2M19205193+3825594	4947.7	82.1	-0.113	0.036	0.007	0.013	126.287	0.01	10.506	0.004	RGB	1.0213	0.0004	1.383	0.042	0.034	6.031	0.015	0.012	3.018	0.006	0.007	8.889E-03	0.008	0.007	3.492	0.066	-0.064	0.048	0.077	...
3338252	2M19212467+3826351	4771.8	88.8	-0.155	0.032	0.116	0.016	64.595	0.011	6.222	0.004	RGB	1.0302	0.0003	1.376	0.045	0.039	8.488	0.016	0.014	2.719	0.006	0.007	3.172E-03	0.008	0.007	3.505	0.068	-0.066	0.321	0.088	...
3339519	2M19225570+3829124	4634.4	76.5	-0.218	0.031	0.189	0.016	59.546	0.009	6.239	0.004	RGB	1.037	0.0004	0.994	0.04	0.039	7.57	0.015	0.014	2.677	0.005	0.007	3.232E-03	0.008	0.007	3.998	0.065	-0.063	0.266	0.079	...
3339894	2M19232223+3826312	4748.6	73	-0.223	0.034	0.037	0.015	30.31	0.009	3.374	0.004	RC(S)	1.0027	0.001	1.818	0.039	0.079	14.261	0.014	0.024	2.389	0.005	0.01	8.837E-04	0.008	0.008	3.098	0.04	-0.039	0.272	0.074	...
3341498	2M19250809+3829183	4878.1	78.2	0.11	0.031	-0.019	0.011	46.748	0.012	4.809	0.013	RC(S)	0.9928	0.0343	1.751	0.154	0.071	11.194	0.075	0.02	2.583	0.006	0.009	1.760E-03	0.074	0.008	3.212	0.168	-0.127	0.2	0.077	...
3342658	2M19261764+3824435	4842.9	77	-0.096	0.033	0.022	0.013	36.338	0.009	4.227	0.011	RC	0.9999	0.0091	1.325	0.067	0.076	11.066	0.03	0.022	2.472	0.005	0.01	1.379E-03	0.028	0.008	3.468	0.078	-0.077	0.221	0.076	...
3343186	2M19265003+3826277	4513.7	72.1	0.324	0.022	0.048	0.01	22.985	0.013	2.948	0.009	AMB	1.0295	0.0164	1.138	0.064	0.108	13.117	0.024	0.065	2.258	0.007	0.01	7.112E-04	0.019	0.01	3.848	0.095	-0.067	0.308	0.079	...
3343621	2M19271533+3828186	4627	76.9	-0.394	0.034	0.085	0.018	22.817	0.016	2.948	0.007	RGB	1.0402	0.0005	1.106	0.061	0.043	12.905	0.023	0.016	2.26	0.008	0.007	7.260E-04	0.014	0.008	3.765	0.094	-0.089	0.264	0.08	...
3343630	2M19271603+3828470	4664.3	69.5	0.242	0.025	-0.005	0.01	87.375	0.009	7.945	0.004	RGB	1.0307	0.0003	1.235	0.039	0.037	6.955	0.014	0.013	2.845	0.005	0.007	5.178E-03	0.008	0.007	3.78	0.061	-0.058	0.288	0.072	...
3343931	2M19273205+3826255	4775.1	73.6	0.076	0.029	-0.016	0.011	78.373	0.009	7.032	0.004	RGB	1.0275	0.0003	1.524	0.039	0.038	8.108	0.014	0.014	2.803	0.005	0.007	4.031E-03	0.008	0.007	3.411	0.062	-0.06	0.153	0.074	...
3346227	2M19294709+3824185	4542.9	74.2	0.196	0.023	0.085	0.012	68.971	0.009	6.737	0.004	RGB	1.0358	0.0003	1.108	0.04	0.039	7.462	0.015	0.014	2.737	0.005	0.007	3.760E-03	0.008	0.007	3.941	0.066	-0.061	0.212	0.08	...
3346398	2M19295659+3825045	4864.3	86.8	0.017	0.031	0.02	0.013	44.165	0.014	4.694	0.006	RC	0.9995	0.0094	1.577	0.067	0.073	10.936	0.028	0.021	2.558	0.007	0.009	1.700E-03	0.023	0.008	3.293	0.076	-0.064	0.271	0.084	...
3346501	2M19300393+3824150	4296	54.9	0.226	0.021	0.064	0.01	20.677	0.009	2.697	0.006	RGB	1.0469	0.0004	1.024	0.04	0.043	13.291	0.016	0.016	2.201	0.005	0.007	6.155E-04	0.012	0.008	4.071	0.063	-0.061	0.134	0.067	...
3346779	2M19302254+3826160	4524.7	64.1	-0.385	0.033	0.187	0.017	22.305	0.013	3.003	0.004	RGB	1.0457	0.0003	0.908	0.048	0.043	11.893	0.017	0.016	2.246	0.006	0.007	7.614E-04	0.008	0.008	4.059	0.071	-0.069	0.132	0.069	...
3347054	2M19304004+3824299	4623	67.9	-0.324	0.033	0.041	0.016	19.746	0.009	2.601	0.009	RGB	1.0394	0.0004	1.184	0.051	0.043	14.355	0.022	0.016	2.197	0.005	0.007	5.643E-04	0.018	0.008	3.663	0.078	-0.073	0.36	0.072	...
3347146	2M19304639+3829364	4244.3	54.4	-0.548	0.03	0.073	0.019	3.845	0.013	0.804	0.009	RGB	1.0385	0.0006	0.845	0.057	0.044	28.076	0.023	0.017	1.468	0.006	0.007	5.383E-05	0.018	0.008	4.09	0.083	-0.08	0.238	0.425	...
3348070	2M19314045+3829592	4850.8	80.6	-0.115	0.034	0.036	0.014	97.835	0.009	8.661	0.009	RGB	1.0255	0.0004	1.329	0.051	0.036	6.751	0.021	0.013	2.903	0.005	0.007	6.091E-03	0.018	0.007	3.553	0.074	-0.073	0.278	0.078	...
3348134	2M19314453+3824456	4871	78.4	-0.117	0.034	0.035	0.013	34.325	0.009	4.16	0.008	RC	0.9986	0.0065	1.206	0.055	0.077	10.848	0.024	0.023	2.449	0.005	0.01	1.332E-03	0.021	0.008	3.574	0.056	-0.066	0.348	0.075	...
3355015	2M19382715+3827580	4817.1	75.8	-0.071	0.033	0.028	0.013	26.956	0.028	3.405	0.012	RC	1.0114	0.0218	1.217	0.132	0.081	12.328	0.058	0.025	2.341	0.012	0.01	9.157E-04	0.05	0.008	3.584	0.15	-0.145	0.458	0.075	...
3356438	2M19394318+3828431	5039.1	87.2	0.028	0.035	0.034	0.012	66.431	0.011	5.835	0.005	RC	1.0088	0.0035	2.284	0.048	0.062	10.639	0.018	0.016	2.743	0.006	0.009	2.675E-03	0.012	0.008	2.942	0.089	-0.055	0.473	0.08	...
3356643	2M19395403+3828107	4658.8	87.8	0.061	0.026	0.024	0.014	59.995	0.016	6.004	0.005	RGB	1.0348	0.0004	1.205	0.06	0.039	8.291	0.021	0.014	2.682	0.008	0.007	2.980E-03	0.01	0.007	3.767	0.097	-0.087	0.388	0.09	...
3424072	2M18595946+3835219	4958.3	82.5	-0.059	0.035	-0.004	0.013	175.033	0.018	13.368	0.004	RGB	1.0179	0.0002	1.428	0.063	0.03	5.203	0.022	0.01	3.16	0.009	0.007	1.430E-02	0.008	0.006	3.469	0.101	-0.095	0.008	0.077	...
3424105	2M19000206+3832494	4599.5	69.8	0.253	0.024	0.001	0.01	51.274	0.009	5.163	0.004	RGB	1.0348	0.0007	1.349	0.039	0.04	9.521	0.014	0.015	2.611	0.005	0.007	2.204E-03	0.008	0.007	3.654	0.061	-0.059	0.221	0.074	...
3424384	2M19002721+3835321	4754.5	84.6	-0.279	0.034	0.187	0.017	28.353	0.038	3.942	0.022	RC	0.9931	0.01	0.832	0.152	0.08	9.971	0.062	0.024	2.361	0.017	0.01	1.183E-03	0.048	0.008	3.933	0.144	-0.142	0.417	0.087	...
3425044	2M19013539+3835288	4540.7	79	-0.077	0.027	0.16	0.015	54.362	0.009	5.726	0.006	RGB	1.0372	0.001	1.033	0.045	0.04	8.119	0.018	0.015	2.633	0.005	0.007	2.723E-03	0.013	0.007	3.972	0.074	-0.07	0.218	0.085	...
3425217	2M19015345+3831261	4527.5	68	0.433	0.021	0.014	0.009	72.125	0.009	6.879	0.004	RGB	1.0357	0.0003	1.16	0.039	0.038	7.473	0.014	0.014	2.755	0.005	0.007	3.919E-03	0.008	0.007	3.912	0.064	-0.06	0.341	0.073	...
3425476	2M19021896+3835545	4827.5	83.8	0.057	0.03	0.02	0.013	40.164	0.009	4.428	0.01	RC	0.9918	0.0184	1.528	0.092	0.074	11.312	0.044	0.022	2.515	0.006	0.01	1.489E-03	0.042	0.008	3.342	0.109	-0.098	0.27	0.082	...
3425675	2M19023891+3835251	4816.8	75.8	-0.112	0.033	0.024	0.013	32.23	0.011	4.028	0.012	RC	0.9908	0.023	1.153	0.112	0.078	10.975	0.054	0.023	2.419	0.006	0.01	1.230E-03	0.053	0.008	3.62	0.128	-0.12	0.271	0.075	...
3426673	2M19040751+3833066	4793.3	75.5	0.329	0.026	-0.001	0.01	175.728	0.009	13.508	0.004	RGB	1.0203	0.0003	1.305	0.04	0.03	5.006	0.014	0.01	3.155	0.005	0.007	1.467E-02	0.008	0.006	3.71	0.061	-0.06	0.32	0.075	...
3426898	2M19042962+3835044	4795.5	79	-0.273	0.035	0.046	0.016	63.775	0.009	6.535	0.004	RGB	1.0338	0.0003	1.081	0.04	0.039	7.564	0.015	0.014	2.714	0.005	0.007	3.524E-03	0.008	0.007	3.833	0.065	-0.063	0.198	0.078	...
3427629	2M19053643+3830125	4534.2	64.5	0.398	0.022	0.015	0.009	30.97	0.015	3.81	0.013	RC	1.006	0.0045	1.099	0.074	0.079	11.097	0.032	0.024	2.389	0.007	0.01	1.134E-03	0.028	0.008	3.773	0.075	-0.068	0.289	0.071	...
3427850	2M19055584+3835278	4782.4	74.5	-0.193	0.034	0.043	0.014	26.88	0.012	3.456	0.011	RC	1.0173	0.0045	1.099	0.063	0.081	11.756	0.027	0.025	2.339	0.006	0.01	9.544E-04	0.023	0.008	3.652	0.077	-0.068	0.117	0.076	...
3428447	2M19065146+3832365	4432.4	59.3	0.395	0.02	0.002	0.009	27.165	0.009	3.104	0.023	RGB(S)	1.0388	0.0003	1.431	0.097	0.042	13.598	0.047	0.016	2.327	0.005	0.007	8.028E-04	0.046	0.008	3.591	0.157	-0.146	0.519	0.394	...
3428530	2M19065821+3832051	4769.5	72.9	0.264	0.027	0.003	0.01	192.672	0.009	15.083	0.004	RGB	1.0199	0.0003	1.1	0.039	0.029	4.395	0.014	0.01	3.193	0.005	0.007	1.827E-02	0.008	0.006	3.96	0.064	-0.06	0.257	0.074	...
3429018	2M19074610+3834310	4447.1	60.2	0.186	0.023	0.079	0.011	37.796	0.01	3.968	0.004	RGB(S)	1.0349	0.0003	1.472	0.039	0.041	11.683	0.014	0.015	2.471	0.005	0.007	1.302E-03	0.008	0.007	3.51	0.06	-0.059	0.352	0.361	...
3429176	2M19075845+3834270	4593.7	78.1	0.091	0.025	0.082	0.013	46.469	0.009	4.97	0.004	RGB	1.0375	0.0006	1.155	0.041	0.041	9.258	0.015	0.015	2.568	0.005	0.007	2.053E-03	0.008	0.007	3.842	0.064	-0.061	0.336	0.082	...
3429205	2M19080169+3831315	4997	84.3	0.004	0.035	-0.006	0.012	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
3429364	2M19081563+3832550	4797.6	83.8	0.005	0.03	0.076	0.013	209.421	0.009	16.44	0.008	RGB	1.0178	0.0003	1.018	0.049	0.028	4.049	0.02	0.009	3.231	0.005	0.007	2.162E-02	0.016	0.006	4.025	0.08	-0.077	0.192	0.083	...
3429738	2M19084683+3835523	4632.1	67.9	-0.151	0.031	0.138	0.014	55.492	0.009	5.903	0.004	RGB	1.0379	0.0006	1	0.038	0.04	7.865	0.014	0.015	2.647	0.005	0.007	2.898E-03	0.008	0.007	3.989	0.062	-0.063	0.032	0.071	...
3430048	2M19091460+3835559	4830.8	75.9	0.168	0.029	0.021	0.011	35.283	0.025	3.492	0.012	RC	1.0065	0.0051	2.527	0.094	0.077	15.517	0.037	0.023	2.459	0.011	0.01	9.538E-04	0.026	0.008	2.858	0.14	-0.158	0.28	0.075	...
3430379	2M19094347+3830343	4507.2	62.3	0.215	0.023	0.007	0.01	28.7	0.009	3.309	0.019	RGB(S)	1.0385	0.0003	1.341	0.083	0.042	12.755	0.039	0.016	2.354	0.005	0.007	9.118E-04	0.038	0.008	3.654	0.128	-0.121	0.38	0.391	...
3431022	2M19104036+3833285	4915.1	81	-0.317	0.039	0.038	0.016	33.906	0.009	4.12	0.011	RC	0.985	0.0296	1.294	0.133	0.077	11.28	0.065	0.023	2.445	0.005	0.01	1.272E-03	0.064	0.008	3.449	0.161	-0.149	0.365	0.077	...
3431244	2M19110064+3832088	4616.4	66.5	0.272	0.024	0.017	0.01	32.67	0.017	3.926	0.007	RC(S)	1.0012	0.0147	1.198	0.085	0.078	11.231	0.037	0.023	2.416	0.008	0.01	1.193E-03	0.032	0.008	3.673	0.085	-0.095	0.369	0.07	...
3432732	2M19125731+3834515	4986.4	83.3	0.205	0.031	-0.045	0.01	80.137	0.009	6.388	0.006	RC(S)	0.9938	0.0034	2.917	0.046	0.056	10.976	0.018	0.013	2.822	0.005	0.008	3.112E-03	0.013	0.008	2.638	0.073	-0.029	0.269	0.078	...
3432802	2M19130311+3834596	4841.1	76.6	0.079	0.03	0	0.011	143.011	0.009	11.511	0.004	RGB	1.0214	0.0003	1.348	0.039	0.033	5.626	0.014	0.011	3.067	0.005	0.007	1.067E-02	0.008	0.007	3.595	0.061	-0.06	0.272	0.074	...
3437742	2M19190977+3834098	4792	92.7	-0.349	0.036	0.071	0.019	43.939	0.009	4.876	0.006	RGB	1.0366	0.0004	1.127	0.047	0.041	9.307	0.018	0.015	2.552	0.006	0.007	1.973E-03	0.012	0.007	3.736	0.073	-0.069	0.281	0.091	...
3438609	2M19200564+3834338	5070.7	87.9	0.104	0.034	-0.037	0.011	82.167	0.009	6.805	0.017	RC	0.9879	0.0037	2.564	0.079	0.055	10.12	0.037	0.012	2.837	0.005	0.008	3.489E-03	0.034	0.008	2.826	0.113	-0.143	0.282	0.08	...
3438740	2M19201393+3833231	3937.2	44.9	-0.32	0.023	0.209	0.016	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
3439353	2M19205281+3830283	4794.9	74.6	-0.016	0.031	0.042	0.012	84.035	0.01	7.583	0.004	RGB	1.0276	0.0004	1.397	0.04	0.037	7.49	0.015	0.013	2.834	0.005	0.007	4.688E-03	0.008	0.007	3.511	0.063	-0.061	0.305	0.074	...
3439356	2M19205294+3831403	4803.5	88.9	0.208	0.027	-0.011	0.012	110.469	0.009	9.337	0.004	RGB	1.0252	0.0003	1.398	0.042	0.035	6.532	0.015	0.012	2.953	0.006	0.007	7.075E-03	0.008	0.007	3.581	0.067	-0.064	0.354	0.087	...
3439466	2M19205966+3834159	4884.1	79.7	-0.391	0.04	0.121	0.017	28.952	0.012	3.834	0.02	RC	0.9917	0.0318	1.036	0.156	0.08	10.94	0.076	0.024	2.375	0.006	0.01	1.116E-03	0.075	0.008	3.685	0.172	-0.169	0.45	0.079	...
3440249	2M19215430+3831133	4734.7	86.7	-0.15	0.031	0.041	0.016	51.493	0.021	5.543	0.006	RGB	1.0375	0.0007	1.063	0.072	0.04	8.373	0.025	0.015	2.619	0.01	0.007	2.554E-03	0.011	0.007	3.894	0.12	-0.108	0.423	0.087	...
3441184	2M19230440+3834096	4697.9	85.7	-0.437	0.036	0.204	0.02	43.539	0.009	4.939	0.004	RGB	1.0389	0.0006	1.002	0.042	0.041	8.858	0.015	0.015	2.544	0.006	0.007	2.033E-03	0.008	0.007	3.913	0.068	-0.073	0.291	0.086	...
3441207	2M19230592+3833230	4857.5	78.6	0.126	0.03	0.01	0.011	181.924	0.009	14.317	0.014	RGB	1.0195	0.0003	1.174	0.068	0.03	4.651	0.031	0.01	3.172	0.005	0.007	1.645E-02	0.029	0.006	3.821	0.109	-0.101	0.385	0.076	...
3441473	2M19232529+3833418	4625.1	73.6	-0.275	0.032	0.248	0.016	55.323	0.01	5.899	0.004	RGB	1.0377	0.0004	0.992	0.041	0.04	7.849	0.015	0.015	2.645	0.005	0.007	2.893E-03	0.008	0.007	3.966	0.066	-0.065	0.198	0.077	...
3443483	2M19253516+3832018	4866.3	77.7	0.096	0.031	-0.019	0.011	132.389	0.012	10.653	0.004	RGB	1.0215	0.0003	1.469	0.045	0.033	6.096	0.016	0.012	3.035	0.006	0.007	9.143E-03	0.008	0.007	3.469	0.071	-0.07	0.124	0.075	...
3444029	2M19261056+3834019	4781.6	86.1	-0.004	0.03	0.022	0.014	64.21	0.013	6.144	0.004	RGB	1.0304	0.0004	1.425	0.051	0.039	8.659	0.018	0.014	2.717	0.007	0.007	3.094E-03	0.008	0.007	3.485	0.08	-0.077	0.279	0.085	...
3444374	2M19263222+3830564	4581.2	65.3	0.156	0.025	0.019	0.011	56.035	0.009	5.747	0.004	RGB	1.0366	0.001	1.133	0.038	0.04	8.354	0.014	0.015	2.648	0.005	0.007	2.740E-03	0.008	0.007	3.892	0.062	-0.058	0.191	0.07	...
3445572	2M19274349+3835339	4830.9	84.1	0.028	0.031	0.018	0.013	38	0.016	4.282	0.014	RC	0.9953	0.0223	1.46	0.119	0.075	11.365	0.056	0.022	2.491	0.008	0.01	1.402E-03	0.053	0.008	3.395	0.144	-0.128	0.352	0.082	...
3446775	2M19285335+3835118	4922.4	80.6	-0.01	0.033	0.001	0.012	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
3448729	2M19305785+3830430	4735	83.6	-0.161	0.032	0.181	0.015	25.146	0.016	3.498	0.013	RC	1.0042	0.0233	0.89	0.119	0.082	10.962	0.056	0.025	2.308	0.008	0.01	9.527E-04	0.053	0.008	3.891	0.11	-0.116	0.287	0.085	...
3449870	2M19320182+3830132	4831.1	94.6	0.015	0.03	0.023	0.014	109.727	0.009	9.295	0.004	RGB	1.024	0.0004	1.413	0.043	0.035	6.58	0.016	0.012	2.952	0.006	0.007	6.995E-03	0.008	0.007	3.517	0.069	-0.065	0.392	0.092	...
3449907	2M19320483+3834476	4714.4	72.6	0.116	0.028	0.067	0.011	52.63	0.009	5.341	0.004	RGB	1.0342	0.0007	1.325	0.039	0.04	9.257	0.014	0.015	2.627	0.005	0.007	2.356E-03	0.008	0.007	3.648	0.058	-0.06	0.471	0.074	...
3453419	2M19352770+3835254	4765.3	72.8	0.228	0.027	-0.015	0.01	44.984	0.009	4.64	0.007	RC	1.0025	0.011	1.673	0.062	0.072	11.22	0.028	0.02	2.561	0.005	0.009	1.671E-03	0.026	0.008	3.277	0.058	-0.055	0.35	0.073	...
3454626	2M19363912+3834080	4685.9	79.3	0.384	0.023	0.018	0.01	119.996	0.009	10.172	0.004	RGB	1.0272	0.0003	1.215	0.04	0.034	5.88	0.015	0.012	2.984	0.005	0.007	8.429E-03	0.008	0.007	3.831	0.065	-0.061	0.47	0.082	...
3455146	2M19371027+3833366	4859.1	77.2	0.172	0.029	-0.023	0.011	56.47	0.012	5.361	0.005	RC	1.0047	0.0262	1.895	0.114	0.067	10.605	0.055	0.018	2.664	0.006	0.009	2.240E-03	0.053	0.008	3.157	0.08	-0.095	0.499	0.075	...
3455760	2M19374569+3835356	4591.6	66	-0.005	0.028	0.106	0.012	47.948	0.009	4.861	0.004	RGB	1.0337	0.0006	1.407	0.038	0.04	10.059	0.014	0.015	2.581	0.005	0.007	1.949E-03	0.008	0.007	3.531	0.06	-0.059	0.267	0.07	...
3455843	2M19375076+3833246	4694.1	70	0.082	0.028	0.006	0.011	27.429	0.011	3.184	0.008	RC	1.0033	0.0009	1.666	0.051	0.08	14.392	0.021	0.025	2.343	0.006	0.01	7.879E-04	0.017	0.008	3.249	0.057	-0.047	0.488	0.073	...
3456313	2M19381772+3831436	4903.7	87.3	0.01	0.032	0.004	0.013	91.085	0.019	7.603	0.004	AMB	1.0078	0.0108	1.97	0.069	0.095	8.494	0.023	0.042	2.874	0.009	0.008	4.533E-03	0.01	0.01	3.033	0.094	-0.023	0.4	0.084	...
3456449	2M19382504+3830135	4975.1	91	0.054	0.033	-0.015	0.012	54.704	0.014	5.308	0.006	RC	1.0021	0.0126	1.876	0.075	0.068	10.66	0.033	0.018	2.656	0.007	0.009	2.185E-03	0.028	0.008	3.142	0.053	-0.064	0.523	0.085	...
3457434	2M19391884+3832183	4504.6	62	0.333	0.022	0.017	0.009	24.659	0.023	3.169	0.013	RC	1.0231	0.0065	1.072	0.091	0.082	12.303	0.037	0.025	2.288	0.01	0.01	8.116E-04	0.028	0.008	3.792	0.088	-0.087	0.433	0.07	...
3457618	2M19392860+3831486	4647.7	67.9	0.17	0.026	0.006	0.011	34.611	0.009	3.63	0.004	RGB	1.0316	0.0008	1.746	0.038	0.042	13.15	0.014	0.016	2.442	0.005	0.007	1.083E-03	0.008	0.007	3.248	0.039	-0.074	0.384	0.071	...
3458097	2M19395332+3833258	4924.9	81.4	-0.281	0.039	0.024	0.015	68.786	0.016	6.397	0.004	RGB	1.0257	0.0005	1.586	0.057	0.039	8.763	0.02	0.014	2.753	0.008	0.007	3.324E-03	0.008	0.007	3.26	0.088	-0.082	0.162	0.434	...
3458387	2M19400736+3832007	4021.9	46.7	0.088	0.019	0.024	0.011	3.031	0.078	0.597	0.004	RGB	1.0302	0.0021	1.296	0.234	0.044	39.686	0.078	0.017	1.353	0.033	0.007	2.921E-05	0.009	0.008	3.66	0.403	-0.313	0.598	0.089	SeisUnc
3458643	2M19401962+3831015	5035.2	86	0.08	0.034	-0.021	0.011	70.066	0.03	5.774	0.004	RC(S)	1	0.05	2.891	0.222	0.061	11.656	0.105	0.015	2.766	0.013	0.008	2.574E-03	0.1	0.008	2.588	0.15	-0.013	0.241	0.079	...
3458703	2M19402192+3833078	4815.4	84.2	-0.232	0.035	0.151	0.016	26.937	0.024	3.384	0.01	AMB	1.0242	0.0166	1.186	0.093	0.119	12.17	0.034	0.064	2.341	0.011	0.01	9.275E-04	0.023	0.01	3.648	0.146	-0.099	0.388	0.083	...
3459109	2M19404372+3830503	4832.9	76.3	0.036	0.031	-0.006	0.012	60.926	0.014	5.624	0.004	RGB	1.0263	0.0006	1.789	0.051	0.039	9.936	0.018	0.014	2.696	0.007	0.007	2.572E-03	0.008	0.007	3.171	0.076	-0.071	0.219	0.075	...
3525541	2M18595188+3839350	4804.8	94.1	-0.462	0.038	0.245	0.021	26.387	0.025	3.788	0.019	RC	0.9847	0.0291	0.827	0.162	0.081	10.277	0.075	0.025	2.332	0.011	0.01	1.074E-03	0.071	0.008	3.906	0.153	-0.148	0.227	0.094	...
3526061	2M19004471+3836399	4770.3	73	0.224	0.027	0.002	0.01	128.243	0.012	10.667	0.004	RGB	1.0245	0.0003	1.274	0.046	0.034	5.797	0.016	0.012	3.017	0.006	0.007	9.221E-03	0.008	0.007	3.725	0.072	-0.068	0.074	0.074	...
3526625	2M19014365+3840029	4730.8	71.6	0.108	0.028	0.029	0.011	34.439	0.021	4.18	0.014	RC	1.0032	0.0097	1.124	0.096	0.077	10.531	0.041	0.023	2.444	0.01	0.01	1.358E-03	0.034	0.008	3.698	0.104	-0.091	0.244	0.074	...
3526995	2M19022229+3841116	4758.6	85.5	-0.07	0.031	0.057	0.014	35.32	0.019	4.171	0.01	RC	1.0018	0.013	1.24	0.091	0.077	10.905	0.039	0.023	2.456	0.009	0.01	1.348E-03	0.033	0.008	3.568	0.097	-0.105	0.229	0.086	...
3527032	2M19022606+3837425	4783.4	74.4	-0.147	0.033	0.032	0.014	42.719	0.01	4.559	0.004	RGB	1.034	0.0006	1.365	0.041	0.041	10.392	0.015	0.015	2.54	0.005	0.007	1.716E-03	0.008	0.007	3.522	0.06	-0.062	0.265	0.074	...
3527708	2M19033352+3836021	4420.3	59.7	-0.131	0.027	0.045	0.014	8.597	0.031	1.485	0.005	RGB	1.0356	0.0239	0.874	0.134	0.044	18.901	0.057	0.017	1.826	0.013	0.007	1.826E-04	0.047	0.008	4.184	0.063	-0.189	0.289	0.07	Ageold
3527891	2M19035108+3840253	4606.8	66.5	0.072	0.027	-0.007	0.012	30.863	0.015	3.543	0.006	RGB	1.0375	0.0003	1.316	0.057	0.042	12.114	0.021	0.016	2.391	0.007	0.007	1.043E-03	0.012	0.008	3.639	0.085	-0.083	0.31	0.071	...
3528656	2M19050492+3839005	4551.3	65.1	-0.341	0.032	0.19	0.016	20.774	0.009	2.682	0.005	RGB	1.0393	0.0005	1.193	0.04	0.043	14.102	0.015	0.016	2.216	0.005	0.007	5.999E-04	0.01	0.008	3.655	0.063	-0.06	0.266	0.069	...
3529097	2M19054550+3836148	4657.3	68.2	0.262	0.025	0.006	0.01	33.719	0.009	3.979	0.016	RC	1.0051	0.0099	1.245	0.082	0.077	11.243	0.039	0.023	2.431	0.005	0.01	1.235E-03	0.037	0.008	3.629	0.086	-0.096	0.34	0.072	...
3529276	2M19060125+3839521	4828.4	76.4	-0.139	0.034	0.024	0.014	58.016	0.01	5.63	0.004	RGB	1.0295	0.0003	1.517	0.042	0.04	9.378	0.015	0.015	2.675	0.006	0.007	2.594E-03	0.008	0.007	3.359	0.064	-0.062	0.273	0.074	...
3529399	2M19061183+3838086	4708.3	82.5	0.124	0.027	0.02	0.012	124.24	0.009	10.677	0.015	RGB	1.0261	0.0004	1.124	0.071	0.034	5.551	0.033	0.012	3	0.005	0.007	9.267E-03	0.03	0.007	3.89	0.122	-0.11	0.297	0.084	...
3529480	2M19061973+3838374	4781.4	73.7	0.165	0.028	0.001	0.011	43.357	0.025	4.582	0.007	RC	0.9959	0.0165	1.625	0.107	0.073	11.255	0.044	0.021	2.546	0.011	0.009	1.608E-03	0.036	0.008	3.294	0.123	-0.094	0.224	0.074	...
3529597	2M19063175+3840417	4876.3	78.1	0.103	0.031	-0.003	0.011	51.313	0.014	4.903	0.006	RC	1.0128	0.005	1.979	0.058	0.069	11.36	0.023	0.019	2.624	0.007	0.009	1.904E-03	0.016	0.008	3.103	0.052	-0.048	0.299	0.076	...
3530520	2M19075613+3839270	4595.1	65.4	0.38	0.023	0.034	0.009	36.071	0.023	3.937	0.008	AMB	1.0231	0.0373	1.455	0.168	0.269	11.788	0.074	0.059	2.458	0.011	0.01	1.253E-03	0.07	0.01	3.522	0.201	-0.121	0.311	0.07	...
3530823	2M19082428+3836125	4875.8	80	-0.018	0.033	0	0.013	44.586	0.018	4.607	0.011	RC	0.9974	0.0356	1.77	0.161	0.072	11.526	0.077	0.021	2.563	0.009	0.009	1.630E-03	0.075	0.008	3.173	0.17	-0.133	0.281	0.078	...
3530942	2M19083517+3836144	4788	74.4	-0.062	0.032	0.043	0.013	56.061	0.009	5.688	0.006	RGB	1.0336	0.0004	1.277	0.042	0.04	8.772	0.016	0.015	2.658	0.005	0.007	2.669E-03	0.011	0.007	3.648	0.065	-0.063	0.367	0.074	...
3531436	2M19091775+3836131	5074	95.4	-0.254	0.041	0.047	0.016	175.848	0.009	13.676	0.007	RGB	1.0176	0.0001	1.37	0.048	0.03	5.055	0.019	0.01	3.167	0.006	0.007	1.495E-02	0.014	0.006	3.47	0.073	-0.07	0.301	0.085	...
3531478	2M19092089+3838265	4972.1	83.1	-0.034	0.035	-0.002	0.013	242.448	0.012	17.337	0.015	RGB	1.0167	0.0002	1.353	0.073	0.028	4.301	0.033	0.009	3.302	0.006	0.007	2.399E-02	0.029	0.006	3.547	0.111	-0.106	0.082	0.077	...
3532085	2M19101556+3836408	4703.5	70.6	0.02	0.029	0.069	0.012	104.543	0.009	9.479	0.004	RGB	1.0292	0.0003	1.064	0.039	0.036	5.888	0.014	0.013	2.925	0.005	0.007	7.348E-03	0.008	0.007	3.958	0.063	-0.061	0.304	0.072	...
3532113	2M19101852+3837462	4672.4	69.5	-0.104	0.031	0.018	0.013	45.929	0.012	4.925	0.005	RGB	1.0359	0.0009	1.194	0.046	0.041	9.429	0.017	0.015	2.566	0.006	0.007	2.010E-03	0.011	0.007	3.718	0.074	-0.069	0.418	0.072	...
3532734	2M19111567+3838265	4925.4	81	-0.102	0.035	-0.006	0.013	148.411	0.009	11.737	0.008	RGB	1.0191	0.0003	1.443	0.05	0.032	5.69	0.021	0.011	3.087	0.005	0.007	1.105E-02	0.017	0.007	3.426	0.081	-0.078	0.24	0.077	...
3532985	2M19113963+3838268	4932.3	80.6	0.198	0.03	-0.023	0.01	95.898	0.009	7.881	0.005	RC	1.0072	0.007	2.012	0.05	0.049	8.356	0.021	0.01	2.898	0.005	0.007	4.865E-03	0.017	0.008	3.008	0.015	-0.008	0.591	0.077	...
3533464	2M19122505+3839187	4858.9	77.2	0.155	0.03	0.005	0.011	193.883	0.009	14.73	0.008	RGB	1.0182	0.0003	1.275	0.047	0.029	4.696	0.019	0.01	3.2	0.005	0.007	1.737E-02	0.015	0.006	3.703	0.072	-0.069	0.069	0.075	...
3533480	2M19122612+3837382	4712.3	80.2	-0.149	0.031	0.162	0.015	27.189	0.02	3.673	0.014	RC	1.0045	0.0146	0.918	0.104	0.081	10.719	0.046	0.025	2.34	0.009	0.01	1.051E-03	0.04	0.008	3.857	0.105	-0.101	0.296	0.082	...
3539408	2M19194946+3840506	4959.3	82.7	-0.132	0.036	0.002	0.014	114.819	0.009	9.515	0.004	RGB	1.0211	0.0003	1.551	0.04	0.035	6.696	0.015	0.012	2.977	0.005	0.007	7.288E-03	0.008	0.007	3.318	0.063	-0.059	0.067	0.077	...
3539429	2M19195115+3841500	4723.7	83	0.254	0.025	0.041	0.011	113.266	0.009	9.847	0.004	RGB	1.0276	0.0003	1.177	0.041	0.035	5.943	0.015	0.012	2.961	0.005	0.007	7.906E-03	0.008	0.007	3.858	0.065	-0.063	0.472	0.084	...
3539897	2M19202303+3839559	4295.2	55.7	-0.3	0.027	0.181	0.015	10.441	0.025	1.612	0.023	RGB	1.0442	0.0004	1.045	0.119	0.044	18.889	0.052	0.017	1.905	0.011	0.007	2.188E-04	0.046	0.008	3.884	0.193	-0.172	0.378	0.087	...
3541061	2M19213801+3837278	4958.5	87.1	-0.161	0.037	0.038	0.014	39.002	0.012	4.444	0.011	RC	0.9994	0.0096	1.392	0.074	0.075	10.885	0.033	0.022	2.508	0.007	0.01	1.523E-03	0.029	0.008	3.406	0.085	-0.09	0.372	0.081	...
3541631	2M19221645+3839530	4844.1	97.3	-0.252	0.035	0.068	0.018	25.723	0.016	3.562	0.022	RC	1.002	0.027	0.924	0.15	0.081	10.984	0.072	0.025	2.322	0.008	0.01	9.836E-04	0.069	0.008	3.832	0.15	-0.146	0.417	0.097	...
3541897	2M19223680+3840345	5040.2	110.9	-0.257	0.039	0.068	0.018	45.659	0.009	4.554	0.01	RC	1.0017	0.0025	2.057	0.061	0.072	12.177	0.026	0.02	2.58	0.006	0.009	1.607E-03	0.022	0.008	3.013	0.043	-0.104	0.45	0.101	...
3543433	2M19242518+3840446	4418.4	59.3	0.063	0.024	-0.008	0.012	9.706	0.013	1.459	0.006	RGB	1.0399	0.0004	1.325	0.049	0.044	21.908	0.019	0.017	1.879	0.006	0.007	1.777E-04	0.011	0.008	3.628	0.074	-0.072	0.322	0.07	...
3543722	2M19244386+3841306	4384.7	58.5	-0.148	0.027	0.19	0.014	17.73	0.014	2.497	0.014	RGB	1.0465	0.0067	0.907	0.077	0.043	13.439	0.034	0.016	2.139	0.007	0.007	5.272E-04	0.031	0.008	4.148	0.094	-0.127	0.238	0.071	Ageold
3543887	2M19245554+3837135	4724.1	84.1	-0.114	0.031	0.062	0.015	44.588	0.009	4.914	0.004	RGB	1.0377	0.0011	1.113	0.041	0.041	9.213	0.015	0.015	2.556	0.005	0.007	2.008E-03	0.008	0.007	3.826	0.071	-0.066	0.278	0.085	...
3544637	2M19254348+3837073	4756.6	73	-0.049	0.031	0.065	0.013	31.699	0.018	3.943	0.005	RC	0.9975	0.0154	1.142	0.087	0.078	11.046	0.038	0.024	2.409	0.008	0.01	1.194E-03	0.033	0.008	3.657	0.091	-0.089	0.273	0.073	...
3544887	2M19260141+3840129	4923.9	82.9	-0.209	0.037	0.047	0.015	31.265	0.009	3.865	0.012	RC	0.9969	0.0363	1.253	0.157	0.079	11.553	0.077	0.024	2.411	0.005	0.01	1.146E-03	0.077	0.008	3.508	0.183	-0.173	0.312	0.079	...
3544987	2M19260840+3839256	4364	59.8	-0.249	0.028	0.158	0.015	12.55	0.023	1.852	0.011	RGB	1.0443	0.0005	1.064	0.086	0.044	17.321	0.033	0.016	1.988	0.01	0.007	2.888E-04	0.023	0.008	3.855	0.138	-0.126	0.195	0.073	...
3545033	2M19261178+3836085	4683.1	69.2	0.295	0.025	-0.008	0.01	78.711	0.009	7.191	0.004	RGB	1.0308	0.0003	1.354	0.039	0.038	7.663	0.014	0.014	2.801	0.005	0.007	4.242E-03	0.008	0.007	3.654	0.062	-0.06	0.269	0.072	...
3545147	2M19261850+3838331	4701	70.2	0.133	0.027	-0.033	0.011	54.761	0.009	5.28	0.004	RGB	1.0311	0.0004	1.575	0.039	0.04	9.902	0.014	0.015	2.644	0.005	0.007	2.288E-03	0.008	0.007	3.377	0.062	-0.058	0.102	0.072	...
3546046	2M19271321+3838527	4835.6	76.1	0.151	0.029	0.012	0.011	178.594	0.009	13.91	0.008	RGB	1.0195	0.0003	1.238	0.048	0.03	4.827	0.02	0.01	3.163	0.005	0.007	1.553E-02	0.016	0.006	3.747	0.079	-0.073	0.148	0.075	...
3547041	2M19281556+3840132	4644.3	67.5	0.357	0.024	0.019	0.009	103.285	0.009	8.987	0.004	RGB	1.0291	0.0004	1.246	0.038	0.036	6.432	0.014	0.013	2.917	0.005	0.007	6.604E-03	0.008	0.007	3.79	0.06	-0.056	0.35	0.07	...
3547236	2M19282834+3841228	4787.9	78.6	0.151	0.028	-0.005	0.011	136.199	0.009	11.422	0.004	RGB	1.024	0.0004	1.169	0.04	0.033	5.384	0.015	0.011	3.044	0.005	0.007	1.056E-02	0.008	0.007	3.838	0.064	-0.062	0.468	0.078	...
3547488	2M19284379+3837419	4656.5	68.3	0.184	0.026	0.021	0.011	72.409	0.009	6.867	0.004	RGB	1.0326	0.0003	1.248	0.038	0.038	7.681	0.014	0.014	2.763	0.005	0.007	3.882E-03	0.008	0.007	3.752	0.061	-0.057	0.499	0.071	...
3548732	2M19300208+3841340	4666.3	68.7	0.15	0.027	-0.026	0.011	44.061	0.009	4.351	0.004	RGB	1.029	0.0006	1.773	0.038	0.041	11.734	0.014	0.015	2.548	0.005	0.007	1.548E-03	0.008	0.007	3.201	0.063	-0.039	0.131	0.071	...
3553319	2M19343241+3840480	4835.2	85.7	-0.168	0.034	0.025	0.015	59.849	0.009	5.521	0.004	RGB	1.0227	0.001	1.854	0.041	0.039	10.202	0.015	0.014	2.689	0.005	0.007	2.462E-03	0.008	0.007	3.071	0.059	-0.053	0.218	0.083	...
3553529	2M19344478+3839257	4724.5	92.4	0.345	0.023	-0.022	0.011	112.638	0.014	9.174	0.004	RGB	1.0245	0.0004	1.555	0.054	0.035	6.85	0.019	0.012	2.958	0.007	0.007	6.820E-03	0.008	0.007	3.441	0.089	-0.081	0.375	0.093	...
3553885	2M19350513+3840399	4108	49.5	-0.132	0.023	0.026	0.014	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
3555292	2M19362659+3841339	4903.9	98.3	0.088	0.03	0.017	0.013	56.32	0.009	5.392	0.005	RC	1.0034	0.016	1.872	0.078	0.067	10.532	0.036	0.018	2.665	0.006	0.009	2.260E-03	0.033	0.008	3.148	0.053	-0.065	0.64	0.093	...
3555594	2M19364602+3840183	4740	82.2	0.041	0.029	-0.017	0.013	68.571	0.009	6.486	0.004	RGB	1.0306	0.0003	1.378	0.041	0.039	8.259	0.015	0.014	2.743	0.005	0.007	3.450E-03	0.008	0.007	3.564	0.066	-0.062	0.526	0.083	...
3556801	2M19375671+3837221	4538.6	63.6	0.171	0.024	0.093	0.011	59.382	0.013	6.021	0.004	RGB	1.0365	0.001	1.103	0.047	0.039	8.027	0.017	0.014	2.672	0.006	0.007	3.007E-03	0.008	0.007	3.944	0.078	-0.072	0.303	0.069	...
3559502	2M19402099+3836566	4603.4	65.8	0.357	0.023	-0.01	0.009	74.658	0.009	7.047	0.004	RGB	1.034	0.0003	1.206	0.038	0.038	7.458	0.014	0.014	2.774	0.005	0.007	4.099E-03	0.008	0.007	3.841	0.06	-0.057	0.262	0.07	...
3560093	2M19405262+3836194	5065.7	88	-0.054	0.037	0.002	0.013	82.683	0.009	7.134	0.006	RC	0.9942	0.0043	2.105	0.049	0.055	9.143	0.02	0.012	2.839	0.005	0.008	3.884E-03	0.015	0.008	3.013	0.005	-0.019	0.266	0.08	...
3560181	2M19405762+3840384	4616.6	66.5	0.238	0.025	0.018	0.01	32.206	0.011	3.859	0.014	RC	1.0072	0.019	1.201	0.101	0.078	11.323	0.048	0.023	2.409	0.006	0.01	1.166E-03	0.047	0.008	3.665	0.104	-0.116	0.295	0.071	...
3629684	2M19050543+3843133	4743.3	83.6	0.081	0.028	-0.007	0.013	67.986	0.009	6.493	0.007	RGB	1.0314	0.0004	1.334	0.046	0.039	8.159	0.018	0.014	2.74	0.005	0.007	3.463E-03	0.013	0.007	3.616	0.07	-0.068	0.347	0.084	...
3630240	2M19060409+3843351	5041.7	89.6	-0.55	0.047	0.157	0.019	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
3631092	2M19071907+3843427	5026.9	85.8	-0.003	0.035	-0.005	0.012	191.592	0.031	13.999	0.007	RGB	1.0168	0.0003	1.596	0.099	0.029	5.241	0.035	0.01	3.202	0.014	0.007	1.564E-02	0.014	0.006	3.298	0.16	-0.137	0.202	0.079	...
3631402	2M19074964+3847308	4821.5	75.4	0.172	0.029	-0.032	0.011	47.279	0.015	4.854	0.01	RC	0.9919	0.0237	1.722	0.116	0.071	11.071	0.054	0.02	2.586	0.007	0.009	1.790E-03	0.052	0.008	3.24	0.122	-0.098	0.346	0.074	...
3631821	2M19082717+3845234	4949.2	82.1	-0.072	0.035	-0.024	0.013	58.18	0.013	5.523	0.005	RC	1.0018	0.0168	1.913	0.083	0.066	10.452	0.038	0.017	2.681	0.007	0.009	2.364E-03	0.035	0.008	3.104	0.054	-0.066	0.205	0.077	...
3633057	2M19102671+3846290	4796.3	75.2	-0.229	0.035	0.041	0.015	50.427	0.009	5.236	0.004	RGB	1.0331	0.0003	1.3	0.039	0.04	9.328	0.014	0.015	2.613	0.005	0.007	2.259E-03	0.008	0.007	3.557	0.058	-0.056	0.389	0.074	...
3633152	2M19103603+3845504	4530.1	64.1	-0.242	0.03	0.188	0.015	33.385	0.009	4.008	0.004	RGB	1.0413	0.0005	0.978	0.038	0.042	10.084	0.014	0.016	2.421	0.005	0.007	1.345E-03	0.008	0.007	4	0.068	-0.064	0.243	0.069	...
3633335	2M19105070+3845294	3922.5	43.5	0.43	0.015	-0.021	0.009	4.078	0.029	0.66	0.007	RGB	1.0205	0.0007	2.119	0.092	0.044	44.028	0.032	0.017	1.477	0.013	0.007	3.503E-05	0.014	0.008	3.027	0.127	-0.032	0.599	0.085	...
3633751	2M19112682+3844591	5078.2	107.3	-0.139	0.038	0.008	0.016	177.907	0.029	13.637	0.008	RGB	1.0175	0.0002	1.437	0.099	0.03	5.147	0.035	0.01	3.172	0.013	0.007	1.487E-02	0.016	0.006	3.428	0.156	-0.143	0.367	0.096	...
3634224	2M19120814+3845066	4692.3	72.5	0.216	0.026	0	0.011	96.133	0.009	8.592	0.005	RGB	1.0293	0.0003	1.221	0.04	0.036	6.581	0.015	0.013	2.888	0.005	0.007	6.039E-03	0.009	0.007	3.789	0.065	-0.061	0.24	0.075	...
3634488	2M19122853+3847306	4968.8	83.3	-0.17	0.037	0.011	0.014	233.826	0.009	17.357	0.007	RGB	1.0168	0.0001	1.207	0.047	0.028	4.136	0.019	0.009	3.286	0.005	0.007	2.405E-02	0.015	0.006	3.687	0.079	-0.072	0.032	0.077	...
3634720	2M19124737+3847265	4863.2	77.7	0.016	0.032	0.009	0.012	37.27	0.009	3.962	0.012	RC	1.0035	0.0044	1.838	0.064	0.076	12.854	0.029	0.022	2.484	0.005	0.01	1.220E-03	0.026	0.008	3.152	0.061	-0.058	0.274	0.077	...
3641504	2M19210314+3845259	5039.8	98.6	-0.341	0.042	0.03	0.017	96.269	0.009	8.861	0.004	RGB	1.0249	0.0004	1.227	0.043	0.036	6.476	0.016	0.013	2.904	0.006	0.007	6.368E-03	0.008	0.007	3.607	0.066	-0.061	0.422	0.089	...
3642038	2M19214128+3844323	4710.9	71.1	-0.084	0.031	-0.005	0.013	40.539	0.009	4.272	0.004	RGB	1.0331	0.0006	1.484	0.039	0.041	11.165	0.014	0.015	2.514	0.005	0.007	1.504E-03	0.008	0.007	3.418	0.058	-0.058	0.304	0.072	...
3642135	2M19214848+3842568	5019.4	86	-0.206	0.039	0.061	0.014	50.443	0.01	4.948	0.006	RC	1.0083	0.0094	1.927	0.059	0.07	11.224	0.026	0.019	2.623	0.006	0.009	1.922E-03	0.022	0.008	3.056	0.054	-0.041	0.384	0.079	...
3642837	2M19224091+3842420	4717.2	93.5	0.201	0.025	0.004	0.013	87.706	0.009	8.027	0.004	RGB	1.0306	0.0004	1.22	0.043	0.037	6.879	0.016	0.013	2.849	0.006	0.007	5.284E-03	0.008	0.007	3.788	0.069	-0.064	0.508	0.095	...
3644223	2M19241848+3847170	4934.3	81.4	-0.119	0.036	-0.002	0.013	165.091	0.01	13.256	0.007	RGB	1.019	0.0003	1.225	0.047	0.031	4.968	0.019	0.011	3.134	0.005	0.007	1.409E-02	0.014	0.007	3.668	0.078	-0.071	0.031	0.077	...
3644958	2M19250786+3845203	4975	83.6	-0.154	0.037	0.017	0.014	110.763	0.01	9.306	0.004	RGB	1.0216	0.0003	1.526	0.043	0.035	6.756	0.015	0.012	2.962	0.006	0.007	6.978E-03	0.008	0.007	3.344	0.067	-0.064	0.163	0.077	...
3645232	2M19252341+3847094	4403.5	60	-0.636	0.034	0.221	0.02	8.359	0.024	1.402	0.024	RGB	1.0435	0.0006	0.975	0.122	0.044	20.263	0.054	0.017	1.813	0.011	0.007	1.653E-04	0.048	0.008	3.893	0.193	-0.175	0.241	0.095	...
3645589	2M19254511+3845510	4788.7	73.8	0.247	0.027	0.002	0.01	158.272	0.009	12.642	0.004	RGB	1.0218	0.0003	1.234	0.039	0.031	5.13	0.014	0.011	3.109	0.005	0.007	1.288E-02	0.008	0.007	3.78	0.062	-0.058	0.281	0.074	...
3646127	2M19261742+3846367	4745.7	85.1	-0.133	0.031	0.034	0.015	49.559	0.009	5.208	0.004	RGB	1.035	0.0003	1.232	0.041	0.04	9.184	0.015	0.015	2.603	0.005	0.007	2.243E-03	0.008	0.007	3.667	0.065	-0.059	0.279	0.085	...
3646628	2M19264901+3846016	4745.1	85.6	-0.004	0.029	0.003	0.014	26.929	0.01	3.571	0.012	RC	0.9994	0.0385	1.029	0.166	0.081	11.384	0.082	0.025	2.338	0.006	0.01	9.834E-04	0.081	0.008	3.764	0.181	-0.163	0.298	0.087	...
3646933	2M19270827+3842115	4201.1	51.9	0.162	0.02	-0.032	0.011	5.763	0.043	1.025	0.017	RGB	1.0467	0.0006	1.03	0.146	0.044	25.386	0.055	0.017	1.642	0.018	0.007	8.887E-05	0.034	0.008	4.032	0.207	-0.209	0.318	0.095	...
3647215	2M19272686+3845036	4778.9	74.4	-0.249	0.035	0.226	0.015	135.841	0.009	11.851	0.004	RGB	1.0235	0.0004	1	0.039	0.033	4.989	0.014	0.012	3.042	0.005	0.007	1.136E-02	0.008	0.007	3.965	0.07	-0.067	0.2	0.074	...
3651360	2M19313909+3843409	4740.5	72	0.112	0.028	0.111	0.011	28.713	0.017	3.497	0.007	RC	1.0177	0.005	1.259	0.066	0.08	12.197	0.026	0.024	2.365	0.008	0.01	9.779E-04	0.017	0.008	3.58	0.08	-0.074	0.302	0.074	...
3654437	2M19344966+3846370	4956.6	84.4	0.005	0.034	-0.013	0.012	69.82	0.011	6.184	0.008	RC	1.0008	0.03	2.116	0.131	0.061	10.029	0.064	0.015	2.761	0.006	0.008	2.957E-03	0.062	0.008	3.03	0.061	-0.141	0.274	0.079	...
3654897	2M19351709+3844414	4417.2	59.6	-0.134	0.027	0.004	0.014	8.869	0.022	1.374	0.012	RGB	1.0391	0.0004	1.288	0.083	0.044	22.595	0.033	0.017	1.84	0.01	0.007	1.574E-04	0.024	0.008	3.603	0.125	-0.115	0.304	0.077	...
3656231	2M19363361+3847186	4769.1	73.3	0.077	0.029	0.01	0.011	37.815	0.01	4.262	0.01	RC	0.9946	0.0228	1.442	0.106	0.076	11.357	0.051	0.022	2.486	0.005	0.01	1.387E-03	0.05	0.008	3.415	0.125	-0.12	0.381	0.074	...
3656240	2M19363399+3842024	5084.9	107	-0.188	0.039	0.039	0.016	99.524	0.018	8.14	0.007	RC	0.9917	0.0026	2.201	0.069	0.048	8.513	0.025	0.01	2.92	0.009	0.007	5.031E-03	0.015	0.008	2.922	0.048	-0.111	0.501	0.096	...
3656761	2M19370537+3845482	4204.5	52.6	-0.221	0.025	0.047	0.015	3.395	0.027	0.656	0.019	RGB	1.029	0.0008	1.348	0.113	0.044	37.823	0.047	0.017	1.412	0.012	0.007	3.518E-05	0.038	0.008	3.502	0.17	-0.154	0.678	0.131	...
3658136	2M19382435+3847454	4409.5	59.3	-0.084	0.026	0.044	0.013	7.973	0.04	1.385	0.014	RGB	1.0382	0.0206	0.908	0.157	0.044	20.018	0.064	0.017	1.793	0.017	0.007	1.596E-04	0.049	0.008	4.164	0.081	-0.222	0.54	0.079	Ageold
3658812	2M19390001+3844371	4570.1	66.5	-0.679	0.038	0.221	0.02	16.945	0.009	2.421	0.009	RGB	1.0428	0.0007	0.967	0.049	0.043	14.045	0.021	0.016	2.128	0.005	0.007	4.921E-04	0.017	0.008	3.885	0.075	-0.071	0.131	0.072	...
3660374	2M19402287+3845318	4680.1	73.3	0.109	0.027	0.009	0.012	48.422	0.01	4.898	0.005	RGB	1.0332	0.0006	1.449	0.043	0.04	10.109	0.016	0.015	2.59	0.006	0.007	1.977E-03	0.009	0.007	3.509	0.066	-0.067	0.408	0.076	...
3660498	2M19402963+3843100	4621.6	67.5	-0.176	0.031	0.179	0.014	57.982	0.009	6.132	0.005	RGB	1.0377	0.0004	0.976	0.039	0.04	7.608	0.015	0.015	2.665	0.005	0.007	3.126E-03	0.009	0.007	4.024	0.061	-0.059	0.088	0.071	...
3660554	2M19403284+3847210	4899.6	80	-0.207	0.037	0.035	0.014	39.228	0.009	4.403	0.012	RC	0.9979	0.017	1.452	0.091	0.075	11.116	0.043	0.022	2.508	0.005	0.01	1.491E-03	0.042	0.008	3.335	0.11	-0.1	0.449	0.077	...
3660820	2M19404571+3845426	4761.3	73.4	-0.122	0.032	0.042	0.013	32.343	0.015	3.913	0.014	RC	1.0036	0.0205	1.221	0.111	0.078	11.308	0.052	0.023	2.418	0.007	0.01	1.191E-03	0.049	0.008	3.558	0.131	-0.126	0.338	0.074	...
3660976	2M19405526+3847465	5025.4	86.1	-0.132	0.038	0.031	0.014	40.029	0.017	3.909	0.015	RC	1.0103	0.004	2.456	0.083	0.075	14.223	0.036	0.022	2.522	0.008	0.01	1.204E-03	0.03	0.008	2.755	0.196	-0.077	0.411	0.08	...
3661182	2M19410581+3843339	4126.5	49.4	0.341	0.018	0.049	0.009	9.106	0.031	1.552	0.004	RGB	1.0076	0.023	0.875	0.132	0.044	18.695	0.056	0.017	1.837	0.013	0.007	1.888E-04	0.046	0.008	4.251	0.001	-0.109	0.791	0.325	Ageold
3661266	2M19411010+3847127	4713.6	86	-0.071	0.03	0.03	0.015	43.992	0.011	4.634	0.005	RGB	1.034	0.0008	1.367	0.048	0.041	10.284	0.018	0.015	2.549	0.006	0.007	1.773E-03	0.011	0.007	3.549	0.077	-0.07	0.408	0.087	...
3661494	2M19412154+3843123	4841.8	77.4	-0.288	0.037	0.065	0.015	87.721	0.009	8.348	0.005	RGB	1.029	0.0005	1.092	0.042	0.037	6.466	0.016	0.013	2.855	0.005	0.007	5.697E-03	0.011	0.007	3.817	0.07	-0.067	0.105	0.075	...
3662233	2M19415752+3845044	4081.5	48.8	-0.189	0.023	0.168	0.014	4.23	0.02	0.822	0.018	RGB	1.0401	0.0006	0.967	0.096	0.044	28.913	0.042	0.017	1.501	0.009	0.007	5.644E-05	0.036	0.008	4.026	0.15	-0.139	0.272	0.108	...
3662283	2M19420013+3844497	4532	64.6	-0.226	0.03	0.06	0.015	9.001	0.021	1.191	0.029	RGB	1.0091	0.0011	2.788	0.134	0.044	32.789	0.062	0.017	1.852	0.01	0.007	1.115E-04	0.058	0.008	2.518	0.3	-0.026	0.383	0.116	SeisUnc
3663047	2M19423515+3846510	4647.4	70.7	0.008	0.028	0.02	0.012	54.878	0.009	5.652	0.004	RGB	1.0358	0.0008	1.165	0.039	0.04	8.531	0.014	0.015	2.642	0.005	0.007	2.646E-03	0.008	0.007	3.813	0.064	-0.064	0.263	0.073	...
3663200	2M19424202+3847430	5035.3	86.2	0.013	0.035	-0.007	0.012	90.996	0.015	7.632	0.005	RC	0.9968	0.0036	2.101	0.059	0.051	8.72	0.022	0.011	2.879	0.008	0.008	4.469E-03	0.013	0.008	2.989	0.009	-0.007	0.151	0.079	...
3727412	2M18585299+3850414	4785.9	75.6	-0.12	0.033	0.04	0.014	32.54	0.017	3.985	0.013	RC	0.9986	0.0219	1.189	0.116	0.078	11.11	0.054	0.023	2.422	0.008	0.01	1.223E-03	0.051	0.008	3.59	0.128	-0.128	0.196	0.076	...
3728936	2M19011484+3851068	4926.6	81	-0.094	0.035	0.039	0.013	42.997	0.013	4.569	0.013	RC	1.0001	0.0144	1.649	0.091	0.073	11.3	0.042	0.021	2.549	0.007	0.009	1.612E-03	0.039	0.008	3.217	0.102	-0.079	0.279	0.077	...
3729141	2M19013821+3851232	4590.6	66	0.258	0.024	0.008	0.01	25.187	0.026	3.462	0.004	RC(S)	0.998	0.0294	0.911	0.144	0.082	11.171	0.065	0.025	2.301	0.011	0.01	9.217E-04	0.059	0.008	3.941	0.126	-0.131	0.631	0.38	...
3729799	2M19024540+3853198	4728.7	72.2	-0.22	0.034	0.043	0.015	37.188	0.009	4.147	0.005	RGB	1.0355	0.0009	1.286	0.04	0.041	10.84	0.015	0.015	2.477	0.005	0.007	1.424E-03	0.01	0.007	3.574	0.062	-0.059	0.285	0.073	...
3729833	2M19024877+3852416	4658.1	69.2	0.115	0.027	0.001	0.011	52.024	0.009	5.242	0.004	RGB	1.034	0.0006	1.355	0.039	0.04	9.445	0.014	0.015	2.62	0.005	0.007	2.268E-03	0.008	0.007	3.61	0.058	-0.06	0.317	0.071	...
3729884	2M19025459+3849340	4685.7	69.4	0.239	0.026	0.002	0.01	36.54	0.009	4.129	0.034	AMB	1.0184	0.0289	1.314	0.176	0.19	11.069	0.08	0.082	2.468	0.005	0.01	1.365E-03	0.079	0.01	3.644	0.237	-0.175	0.519	0.438	SeisUnc
3730125	2M19031998+3853489	4429.4	60.2	-0.194	0.028	0.072	0.014	7.945	0.033	1.407	0.004	RGB	1.0305	0.0267	0.874	0.145	0.044	19.658	0.062	0.017	1.793	0.014	0.007	1.623E-04	0.052	0.008	4.185	0.062	-0.205	0.341	0.07	Ageold
3730689	2M19041909+3848224	4826.7	83.7	0.118	0.029	0.018	0.012	44.8	0.009	4.605	0.009	RC	1.0045	0.0218	1.721	0.101	0.072	11.368	0.049	0.02	2.562	0.005	0.009	1.652E-03	0.047	0.008	3.228	0.101	-0.087	0.304	0.082	...
3730854	2M19043345+3852267	4549.6	68.7	0.181	0.024	0.007	0.011	42.646	0.01	4.619	0.004	RGB	1.0378	0.0003	1.178	0.04	0.041	9.783	0.015	0.015	2.528	0.005	0.007	1.774E-03	0.008	0.007	3.839	0.063	-0.061	0.348	0.074	...
3733028	2M19080055+3852026	4964.9	82.4	0.108	0.032	-0.019	0.011	176.384	0.009	13.201	0.004	RGB	1.0178	0.0002	1.54	0.04	0.03	5.381	0.015	0.01	3.164	0.005	0.007	1.394E-02	0.008	0.006	3.395	0.066	-0.062	0.17	0.077	...
3733209	2M19081590+3848366	4589.1	65.3	0.343	0.023	0.014	0.009	27.931	0.009	3.804	0.004	RC(S)	1.0049	0.012	0.83	0.061	0.08	10.122	0.028	0.024	2.346	0.005	0.01	1.128E-03	0.025	0.008	4.031	0.048	-0.05	0.443	0.377	...
3734104	2M19093644+3849232	4641.5	67.8	0.116	0.027	0.011	0.011	58.429	0.009	5.865	0.004	RGB	1.0352	0.0005	1.214	0.038	0.04	8.44	0.014	0.015	2.669	0.005	0.007	2.846E-03	0.008	0.007	3.774	0.063	-0.06	0.381	0.071	...
3735269	2M19112461+3848276	4644.3	68.2	-0.058	0.029	0.098	0.013	36.008	0.009	4.142	0.004	RGB	1.0387	0.0003	1.128	0.038	0.042	10.363	0.014	0.015	2.459	0.005	0.007	1.429E-03	0.008	0.007	3.837	0.06	-0.057	0.525	0.071	...
3735447	2M19114091+3851537	4608.7	67.3	0.132	0.026	0.026	0.011	66.766	0.009	6.631	0.004	RGB	1.0358	0.0004	1.094	0.038	0.039	7.511	0.014	0.014	2.726	0.005	0.007	3.642E-03	0.008	0.007	3.94	0.064	-0.06	0.319	0.07	...
3735699	2M19120285+3852014	4190	51.8	-0.007	0.022	0.01	0.012	4.049	0.02	0.788	0.014	RGB	1.0402	0.0007	1.041	0.085	0.044	30.467	0.035	0.017	1.488	0.009	0.007	5.188E-05	0.028	0.008	3.948	0.14	-0.125	0.464	0.097	...
3735912	2M19121933+3848348	5026.8	96.3	-0.075	0.036	0.012	0.014	201.995	0.009	14.794	0.014	RGB	1.017	0.0001	1.499	0.069	0.028	4.945	0.031	0.009	3.225	0.006	0.007	1.748E-02	0.028	0.006	3.392	0.114	-0.106	0.304	0.088	...
3736289	2M19125144+3850261	4966.4	82.9	-0.048	0.035	0.011	0.013	49.903	0.009	4.995	0.006	RC	1.0001	0.03	1.827	0.128	0.07	11.017	0.062	0.019	2.616	0.005	0.009	1.927E-03	0.061	0.008	3.145	0.11	-0.107	0.277	0.077	...
3736401	2M19130164+3853182	4715.4	70.9	0.087	0.028	0.026	0.011	31.696	0.019	4.052	0.017	RC	1.003	0.0102	0.988	0.1	0.078	10.298	0.045	0.024	2.407	0.009	0.01	1.275E-03	0.04	0.008	3.827	0.103	-0.093	0.298	0.074	...
3736477	2M19130861+3853507	4857.6	78.4	-0.537	0.04	0.18	0.017	28.266	0.024	3.99	0.021	RC	0.9854	0.0182	0.837	0.134	0.08	9.962	0.061	0.024	2.364	0.011	0.01	1.194E-03	0.055	0.008	3.883	0.123	-0.134	0.275	0.078	...
3742673	2M19205111+3848386	4787.5	74.2	0.041	0.03	0.003	0.012	63.957	0.01	6.109	0.004	RGB	1.0306	0.0003	1.442	0.042	0.039	8.726	0.015	0.014	2.715	0.006	0.007	3.061E-03	0.008	0.007	3.496	0.066	-0.064	0.4	0.073	...
3744043	2M19222743+3850529	4922.7	81.3	-0.295	0.039	0.02	0.015	111.207	0.009	9.854	0.004	RGB	1.0239	0.0005	1.198	0.04	0.035	5.991	0.015	0.012	2.962	0.005	0.007	7.860E-03	0.008	0.007	3.654	0.065	-0.063	0.019	0.077	...
3744681	2M19231435+3852566	4938.1	81.2	0.042	0.033	-0.034	0.012	62.155	0.011	5.503	0.004	RC	1.0065	0.005	2.315	0.049	0.064	11.129	0.019	0.017	2.71	0.006	0.009	2.369E-03	0.013	0.008	2.917	0.104	-0.053	0.129	0.077	...
3745153	2M19234679+3853099	4925.1	89.9	-0.113	0.035	0.018	0.014	44.645	0.01	4.638	0.012	RC	0.9986	0.03	1.747	0.135	0.072	11.415	0.066	0.02	2.565	0.006	0.009	1.656E-03	0.064	0.008	3.166	0.136	-0.116	0.2	0.086	...
3747777	2M19263999+3853246	4655.5	68.3	0.142	0.027	-0.023	0.011	43.558	0.009	4.431	0.004	RGB	1.0327	0.0006	1.566	0.039	0.041	11.097	0.014	0.015	2.542	0.005	0.007	1.617E-03	0.008	0.007	3.394	0.06	-0.054	0.202	0.072	...
3747860	2M19264567+3851090	4703.7	71	-0.183	0.032	0.041	0.014	35.904	0.009	4.108	0.008	RGB	1.0373	0.0006	1.183	0.049	0.042	10.597	0.02	0.015	2.461	0.005	0.007	1.402E-03	0.017	0.007	3.726	0.076	-0.072	0.272	0.073	...
3748691	2M19273465+3850493	4762.8	72.9	0.121	0.029	-0.003	0.011	38.843	0.01	4.195	0.016	RC	0.9958	0.0402	1.654	0.178	0.075	12.007	0.088	0.022	2.498	0.005	0.01	1.347E-03	0.087	0.008	3.27	0.22	-0.155	0.282	0.075	...
3749487	2M19282356+3852186	4783.8	74	0.032	0.03	-0.031	0.012	69.987	0.009	6.511	0.004	RGB	1.0292	0.0004	1.471	0.039	0.039	8.426	0.014	0.014	2.754	0.005	0.007	3.467E-03	0.008	0.007	3.463	0.062	-0.061	0.059	0.073	...
3750613	2M19294090+3850214	4354.1	63	-0.112	0.025	0.169	0.014	16.004	0.039	2.302	0.005	RGB	1.0471	0.0066	0.912	0.123	0.043	14.207	0.043	0.016	2.093	0.017	0.007	4.486E-04	0.017	0.008	4.16	0.084	-0.177	0.243	0.074	Ageold
3750614	2M19294097+3848242	4592.3	66	0	0.028	0.034	0.012	51.561	0.009	5.52	0.004	RGB	1.0383	0.001	1.034	0.038	0.04	8.314	0.014	0.015	2.613	0.005	0.007	2.536E-03	0.008	0.007	3.997	0.064	-0.067	0.183	0.071	...
3750783	2M19295160+3849186	5067.8	87.9	0.021	0.036	-0.031	0.012	110.108	0.009	8.672	0.004	RC	0.9971	0.002	2.252	0.042	0.047	8.194	0.015	0.009	2.964	0.005	0.007	5.773E-03	0.009	0.008	2.935	0.039	-0.071	0.2	0.08	...
3750891	2M19295885+3848030	4614.7	66.8	0.158	0.026	0.027	0.011	54.593	0.009	5.607	0.004	RGB	1.0363	0.0009	1.17	0.038	0.04	8.585	0.014	0.015	2.639	0.005	0.007	2.607E-03	0.008	0.007	3.844	0.06	-0.059	0.212	0.071	...
3751222	2M19302086+3852154	4870.2	78.2	-0.058	0.033	0.03	0.013	39.254	0.009	4.387	0.008	RC	1.0004	0.0095	1.449	0.061	0.075	11.118	0.028	0.022	2.507	0.005	0.01	1.487E-03	0.025	0.008	3.38	0.074	-0.073	0.102	0.076	...
3754895	2M19340370+3851576	4615.1	67.1	-0.093	0.029	0.156	0.013	65.829	0.013	6.633	0.004	RGB	1.0358	0.0004	1.049	0.049	0.039	7.405	0.017	0.014	2.72	0.007	0.007	3.645E-03	0.008	0.007	3.947	0.078	-0.074	0	0.07	...
3756174	2M19351322+3849006	4641.7	73.7	0.3	0.024	-0.011	0.01	107.6	0.009	9.438	0.004	RGB	1.0291	0.0004	1.157	0.04	0.035	6.074	0.015	0.013	2.935	0.005	0.007	7.284E-03	0.008	0.007	3.893	0.064	-0.062	0.171	0.078	...
3756180	2M19351358+3850244	4617.1	85.4	0.132	0.025	0.013	0.013	54.9	0.009	5.604	0.004	RGB	1.0356	0.0009	1.196	0.042	0.04	8.656	0.015	0.015	2.641	0.006	0.007	2.600E-03	0.008	0.007	3.802	0.067	-0.062	0.216	0.089	...
3756737	2M19354478+3853341	4542.4	66.7	0.32	0.022	0.03	0.01	31.356	0.023	3.743	0.012	RC	1.0138	0.0149	1.19	0.104	0.079	11.47	0.045	0.024	2.394	0.01	0.01	1.112E-03	0.038	0.008	3.689	0.104	-0.121	0.368	0.073	...
3758458	2M19372526+3851425	5049.3	86.6	0.154	0.033	0.009	0.011	68.333	0.032	5.885	0.008	RC	1.003	0.023	2.465	0.14	0.061	10.892	0.059	0.015	2.756	0.014	0.008	2.690E-03	0.049	0.008	2.885	0.177	-0.166	0.386	0.079	...
3758505	2M19372862+3849032	5057.1	92.4	-0.035	0.036	0.01	0.013	155.011	0.01	12.035	0.005	RGB	1.0182	0.0003	1.553	0.046	0.032	5.738	0.017	0.011	3.112	0.006	0.007	1.159E-02	0.01	0.007	3.342	0.072	-0.067	0.379	0.084	...
3758731	2M19374321+3849021	5075.1	88.2	0.063	0.035	-0.012	0.012	76.899	0.032	6.254	0.01	RC	0.9907	0.0034	2.917	0.108	0.058	11.155	0.039	0.013	2.808	0.014	0.008	2.964E-03	0.021	0.008	2.613	0.188	-0.038	0.427	0.08	...
3759654	2M19383697+3853306	5093	89.5	-0.058	0.038	-0.002	0.013	90.57	0.014	7.761	0.017	RC	0.9987	0.0015	1.956	0.085	0.052	8.409	0.038	0.011	2.88	0.007	0.008	4.639E-03	0.034	0.008	2.989	0.026	-0.009	0.15	0.081	...
3759696	2M19383925+3853473	4584.1	75	0.383	0.022	0.042	0.01	27.772	0.032	4.048	0.02	RC	0.9902	0.0088	0.673	0.131	0.08	9.149	0.054	0.024	2.344	0.014	0.01	1.241E-03	0.043	0.008	4.179	0.018	-0.077	0.368	0.082	Ageold
3759814	2M19384625+3851324	4994	84.4	-0.122	0.037	-0.001	0.013	220.41	0.011	16.542	0.004	RGB	1.0168	0.0001	1.234	0.045	0.028	4.303	0.016	0.009	3.262	0.006	0.007	2.184E-02	0.008	0.006	3.654	0.073	-0.067	0	0.078	...
3760337	2M19391906+3850197	4744.9	72.1	0.128	0.028	0.008	0.011	37.504	0.029	4.264	0.008	RC(S)	1.0006	0.0073	1.36	0.1	0.076	11.09	0.037	0.022	2.482	0.013	0.01	1.405E-03	0.022	0.008	3.496	0.117	-0.118	0.314	0.073	...
3760664	2M19393895+3853201	4867.1	92.1	-0.338	0.037	0.04	0.018	80.669	0.009	7.795	0.004	RGB	1.0292	0.0004	1.125	0.042	0.038	6.834	0.015	0.014	2.82	0.006	0.007	4.969E-03	0.008	0.007	3.738	0.066	-0.063	0.347	0.087	...
3760843	2M19394895+3850557	4945.7	96.1	0.288	0.028	0.011	0.011	102.121	0.012	8.146	0.004	RC(S)	0.9995	0.0039	2.204	0.052	0.047	8.467	0.019	0.009	2.926	0.007	0.007	5.118E-03	0.011	0.008	3.007	0.01	-0.026	0.559	0.09	...
3761660	2M19403179+3849414	4268.8	53.8	0.314	0.019	0.012	0.01	9.456	0.047	1.454	0.005	RGB	1.0457	0.0005	1.153	0.144	0.044	20.883	0.049	0.017	1.86	0.02	0.007	1.785E-04	0.01	0.008	3.902	0.239	-0.201	0.272	0.068	...
3765190	2M19431934+3853069	4591.6	66.1	-0.047	0.028	0.117	0.013	57.59	0.011	6.012	0.004	RGB	1.0376	0.0004	1.026	0.042	0.04	7.838	0.015	0.015	2.661	0.006	0.007	3.004E-03	0.008	0.007	3.983	0.07	-0.066	0.128	0.07	...
3830833	2M18582992+3856541	4859.8	78.2	-0.262	0.037	0.069	0.015	30.515	0.009	3.285	0.004	RC(S)	1.0063	0.0011	2.108	0.04	0.079	15.218	0.015	0.024	2.397	0.005	0.01	8.437E-04	0.008	0.008	3.008	0.016	-0.041	0.38	0.424	...
3831992	2M19002068+3854582	4940.7	81.1	0.157	0.031	-0.009	0.011	207.489	0.009	14.662	0.012	RGB	1.0163	0.0003	1.645	0.06	0.028	5.134	0.027	0.009	3.233	0.005	0.007	1.714E-02	0.024	0.006	3.303	0.094	-0.081	0.028	0.076	...
3832147	2M19003512+3855104	4441.5	65.9	-0.107	0.026	0.068	0.014	14.995	0.064	2.01	0.004	RGB	1.0382	0.0005	1.377	0.194	0.043	17.941	0.065	0.016	2.069	0.027	0.007	3.362E-04	0.008	0.008	3.515	0.33	-0.261	0.24	0.395	SeisUnc
3833180	2M19022032+3856583	4598.3	66.1	0.089	0.026	0.085	0.011	26.647	0.013	3.458	0.018	RC	1.0084	0.0319	1.043	0.153	0.081	11.613	0.075	0.025	2.326	0.007	0.01	9.388E-04	0.073	0.008	3.777	0.16	-0.151	0.206	0.073	...
3833399	2M19024305+3854594	4661.1	68.7	0.081	0.027	0.094	0.011	36.951	0.02	4.126	0.009	RC	1.0006	0.0231	1.446	0.118	0.076	11.571	0.054	0.022	2.471	0.009	0.01	1.316E-03	0.05	0.008	3.412	0.144	-0.128	0	0.073	...
3833455	2M19024921+3855353	4163.4	51.6	-0.396	0.027	0.202	0.017	4.739	0.018	0.892	0.018	RGB	1.04	0.0005	1.009	0.092	0.044	27.775	0.041	0.017	1.555	0.008	0.007	6.645E-05	0.036	0.008	3.893	0.142	-0.131	0.428	0.104	...
3833819	2M19032549+3856334	4828.6	76	0.051	0.031	-0.021	0.012	153.318	0.009	12.387	0.004	RGB	1.0212	0.0003	1.235	0.039	0.032	5.204	0.014	0.011	3.097	0.005	0.007	1.235E-02	0.008	0.007	3.724	0.062	-0.057	0.196	0.074	...
3834190	2M19035788+3857041	4633.5	67.2	0.254	0.025	0.02	0.01	33.677	0.012	4.033	0.005	RC	1.0026	0.0061	1.179	0.054	0.078	10.96	0.022	0.023	2.43	0.006	0.01	1.262E-03	0.016	0.008	3.683	0.056	-0.053	0.308	0.07	...
3835454	2M19061091+3859181	4637	67.6	0.122	0.027	0.033	0.011	26.803	0.013	3.469	0.011	RC	1.007	0.0361	1.068	0.157	0.081	11.694	0.076	0.025	2.331	0.007	0.01	9.422E-04	0.075	0.008	3.76	0.165	-0.157	0.381	0.072	...
3835996	2M19070488+3855567	4706.8	71.1	-0.18	0.032	0.044	0.014	45.782	0.009	4.993	0.004	RGB	1.0369	0.001	1.128	0.039	0.041	9.16	0.014	0.015	2.566	0.005	0.007	2.070E-03	0.008	0.007	3.802	0.064	-0.06	0.284	0.072	...
3836105	2M19071604+3857433	4195.5	52	-0.034	0.022	0.096	0.013	5.872	0.041	0.989	0.01	RGB	1.0376	0.0006	1.3	0.13	0.044	28.257	0.046	0.017	1.65	0.018	0.007	8.131E-05	0.02	0.008	3.621	0.205	-0.178	0.317	0.079	...
3837107	2M19084996+3856477	4933.3	80.8	0.132	0.031	-0.024	0.011	102.752	0.009	8.224	0.004	RC(S)	0.9978	0.0042	2.168	0.043	0.047	8.377	0.017	0.009	2.928	0.005	0.007	5.199E-03	0.012	0.008	2.994	0.02	-0.009	0.074	0.076	...
3837488	2M19092632+3855459	4775.9	74.5	-0.333	0.037	0.145	0.016	97.335	0.009	9.247	0.004	RGB	1.0289	0.0005	0.971	0.039	0.036	5.808	0.014	0.013	2.897	0.005	0.007	6.989E-03	0.008	0.007	3.973	0.071	-0.066	0.343	0.073	...
3838075	2M19102163+3855184	4698.2	70.1	0.151	0.027	0.01	0.011	36.113	0.016	4.18	0.013	RC	1.001	0.0036	1.294	0.074	0.076	11.053	0.032	0.022	2.463	0.007	0.01	1.352E-03	0.026	0.008	3.558	0.084	-0.085	0.299	0.073	...
3838180	2M19102983+3859037	4709.4	70.7	0.057	0.029	-0.002	0.012	58.996	0.011	5.834	0.004	RGB	1.0334	0.0003	1.313	0.044	0.04	8.707	0.016	0.014	2.677	0.006	0.007	2.806E-03	0.008	0.007	3.638	0.066	-0.066	0.367	0.072	...
3839294	2M19121270+3856165	4800	79.5	0.037	0.03	0.061	0.012	110.4	0.009	9.949	0.013	RGB	1.0279	0.0004	1.07	0.063	0.035	5.717	0.028	0.012	2.953	0.005	0.007	8.075E-03	0.026	0.007	3.949	0.103	-0.097	0.368	0.078	...
3839310	2M19121456+3857235	4398.1	59.4	-0.364	0.03	0.171	0.016	12.962	0.009	1.926	0.006	RGB	1.0448	0.0004	1.013	0.041	0.044	16.593	0.016	0.016	2.004	0.005	0.007	3.126E-04	0.012	0.008	3.894	0.064	-0.062	0.258	0.069	...
3847071	2M19220223+3854251	4742	72.4	-0.065	0.031	0.005	0.013	61.2	0.009	6.132	0.004	RGB	1.0336	0.0003	1.213	0.039	0.039	8.2	0.014	0.014	2.694	0.005	0.007	3.102E-03	0.008	0.007	3.723	0.062	-0.057	0.153	0.073	...
3847667	2M19224550+3858334	4795.8	98.9	0.006	0.029	0.031	0.015	32.888	0.012	4.026	0.009	RC	0.9972	0.0142	1.19	0.083	0.078	11.047	0.037	0.023	2.427	0.007	0.01	1.244E-03	0.034	0.008	3.613	0.091	-0.094	0.28	0.097	...
3847697	2M19224762+3859230	4644.5	68.1	-0.003	0.028	0.018	0.012	45.318	0.009	4.877	0.004	RGB	1.037	0.0009	1.177	0.038	0.041	9.438	0.014	0.015	2.559	0.005	0.007	1.975E-03	0.008	0.007	3.774	0.061	-0.06	0.153	0.071	...
3849027	2M19242133+3854402	4897.1	80.1	-0.318	0.039	0.057	0.016	26.493	0.028	3.779	0.004	RC	0.998	0.0171	0.823	0.113	0.081	10.186	0.046	0.025	2.337	0.013	0.01	1.098E-03	0.035	0.008	3.923	0.102	-0.101	0.15	0.077	...
3849527	2M19245740+3857182	4844.1	88.7	-0.261	0.036	0.08	0.017	50.658	0.009	5.011	0.004	RGB	1.0285	0.0004	1.624	0.042	0.04	10.375	0.015	0.015	2.617	0.006	0.007	2.051E-03	0.008	0.007	3.23	0.063	-0.059	0.239	0.086	...
3849996	2M19252892+3858022	4831.5	77.5	-0.542	0.042	0.236	0.019	28.055	0.011	3.881	0.011	RC	0.997	0.0097	0.865	0.071	0.08	10.182	0.032	0.024	2.359	0.006	0.01	1.156E-03	0.029	0.008	3.848	0.066	-0.067	0.149	0.076	...
3850744	2M19261974+3859443	5137.7	97	-0.543	0.05	0.096	0.019	41.378	0.031	4.22	0.014	RC	1.0048	0.0081	2.11	0.118	0.074	12.895	0.046	0.021	2.542	0.014	0.01	1.388E-03	0.032	0.008	2.892	0.147	-0.123	0.272	0.087	...
3852304	2M19275812+3854060	3926.7	48.6	0.123	0.017	0.036	0.012	2.167	0.028	0.511	0.004	RGB	1.0218	0.0255	0.883	0.132	0.045	38.989	0.058	0.017	1.202	0.012	0.007	2.105E-05	0.051	0.008	4.232	0.012	-0.175	0.349	0.085	Ageold
3852384	2M19280270+3859534	4662.6	78.4	-0.106	0.03	0.042	0.015	13.031	0.04	1.688	0.015	RGB	1.0268	0.001	2.042	0.136	0.044	23.159	0.05	0.016	2.019	0.017	0.007	2.319E-04	0.029	0.008	2.952	0.2	-0.15	0.319	0.087	...
3853555	2M19291750+3858311	4338.6	56.7	-0.007	0.024	0.141	0.012	9.927	0.03	1.393	0.02	RGB	1.0336	0.0006	1.701	0.123	0.044	24.652	0.051	0.017	1.885	0.013	0.007	1.601E-04	0.041	0.008	3.251	0.197	-0.16	0.24	0.087	...
3854943	2M19304278+3854561	5002	84.5	0.003	0.035	0	0.012	179.286	0.009	13.107	0.004	RGB	1.0163	0.0003	1.693	0.04	0.03	5.585	0.015	0.01	3.173	0.005	0.007	1.370E-02	0.008	0.006	3.218	0.058	-0.059	0	0.078	...
3855003	2M19304754+3857182	4506.7	62.6	0.026	0.026	0.018	0.012	19.977	0.011	2.564	0.004	RGB	1.0415	0.0004	1.24	0.042	0.043	14.697	0.015	0.016	2.197	0.006	0.007	5.506E-04	0.008	0.008	3.727	0.065	-0.062	0.251	0.068	...
3855032	2M19304907+3855555	4577	67.1	0.421	0.022	0.016	0.009	32.292	0.01	3.91	0.014	RC	1.0061	0.0023	1.138	0.068	0.078	11.035	0.031	0.023	2.409	0.005	0.01	1.195E-03	0.029	0.008	3.739	0.068	-0.068	0.221	0.074	...
3855039	2M19304950+3857218	4514.2	65.8	-0.103	0.028	0.04	0.014	19.955	0.011	2.641	0.005	RGB	1.0431	0.0005	1.094	0.044	0.043	13.809	0.016	0.016	2.197	0.006	0.007	5.860E-04	0.01	0.008	3.861	0.078	-0.071	0.213	0.071	...
3855126	2M19305588+3855263	4676.6	69.4	0.055	0.028	0.027	0.012	56.406	0.009	5.777	0.004	RGB	1.0359	0.0007	1.17	0.039	0.04	8.42	0.014	0.015	2.656	0.005	0.007	2.765E-03	0.008	0.007	3.815	0.06	-0.061	0.129	0.072	...
3858714	2M19343604+3857272	4833.5	76.1	0.132	0.029	-0.019	0.011	48.507	0.009	4.905	0.018	RC	0.993	0.0336	1.781	0.158	0.071	11.11	0.078	0.02	2.597	0.005	0.009	1.832E-03	0.077	0.008	3.202	0.16	-0.132	0.302	0.075	...
3858850	2M19344399+3858565	4473.4	68.4	0.401	0.02	0.02	0.01	25.171	0.019	3.469	0.015	RC	1.0056	0.0045	0.842	0.088	0.082	10.812	0.037	0.025	2.296	0.009	0.01	9.396E-04	0.031	0.008	4.024	0.073	-0.07	0.202	0.079	...
3860139	2M19355873+3857327	4517.3	62.8	0.172	0.024	-0.008	0.011	21.826	0.02	2.514	0.004	RGB	1.0316	0.0006	1.824	0.065	0.043	17.046	0.022	0.016	2.236	0.009	0.007	5.193E-04	0.008	0.008	3.179	0.096	-0.095	0.317	0.068	...
3860176	2M19360089+3856475	4927.4	80.6	0.106	0.032	-0.014	0.011	75.277	0.009	6.633	0.004	RC(S)	0.9979	0.0048	2.01	0.044	0.058	9.427	0.018	0.014	2.792	0.005	0.008	3.383E-03	0.013	0.008	3.065	0.021	-0.014	0.255	0.077	...
3860179	2M19360107+3859431	4854	83.5	-0.039	0.032	0.016	0.013	189.993	0.009	15.151	0.005	RGB	1.0184	0.0002	1.07	0.042	0.029	4.346	0.015	0.01	3.191	0.005	0.007	1.838E-02	0.009	0.006	3.912	0.068	-0.066	0.102	0.081	...
3860253	2M19360616+3854028	4867.5	77.9	0	0.032	-0.024	0.012	85.579	0.009	7.382	0.004	RGB	1.0231	0.0005	1.711	0.04	0.037	8.182	0.014	0.013	2.845	0.005	0.007	4.404E-03	0.008	0.007	3.203	0.064	-0.053	0	0.075	...
3860550	2M19362331+3858390	4771.1	85	0.06	0.029	0.017	0.013	46.489	0.045	4.365	0.007	RGB(S)	1.0173	0.0012	2.226	0.141	0.041	12.727	0.048	0.015	2.576	0.02	0.007	1.522E-03	0.015	0.007	2.893	0.192	-0.159	0.582	0.084	...
3861797	2M19373667+3857118	4824.5	94	-0.169	0.033	0.065	0.016	147.564	0.009	12.585	0.004	RGB	1.0222	0.0003	1.028	0.043	0.032	4.841	0.015	0.011	3.08	0.006	0.007	1.278E-02	0.008	0.007	3.943	0.069	-0.066	0.232	0.091	...
3862485	2M19381848+3858427	4850.9	96.6	-0.048	0.031	0.014	0.015	65.592	0.009	5.937	0.004	RGB(S)	1.0242	0.0009	1.824	0.043	0.039	9.659	0.016	0.014	2.729	0.006	0.007	2.855E-03	0.008	0.007	3.119	0.057	-0.057	0.472	0.093	...
3863402	2M19391040+3859460	4869.7	77.9	0.058	0.031	0.01	0.012	54.408	0.009	5.309	0.009	RC	0.9995	0.0115	1.805	0.069	0.068	10.541	0.032	0.018	2.649	0.005	0.009	2.174E-03	0.029	0.008	3.172	0.049	-0.057	0.303	0.076	...
3864625	2M19401745+3855170	4869.2	92.6	0.033	0.031	0.009	0.013	105.121	0.009	9.248	0.004	RGB	1.0263	0.0003	1.272	0.042	0.036	6.365	0.015	0.013	2.935	0.006	0.007	6.955E-03	0.008	0.007	3.684	0.066	-0.065	0.39	0.089	...
3866315	2M19415008+3854099	4885.1	80.9	-0.278	0.038	0.063	0.015	65.108	0.009	6.318	0.004	RGB	1.029	0.0004	1.379	0.04	0.039	8.415	0.015	0.014	2.727	0.005	0.007	3.263E-03	0.008	0.007	3.47	0.063	-0.06	0.32	0.077	...
3866844	2M19421314+3859390	4565.8	68.1	0.337	0.022	0.01	0.01	32.323	0.023	3.854	0.018	AMB	1.0255	0.02	1.12	0.115	0.131	10.942	0.046	0.072	2.409	0.01	0.01	1.206E-03	0.039	0.01	3.875	0.16	-0.119	0.368	0.075	...
3866912	2M19421686+3859004	4819.4	80	0.042	0.03	-0.018	0.012	90.803	0.009	8.131	0.004	RGB	1.0275	0.0003	1.344	0.04	0.037	7.058	0.015	0.013	2.869	0.005	0.007	5.389E-03	0.008	0.007	3.601	0.064	-0.062	0.228	0.079	...
3867193	2M19422941+3857457	4688.2	69.8	0.079	0.028	0.023	0.011	46.983	0.009	4.901	0.004	RGB	1.0352	0.0008	1.314	0.039	0.041	9.769	0.014	0.015	2.577	0.005	0.007	1.987E-03	0.008	0.007	3.644	0.06	-0.058	0.313	0.072	...
3869326	2M19440792+3856121	4816.1	75.2	0.186	0.028	-0.009	0.011	47.473	0.015	4.599	0.015	RC	1.0048	0.0062	2.051	0.081	0.071	12.061	0.036	0.02	2.587	0.007	0.009	1.649E-03	0.032	0.008	3.086	0.079	-0.056	0.314	0.075	...
3869394	2M19441113+3854308	4893.9	86.3	-0.002	0.032	-0.008	0.013	40.889	0.014	4.449	0.008	RC(S)	0.9969	0.0199	1.582	0.099	0.074	11.368	0.046	0.021	2.526	0.007	0.01	1.519E-03	0.043	0.008	3.28	0.12	-0.094	0.489	0.083	...
3934343	2M18582372+3900150	4699.7	77.3	-0.2	0.032	0.049	0.015	43.44	0.009	4.81	0.01	RGB(S)	1.0373	0.0011	1.114	0.056	0.041	9.349	0.024	0.015	2.543	0.005	0.007	1.922E-03	0.021	0.007	3.812	0.097	-0.085	0.234	0.079	...
3934458	2M18583476+3900115	4833	76.4	-0.037	0.032	0.029	0.013	36.516	0.009	4.271	0.01	RC	0.9994	0.0045	1.289	0.056	0.076	10.892	0.025	0.022	2.474	0.005	0.01	1.407E-03	0.021	0.008	3.519	0.061	-0.06	0.249	0.075	...
3935651	2M19002752+3900305	4354.1	57.3	-0.078	0.025	0.018	0.013	7.522	0.059	1.266	0.013	RGB	1.046	0.0006	1.038	0.186	0.044	22.107	0.065	0.017	1.765	0.025	0.007	1.354E-04	0.026	0.008	3.959	0.281	-0.26	0.242	0.08	SeisUnc
3935987	2M19005919+3902510	4320.9	55.5	0.352	0.02	0.011	0.009	20.288	0.009	2.602	0.005	RGB	1.0452	0.0005	1.133	0.038	0.043	14.092	0.015	0.016	2.194	0.005	0.007	5.711E-04	0.01	0.008	3.937	0.059	-0.057	0.272	0.067	...
3936047	2M19010531+3903502	5041.9	86.2	0.143	0.033	-0.005	0.011	205.571	0.009	14.075	0.01	RGB	1.0058	0.0011	2.025	0.055	0.028	5.693	0.024	0.009	3.234	0.005	0.007	1.547E-02	0.02	0.006	3.026	0.073	-0.069	0.289	0.079	...
3936327	2M19013551+3903141	4395.4	58.4	0.153	0.023	0.011	0.011	15.788	0.009	2.923	0.004	RGB(S)	...	...	...	...	...	...	...	...	2.089	0.005	0.007	...	...	...	...	...	...	0.379	0.36	No Fdnu
3936823	2M19022902+3903485	4506.4	63.9	-0.625	0.036	0.223	0.019	14.437	0.014	2.211	0.016	RGB	1.0472	0.0007	0.828	0.078	0.043	14.129	0.035	0.016	2.056	0.007	0.007	4.139E-04	0.031	0.008	4.137	0.104	-0.11	0.215	0.074	...
3936921	2M19023934+3905592	4550.8	64.1	0.168	0.025	0.043	0.011	26.467	0.017	3.453	0.01	RC	1.0042	0.0433	1.029	0.186	0.081	11.608	0.091	0.025	2.321	0.008	0.01	9.283E-04	0.089	0.008	3.8	0.202	-0.172	0.297	0.069	...
3937022	2M19025174+3904151	4629.8	67.4	0.056	0.027	0.002	0.012	56.745	0.009	5.886	0.004	RGB	1.0365	0.001	1.086	0.038	0.04	8.107	0.014	0.015	2.656	0.005	0.007	2.874E-03	0.008	0.007	3.928	0.062	-0.057	0.235	0.071	...
3937075	2M19025708+3905139	4724.1	72	-0.073	0.031	0.108	0.013	29.49	0.033	3.786	0.021	RC	0.9876	0.034	1.113	0.189	0.079	11.329	0.087	0.024	2.376	0.014	0.01	1.079E-03	0.08	0.008	3.68	0.212	-0.191	0.298	0.076	...
3937217	2M19031206+3903066	4759.3	73.2	-0.079	0.032	0.003	0.013	28.988	0.027	3.746	0.016	RC	0.9891	0.0378	1.11	0.187	0.08	11.387	0.088	0.024	2.37	0.012	0.01	1.060E-03	0.083	0.008	3.683	0.211	-0.19	0.303	0.075	...
3938291	2M19045945+3900266	4955.3	82.2	-0.024	0.034	-0.012	0.012	112.901	0.009	9.311	0.004	RGB	1.0215	0.0003	1.603	0.04	0.035	6.866	0.015	0.012	2.97	0.005	0.007	6.985E-03	0.008	0.007	3.298	0.063	-0.063	0.205	0.077	...
3939679	2M19070654+3903388	4959.4	82.5	-0.039	0.035	-0.02	0.013	206.593	0.009	15.386	0.017	RGB	1.0171	0.0001	1.343	0.079	0.028	4.644	0.037	0.009	3.232	0.005	0.007	1.891E-02	0.035	0.006	3.564	0.123	-0.117	0.053	0.077	...
3940854	2M19090448+3903344	4564.6	64.2	0.395	0.022	0.023	0.009	57.401	0.009	5.505	0.004	RGB	1.0339	0.0003	1.453	0.038	0.04	9.357	0.014	0.015	2.658	0.005	0.007	2.501E-03	0.008	0.007	3.566	0.062	-0.062	0.373	0.069	...
3941538	2M19100701+3901564	4605.4	66.2	0.195	0.025	0.003	0.01	24.594	0.039	3.598	0.009	RC(S)	0.9957	0.0153	0.738	0.14	0.082	10.162	0.053	0.025	2.292	0.017	0.01	9.910E-04	0.035	0.008	4.103	0.09	-0.095	0.309	0.07	...
3942203	2M19111335+3903138	4764	73.2	-0.007	0.031	0.011	0.012	34.731	0.009	4.201	0.015	RC	1.0004	0.0065	1.155	0.073	0.077	10.609	0.034	0.023	2.449	0.005	0.01	1.364E-03	0.032	0.008	3.638	0.08	-0.071	0.302	0.074	...
3942500	2M19113755+3900297	4698.2	70.3	0.057	0.028	0.018	0.012	50.116	0.021	5.255	0.008	RGB	1.036	0.0009	1.206	0.075	0.04	9.059	0.027	0.015	2.605	0.01	0.007	2.288E-03	0.016	0.007	3.765	0.12	-0.106	0.337	0.072	...
3942701	2M19115665+3901274	4750.8	72.6	0.025	0.03	0.118	0.012	146.699	0.009	12.343	0.004	RGB	1.0232	0.0003	1.062	0.039	0.032	4.955	0.014	0.011	3.074	0.005	0.007	1.232E-02	0.008	0.007	3.959	0.063	-0.061	0.288	0.073	...
3946389	2M19164612+3905171	4462.7	60.8	0.163	0.024	0.021	0.011	23.924	0.029	2.873	0.005	RGB	1.0394	0.0003	1.342	0.091	0.043	14.006	0.031	0.016	2.273	0.013	0.007	6.885E-04	0.009	0.008	3.639	0.142	-0.132	0.512	0.069	...
3946701	2M19170711+3904391	4831.5	87.4	-0.476	0.04	0.209	0.019	20.609	0.04	2.53	0.009	RGB	1.0304	0.0005	1.664	0.126	0.043	16.476	0.044	0.016	2.225	0.017	0.007	5.247E-04	0.017	0.008	3.145	0.202	-0.149	0.31	0.085	...
3947121	2M19173913+3905558	4656.9	73.7	0.092	0.027	0.022	0.012	24.167	0.033	3.249	0.014	RC	1.0187	0.017	0.978	0.133	0.082	11.769	0.055	0.025	2.287	0.014	0.01	8.458E-04	0.043	0.008	3.842	0.133	-0.129	0.283	0.077	...
3951748	2M19230348+3905107	4849.4	97.8	-0.454	0.039	0.227	0.021	32.205	0.011	4.107	0.014	RC	0.9954	0.0143	1.056	0.092	0.078	10.491	0.043	0.023	2.42	0.006	0.01	1.290E-03	0.041	0.008	3.651	0.115	-0.094	0.341	0.094	...
3951839	2M19231072+3905568	4732.2	74.4	0.275	0.026	-0.013	0.01	42.203	0.009	4.472	0.009	RC	1.0017	0.0059	1.588	0.056	0.074	11.306	0.024	0.021	2.532	0.005	0.01	1.549E-03	0.021	0.008	3.338	0.06	-0.054	0.3	0.076	...
3952315	2M19234505+3905371	4707.6	94.8	-1.049	0.046	0.267	0.031	22.724	0.012	3.123	0.004	RGB	1.042	0.0009	0.884	0.05	0.043	11.509	0.018	0.016	2.262	0.007	0.007	8.176E-04	0.008	0.008	3.965	0.071	-0.07	0.1	0.095	...
3952656	2M19241087+3905426	4775.6	93.9	0.17	0.027	-0.013	0.013	39.016	0.009	4.398	0.016	RC	1.0026	0.0096	1.355	0.084	0.075	10.837	0.039	0.022	2.5	0.006	0.01	1.501E-03	0.037	0.008	3.501	0.103	-0.089	0.36	0.094	...
3953057	2M19243949+3902417	4258.8	53.5	0.325	0.019	0.006	0.009	16.044	0.009	2.18	0.007	RGB	1.0463	0.0004	1.108	0.045	0.043	15.725	0.019	0.016	2.089	0.005	0.007	4.017E-04	0.015	0.008	3.965	0.073	-0.067	0.181	0.068	...
3953330	2M19245831+3905478	4634.1	88	-0.396	0.033	0.031	0.02	20.324	0.017	2.808	0.011	RGB	1.0451	0.0005	0.933	0.071	0.043	12.554	0.029	0.016	2.21	0.008	0.007	6.649E-04	0.021	0.008	4.019	0.11	-0.106	0.258	0.092	...
3954000	2M19254393+3902229	4865.4	86.4	-0.028	0.032	0.016	0.013	39.161	0.014	4.4	0.01	RC	1.0001	0.0083	1.422	0.072	0.075	11.027	0.03	0.022	2.506	0.007	0.01	1.495E-03	0.025	0.008	3.409	0.079	-0.088	0.364	0.083	...
3954327	2M19260622+3901447	4645.4	73.1	-0.072	0.029	0.053	0.014	25.484	0.009	2.995	0.004	RGB	1.0356	0.0004	1.48	0.039	0.042	14.111	0.014	0.016	2.309	0.005	0.007	7.428E-04	0.008	0.008	3.432	0.06	-0.06	0.45	0.075	...
3954348	2M19260772+3902588	4607.4	77.8	-0.186	0.03	0.19	0.016	52.191	0.009	5.646	0.004	RGB	1.0383	0.001	0.984	0.041	0.04	8.057	0.015	0.015	2.619	0.005	0.007	2.653E-03	0.008	0.007	4.016	0.06	-0.064	0.229	0.082	...
3954671	2M19262845+3903096	4660.2	75.9	0.205	0.025	-0.015	0.011	44.503	0.012	4.436	0.005	RGB	1.0319	0.0005	1.67	0.047	0.041	11.333	0.017	0.015	2.552	0.006	0.007	1.618E-03	0.01	0.007	3.319	0.071	-0.084	0.351	0.078	...
3954766	2M19263462+3900082	4574.6	73	-0.031	0.027	0.033	0.014	13.967	0.022	1.871	0.021	RGB	1.0357	0.0004	1.562	0.108	0.043	19.655	0.047	0.016	2.045	0.01	0.007	2.899E-04	0.041	0.008	3.353	0.171	-0.152	0.421	0.089	...
3954770	2M19263483+3905105	4921.7	79.8	0.34	0.028	0.003	0.009	80.094	0.009	6.774	0.004	RC	1.0006	0.0311	2.197	0.131	0.056	9.559	0.064	0.013	2.819	0.005	0.008	3.547E-03	0.063	0.008	3.063	0.05	-0.144	0.378	0.076	...
3955502	2M19272122+3901098	5089.5	96.2	0.042	0.035	-0.031	0.012	25.884	0.055	2.512	0.011	RC(S)	...	...	...	...	...	...	...	...	2.336	0.024	0.01	...	...	...	...	...	...	0.609	0.089	"No Fdnu, SeisUnc"
3955590	2M19272677+3900456	4498.4	62	0.22	0.023	0.004	0.01	20.607	0.013	2.725	0.01	RGB	1.0462	0.0004	1.046	0.061	0.043	13.296	0.025	0.016	2.21	0.006	0.007	6.275E-04	0.02	0.008	4.032	0.099	-0.093	0.319	0.069	...
3956513	2M19282019+3901304	4758.4	84.2	-0.121	0.031	0.168	0.015	30.796	0.012	3.989	0.013	RC	0.9943	0.0078	1.013	0.076	0.079	10.557	0.034	0.024	2.397	0.007	0.01	1.215E-03	0.03	0.008	3.759	0.078	-0.078	0.35	0.084	...
3956793	2M19283780+3904503	4702.4	80	0.022	0.028	0.029	0.013	26.199	0.013	3.316	0.006	RC(S)	1.0166	0.0031	1.175	0.053	0.081	12.36	0.02	0.025	2.324	0.007	0.01	8.774E-04	0.013	0.008	3.644	0.062	-0.058	0.345	0.081	...
3957521	2M19292494+3904112	4949.3	94.9	-0.418	0.041	0.102	0.019	30.606	0.038	4.025	0.016	RC	0.995	0.014	1.015	0.143	0.079	10.493	0.057	0.024	2.402	0.017	0.01	1.238E-03	0.042	0.008	3.701	0.157	-0.149	0.149	0.09	...
3958400	2M19301845+3904562	4878.7	78.2	0.139	0.03	-0.009	0.011	53.923	0.014	5.054	0.012	RC	1.0062	0.0058	2.089	0.072	0.068	11.384	0.031	0.018	2.645	0.007	0.009	1.997E-03	0.027	0.008	3.064	0.066	-0.052	0.058	0.076	...
3958463	2M19302269+3904401	4635.2	67.3	0.264	0.025	0.02	0.01	33.979	0.01	4.02	0.01	RC	1.0036	0.0048	1.222	0.059	0.077	11.11	0.026	0.023	2.434	0.005	0.01	1.257E-03	0.023	0.008	3.645	0.065	-0.065	0.17	0.072	...
3958615	2M19303237+3901286	4308	62.2	-0.318	0.027	0.191	0.017	9.909	0.023	1.641	0.004	RGB	1.0349	0.0245	0.865	0.12	0.044	17.632	0.054	0.017	1.883	0.01	0.007	2.227E-04	0.048	0.008	4.169	0.078	-0.17	0.129	0.074	Ageold
3958725	2M19303946+3903509	4726.4	79.4	0.087	0.028	0.025	0.012	70.101	0.009	6.824	0.004	RGB	1.0335	0.0003	1.183	0.04	0.039	7.574	0.015	0.014	2.752	0.005	0.007	3.840E-03	0.008	0.007	3.804	0.064	-0.062	0.062	0.08	...
3962670	2M19344238+3900339	4556.7	82.1	0.371	0.021	0.036	0.011	58.555	0.009	5.729	0.004	RGB	1.0348	0.0007	1.307	0.041	0.04	8.79	0.015	0.015	2.666	0.005	0.007	2.714E-03	0.008	0.007	3.725	0.063	-0.06	0.35	0.088	...
3962731	2M19344628+3905555	4784	97	-0.421	0.037	0.09	0.021	61.237	0.009	6.289	0.004	RGB	1.0325	0.0005	1.117	0.044	0.039	7.851	0.016	0.014	2.696	0.006	0.007	3.255E-03	0.008	0.007	3.723	0.069	-0.066	0.201	0.095	...
3963653	2M19354117+3905542	4980.3	87.4	0.164	0.031	-0.007	0.011	77.01	0.02	6.812	0.009	RC	0.9968	0.0026	1.974	0.074	0.058	9.213	0.028	0.013	2.805	0.009	0.008	3.560E-03	0.018	0.008	3.08	0.028	-0.027	0.517	0.081	...
3964632	2M19363882+3903516	4118.7	49.1	0.384	0.017	0.037	0.009	8.427	0.023	1.315	0.011	RGB	1.046	0.0004	1.156	0.083	0.044	22.345	0.032	0.017	1.802	0.01	0.007	1.461E-04	0.022	0.008	3.912	0.133	-0.122	0.35	0.075	...
3965225	2M19371567+3902334	4681	69.7	-0.041	0.03	0.032	0.013	46.547	0.009	5.04	0.004	RGB	1.0373	0.0009	1.13	0.039	0.041	9.105	0.014	0.015	2.572	0.005	0.007	2.110E-03	0.008	0.007	3.832	0.062	-0.059	0.49	0.071	...
3965502	2M19373121+3903381	4890.8	95.8	0.046	0.031	0.008	0.014	115.098	0.009	9.578	0.004	RGB	1.0231	0.0003	1.479	0.044	0.035	6.552	0.016	0.012	2.975	0.006	0.007	7.414E-03	0.008	0.007	3.453	0.069	-0.068	0.453	0.091	...
3966952	2M19390009+3901414	4619.7	68.4	0.325	0.023	0.025	0.01	58.708	0.018	5.731	0.005	RGB	1.0343	0.0005	1.346	0.061	0.04	8.878	0.022	0.015	2.67	0.008	0.007	2.713E-03	0.01	0.007	3.675	0.092	-0.096	0.49	0.072	...
3967300	2M19391946+3900222	4943.5	81.5	0.054	0.033	0.001	0.012	160.901	0.015	12.47	0.004	RGB	1.019	0.0003	1.452	0.053	0.031	5.476	0.019	0.011	3.123	0.007	0.007	1.247E-02	0.008	0.007	3.476	0.084	-0.081	0.1	0.077	...
3968119	2M19400714+3900216	4621.8	79.2	0.235	0.024	0.004	0.011	63.662	0.009	6.26	0.004	RGB	1.0353	0.0004	1.201	0.041	0.039	8.053	0.015	0.014	2.706	0.005	0.007	3.243E-03	0.008	0.007	3.825	0.067	-0.064	0.447	0.083	...
3968545	2M19403116+3902291	4248.6	53.8	-0.078	0.024	0.033	0.013	7.8	0.057	1.255	0.007	RGB	1.0416	0.0005	1.178	0.175	0.044	23.265	0.059	0.017	1.776	0.024	0.007	1.319E-04	0.014	0.008	3.767	0.296	-0.238	0.373	0.07	SeisUnc
3968764	2M19404277+3901305	4853.9	79	-0.231	0.036	0.032	0.015	59.734	0.009	5.982	0.004	RGB	1.0312	0.0004	1.301	0.04	0.039	8.547	0.015	0.014	2.689	0.005	0.007	2.938E-03	0.008	0.007	3.555	0.058	-0.057	0.39	0.076	...
3969220	2M19410715+3902080	4243.5	62.4	-0.006	0.022	0.148	0.014	7.487	0.031	1.323	0.012	RGB	1.0255	0.0256	0.894	0.146	0.044	20.697	0.064	0.017	1.758	0.014	0.007	1.421E-04	0.055	0.008	4.217	0.027	-0.205	0.455	0.084	Ageold
3969841	2M19413796+3904013	4884.3	91.2	-0.228	0.036	0.077	0.016	31.393	0.016	4.01	0.014	RC	0.9963	0.0125	1.084	0.092	0.079	10.745	0.041	0.024	2.411	0.008	0.01	1.232E-03	0.037	0.008	3.66	0.106	-0.095	0.352	0.087	...
3970053	2M19414750+3903508	4472.4	62.5	-0.004	0.026	0.056	0.012	20.029	0.016	2.623	0.007	RGB	1.0433	0.0005	1.12	0.059	0.043	13.98	0.022	0.016	2.196	0.007	0.007	5.782E-04	0.014	0.008	3.859	0.104	-0.093	0.349	0.07	...
3970223	2M19415537+3902207	4776.4	73.5	0.154	0.028	0.034	0.011	38.518	0.023	4.383	0.016	RC	1.0022	0.0097	1.325	0.103	0.075	10.786	0.044	0.022	2.495	0.01	0.01	1.490E-03	0.037	0.008	3.526	0.129	-0.112	0.345	0.074	...
3970635	2M19421432+3900208	4801.3	86.1	-0.129	0.032	0.046	0.015	66.861	0.009	6.672	0.004	RGB	1.0327	0.0004	1.153	0.041	0.039	7.627	0.015	0.014	2.735	0.005	0.007	3.666E-03	0.008	0.007	3.766	0.066	-0.063	0.393	0.084	...
3972675	2M19434613+3902066	4583.4	66.2	-0.277	0.032	0.09	0.015	19.7	0.01	2.661	0.014	RGB	1.0432	0.0006	1.044	0.067	0.043	13.527	0.031	0.016	2.194	0.005	0.007	5.950E-04	0.028	0.008	3.886	0.108	-0.101	0.442	0.073	...
3973247	2M19441130+3905143	4791.5	79.3	0.136	0.028	0.021	0.011	150.119	0.009	12.287	0.004	RGB	1.0224	0.0004	1.178	0.04	0.032	5.147	0.015	0.011	3.086	0.005	0.007	1.218E-02	0.008	0.007	3.823	0.064	-0.062	0.155	0.079	...
3973328	2M19441493+3904146	4668.5	71.3	0.021	0.028	0.006	0.012	46.305	0.009	4.785	0.004	RGB(S)	1.0342	0.0007	1.381	0.039	0.041	10.098	0.015	0.015	2.57	0.005	0.007	1.891E-03	0.008	0.007	3.562	0.063	-0.058	0.557	0.073	...
3973813	2M19443759+3901102	4610.8	72.5	-0.333	0.033	0.231	0.017	26.156	0.011	3.044	0.006	RGB	1.0336	0.0005	1.495	0.048	0.042	14.026	0.018	0.016	2.319	0.006	0.007	7.643E-04	0.012	0.008	3.349	0.071	-0.07	0.418	0.076	...
3974120	2M19444962+3903154	4613.9	66.6	0.168	0.026	0.01	0.011	23	0.022	2.559	0.007	RGB	1.0273	0.0011	2.087	0.076	0.043	17.67	0.028	0.016	2.263	0.01	0.007	5.336E-04	0.015	0.008	3	0.094	-0.092	0.482	0.07	...
3974163	2M19445164+3901343	5022.4	99.4	0.138	0.032	-0.038	0.012	67.776	0.009	5.968	0.018	RC	1.0044	0.0299	2.244	0.146	0.062	10.449	0.071	0.015	2.751	0.006	0.008	2.774E-03	0.07	0.008	3.017	0.098	-0.185	0.445	0.092	...
4036007	2M18590060+3908481	4968	83.6	-0.295	0.04	0.053	0.015	37.928	0.009	4.305	0.02	RC	0.9942	0.024	1.488	0.13	0.076	11.406	0.064	0.022	2.496	0.005	0.01	1.414E-03	0.063	0.008	3.288	0.165	-0.13	0.411	0.079	...
4036300	2M18592624+3909431	4820.1	75.7	0	0.031	-0.009	0.012	37.937	0.011	4.36	0.014	RC	1.0011	0.0096	1.317	0.078	0.076	10.808	0.036	0.022	2.49	0.006	0.01	1.471E-03	0.033	0.008	3.494	0.092	-0.085	0.171	0.076	...
4037216	2M19002258+3908388	4361.6	57.7	-0.143	0.026	0.138	0.014	14.422	0.022	2.066	0.005	RGB	1.0451	0.0004	1.039	0.073	0.043	15.963	0.025	0.016	2.048	0.01	0.007	3.600E-04	0.01	0.008	3.925	0.118	-0.109	0.228	0.068	...
4037915	2M19011332+3911585	4378	57.5	0.329	0.021	0.015	0.009	26.336	0.009	2.879	0.008	RGB(S)	1.0332	0.0006	1.767	0.046	0.042	15.393	0.019	0.016	2.311	0.005	0.007	6.832E-04	0.016	0.008	3.258	0.069	-0.065	0.519	0.355	...
4039306	2M19032027+3909475	4815.1	75.6	-0.054	0.032	0.028	0.013	33.613	0.01	4.155	0.015	RC	1.0029	0.0114	1.1	0.084	0.078	10.499	0.039	0.023	2.437	0.006	0.01	1.341E-03	0.037	0.008	3.689	0.091	-0.081	0.282	0.075	...
4039831	2M19040553+3907060	4154.2	50.3	0.257	0.019	-0.012	0.01	7.248	0.017	1.129	0.01	RGB	1.0385	0.0004	1.409	0.067	0.044	26.547	0.027	0.017	1.739	0.008	0.007	1.061E-04	0.02	0.008	3.588	0.105	-0.099	0.378	0.076	...
4040211	2M19044200+3911182	4714.7	71.5	-0.179	0.033	0.048	0.014	38.583	0.009	4.218	0.004	RGB	1.0351	0.0008	1.338	0.039	0.041	10.862	0.014	0.015	2.493	0.005	0.007	1.472E-03	0.008	0.007	3.55	0.062	-0.06	0.23	0.073	...
4041405	2M19063068+3909078	4533.8	64.6	-0.438	0.034	0.124	0.017	18.767	0.009	2.606	0.008	RGB	1.0442	0.0005	0.962	0.047	0.043	13.341	0.02	0.016	2.171	0.005	0.007	5.717E-04	0.016	0.008	3.944	0.072	-0.069	0.267	0.069	...
4041406	2M19063073+3909438	5164.5	94.2	-0.318	0.045	-0.009	0.016	98.593	0.011	8.217	0.006	RC	0.9917	0.0027	2.109	0.051	0.048	8.341	0.02	0.01	2.92	0.006	0.007	5.127E-03	0.014	0.008	2.936	0.018	-0.072	0.198	0.084	...
4041741	2M19070406+3907318	4576.8	64.8	0.365	0.023	0.019	0.009	67.33	0.011	6.553	0.004	RGB	1.0358	0.0005	1.164	0.043	0.039	7.727	0.016	0.014	2.728	0.006	0.007	3.557E-03	0.008	0.007	3.903	0.066	-0.069	0.416	0.07	...
4042300	2M19075278+3910273	4763.4	90.3	0.061	0.028	0.013	0.014	53.817	0.027	5.261	0.004	RGB	1.0313	0.0004	1.547	0.088	0.04	9.864	0.03	0.015	2.639	0.012	0.007	2.273E-03	0.008	0.007	3.39	0.141	-0.128	1.552	0.498	...
4042863	2M19084656+3908428	4675.5	69.4	-0.015	0.029	0.039	0.012	63.951	0.009	6.468	0.004	RGB	1.0354	0.0005	1.087	0.039	0.039	7.621	0.014	0.014	2.71	0.005	0.007	3.463E-03	0.008	0.007	3.892	0.064	-0.061	0.451	0.071	...
4042951	2M19085447+3908037	4973	84.3	-0.486	0.044	0.114	0.018	31.557	0.024	4.194	0.016	RC	0.9916	0.0078	0.963	0.105	0.079	10.057	0.044	0.024	2.417	0.011	0.01	1.335E-03	0.036	0.008	3.753	0.111	-0.116	0.418	0.079	...
4042977	2M19085669+3906498	4862.7	77.3	0.208	0.029	0.014	0.01	137.467	0.011	10.744	0.005	RGB	1.0207	0.0004	1.593	0.044	0.033	6.231	0.016	0.011	3.051	0.006	0.007	9.285E-03	0.01	0.007	3.375	0.072	-0.071	0.171	0.076	...
4043008	2M19085897+3910215	4779.7	74.1	-0.001	0.031	0.012	0.012	61.955	0.009	6.029	0.005	RGB	1.0314	0.0004	1.374	0.04	0.039	8.657	0.015	0.014	2.701	0.005	0.007	2.986E-03	0.009	0.007	3.54	0.061	-0.06	0.422	0.074	...
4043436	2M19093617+3906310	4642.5	67.7	0.18	0.026	0.008	0.011	31.818	0.012	3.959	0.009	RC	1.0025	0.0042	1.073	0.057	0.078	10.755	0.024	0.023	2.405	0.006	0.01	1.216E-03	0.019	0.008	3.764	0.059	-0.054	0.316	0.071	...
4044855	2M19114610+3909376	4709.4	71	-0.056	0.03	0.017	0.013	43.543	0.01	4.519	0.004	RGB	1.0331	0.0006	1.468	0.04	0.041	10.715	0.015	0.015	2.545	0.005	0.007	1.683E-03	0.008	0.007	3.445	0.059	-0.061	0.341	0.072	...
4048951	2M19170362+3910511	4820.4	76	-0.103	0.033	0.01	0.013	118.523	0.011	10.448	0.004	RGB	1.025	0.0005	1.108	0.045	0.035	5.609	0.016	0.012	2.985	0.006	0.007	8.855E-03	0.008	0.007	3.829	0.076	-0.071	0.033	0.074	...
4054771	2M19233148+3910310	4670.4	83.4	0.172	0.025	0.021	0.012	70.815	0.009	6.872	0.004	RGB	1.0342	0.0004	1.162	0.041	0.039	7.49	0.015	0.014	2.754	0.005	0.007	3.900E-03	0.008	0.007	3.856	0.066	-0.064	0.296	0.085	...
4054905	2M19234054+3910116	4735.7	96.4	-0.462	0.036	0.164	0.022	48.737	0.009	5.395	0.004	RGB	1.037	0.0004	1.007	0.044	0.04	8.375	0.016	0.015	2.595	0.006	0.007	2.417E-03	0.008	0.007	3.88	0.068	-0.066	0.301	0.096	...
4055294	2M19241086+3907357	4861.9	77.3	0.183	0.029	0.009	0.011	120.302	0.009	9.684	0.004	RGB	1.022	0.0004	1.608	0.04	0.034	6.694	0.015	0.012	2.993	0.005	0.007	7.563E-03	0.008	0.007	3.354	0.064	-0.062	0.032	0.075	...
4056079	2M19250427+3907044	4785.3	74.4	-0.105	0.033	-0.017	0.013	45.57	0.009	4.559	0.004	RGB	1.029	0.0007	1.691	0.039	0.041	11.194	0.014	0.015	2.568	0.005	0.007	1.699E-03	0.008	0.007	3.202	0.059	-0.063	0	0.074	...
4056266	2M19251710+3906201	5009.3	85	-0.019	0.035	0.016	0.012	88.007	0.009	7.373	0.014	RC	0.9966	0.0104	2.167	0.079	0.053	9.017	0.037	0.011	2.864	0.005	0.008	4.169E-03	0.035	0.008	3.008	0.017	-0.093	0.234	0.079	...
4056281	2M19251825+3909251	4856.4	100.2	0.18	0.028	-0.021	0.013	47.711	0.017	4.876	0.007	RC(S)	0.9946	0.0211	1.737	0.107	0.071	11.048	0.049	0.02	2.591	0.009	0.009	1.816E-03	0.044	0.008	3.236	0.105	-0.092	0.3	0.097	...
4056365	2M19252402+3910201	4836.2	76.6	-0.058	0.033	-0.002	0.013	112.488	0.009	9.79	0.004	RGB	1.0251	0.0003	1.234	0.039	0.035	6.071	0.014	0.012	2.963	0.005	0.007	7.776E-03	0.008	0.007	3.695	0.062	-0.057	0.028	0.075	...
4056994	2M19260514+3906267	4929.3	97.7	-0.74	0.047	0.264	0.024	22.503	0.054	2.219	0.004	RGB(S)	...	...	...	...	...	...	...	...	2.268	0.023	0.007	...	...	...	...	...	...	0.2	0.092	"No Fdnu, SeisUnc"
4057076	2M19261031+3909036	4801.3	74.8	0.022	0.031	0.001	0.012	42.141	0.009	4.54	0.007	RC	0.9952	0.0133	1.562	0.07	0.074	11.181	0.032	0.021	2.535	0.005	0.01	1.576E-03	0.03	0.008	3.312	0.08	-0.073	0.282	0.074	...
4057744	2M19265273+3906334	4641.6	67.9	0.035	0.028	0.01	0.012	25.548	0.025	2.921	0.005	RGB	1.0335	0.0004	1.661	0.081	0.042	14.933	0.028	0.016	2.31	0.011	0.007	7.037E-04	0.01	0.008	3.286	0.129	-0.113	0.305	0.07	...
4058004	2M19271049+3908441	4850.6	77.4	-0.088	0.033	0.034	0.013	39.046	0.027	4.358	0.008	RC	1.0007	0.0162	1.453	0.111	0.075	11.174	0.046	0.022	2.504	0.012	0.01	1.468E-03	0.037	0.008	3.363	0.133	-0.117	0.34	0.075	...
4059499	2M19283977+3907463	4730.6	86	-0.032	0.029	0.038	0.014	50.892	0.01	5.323	0.004	RGB	1.0355	0.0006	1.215	0.044	0.04	9.007	0.016	0.015	2.613	0.006	0.007	2.346E-03	0.008	0.007	3.723	0.069	-0.066	0.227	0.087	...
4060545	2M19294498+3906374	4927.6	81	-0.076	0.035	-0.009	0.013	46.528	0.009	4.803	0.008	RC	0.9997	0.0243	1.714	0.109	0.071	11.075	0.053	0.02	2.583	0.005	0.009	1.780E-03	0.051	0.008	3.195	0.112	-0.091	0.081	0.077	...
4060807	2M19295869+3908093	4288.8	54.7	0.179	0.021	0.015	0.011	7.521	0.053	1.258	0.015	RGB	1.0475	0.0006	1.035	0.17	0.044	22.163	0.061	0.017	1.762	0.022	0.007	1.341E-04	0.03	0.008	4.036	0.215	-0.242	0.244	0.082	SeisUnc
4060815	2M19295923+3911354	4999	84.4	-0.019	0.035	-0.002	0.012	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
4063998	2M19331535+3911411	4854.3	95.6	-0.193	0.034	0.049	0.017	35.748	0.015	4.228	0.014	RC	0.9942	0.0186	1.294	0.109	0.077	11.019	0.051	0.023	2.466	0.008	0.01	1.364E-03	0.047	0.008	3.47	0.13	-0.12	0.239	0.093	...
4064179	2M19332703+3909019	4553	65.1	-0.338	0.032	0.083	0.016	11.397	0.017	1.557	0.015	RGB	1.0287	0.0006	1.805	0.083	0.044	23.42	0.035	0.017	1.955	0.008	0.007	1.981E-04	0.03	0.008	3.066	0.119	-0.103	0.198	0.08	...
4064447	2M19334342+3909063	5165.1	114.3	-0.124	0.039	0.023	0.016	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
4065054	2M19342059+3911303	5072.3	88.1	0.061	0.035	-0.016	0.012	86.065	0.009	7.239	0.005	RC	0.9999	0.0198	2.193	0.09	0.053	9.144	0.043	0.012	2.857	0.005	0.008	4.045E-03	0.041	0.008	3.02	0.007	-0.106	0.352	0.08	...
4065939	2M19351511+3907121	4325.4	61.6	0.401	0.019	0.035	0.01	26.59	0.009	3.248	0.004	RGB	1.0457	0.0003	1.05	0.039	0.042	11.847	0.014	0.016	2.312	0.005	0.007	8.907E-04	0.008	0.008	4.062	0.061	-0.059	0.275	0.074	...
4065977	2M19351719+3907332	4562.7	86.7	0.313	0.022	0.045	0.012	65.504	0.011	6.324	0.004	RGB	1.0349	0.0004	1.235	0.047	0.039	8.075	0.017	0.014	2.715	0.006	0.007	3.307E-03	0.008	0.007	3.799	0.078	-0.07	0.296	0.092	...
4065994	2M19351832+3910203	4745.5	85.2	-0.084	0.03	0.036	0.015	53.389	0.009	5.495	0.004	RGB	1.0348	0.0004	1.244	0.041	0.04	8.891	0.015	0.015	2.635	0.005	0.007	2.496E-03	0.008	0.007	3.686	0.066	-0.063	0.419	0.085	...
4066278	2M19353433+3907055	4858.2	96.4	0.113	0.029	0.023	0.013	121.765	0.012	10.109	0.004	RGB	1.0235	0.0003	1.395	0.049	0.034	6.197	0.017	0.012	2.998	0.007	0.007	8.265E-03	0.008	0.007	3.557	0.078	-0.074	0.269	0.093	...
4066846	2M19360568+3906061	4682	84.9	0.005	0.028	0.009	0.014	49.169	0.015	4.904	0.004	RGB	1.0319	0.0004	1.518	0.055	0.04	10.267	0.02	0.015	2.596	0.008	0.007	1.977E-03	0.009	0.007	3.394	0.089	-0.084	0.309	0.086	...
4068048	2M19371647+3906355	4738.5	74.3	0.18	0.027	0.017	0.011	95.559	0.009	8.608	0.004	RGB	1.0293	0.0003	1.208	0.039	0.036	6.55	0.014	0.013	2.887	0.005	0.007	6.061E-03	0.008	0.007	3.798	0.063	-0.06	0.277	0.075	...
4069447	2M19383611+3910000	4328.4	56.4	-0.034	0.024	0.011	0.013	7.9	0.009	1.254	0.005	RGB	1.0395	0.0004	1.273	0.039	0.044	23.919	0.015	0.017	1.785	0.005	0.007	1.312E-04	0.009	0.008	3.653	0.057	-0.055	0.538	0.069	...
4070631	2M19394529+3909063	4123	50	-0.205	0.024	0.162	0.014	4.844	0.014	0.904	0.015	RGB	1.0434	0.0004	0.994	0.075	0.044	27.33	0.033	0.017	1.562	0.006	0.007	6.869E-05	0.03	0.008	3.986	0.117	-0.11	0.412	0.093	...
4070714	2M19394925+3907298	4878.1	78.3	0.085	0.031	0.006	0.011	49.634	0.016	4.969	0.007	RC(S)	1	0.0241	1.787	0.114	0.07	10.975	0.054	0.019	2.609	0.008	0.009	1.906E-03	0.05	0.008	3.191	0.102	-0.099	0.302	0.075	...
4070746	2M19395150+3909100	5034.4	87.2	-0.087	0.037	-0.013	0.013	198.514	0.009	14.342	0.008	RGB	1.0163	0.0004	1.619	0.05	0.028	5.182	0.021	0.01	3.218	0.005	0.007	1.640E-02	0.016	0.006	3.26	0.079	-0.068	0.055	0.08	...
4070891	2M19395992+3909377	4824.9	76.4	-0.206	0.035	0.026	0.014	43.955	0.009	4.554	0.005	RGB	1.0314	0.0004	1.529	0.041	0.041	10.816	0.015	0.015	2.554	0.005	0.007	1.703E-03	0.009	0.007	3.322	0.064	-0.061	0.375	0.074	...
4071104	2M19401103+3909349	4534.9	63	0.428	0.021	0.027	0.009	33.107	0.023	3.825	0.009	RC	1.0058	0.0194	1.323	0.111	0.078	11.775	0.049	0.023	2.418	0.01	0.01	1.143E-03	0.042	0.008	3.579	0.125	-0.135	0.468	0.069	...
4071379	2M19402531+3911272	5023.6	88.7	-0.05	0.036	-0.013	0.013	54.278	0.012	4.833	0.009	RC	1	0.05	2.728	0.208	0.068	12.871	0.103	0.018	2.655	0.006	0.009	1.803E-03	0.102	0.008	2.611	0.077	-0.019	0.52	0.082	...
4071396	2M19402643+3907306	4882.2	99.4	-0.103	0.033	0.047	0.016	37.724	0.015	4.335	0.011	RC	0.9958	0.01	1.379	0.08	0.076	11.056	0.034	0.022	2.49	0.008	0.01	1.439E-03	0.029	0.008	3.419	0.095	-0.091	0.351	0.095	...
4072740	2M19414033+3910226	4868.8	77.5	0.211	0.029	0.009	0.01	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
4072847	2M19414610+3909441	4587.8	66	-0.109	0.029	0.014	0.013	14.336	0.024	1.982	0.017	RGB	1.0392	0.0005	1.329	0.103	0.043	17.885	0.043	0.016	2.057	0.011	0.007	3.276E-04	0.035	0.008	3.559	0.155	-0.141	0.388	0.078	...
4074796	2M19431642+3909149	4759.8	81.6	0.212	0.026	0.022	0.011	128.891	0.009	10.904	0.005	RGB	1.0254	0.0003	1.176	0.043	0.034	5.559	0.016	0.012	3.018	0.005	0.007	9.652E-03	0.011	0.007	3.846	0.069	-0.067	0.281	0.082	...
4075610	2M19435491+3907225	4208.3	52.3	0.012	0.022	0.137	0.012	10.609	0.017	1.606	0.021	RGB	1.0464	0.0004	1.069	0.1	0.044	19.048	0.045	0.017	1.907	0.008	0.007	2.181E-04	0.042	0.008	3.95	0.161	-0.146	0.419	0.083	...
4077249	2M19451356+3910323	4870.7	94.4	0.167	0.028	0.027	0.012	156.352	0.009	12.476	0.004	RGB	1.021	0.0003	1.29	0.043	0.032	5.257	0.015	0.011	3.107	0.006	0.007	1.253E-02	0.008	0.007	3.69	0.067	-0.064	0.413	0.091	...
4077835	2M19454030+3908054	4603.4	66.4	0.024	0.027	-0.012	0.012	22.076	0.009	2.509	0.01	RGB	1.0287	0.0013	1.981	0.055	0.043	17.58	0.024	0.016	2.245	0.005	0.007	5.143E-04	0.021	0.008	3.04	0.067	-0.071	0.149	0.072	...
4135933	2M18584130+3917235	4580.7	65.1	0.266	0.024	0.021	0.01	49.803	0.021	4.838	0.022	RGB(S)	1.0324	0.0004	1.609	0.112	0.04	10.56	0.05	0.015	2.597	0.01	0.007	1.926E-03	0.045	0.007	3.389	0.182	-0.17	0.572	0.391	...
4136374	2M18592010+3912373	4889.8	78.9	0.048	0.032	0.003	0.012	51.253	0.013	5.086	0.01	RC	0.9992	0.0288	1.805	0.13	0.069	10.848	0.063	0.019	2.624	0.006	0.009	1.994E-03	0.061	0.008	3.175	0.108	-0.106	0.273	0.076	...
4136835	2M18595244+3917513	4955.8	83.7	-0.607	0.046	0.207	0.019	78.053	0.009	7.148	0.004	RGB	1.0231	0.0005	1.516	0.04	0.038	8.029	0.015	0.014	2.809	0.005	0.007	4.129E-03	0.008	0.007	3.254	0.06	-0.057	0.225	0.078	...
4137210	2M19002049+3914595	4873.2	79	-0.311	0.038	0.169	0.016	117.076	0.009	9.846	0.004	RGB	1.0215	0.0004	1.395	0.04	0.035	6.315	0.015	0.012	2.982	0.005	0.007	7.810E-03	0.008	0.007	3.447	0.063	-0.059	0.201	0.076	...
4139784	2M19041566+3913194	4632.2	67.2	0.201	0.025	0	0.01	47.39	0.009	4.837	0.005	RGB	1.0345	0.0006	1.399	0.04	0.041	10.067	0.015	0.015	2.578	0.005	0.007	1.933E-03	0.01	0.007	3.585	0.06	-0.058	0.241	0.07	...
4139805	2M19041820+3917094	4999	84.3	0.029	0.034	-0.015	0.012	85.443	0.009	7.356	0.006	RC	0.998	0.0031	1.984	0.045	0.054	8.761	0.018	0.012	2.851	0.005	0.008	4.161E-03	0.013	0.008	3.02	0.014	-0.012	0.211	0.078	...
4139914	2M19042759+3913355	4815	75.6	-0.036	0.032	0.011	0.013	36.359	0.022	4.302	0.013	RC	1	0.0109	1.226	0.096	0.076	10.656	0.041	0.022	2.471	0.01	0.01	1.429E-03	0.033	0.008	3.574	0.107	-0.098	0.223	0.076	...
4140726	2M19054715+3912431	4722.7	71.2	0.123	0.028	-0.03	0.011	50.541	0.016	4.957	0.007	RGB	1.0315	0.0004	1.602	0.058	0.04	10.383	0.022	0.015	2.61	0.007	0.007	2.019E-03	0.013	0.007	3.349	0.096	-0.087	0.475	0.073	...
4140796	2M19055291+3915495	4493.9	62	0.101	0.025	0.09	0.011	41.314	0.009	4.567	0.004	RGB	1.0395	0.0003	1.093	0.038	0.041	9.604	0.014	0.015	2.512	0.005	0.007	1.740E-03	0.008	0.007	3.936	0.061	-0.058	0.352	0.068	...
4141483	2M19065693+3917114	4510.8	63.4	-0.304	0.031	0.051	0.016	8.525	0.045	1.34	0.015	RGB	1.0367	0.0007	1.319	0.149	0.044	23.199	0.055	0.017	1.827	0.019	0.007	1.490E-04	0.031	0.008	3.511	0.243	-0.2	0.398	0.081	...
4141488	2M19065715+3913361	4782.7	73.7	0.172	0.028	0.051	0.011	241.632	0.01	18.027	0.013	RGB	1.0166	0.0002	1.082	0.063	0.028	3.889	0.029	0.009	3.292	0.005	0.007	2.593E-02	0.026	0.006	3.967	0.108	-0.101	0.279	0.073	...
4141698	2M19071570+3915180	4537.4	63.5	0.21	0.024	0.084	0.01	64.382	0.009	6.394	0.004	RGB	1.0357	0.0009	1.109	0.038	0.039	7.73	0.014	0.014	2.707	0.005	0.007	3.386E-03	0.008	0.007	3.946	0.061	-0.055	0.366	0.069	...
4141815	2M19072538+3915428	4834.7	76.3	0.034	0.031	0.003	0.012	43.353	0.009	4.577	0.008	RC	1.0012	0.0107	1.623	0.065	0.073	11.218	0.03	0.021	2.549	0.005	0.009	1.621E-03	0.027	0.008	3.276	0.067	-0.063	0.421	0.075	...
4142229	2M19080598+3917448	4551.6	64.1	0.157	0.025	-0.005	0.011	33.278	0.032	3.564	0.005	RGB(S)	1.0336	0.0004	1.607	0.099	0.042	12.932	0.034	0.016	2.421	0.014	0.007	1.048E-03	0.01	0.008	3.363	0.161	-0.136	1.017	0.373	...
4143460	2M19101154+3914584	4817.7	76.1	-0.217	0.035	0.216	0.014	39.69	0.01	4.31	0.013	RC	0.9952	0.0361	1.615	0.159	0.075	11.703	0.078	0.022	2.509	0.006	0.01	1.421E-03	0.077	0.008	3.217	0.197	-0.135	0.39	0.075	...
4143467	2M19101186+3917181	4974.7	87.6	-1.549	0.073	0.308	0.037	48.813	0.009	5.637	0.004	RGB	1.0307	0.0006	0.937	0.041	0.04	7.973	0.015	0.015	2.606	0.005	0.007	2.606E-03	0.008	0.007	3.837	0.061	-0.059	0.34	0.08	...
4144103	2M19110880+3917375	4883.8	82	-0.073	0.034	0.036	0.013	36.492	0.011	4.315	0.015	RC	0.9987	0.0061	1.257	0.077	0.076	10.734	0.035	0.022	2.476	0.006	0.01	1.434E-03	0.033	0.008	3.545	0.087	-0.08	0.416	0.08	...
4144300	2M19112610+3912180	4306.8	54.8	0.493	0.018	0.041	0.008	25.036	0.029	3.124	0.004	RGB(S)	1.0475	0.0005	1.011	0.09	0.042	11.992	0.031	0.016	2.285	0.013	0.007	8.268E-04	0.008	0.008	4.125	0.101	-0.132	0.519	0.338	...
4147993	2M19160346+3914372	4881	78.8	0.315	0.027	0.009	0.01	226.447	0.009	16.222	0.004	RGB	1.0172	0.0001	1.396	0.04	0.028	4.542	0.015	0.009	3.269	0.005	0.007	2.102E-02	0.008	0.006	3.6	0.065	-0.062	0.27	0.077	...
4149966	2M19181793+3915177	4960.6	82.2	0.106	0.032	-0.01	0.011	74.851	0.018	6.536	0.004	RC	1.0024	0.0149	2.079	0.085	0.058	9.599	0.037	0.014	2.791	0.008	0.008	3.314E-03	0.031	0.008	3.057	0.033	-0.055	0.218	0.077	...
4157276	2M19261062+3916281	4913.8	95.7	-0.197	0.036	0.017	0.016	39.592	0.013	4.336	0.011	RC	0.9942	0.0317	1.619	0.143	0.075	11.674	0.069	0.022	2.513	0.007	0.01	1.435E-03	0.067	0.008	3.215	0.178	-0.124	0.353	0.09	...
4157282	2M19261103+3913424	4472.3	61.4	0.02	0.026	-0.018	0.012	14.24	0.017	1.884	0.019	RGB	1.0361	0.0005	1.557	0.095	0.043	19.543	0.043	0.016	2.048	0.008	0.007	2.942E-04	0.039	0.008	3.372	0.149	-0.135	0.353	0.083	...
4157786	2M19264071+3912353	4638.6	76.9	0.13	0.026	0.058	0.012	49.09	0.009	5.087	0.004	RGB	1.036	0.0008	1.267	0.04	0.04	9.41	0.015	0.015	2.594	0.005	0.007	2.144E-03	0.008	0.007	3.719	0.062	-0.06	0.467	0.08	...
4164464	2M19325677+3912058	4742.6	95.5	0.238	0.025	0.039	0.012	180.595	0.009	14.146	0.006	RGB	1.0205	0.0003	1.158	0.048	0.03	4.664	0.019	0.01	3.164	0.006	0.007	1.609E-02	0.013	0.006	3.878	0.079	-0.075	0.229	0.097	...
4164910	2M19332189+3912064	4748.1	72.2	0.145	0.028	0.002	0.011	38.274	0.01	4.353	0.012	RC	1.0019	0.0069	1.325	0.066	0.075	10.837	0.03	0.022	2.491	0.005	0.01	1.469E-03	0.027	0.008	3.524	0.081	-0.069	0.221	0.074	...
4165109	2M19333417+3917147	4439.9	74.8	0.167	0.022	0.082	0.013	20.485	0.022	2.404	0.008	RGB	1.0336	0.0006	1.744	0.078	0.043	17.278	0.029	0.016	2.205	0.01	0.007	4.767E-04	0.017	0.008	3.247	0.122	-0.105	0.277	0.086	...
4168909	2M19365930+3913582	4738.4	71.4	0.331	0.025	-0.008	0.009	142.173	0.009	11.585	0.004	RGB	1.0238	0.0003	1.238	0.039	0.033	5.438	0.014	0.011	3.06	0.005	0.007	1.086E-02	0.008	0.007	3.791	0.062	-0.058	0.103	0.073	...
4169130	2M19371105+3916514	4741.8	71.9	0.173	0.027	0.012	0.011	37.809	0.013	4.254	0.012	RC	0.9937	0.0243	1.445	0.118	0.076	11.387	0.057	0.022	2.485	0.007	0.01	1.380E-03	0.054	0.008	3.433	0.142	-0.132	0.307	0.074	...
4169517	2M19373168+3913481	5035.3	87.4	-0.43	0.045	0.228	0.017	64.965	0.009	6.071	0.007	RC	0.9914	0.0097	1.952	0.061	0.063	9.946	0.027	0.016	2.733	0.005	0.009	2.797E-03	0.024	0.008	3.015	0.025	-0.035	0.282	0.08	...
4171788	2M19393367+3912426	4924.2	99.7	-0.436	0.04	0.07	0.02	91.008	0.009	8.38	0.004	RGB	1.0251	0.0004	1.25	0.044	0.037	6.764	0.016	0.013	2.875	0.006	0.007	5.698E-03	0.008	0.007	3.553	0.067	-0.061	0.312	0.093	...
4172283	2M19395925+3912392	4553.4	70.8	0.387	0.022	0.037	0.01	59.222	0.012	5.781	0.004	RGB	1.0348	0.0007	1.302	0.047	0.04	8.727	0.017	0.014	2.671	0.006	0.007	2.763E-03	0.008	0.007	3.734	0.07	-0.068	0.442	0.076	...
4173334	2M19405659+3913419	4886.6	81.4	0.195	0.029	0.011	0.011	6.35	0.015	1.029	0.014	RGB	1.03	0.0006	1.812	0.077	0.044	30.882	0.033	0.017	1.717	0.007	0.007	8.673E-05	0.028	0.008	3.197	0.112	-0.097	0.488	0.095	...
4174996	2M19421503+3916378	4900.9	94.8	-0.454	0.041	0.072	0.02	124.286	0.009	11.116	0.004	RGB	1.0227	0.0005	1.031	0.043	0.034	5.262	0.015	0.012	3.009	0.006	0.007	9.979E-03	0.008	0.007	3.841	0.067	-0.064	0.278	0.089	...
4175481	2M19423798+3913237	4170.8	51.2	0.018	0.022	-0.007	0.012	4.078	0.028	0.744	0.022	RGB	1.0337	0.0007	1.363	0.124	0.044	34.771	0.053	0.017	1.49	0.012	0.007	4.567E-05	0.045	0.008	3.566	0.203	-0.171	0.565	0.135	...
4177025	2M19434309+3917436	4302.1	55.9	-0.264	0.027	0.228	0.015	6.376	0.062	1.255	0.017	RGB	0.9897	0.0049	0.802	0.198	0.044	21.171	0.071	0.017	1.691	0.026	0.007	1.191E-04	0.035	0.008	4.246	0.241	-0.241	0.236	0.088	"Ageold, SeisUnc"
4241369	2M18584517+3919401	4945.8	81.7	0.02	0.033	-0.027	0.012	60.931	0.014	5.684	0.011	RC	1.0027	0.0171	1.949	0.094	0.065	10.311	0.043	0.017	2.701	0.007	0.009	2.508E-03	0.04	0.008	3.103	0.062	-0.068	0.272	0.077	...
4242705	2M19003627+3919470	4412.5	59.7	-0.248	0.028	0.059	0.015	12.819	0.009	1.921	0.01	RGB	1.0462	0.0003	0.99	0.051	0.044	16.479	0.022	0.016	2	0.005	0.007	3.119E-04	0.019	0.008	3.965	0.079	-0.076	0.233	0.071	...
4243284	2M19013015+3921055	4128	50.4	-0.159	0.023	0.175	0.014	5.542	0.009	0.997	0.018	RGB	1.0449	0.0007	1	0.08	0.044	25.623	0.038	0.017	1.621	0.005	0.007	8.379E-05	0.037	0.008	3.976	0.126	-0.117	0.355	0.097	...
4243486	2M19014807+3922181	4091.7	48.7	0.067	0.02	0.006	0.012	3.176	0.055	0.633	0.004	RGB	1.0326	0.0016	1.199	0.166	0.044	37.133	0.056	0.017	1.377	0.023	0.007	3.299E-05	0.009	0.008	3.766	0.277	-0.225	0.46	0.079	SeisUnc
4243796	2M19021801+3923330	4669.2	68.7	0.231	0.025	0.005	0.01	37.587	0.025	4.32	0.01	RC	1.0015	0.0061	1.265	0.092	0.076	10.727	0.035	0.022	2.479	0.011	0.01	1.445E-03	0.023	0.008	3.596	0.107	-0.097	0.301	0.071	...
4243803	2M19021841+3921543	4599.4	66.2	0.07	0.027	-0.006	0.012	16.64	0.042	1.875	0.012	RGB	1.0082	0.001	2.944	0.135	0.043	24.689	0.048	0.016	2.122	0.018	0.007	2.759E-04	0.024	0.008	2.568	0.166	-0.017	0.31	0.074	...
4244274	2M19030367+3920086	4860.5	78.3	-0.269	0.037	0.045	0.015	57.248	0.009	5.82	0.004	RGB	1.0322	0.0004	1.276	0.04	0.04	8.644	0.015	0.015	2.67	0.005	0.007	2.786E-03	0.009	0.007	3.585	0.06	-0.059	0.456	0.076	...
4244973	2M19040802+3919394	4845.2	76.4	0.257	0.028	0.007	0.01	52.544	0.013	4.754	0.008	RC	1.0098	0.0055	2.409	0.059	0.069	12.405	0.025	0.019	2.633	0.006	0.009	1.779E-03	0.02	0.008	2.878	0.138	-0.063	0.303	0.075	...
4245297	2M19044173+3923092	4828	81.4	-0.282	0.036	0.125	0.016	30.795	0.009	4.007	0.013	RC	0.9904	0.0161	1.033	0.091	0.079	10.62	0.044	0.024	2.4	0.005	0.01	1.216E-03	0.042	0.008	3.71	0.108	-0.089	0.369	0.08	...
4246729	2M19065249+3918298	4526.1	64.6	0.262	0.023	0.019	0.01	43.527	0.009	4.641	0.004	RGB	1.0376	0.0003	1.221	0.038	0.041	9.87	0.014	0.015	2.536	0.005	0.007	1.790E-03	0.008	0.007	3.806	0.06	-0.056	0.512	0.07	...
4247455	2M19080789+3921555	4794	74.3	0.142	0.029	-0.001	0.011	48.929	0.009	4.621	0.004	RC(S)	1.0053	0.0044	2.183	0.043	0.07	12.271	0.017	0.02	2.599	0.005	0.009	1.666E-03	0.012	0.008	3.036	0.03	-0.062	0.772	0.409	...
4248158	2M19091318+3923347	4655.2	68.6	0.008	0.028	0.1	0.012	27.485	0.033	3.781	0.004	RC(S)	0.9987	0.0115	0.848	0.113	0.08	10.281	0.042	0.024	2.342	0.015	0.01	1.101E-03	0.024	0.008	3.965	0.103	-0.108	0.571	0.388	...
4249128	2M19104300+3918364	4729	71.2	0.259	0.026	-0.025	0.01	41.538	0.009	4.51	0.006	RC	1.004	0.0126	1.45	0.065	0.074	10.892	0.03	0.021	2.525	0.005	0.01	1.583E-03	0.027	0.008	3.436	0.085	-0.071	0.497	0.073	...
4249279	2M19105489+3920476	4757	73.5	-0.268	0.035	0.17	0.015	33.071	0.009	3.894	0.016	AMB	1.0215	0.0272	1.242	0.121	0.197	11.276	0.055	0.065	2.427	0.005	0.01	1.222E-03	0.054	0.01	3.584	0.136	-0.107	0.355	0.421	...
4249357	2M19110008+3922263	4647.4	68.2	0.016	0.028	0.023	0.012	48.041	0.009	5.111	0.004	RGB	1.037	0.0009	1.164	0.038	0.04	9.113	0.014	0.015	2.585	0.005	0.007	2.169E-03	0.008	0.007	3.82	0.063	-0.061	0.239	0.071	...
4252080	2M19144326+3922513	4100	48.6	0.298	0.018	0.114	0.01	7.27	0.033	1.184	0.017	RGB	1.0453	0.0005	1.125	0.121	0.044	23.761	0.048	0.017	1.737	0.014	0.007	1.183E-04	0.034	0.008	3.939	0.2	-0.172	0.426	0.088	...
4252461	2M19151317+3918184	4703.6	81.6	-0.008	0.029	0.019	0.014	44.87	0.009	4.806	0.004	RGB	1.0359	0.0009	1.24	0.041	0.041	9.704	0.015	0.015	2.558	0.005	0.007	1.914E-03	0.008	0.007	3.691	0.066	-0.061	0.317	0.083	...
4253429	2M19162460+3919066	4614.6	75.9	0.312	0.023	-0.002	0.011	75.942	0.009	7.168	0.004	RGB	1.0337	0.0003	1.191	0.04	0.038	7.344	0.015	0.014	2.782	0.005	0.007	4.239E-03	0.008	0.007	3.852	0.063	-0.061	0.268	0.08	...
4260884	2M19245193+3919487	4873.3	78	0.078	0.031	0.006	0.011	49.972	0.014	4.506	0.004	RGB(S)	1.0071	0.001	2.617	0.051	0.04	13.239	0.018	0.015	2.612	0.007	0.007	1.590E-03	0.008	0.007	2.702	0.063	-0.058	0.302	0.075	...
4261170	2M19250985+3920011	4635	70.9	-0.017	0.028	0.039	0.013	44.618	0.009	4.785	0.004	RGB(S)	1.0365	0.0009	1.211	0.04	0.041	9.652	0.015	0.015	2.552	0.005	0.007	1.899E-03	0.009	0.007	3.727	0.064	-0.06	0.367	0.074	...
4261269	2M19251657+3923443	4832.7	90.1	0.052	0.03	0.004	0.013	96.344	0.009	8.312	0.004	RGB	1.0254	0.0003	1.488	0.042	0.036	7.206	0.015	0.013	2.895	0.006	0.007	5.609E-03	0.008	0.007	3.445	0.066	-0.065	0.352	0.087	...
4261881	2M19255330+3918050	4603.3	76.7	-0.142	0.029	0.168	0.015	58.768	0.009	6.111	0.005	RGB	1.0369	0.0005	1.028	0.042	0.04	7.761	0.016	0.015	2.67	0.005	0.007	3.100E-03	0.01	0.007	3.947	0.077	-0.068	0.266	0.08	...
4262061	2M19260302+3920314	4703.3	82.6	0.226	0.025	-0.01	0.011	59.049	0.009	5.585	0.004	RGB	1.0308	0.0003	1.581	0.042	0.04	9.55	0.015	0.014	2.677	0.006	0.007	2.559E-03	0.008	0.007	3.397	0.067	-0.063	0.368	0.084	...
4262239	2M19261400+3923283	4661.2	81.5	0.131	0.026	-0.005	0.012	53.239	0.009	5.373	0.004	RGB	1.0343	0.0007	1.316	0.041	0.04	9.199	0.015	0.015	2.63	0.005	0.007	2.385E-03	0.008	0.007	3.658	0.06	-0.063	0.352	0.083	...
4262252	2M19261457+3918088	4938.3	102	-0.188	0.035	0.04	0.017	148.266	0.009	12.157	0.004	RGB	1.02	0.0005	1.251	0.044	0.032	5.296	0.016	0.011	3.087	0.006	0.007	1.187E-02	0.008	0.007	3.638	0.07	-0.068	0.377	0.095	...
4262505	2M19263055+3919247	4858.8	77.9	-0.14	0.035	0.012	0.014	88.004	0.009	7.944	0.004	RGB	1.0264	0.0004	1.366	0.04	0.037	7.212	0.014	0.013	2.857	0.005	0.007	5.133E-03	0.008	0.007	3.514	0.06	-0.058	0.01	0.075	...
4262667	2M19263976+3920031	4546.9	75.5	0.062	0.025	0.021	0.013	18.865	0.038	2.587	0.015	RGB	1.0466	0.0005	1.002	0.132	0.043	13.566	0.05	0.016	2.174	0.017	0.007	5.660E-04	0.03	0.008	4.054	0.183	-0.193	0.374	0.084	...
4263884	2M19275160+3921030	4994.7	97.7	-0.263	0.039	0.041	0.017	35.378	0.009	4.244	0.012	RC	0.9931	0.0167	1.295	0.093	0.077	11.004	0.044	0.023	2.467	0.006	0.01	1.372E-03	0.042	0.008	3.467	0.112	-0.102	0.345	0.09	...
4269096	2M19325858+3920253	4306.9	55.7	-0.059	0.024	0.052	0.013	10.762	0.018	1.617	0.013	RGB	1.0442	0.0004	1.133	0.077	0.044	19.365	0.032	0.017	1.918	0.008	0.007	2.201E-04	0.026	0.008	3.825	0.125	-0.113	0.409	0.074	...
4269145	2M19330125+3922579	3925.4	54.7	0.032	0.018	0.179	0.014	2.334	0.022	0.524	0.008	RGB	1.0416	0.0086	0.919	0.084	0.045	38.321	0.033	0.017	1.234	0.01	0.007	2.300E-05	0.023	0.008	4.166	0.076	-0.124	0.312	0.104	Ageold
4269391	2M19331611+3919030	4690.2	69.6	0.221	0.026	-0.003	0.01	38.581	0.011	4.154	0.009	AMB	1.0208	0.0327	1.494	0.135	0.263	11.491	0.062	0.06	2.491	0.006	0.01	1.388E-03	0.061	0.01	3.458	0.161	-0.08	0.235	0.072	...
4269825	2M19334226+3918542	4684.4	92.1	-0.019	0.028	0.001	0.015	31.04	0.029	3.732	0.022	RGB(S)	1.0406	0.0004	1.102	0.128	0.042	11.011	0.054	0.016	2.397	0.013	0.007	1.164E-03	0.045	0.008	3.871	0.211	-0.183	0.34	0.096	...
4270423	2M19341734+3920444	4667.2	82	-0.404	0.035	0.25	0.019	51.81	0.009	5.714	0.004	RGB	1.0385	0.0003	0.935	0.041	0.04	7.858	0.015	0.015	2.618	0.005	0.007	2.719E-03	0.008	0.007	4.018	0.062	-0.06	0.133	0.084	...
4271039	2M19345154+3921379	4698.6	70.9	-0.25	0.034	0.054	0.015	46.782	0.009	5.175	0.004	RGB	1.0382	0.0007	1.034	0.039	0.041	8.682	0.014	0.015	2.575	0.005	0.007	2.229E-03	0.008	0.007	3.903	0.064	-0.059	0.13	0.072	...
4273491	2M19370733+3922256	4971.7	91.6	-0.097	0.035	0.024	0.014	70.393	0.009	5.684	0.004	RC(S)	1	0.05	3.063	0.204	0.06	12.009	0.101	0.015	2.765	0.006	0.008	2.494E-03	0.1	0.008	2.558	0.01	-0.004	0.38	0.085	...
4275434	2M19384992+3922582	4871.5	78.1	0.035	0.032	-0.014	0.012	44.48	0.015	4.415	0.01	RC	1.0015	0.0032	2.047	0.066	0.072	12.412	0.027	0.021	2.561	0.007	0.009	1.510E-03	0.021	0.008	3.064	0.061	-0.041	0.473	0.076	...
4275625	2M19385957+3918194	4694.2	70	0.119	0.027	0.008	0.011	31.836	0.009	3.75	0.014	RC	0.9952	0.05	1.398	0.212	0.078	12.237	0.105	0.023	2.408	0.005	0.01	1.075E-03	0.104	0.008	3.461	0.278	-0.226	0.476	0.073	...
4276070	2M19392245+3920266	4782.3	73.4	0.312	0.026	-0.013	0.01	45.07	0.016	4.54	0.01	RC	1.0103	0.0189	1.788	0.101	0.072	11.578	0.046	0.02	2.563	0.008	0.009	1.624E-03	0.043	0.008	3.233	0.091	-0.086	0.587	0.074	...
4276837	2M19400531+3918560	4799.2	97.3	-0.137	0.032	0.098	0.016	104.142	0.009	9.156	0.004	RGB	1.0253	0.0003	1.264	0.044	0.036	6.399	0.016	0.013	2.928	0.006	0.007	6.804E-03	0.008	0.007	3.625	0.068	-0.063	0.369	0.094	...
4277451	2M19403703+3919491	4649	76.4	0.258	0.024	0.006	0.011	57.43	0.022	5.59	0.004	RGB	1.0335	0.0005	1.409	0.073	0.04	9.169	0.025	0.015	2.662	0.01	0.007	2.577E-03	0.008	0.007	3.587	0.12	-0.112	0.519	0.079	...
4279009	2M19415577+3919361	4807.4	75.3	0.128	0.029	0.019	0.011	229.658	0.009	17.408	0.004	RGB	1.0169	0.0002	1.075	0.039	0.028	3.972	0.014	0.009	3.271	0.005	0.007	2.420E-02	0.008	0.006	3.961	0.065	-0.063	0.204	0.075	...
4279165	2M19420353+3921441	4950.8	82.3	-0.155	0.037	0.046	0.014	50.834	0.016	5.127	0.004	RC(S)	0.9984	0.0141	1.743	0.08	0.069	10.671	0.035	0.019	2.623	0.008	0.009	2.023E-03	0.03	0.008	3.166	0.059	-0.067	0.539	0.077	...
4279700	2M19422931+3920196	4610.4	66.6	0.081	0.027	-0.007	0.011	30.992	0.014	3.527	0.006	RGB	1.0369	0.0003	1.363	0.052	0.042	12.301	0.02	0.016	2.393	0.007	0.007	1.033E-03	0.012	0.008	3.588	0.08	-0.077	0.445	0.07	...
4280251	2M19425669+3919035	3989.2	45.6	0.197	0.018	0.01	0.01	3.384	0.074	0.635	0.015	RGB	1.0332	0.0014	1.377	0.231	0.044	38.807	0.08	0.017	1.399	0.031	0.007	3.323E-05	0.03	0.008	3.603	0.394	-0.313	0.742	0.122	SeisUnc
4280424	2M19430400+3922395	4815.2	82.8	0.378	0.025	0.041	0.01	121.431	0.011	9.787	0.006	RGB	1.0238	0.0003	1.552	0.048	0.034	6.56	0.019	0.012	2.995	0.006	0.007	7.752E-03	0.013	0.007	3.45	0.08	-0.073	0.709	0.081	...
4281490	2M19435178+3921158	4892.2	78.9	0.108	0.031	-0.031	0.011	54.244	0.009	5.228	0.005	RC	1.0022	0.0197	1.894	0.089	0.068	10.802	0.042	0.018	2.648	0.005	0.009	2.120E-03	0.04	0.008	3.143	0.067	-0.076	0.268	0.076	...
4281702	2M19440356+3918311	4888.4	79.6	-0.28	0.038	0.082	0.015	30.821	0.016	3.915	0.011	RC	0.997	0.0195	1.127	0.105	0.079	11.055	0.049	0.024	2.403	0.008	0.01	1.176E-03	0.045	0.008	3.625	0.117	-0.116	0.609	0.077	...
4281847	2M19441050+3921211	5105.8	111.5	0.064	0.034	-0.011	0.014	83.853	0.015	7.037	0.01	RC	1.0023	0.025	2.273	0.121	0.054	9.414	0.057	0.012	2.847	0.008	0.008	3.841E-03	0.054	0.008	2.984	0.038	-0.163	0.574	0.1	...
4282111	2M19442200+3923091	5168	116.8	0.06	0.035	0.038	0.014	46.228	0.052	4.263	0.019	RC	1	0.05	2.904	0.267	0.072	14.29	0.119	0.02	2.591	0.022	0.009	1.403E-03	0.107	0.008	2.653	0.151	-0.151	0.686	0.105	SeisUnc
4283451	2M19452429+3921440	4847.5	102.5	0.29	0.026	0.003	0.012	74.274	0.015	6.399	0.004	RC(S)	1.0065	0.0213	2.101	0.102	0.059	9.744	0.047	0.014	2.783	0.008	0.008	3.203E-03	0.043	0.008	3.083	0.054	-0.089	0.64	0.099	...
4283517	2M19452669+3921273	4887.9	99.8	-0.327	0.037	0.072	0.019	25.547	0.02	3.408	0.013	RC	1.0137	0.0056	1.045	0.089	0.081	11.694	0.036	0.025	2.321	0.01	0.01	9.215E-04	0.029	0.008	3.68	0.094	-0.09	0.561	0.096	...
4284099	2M19455453+3919263	4946.5	99	0.007	0.032	0.035	0.014	57.287	0.016	5.194	0.014	RC	1.0063	0.006	2.292	0.082	0.066	11.53	0.035	0.018	2.675	0.008	0.009	2.109E-03	0.03	0.008	2.897	0.137	-0.081	0.577	0.093	...
4284281	2M19460242+3920092	4680.6	69.3	0.166	0.027	-0.01	0.011	44.412	0.017	4.44	0.004	RGB	1.0318	0.0005	1.666	0.058	0.041	11.318	0.02	0.015	2.552	0.008	0.007	1.620E-03	0.008	0.007	3.31	0.089	-0.101	0.408	0.072	...
4284581	2M19461579+3919057	4865.7	77.9	-0.143	0.032	0.018	0.012	43.635	0.016	4.782	0.004	RGB	1.0356	0.0009	1.226	0.056	0.041	9.702	0.02	0.015	2.553	0.008	0.007	1.894E-03	0.008	0.007	3.677	0.087	-0.076	0.279	0.076	...
4345370	2M18593517+3926488	4790.9	76.7	-1.011	0.05	0.243	0.025	32.487	0.01	4.056	0.004	RGB	1.0389	0.0005	0.943	0.041	0.042	9.899	0.015	0.016	2.421	0.005	0.007	1.371E-03	0.008	0.008	3.872	0.062	-0.06	0.23	0.075	...
4346266	2M19011466+3928043	4225.7	60.3	-0.227	0.025	0.175	0.016	7.617	0.029	1.314	0.006	RGB	1.0423	0.0161	0.901	0.111	0.044	20.624	0.045	0.017	1.764	0.013	0.007	1.448E-04	0.033	0.008	4.14	0.107	-0.165	0.299	0.075	...
4346319	2M19011998+3924387	4808.5	74.7	0.233	0.028	-0.031	0.01	45.86	0.012	4.589	0.007	RC	1.0095	0.021	1.825	0.098	0.072	11.581	0.046	0.02	2.572	0.006	0.009	1.657E-03	0.044	0.008	3.201	0.087	-0.087	0.369	0.074	...
4346661	2M19015635+3926086	4424.8	59.9	-0.134	0.027	0.033	0.014	17.599	0.009	2.284	0.009	RGB(S)	1.0387	0.0003	1.323	0.048	0.043	16.254	0.021	0.016	2.138	0.005	0.007	4.346E-04	0.017	0.008	3.567	0.071	-0.069	0.319	0.07	...
4346893	2M19022272+3925218	4535	63.1	0.372	0.022	0.003	0.009	33.113	0.013	3.935	0.012	RC	1.0052	0.0013	1.184	0.066	0.078	11.139	0.029	0.023	2.418	0.006	0.01	1.208E-03	0.025	0.008	3.693	0.07	-0.064	0.17	0.071	...
4346953	2M19023044+3924283	4537.2	63.5	0.178	0.024	0.008	0.011	27.023	0.011	3.033	0.007	RGB	1.0347	0.0004	1.626	0.047	0.042	14.447	0.019	0.016	2.33	0.006	0.007	7.604E-04	0.014	0.008	3.349	0.074	-0.07	0.444	0.069	...
4347652	2M19033775+3924225	4954.8	81.9	0.103	0.032	-0.025	0.011	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
4348513	2M19050155+3926453	4778.2	74.9	-0.436	0.039	0.242	0.017	91.752	0.009	8.868	0.004	RGB	1.0294	0.0004	0.96	0.039	0.037	5.948	0.014	0.013	2.872	0.005	0.007	6.434E-03	0.008	0.007	3.979	0.063	-0.061	0.258	0.074	...
4348593	2M19050911+3924239	5070.8	87.8	0.114	0.034	-0.047	0.011	61.916	0.017	5.193	0.011	RC(S)	1	0.05	3.082	0.213	0.064	12.781	0.104	0.017	2.714	0.008	0.009	2.082E-03	0.102	0.008	2.626	0.017	-0.015	0.177	0.082	...
4348666	2M19051568+3926328	4915.1	80.2	-0.001	0.033	0.003	0.012	185.79	0.016	13.975	0.009	RGB	1.0176	0.0002	1.413	0.066	0.029	5.034	0.026	0.01	3.184	0.008	0.007	1.561E-02	0.019	0.006	3.486	0.102	-0.098	0.31	0.076	...
4350501	2M19081716+3924583	4825.2	76.1	-0.064	0.033	0.152	0.013	138.405	0.013	10.926	0.017	RGB	1.02	0.0003	1.506	0.081	0.033	6.05	0.037	0.011	3.052	0.007	0.007	9.590E-03	0.033	0.007	3.392	0.129	-0.12	0.445	0.074	...
4351319	2M19093566+3929507	4908.3	79.2	0.308	0.028	-0.015	0.01	183.682	0.009	24.952	0.004	RGB(S)	...	...	...	...	...	...	...	...	3.179	0.005	0.007	...	...	...	...	...	...	0.008	0.076	No Fdnu
4356390	2M19163037+3924154	4818.5	75.8	-0.04	0.032	0.034	0.013	35.823	0.012	4.289	0.009	RC	1.0005	0.0089	1.186	0.067	0.077	10.557	0.029	0.023	2.465	0.006	0.01	1.422E-03	0.025	0.008	3.609	0.073	-0.069	0.242	0.075	...
4356964	2M19171479+3925223	4842.9	77.1	-0.049	0.033	-0.004	0.013	36.108	0.01	4.319	0.012	RC	0.9999	0.0092	1.193	0.072	0.076	10.533	0.033	0.022	2.47	0.005	0.01	1.440E-03	0.031	0.008	3.603	0.079	-0.075	0.319	0.075	...
4357170	2M19172843+3927028	4609.6	66.2	0.249	0.024	0.014	0.01	69.388	0.009	6.762	0.004	RGB	1.0354	0.0003	1.138	0.038	0.039	7.513	0.014	0.014	2.743	0.005	0.007	3.785E-03	0.008	0.007	3.91	0.062	-0.058	0.37	0.07	...
4357390	2M19174537+3926515	4460.1	60.9	0.01	0.025	0.009	0.012	15.034	0.009	1.99	0.005	RGB	1.0376	0.0005	1.456	0.04	0.043	18.411	0.015	0.016	2.071	0.005	0.007	3.292E-04	0.01	0.008	3.466	0.062	-0.061	0.305	0.069	...
4357662	2M19180313+3928383	4775.1	73.8	-0.033	0.031	0.027	0.013	47.292	0.023	4.876	0.004	RGB	1.0336	0.0004	1.415	0.074	0.041	10.058	0.025	0.015	2.584	0.01	0.007	1.961E-03	0.008	0.007	3.497	0.118	-0.108	0.24	0.074	...
4358564	2M19190059+3928288	4554.6	69.5	0.374	0.022	0.015	0.01	32.373	0.028	3.821	0.017	RC	1.0049	0.0146	1.254	0.124	0.078	11.581	0.053	0.023	2.409	0.012	0.01	1.138E-03	0.045	0.008	3.636	0.135	-0.142	0.24	0.077	...
4358581	2M19190233+3928107	4914.4	85.4	-0.007	0.033	0.015	0.013	45.119	0.012	4.715	0.01	RC	0.9981	0.0195	1.686	0.099	0.072	11.161	0.047	0.02	2.569	0.006	0.009	1.710E-03	0.044	0.008	3.214	0.102	-0.085	0.266	0.082	...
4365609	2M19265646+3927123	4902.3	80.3	-0.297	0.039	0.095	0.015	33.951	0.012	4.164	0.007	RC	0.989	0.0173	1.221	0.088	0.077	10.957	0.041	0.023	2.445	0.006	0.01	1.309E-03	0.038	0.008	3.512	0.109	-0.092	0.269	0.077	...
4366351	2M19274660+3929236	4598.1	77.5	0.195	0.024	0.028	0.012	55.153	0.009	5.611	0.004	RGB	1.0358	0.0009	1.199	0.04	0.04	8.655	0.015	0.015	2.642	0.005	0.007	2.608E-03	0.008	0.007	3.818	0.064	-0.061	0.309	0.081	...
4366880	2M19282346+3924283	4972.5	83	0.005	0.034	0.001	0.012	64.092	0.048	5.991	0.009	RC	0.997	0.005	1.896	0.151	0.063	9.9	0.053	0.016	2.724	0.021	0.009	2.755E-03	0.021	0.008	3.102	0.082	-0.091	0.271	0.077	...
4367337	2M19285461+3926493	4910.1	82.1	-0.275	0.038	0.045	0.015	90.97	0.009	8.252	0.004	RGB	1.0256	0.0005	1.32	0.041	0.037	6.956	0.015	0.013	2.874	0.005	0.007	5.530E-03	0.008	0.007	3.533	0.063	-0.062	0.299	0.078	...
4370730	2M19322687+3926116	4787.6	101.4	-0.394	0.036	0.191	0.021	148.376	0.009	12.866	0.004	RGB	1.0216	0.0005	0.948	0.045	0.032	4.645	0.016	0.011	3.081	0.006	0.007	1.334E-02	0.008	0.007	3.997	0.069	-0.067	0.05	0.099	...
4371406	2M19330806+3925557	4713.4	71.4	-0.168	0.032	0.037	0.014	44.789	0.009	4.918	0.004	RGB	1.0371	0.001	1.123	0.039	0.041	9.239	0.014	0.015	2.557	0.005	0.007	2.009E-03	0.008	0.007	3.808	0.063	-0.059	0.169	0.073	...
4371562	2M19331671+3927586	4112.5	63.3	0.143	0.019	0.11	0.013	7.443	0.012	1.199	0.016	RGB	1.0433	0.0005	1.162	0.075	0.044	23.851	0.034	0.017	1.748	0.006	0.007	1.208E-04	0.031	0.008	3.851	0.119	-0.109	0.297	0.1	...
4371615	2M19331991+3924256	4956.7	82	0.092	0.032	-0.017	0.011	76.291	0.01	6.544	0.004	RC(S)	1.003	0.0231	2.183	0.102	0.058	9.745	0.049	0.014	2.799	0.006	0.008	3.326E-03	0.047	0.008	3.034	0.034	-0.124	0.159	0.077	...
4372082	2M19334998+3928559	5025.9	91.7	-0.038	0.036	-0.016	0.013	78.22	0.013	6.199	0.004	RC	1	0.05	3.019	0.206	0.057	11.28	0.102	0.013	2.813	0.007	0.008	2.967E-03	0.1	0.008	2.589	0.016	-0.013	0.22	0.084	...
4374106	2M19354218+3927259	4551.5	65	-0.313	0.032	0.033	0.016	15.551	0.013	2.112	0.004	RGB	1.0382	0.0005	1.305	0.047	0.043	17.051	0.017	0.016	2.09	0.006	0.007	3.712E-04	0.008	0.008	3.524	0.067	-0.066	0.15	0.071	...
4374169	2M19354557+3924452	4899.3	85	0.056	0.031	0.011	0.012	44.7	0.009	4.464	0.004	RC(S)	1.0087	0.0037	1.948	0.044	0.072	12.061	0.017	0.02	2.565	0.005	0.009	1.565E-03	0.011	0.008	3.105	0.043	-0.035	0.35	0.081	...
4376346	2M19374630+3926096	4910.1	97	0.062	0.031	0.001	0.013	62.536	0.009	5.769	0.005	RC	0.995	0.0345	2.026	0.146	0.064	10.394	0.071	0.016	2.711	0.006	0.009	2.544E-03	0.07	0.008	3.076	0.096	-0.163	0.37	0.092	...
4376913	2M19381874+3926002	4740.2	89.5	0.253	0.025	-0.008	0.012	106.047	0.009	9.102	0.004	RGB	1.0268	0.0003	1.334	0.042	0.036	6.534	0.015	0.013	2.933	0.006	0.007	6.744E-03	0.008	0.007	3.666	0.066	-0.065	0.377	0.09	...
4377436	2M19384737+3927281	4355.9	56.7	0.368	0.02	0.044	0.009	28.546	0.009	3.397	0.01	RGB	1.0439	0.0004	1.106	0.053	0.042	11.71	0.023	0.016	2.344	0.005	0.007	9.709E-04	0.021	0.008	3.979	0.086	-0.078	0.429	0.069	...
4378473	2M19394334+3929329	4545.8	64.6	-0.233	0.03	0.114	0.015	22.696	0.009	2.844	0.005	RGB	1.0391	0.0004	1.228	0.041	0.043	13.694	0.016	0.016	2.254	0.005	0.007	6.743E-04	0.011	0.008	3.64	0.064	-0.059	0.152	0.07	...
4380775	2M19414307+3926358	4170.4	51.2	0.003	0.022	0.024	0.012	6.236	0.039	1.09	0.017	RGB	1.0467	0.0007	1.007	0.137	0.044	24.169	0.053	0.017	1.674	0.017	0.007	1.005E-04	0.035	0.008	4.029	0.209	-0.209	0.423	0.093	...
4381519	2M19421967+3924112	5033.5	86.1	0.01	0.035	-0.037	0.012	103.609	0.019	8.46	0.004	RC(S)	0.9996	0.0031	2.031	0.064	0.047	8.034	0.023	0.009	2.936	0.009	0.007	5.522E-03	0.01	0.008	2.956	0.007	-0.029	0.419	0.079	...
4381719	2M19422949+3927501	5081.1	93.5	0.124	0.034	0	0.012	52.157	0.025	4.731	0.013	RC	1.0036	0.0044	2.644	0.096	0.069	12.891	0.038	0.019	2.64	0.011	0.009	1.741E-03	0.027	0.008	2.759	0.104	-0.08	0.609	0.085	...
4383388	2M19434719+3928255	4601.1	66.2	0.102	0.026	0.036	0.011	46.237	0.011	4.861	0.004	RGB	1.0365	0.0006	1.252	0.042	0.041	9.658	0.015	0.015	2.566	0.006	0.007	1.960E-03	0.008	0.007	3.723	0.062	-0.059	0.219	0.07	...
4445549	2M19000722+3930320	4964.9	83.5	-0.326	0.041	0.052	0.016	198.004	0.011	15.904	0.006	RGB	1.0172	0.0002	1.037	0.048	0.028	4.167	0.018	0.01	3.214	0.006	0.007	2.021E-02	0.012	0.006	3.857	0.079	-0.075	0.171	0.078	...
4445711	2M19002413+3933085	4889.7	79.5	-0.215	0.037	0.033	0.014	36.62	0.012	4.345	0.016	RC	0.9986	0.008	1.238	0.084	0.076	10.63	0.039	0.022	2.478	0.006	0.01	1.454E-03	0.036	0.008	3.521	0.089	-0.095	0.269	0.078	...
4445966	2M19005135+3930157	4921.7	89.2	-0.002	0.033	0.01	0.013	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
4445989	2M19005331+3932343	4883.6	92.6	0.131	0.029	-0.014	0.012	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
4446181	2M19011309+3930132	4831.3	77.2	-0.408	0.039	0.252	0.017	30.319	0.018	4.127	0.014	RC	0.9902	0.0109	0.877	0.093	0.079	9.862	0.041	0.024	2.393	0.009	0.01	1.289E-03	0.036	0.008	3.847	0.095	-0.087	0.202	0.077	...
4446215	2M19011664+3934549	4996.1	88	0.074	0.033	-0.01	0.012	188.206	0.009	14.148	0.004	RGB	1.0176	0.0002	1.433	0.041	0.029	5.016	0.015	0.01	3.193	0.005	0.007	1.600E-02	0.008	0.006	3.496	0.065	-0.063	0.382	0.081	...
4446405	2M19013780+3931538	4788.2	74.4	-0.03	0.031	-0.004	0.012	59.237	0.01	5.759	0.004	RGB	1.0309	0.0003	1.45	0.041	0.04	9.09	0.015	0.014	2.682	0.005	0.007	2.721E-03	0.008	0.007	3.46	0.063	-0.062	0.376	0.074	...
4447974	2M19042774+3935531	4757	77.9	-0.149	0.032	0.05	0.014	56.999	0.009	5.798	0.004	RGB	1.0338	0.0003	1.231	0.04	0.04	8.552	0.015	0.015	2.664	0.005	0.007	2.774E-03	0.008	0.007	3.668	0.062	-0.057	0.39	0.078	...
4448004	2M19043155+3934144	4558.3	65.1	0.231	0.024	0.043	0.01	65.56	0.03	6.881	0.004	RGB(S)	1.0215	0.0226	0.929	0.129	0.039	7.003	0.055	0.014	2.715	0.013	0.007	3.815E-03	0.045	0.007	4.22	0.031	-0.182	0.38	0.376	Ageold
4448636	2M19053720+3935214	4578.7	64.8	0.351	0.023	0.003	0.009	33.768	0.011	4.001	0.014	RC	1.0047	0.001	1.195	0.068	0.077	11.055	0.031	0.023	2.428	0.006	0.01	1.248E-03	0.028	0.008	3.68	0.076	-0.069	0.321	0.071	...
4455406	2M19155202+3931440	4929.8	80.4	0.227	0.03	0.008	0.01	53.083	0.015	4.962	0.012	RC	1.0028	0.0038	2.209	0.07	0.068	11.768	0.03	0.019	2.641	0.007	0.009	1.912E-03	0.025	0.008	3.044	0.05	-0.147	0.315	0.077	...
4455528	2M19160051+3931251	4766.4	78.6	-0.179	0.033	0.126	0.015	25.258	0.013	3.496	0.017	RC	1.0041	0.0248	0.913	0.128	0.082	11.064	0.062	0.025	2.311	0.007	0.01	9.514E-04	0.06	0.008	3.859	0.128	-0.119	0.231	0.081	...
4455785	2M19161976+3935170	4979.4	83.7	-0.139	0.037	0.024	0.014	44.128	0.016	4.49	0.01	RC	1.0077	0.0028	1.884	0.066	0.073	11.889	0.027	0.021	2.563	0.008	0.009	1.581E-03	0.02	0.008	3.098	0.063	-0.058	0.263	0.078	...
4456739	2M19172708+3932421	4623.3	66.6	0.366	0.023	0.039	0.009	37.055	0.009	4.208	0.011	RC	1.0035	0.0051	1.315	0.058	0.076	11.044	0.026	0.022	2.471	0.005	0.01	1.377E-03	0.023	0.008	3.57	0.072	-0.065	0.295	0.07	...
4457395	2M19181631+3933038	4743.5	72.3	0.028	0.03	0.013	0.012	33.686	0.012	4.109	0.013	RC	1.0018	0.0059	1.137	0.071	0.078	10.701	0.032	0.023	2.435	0.006	0.01	1.308E-03	0.029	0.008	3.68	0.073	-0.071	0.233	0.074	...
4457761	2M19183959+3935086	4622.2	66.6	0.35	0.023	0.015	0.009	55.767	0.009	5.341	0.004	RGB	1.0328	0.0003	1.539	0.038	0.04	9.738	0.014	0.015	2.648	0.005	0.007	2.349E-03	0.008	0.007	3.467	0.065	-0.059	0.218	0.071	...
4459025	2M19200298+3931222	4854.2	84.6	-0.006	0.032	0.029	0.013	39.093	0.01	4.395	0.011	RC	0.9997	0.0064	1.417	0.064	0.075	11.026	0.028	0.022	2.505	0.006	0.01	1.490E-03	0.025	0.008	3.413	0.07	-0.078	0.234	0.083	...
4459359	2M19202419+3930533	4765.1	82.8	0.407	0.024	-0.013	0.01	244.103	0.009	17.665	0.011	RGB	1.0173	0.0002	1.199	0.057	0.028	4.078	0.025	0.009	3.296	0.005	0.007	2.493E-02	0.021	0.006	3.851	0.092	-0.085	0.2	0.084	...
4459408	2M19202694+3934242	4743.1	72.7	-0.173	0.033	0.053	0.014	42.812	0.009	4.659	0.005	RGB(S)	1.0358	0.0009	1.236	0.042	0.041	9.898	0.016	0.015	2.539	0.005	0.007	1.798E-03	0.011	0.007	3.666	0.064	-0.059	0.197	0.074	...
4459786	2M19204925+3930395	4859	77.6	-0.005	0.032	-0.004	0.012	44.955	0.009	4.668	0.011	RC	1.0009	0.0227	1.688	0.107	0.072	11.22	0.052	0.02	2.565	0.005	0.009	1.685E-03	0.051	0.008	3.213	0.114	-0.093	0.167	0.076	...
4460015	2M19210378+3935345	4712.3	71.5	-0.262	0.034	0.171	0.015	28.466	0.019	3.783	0.016	RC	1.0062	0.0119	0.929	0.101	0.08	10.54	0.045	0.024	2.36	0.009	0.01	1.119E-03	0.04	0.008	3.824	0.102	-0.099	0.099	0.074	...
4465224	2M19272792+3935184	4562.3	83.8	-0.361	0.031	0.203	0.019	23.063	0.032	3.087	0.006	RGB	1.0453	0.0007	0.912	0.103	0.043	11.695	0.035	0.016	2.262	0.014	0.007	8.039E-04	0.011	0.008	4.053	0.16	-0.147	0.344	0.088	...
4465237	2M19272885+3932227	4853.8	96.6	-0.263	0.035	0.072	0.018	47.068	0.009	5.075	0.004	RGB	1.0352	0.0005	1.21	0.043	0.041	9.287	0.016	0.015	2.585	0.006	0.007	2.131E-03	0.008	0.007	3.661	0.067	-0.062	0.443	0.093	...
4466582	2M19290068+3930252	4695	80.2	0.17	0.026	0.078	0.012	117.109	0.009	10.297	0.004	RGB	1.0278	0.0003	1.077	0.041	0.035	5.599	0.015	0.012	2.974	0.005	0.007	8.648E-03	0.008	0.007	3.979	0.067	-0.064	0.232	0.083	...
4469602	2M19321449+3931177	4728.2	71.8	-0.064	0.031	0.047	0.013	32.464	0.009	3.514	0.004	RGB	1.0319	0.0005	1.683	0.039	0.042	13.273	0.014	0.016	2.418	0.005	0.007	1.015E-03	0.008	0.008	3.241	0.046	-0.056	0.234	0.073	...
4469886	2M19323232+3930040	4936	81.4	-0.059	0.035	0	0.013	56.345	0.017	5.509	0.006	RC	0.9973	0.0059	1.78	0.065	0.067	10.251	0.025	0.018	2.667	0.008	0.009	2.331E-03	0.017	0.008	3.154	0.038	-0.044	0.234	0.077	...
4470280	2M19325679+3931207	4751	89.8	0.157	0.027	-0.007	0.013	79.325	0.009	7.111	0.004	RGB	1.0282	0.0003	1.495	0.042	0.038	7.993	0.015	0.014	2.807	0.006	0.007	4.128E-03	0.008	0.007	3.466	0.067	-0.066	0.13	0.09	...
4471217	2M19335683+3930273	4766.2	84.3	0.02	0.029	0.003	0.013	109.481	0.009	9.769	0.004	RGB	1.0275	0.0004	1.112	0.041	0.035	5.863	0.015	0.012	2.948	0.005	0.007	7.779E-03	0.008	0.007	3.887	0.07	-0.066	0.168	0.084	...
4471811	2M19343323+3932164	4812.4	75.6	-0.077	0.033	0.012	0.013	63.874	0.009	6.044	0.004	RGB	1.0289	0.0004	1.521	0.039	0.039	8.956	0.014	0.014	2.716	0.005	0.007	2.986E-03	0.008	0.007	3.383	0.063	-0.061	0.346	0.073	...
4472729	2M19352773+3933093	4837.8	91.3	0.038	0.03	0.004	0.013	221.306	0.009	16.982	0.013	RGB	1.0169	0.0002	1.072	0.065	0.028	4.034	0.029	0.009	3.257	0.006	0.007	2.303E-02	0.026	0.006	3.941	0.11	-0.103	0.168	0.089	...
4474383	2M19370790+3934123	4894.7	79.1	0.054	0.032	-0.013	0.012	48.586	0.014	4.744	0.005	RC	1.0116	0.0046	1.937	0.056	0.071	11.538	0.021	0.02	2.601	0.007	0.009	1.778E-03	0.014	0.008	3.111	0.052	-0.045	0.127	0.076	...
4475934	2M19383947+3931439	4792.4	74.3	0.093	0.029	0.01	0.011	39.929	0.016	4.365	0.01	RC	0.9955	0.0217	1.549	0.109	0.075	11.442	0.051	0.022	2.511	0.008	0.01	1.458E-03	0.048	0.008	3.331	0.134	-0.106	0.281	0.074	...
4476422	2M19390766+3930360	5007.8	90.6	-0.018	0.035	0.004	0.013	77.927	0.009	6.684	0.007	RC	1.0053	0.0108	2.151	0.064	0.057	9.547	0.029	0.013	2.811	0.006	0.008	3.486E-03	0.026	0.008	3.023	0.009	-0.074	0.169	0.084	...
4478281	2M19405283+3931532	4381.1	57.7	0.236	0.022	0.014	0.01	15.858	0.015	2.06	0.015	RGB	1.0396	0.0004	1.437	0.079	0.043	17.888	0.035	0.016	2.09	0.007	0.007	3.541E-04	0.03	0.008	3.553	0.122	-0.115	0.371	0.073	...
4478390	2M19405907+3932433	4244.8	53.9	-0.238	0.026	0.135	0.015	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
4478615	2M19411061+3930534	4913.6	89.8	-0.307	0.038	0.107	0.017	79.642	0.011	7.867	0.004	RGB	1.0304	0.0006	1.054	0.045	0.038	6.641	0.016	0.014	2.816	0.006	0.007	5.073E-03	0.008	0.007	3.872	0.075	-0.073	0.517	0.084	...
4479314	2M19414841+3933201	4573.8	65.2	0.041	0.027	-0.013	0.012	19.667	0.03	2.268	0.006	RGB	1.0269	0.0012	2.09	0.096	0.043	19.163	0.033	0.016	2.193	0.013	0.007	4.188E-04	0.012	0.008	2.975	0.13	-0.117	0.672	0.071	...
4479889	2M19421875+3933056	4845.4	76.6	0.163	0.029	0	0.011	51.328	0.043	5.216	0.007	RC(S)	0.9962	0.0033	1.636	0.134	0.069	10.343	0.046	0.019	2.622	0.019	0.009	2.085E-03	0.016	0.008	3.276	0.138	-0.104	0.54	0.074	...
4480358	2M19424053+3935234	4507.8	64.3	-0.846	0.04	0.257	0.022	9.13	0.038	1.502	0.018	RGB	1.041	0.0007	1.008	0.136	0.044	19.598	0.053	0.017	1.857	0.016	0.007	1.888E-04	0.036	0.008	3.798	0.219	-0.19	0.611	0.083	...
4481621	2M19434205+3930530	4386.5	59.6	0.288	0.021	0.092	0.01	32.492	0.011	3.667	0.004	RGB	1.0403	0.0003	1.23	0.043	0.042	11.557	0.016	0.016	2.402	0.006	0.007	1.124E-03	0.008	0.008	3.803	0.068	-0.062	0.41	0.069	...
4481622	2M19434208+3934059	4592.7	82.8	-0.2	0.029	0.043	0.017	14.693	0.009	1.976	0.01	RGB	1.0358	0.0005	1.472	0.055	0.043	18.587	0.024	0.016	2.068	0.005	0.007	3.234E-04	0.02	0.008	3.387	0.085	-0.082	0.564	0.089	...
4484996	2M19461859+3931558	4762	72.3	0.428	0.024	0.027	0.009	56.544	0.014	5.115	0.005	RC	1.0055	0.0051	2.22	0.055	0.067	11.531	0.021	0.018	2.661	0.007	0.009	2.042E-03	0.014	0.008	3.066	0.037	-0.109	0.519	0.073	...
4543229	2M19010350+3939104	4470	61.6	-0.16	0.028	0.16	0.014	25.317	0.009	3.177	0.006	RGB	1.0427	0.0003	1.053	0.042	0.042	12.055	0.017	0.016	2.298	0.005	0.007	8.473E-04	0.012	0.008	3.907	0.065	-0.063	0.273	0.069	...
4543371	2M19011769+3938293	5114.1	90.9	-0.159	0.04	0.01	0.014	92.111	0.013	7.645	0.014	RC	0.989	0.0031	2.286	0.075	0.051	9.006	0.033	0.011	2.888	0.007	0.008	4.414E-03	0.03	0.008	2.907	0.085	-0.122	0.283	0.081	...
4545474	2M19050807+3936007	4572	64.7	0.271	0.024	-0.003	0.01	37.599	0.01	3.915	0.004	RGB	1.0336	0.0004	1.603	0.041	0.041	12.139	0.015	0.015	2.475	0.005	0.007	1.264E-03	0.008	0.007	3.389	0.067	-0.071	0.348	0.07	...
4546625	2M19070489+3941133	4702.1	70.3	0.129	0.027	0.024	0.011	33.585	0.012	4.105	0.01	RC	1.0028	0.007	1.113	0.064	0.078	10.625	0.028	0.023	2.432	0.006	0.01	1.308E-03	0.024	0.008	3.713	0.071	-0.06	0.588	0.073	...
4547204	2M19080325+3937576	4372.7	57.4	0.256	0.021	0.012	0.01	20.623	0.009	2.501	0.004	RGB(S)	1.0387	0.0003	1.455	0.037	0.043	15.791	0.014	0.016	2.204	0.005	0.007	5.211E-04	0.008	0.008	3.541	0.058	-0.057	0.685	0.352	...
4548530	2M19102268+3938590	4684.7	70.5	-0.338	0.035	0.217	0.016	19.577	0.013	2.959	0.017	RGB	1.0005	0.0197	0.819	0.114	0.043	11.952	0.054	0.016	2.196	0.007	0.007	6.767E-04	0.052	0.008	4.242	0.022	-0.15	0.441	0.075	Ageold
4548564	2M19102651+3938261	4625	67.7	-0.203	0.031	0.185	0.014	56.94	0.009	6.008	0.004	RGB	1.0374	0.0004	1.006	0.038	0.04	7.79	0.014	0.015	2.657	0.005	0.007	2.999E-03	0.008	0.007	3.98	0.061	-0.059	0.388	0.073	...
4548615	2M19103139+3939298	4156.3	51.4	-0.409	0.027	0.196	0.017	3.862	0.041	0.768	0.021	RGB	1.0344	0.0011	1.015	0.151	0.044	30.866	0.059	0.017	1.466	0.018	0.007	4.873E-05	0.042	0.008	3.882	0.239	-0.208	0.429	0.128	...
4553631	2M19173156+3938251	4613.6	67.3	0.191	0.025	0.075	0.011	55.785	0.009	5.407	0.004	RGB	1.0329	0.0004	1.462	0.038	0.04	9.496	0.014	0.015	2.648	0.005	0.007	2.408E-03	0.008	0.007	3.517	0.062	-0.059	0.193	0.072	...
4553643	2M19173237+3941053	4714.8	84	-0.188	0.032	0.048	0.016	43.088	0.012	4.685	0.004	RGB	1.036	0.0009	1.22	0.048	0.041	9.816	0.017	0.015	2.54	0.007	0.007	1.819E-03	0.008	0.007	3.683	0.076	-0.069	0.222	0.085	...
4553892	2M19174913+3940269	4699.6	70.6	-0.069	0.03	0.013	0.013	42.552	0.009	4.587	0.004	RGB	1.0357	0.0008	1.274	0.039	0.041	10.104	0.014	0.015	2.534	0.005	0.007	1.743E-03	0.008	0.007	3.654	0.059	-0.059	0.218	0.072	...
4554044	2M19175892+3939179	4681.2	69.1	0.266	0.025	0	0.01	37.158	0.009	4.089	0.011	RC	1.0074	0.0219	1.492	0.104	0.076	11.712	0.051	0.022	2.475	0.005	0.01	1.310E-03	0.049	0.008	3.415	0.127	-0.115	0.241	0.073	...
4555456	2M19193181+3938028	4285.4	54.7	0.084	0.022	0.034	0.011	7.874	0.031	1.355	0.007	RGB	1.0384	0.0219	0.915	0.129	0.044	20.363	0.054	0.017	1.782	0.013	0.007	1.529E-04	0.044	0.008	4.197	0.046	-0.186	0.164	0.07	Ageold
4555699	2M19194567+3941305	4783.8	74.3	-0.1	0.032	0.059	0.013	29.945	0.011	3.951	0.015	RC	0.9989	0.0086	0.957	0.079	0.079	10.393	0.037	0.024	2.386	0.006	0.01	1.203E-03	0.034	0.008	3.821	0.077	-0.081	0.216	0.075	...
4555734	2M19194816+3938506	4916.8	86.8	-0.287	0.038	0.046	0.016	154.427	0.009	13.025	0.004	RGB	1.0203	0.0005	1.064	0.041	0.032	4.792	0.015	0.011	3.104	0.005	0.007	1.364E-02	0.008	0.007	3.855	0.068	-0.066	0.169	0.082	...
4556646	2M19204638+3941203	4588.5	65.4	0.248	0.024	0.008	0.01	54.259	0.009	5.46	0.004	RGB	1.0353	0.0008	1.271	0.038	0.04	8.991	0.014	0.015	2.635	0.005	0.007	2.467E-03	0.008	0.007	3.741	0.059	-0.056	0.192	0.07	...
4557817	2M19220588+3940299	5089.4	89.1	0.017	0.036	-0.009	0.012	81.546	0.009	6.954	0.009	RC	1.0047	0.0166	2.161	0.085	0.055	9.316	0.04	0.013	2.834	0.005	0.008	3.769E-03	0.038	0.008	3.026	0.007	-0.1	0.238	0.08	...
4567326	2M19330942+3939239	4421.5	58.9	0.41	0.02	0.007	0.009	28.686	0.011	3.276	0.008	RGB	1.0398	0.0003	1.347	0.049	0.042	12.846	0.02	0.016	2.35	0.006	0.007	8.959E-04	0.015	0.008	3.685	0.075	-0.074	0.244	0.069	...
4569298	2M19350998+3940566	4632	67.1	0.29	0.024	0.008	0.01	36.81	0.009	4.119	0.013	RC	1.0013	0.0197	1.42	0.1	0.076	11.509	0.048	0.022	2.468	0.005	0.01	1.313E-03	0.047	0.008	3.474	0.121	-0.111	0.297	0.071	...
4569691	2M19353226+3938122	4988.1	84.8	-0.386	0.042	0.091	0.017	33.439	0.017	4.084	0.015	RC	0.9889	0.0284	1.294	0.143	0.078	11.315	0.068	0.023	2.443	0.008	0.01	1.259E-03	0.065	0.008	3.438	0.18	-0.158	0.471	0.079	...
4570120	2M19355625+3939394	5042.3	86.5	0.052	0.035	-0.025	0.012	88.012	0.009	7.348	0.004	RC	0.9995	0.0179	2.193	0.082	0.053	9.055	0.039	0.011	2.865	0.005	0.008	4.165E-03	0.037	0.008	3.018	0.012	-0.095	0.33	0.079	...
4571324	2M19370908+3940447	4688.5	84.3	0.107	0.026	-0.018	0.013	47.077	0.009	4.797	0.008	RGB	1.0333	0.0006	1.45	0.05	0.041	10.254	0.021	0.015	2.578	0.005	0.007	1.897E-03	0.016	0.007	3.504	0.076	-0.073	0.422	0.086	...
4571448	2M19371675+3938504	4862.6	85.4	0.222	0.028	0.006	0.011	225.173	0.009	16.843	0.014	RGB	1.0173	0.0002	1.174	0.067	0.028	4.18	0.03	0.009	3.265	0.006	0.007	2.267E-02	0.027	0.006	3.846	0.106	-0.099	0.237	0.083	...
4571650	2M19372938+3939261	4991	84.2	-0.08	0.036	0.016	0.013	175.5	0.009	13.269	0.004	RGB	1.0175	0.0001	1.5	0.04	0.03	5.316	0.015	0.01	3.163	0.005	0.007	1.407E-02	0.008	0.006	3.392	0.065	-0.063	0.09	0.078	...
4571962	2M19374872+3938481	4282.7	54.8	-0.013	0.023	0.026	0.012	7.266	0.031	1.124	0.022	RGB	1.034	0.0005	1.54	0.129	0.044	27.513	0.054	0.017	1.747	0.014	0.007	1.043E-04	0.044	0.008	3.372	0.205	-0.179	0.462	0.101	...
4575396	2M19405985+3939150	4654.2	73.4	-0.173	0.031	0.054	0.015	18.415	0.013	2.67	0.009	RGB	1.035	0.0212	0.888	0.099	0.043	12.856	0.047	0.016	2.168	0.006	0.007	5.896E-04	0.044	0.008	4.166	0.078	-0.144	0.469	0.077	Ageold
4575420	2M19410084+3938023	4759.7	72.8	0.12	0.028	-0.007	0.011	63.492	0.009	6.039	0.005	RGB	1.0308	0.0003	1.463	0.04	0.039	8.835	0.015	0.014	2.711	0.005	0.007	2.992E-03	0.009	0.007	3.489	0.064	-0.063	0.424	0.074	...
4575645	2M19411276+3937217	4702.4	70	0.261	0.026	0.007	0.01	40.739	0.014	4.41	0.009	RC	1.0017	0.0064	1.497	0.065	0.074	11.191	0.027	0.021	2.516	0.007	0.01	1.507E-03	0.021	0.008	3.403	0.077	-0.073	0.198	0.073	...
4577048	2M19422273+3939054	4709.7	70.7	0.069	0.028	0.023	0.012	49.568	0.024	5.101	0.005	RGB	1.0344	0.0008	1.327	0.078	0.04	9.548	0.027	0.015	2.601	0.011	0.007	2.150E-03	0.01	0.007	3.627	0.119	-0.114	0.396	0.072	...
4577989	2M19431151+3938034	4321.3	55.8	0.147	0.022	0.013	0.011	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
4578246	2M19432405+3941091	4989	83.5	0.146	0.032	-0.037	0.011	80.152	0.009	6.905	0.008	RC	0.9999	0.008	2.087	0.058	0.056	9.282	0.025	0.013	2.822	0.005	0.008	3.681E-03	0.022	0.008	3.045	0.021	-0.01	0.266	0.078	...
4578488	2M19433628+3939040	4619.2	67.3	-0.115	0.03	0.075	0.013	47.881	0.009	5.289	0.004	RGB	1.0394	0.0009	0.986	0.038	0.04	8.415	0.014	0.015	2.582	0.005	0.007	2.333E-03	0.008	0.007	4.028	0.06	-0.064	0.196	0.071	...
4579125	2M19440607+3938139	4593.1	78.6	0.013	0.026	0.07	0.014	60.897	0.009	6.273	0.009	RGB	1.0375	0.0006	1.024	0.052	0.039	7.616	0.022	0.014	2.685	0.005	0.007	3.270E-03	0.018	0.007	4.022	0.083	-0.083	0.508	0.083	...
4580159	2M19445284+3939408	5016.3	101.8	-0.154	0.037	0.011	0.016	147.663	0.009	11.983	0.004	RGB	1.0197	0.0003	1.342	0.044	0.032	5.475	0.016	0.011	3.089	0.006	0.007	1.153E-02	0.008	0.007	3.535	0.068	-0.066	0.513	0.093	...
4580189	2M19445427+3941586	4782.1	74	0.034	0.03	0.01	0.012	61.92	0.009	5.827	0.004	RGB	1.0292	0.0004	1.587	0.039	0.039	9.307	0.014	0.014	2.701	0.005	0.007	2.777E-03	0.008	0.007	3.348	0.063	-0.06	0.44	0.073	...
4585508	2M19490856+3940517	4683.3	69.5	0.122	0.027	0.021	0.011	34.228	0.011	3.848	0.007	RC	1.01	0.0262	1.473	0.114	0.077	12.121	0.055	0.023	2.439	0.006	0.01	1.166E-03	0.054	0.008	3.396	0.145	-0.12	0.317	0.072	...
4586817	2M19500939+3940149	4932.1	92.3	0.031	0.032	-0.005	0.013	159.787	0.009	12.763	0.004	RGB	1.02	0.0004	1.286	0.042	0.031	5.175	0.015	0.011	3.119	0.006	0.007	1.309E-02	0.008	0.007	3.663	0.066	-0.066	0.509	0.087	...
4586875	2M19501206+3940293	4507.7	62.1	0.354	0.022	0.042	0.009	29.326	0.015	3.675	0.018	RC	1.0076	0.0053	1.061	0.09	0.08	11.224	0.041	0.024	2.364	0.007	0.01	1.059E-03	0.038	0.008	3.806	0.086	-0.084	0.3	0.07	...
4587050	2M19501975+3938489	4828.6	82.2	0.217	0.028	-0.012	0.011	187.684	0.021	14.406	0.006	RGB	1.0191	0.0003	1.248	0.071	0.029	4.729	0.025	0.01	3.185	0.01	0.007	1.664E-02	0.012	0.006	3.75	0.116	-0.105	0.387	0.08	...
4633907	2M18564805+3946115	4704.5	70.5	0.049	0.029	0.027	0.012	30.278	0.016	3.85	0.008	RC	0.9933	0.0243	1.095	0.116	0.079	11.101	0.055	0.024	2.387	0.008	0.01	1.129E-03	0.052	0.008	3.722	0.123	-0.116	0.272	0.073	...
4634108	2M18571089+3944193	4640.9	77.2	0.035	0.027	0.043	0.013	54.116	0.009	5.618	0.004	RGB	1.0362	0.001	1.141	0.04	0.04	8.503	0.015	0.015	2.636	0.005	0.007	2.617E-03	0.008	0.007	3.852	0.064	-0.06	0.241	0.08	...
4634310	2M18573123+3946293	4662.7	68.5	0.21	0.026	0.018	0.01	34.912	0.022	3.979	0.01	RC	1.0013	0.0315	1.405	0.149	0.077	11.737	0.07	0.023	2.447	0.01	0.01	1.226E-03	0.066	0.008	3.473	0.184	-0.164	0.305	0.071	...
4636731	2M19015849+3947218	4424.3	59.6	0.019	0.025	0.145	0.012	23.167	0.009	2.898	0.005	RGB	1.0424	0.0005	1.15	0.039	0.043	13.203	0.015	0.016	2.257	0.005	0.007	7.046E-04	0.01	0.008	3.839	0.061	-0.059	0.318	0.068	...
4637793	2M19035057+3946161	4658.6	73.1	-0.057	0.029	0.013	0.013	35.263	0.009	4.003	0.007	RGB	1.0372	0.0003	1.227	0.045	0.042	10.915	0.018	0.015	2.451	0.005	0.007	1.331E-03	0.013	0.007	3.708	0.067	-0.062	0.377	0.075	...
4637939	2M19040518+3944258	4633.2	72.8	0.193	0.025	0.025	0.011	65.311	0.009	6.407	0.004	RGB	1.035	0.0003	1.188	0.039	0.039	7.901	0.014	0.014	2.717	0.005	0.007	3.395E-03	0.008	0.007	3.831	0.065	-0.06	0.456	0.076	...
4638317	2M19044459+3947192	4554.3	64.9	-0.194	0.03	0.083	0.014	27.933	0.009	3.426	0.007	RGB	1.0408	0.0004	1.083	0.045	0.042	11.586	0.019	0.016	2.345	0.005	0.007	9.817E-04	0.015	0.008	3.865	0.075	-0.072	0.318	0.069	...
4640537	2M19083362+3944043	4650.1	68	0.214	0.025	-0.005	0.01	34.259	0.009	4.049	0.011	RC	0.9982	0.0162	1.249	0.086	0.077	11.177	0.041	0.023	2.438	0.005	0.01	1.261E-03	0.039	0.008	3.617	0.09	-0.1	0.529	0.071	...
4640930	2M19091350+3947572	4930.1	81	-0.005	0.034	-0.003	0.012	174.602	0.011	13.39	0.005	RGB	1.0182	0.0002	1.394	0.045	0.03	5.155	0.017	0.01	3.158	0.006	0.007	1.435E-02	0.009	0.006	3.507	0.07	-0.068	0.434	0.076	...
4641439	2M19100479+3947424	4505.3	61.9	0.423	0.021	0.041	0.009	32.02	0.009	4.073	0.026	RGB(S)	1.0153	0.0261	0.887	0.151	0.042	9.821	0.074	0.016	2.402	0.005	0.007	1.320E-03	0.073	0.008	4.227	0.118	-0.118	0.239	0.395	"Ageold, SeisUnc"
4641634	2M19102230+3943330	4771.5	78.9	-0.131	0.032	0.038	0.014	50.118	0.009	5.364	0.004	RGB	1.0364	0.0005	1.136	0.04	0.04	8.755	0.015	0.015	2.609	0.005	0.007	2.386E-03	0.008	0.007	3.792	0.064	-0.063	0.503	0.078	...
4644573	2M19144511+3943382	4758.6	83.4	-0.26	0.034	0.204	0.016	25.101	0.042	3.504	0.006	RC	1.0016	0.0267	0.895	0.169	0.082	10.99	0.07	0.025	2.308	0.018	0.01	9.510E-04	0.055	0.008	3.863	0.162	-0.166	0.356	0.083	...
4644949	2M19151456+3947520	4720.1	72.2	-0.412	0.037	0.209	0.017	60.926	0.009	6.273	0.004	RGB	1.0335	0.0004	1.085	0.039	0.039	7.783	0.014	0.014	2.691	0.005	0.007	3.245E-03	0.008	0.007	3.794	0.062	-0.06	0.123	0.073	...
4645455	2M19155240+3947492	4893.9	79.7	-0.216	0.037	0.044	0.014	36.256	0.019	4.124	0.02	RC	1.0024	0.0208	1.461	0.131	0.076	11.603	0.061	0.022	2.474	0.009	0.01	1.319E-03	0.058	0.008	3.327	0.167	-0.135	0.272	0.079	...
4645474	2M19155363+3944549	4944	82.4	-0.301	0.04	0.049	0.015	152.939	0.009	12.805	0.004	RGB	1.0198	0.0004	1.118	0.04	0.032	4.929	0.015	0.011	3.101	0.005	0.007	1.317E-02	0.008	0.007	3.766	0.069	-0.065	0.127	0.077	...
4645513	2M19155613+3945174	4790.9	79.2	0.153	0.028	0.011	0.011	62.821	0.009	5.823	0.004	RC	1.0014	0.0077	1.86	0.05	0.064	9.997	0.021	0.016	2.708	0.005	0.009	2.625E-03	0.017	0.008	3.15	0.038	-0.027	0.317	0.078	...
4645692	2M19160916+3944448	4798.7	74.8	-0.015	0.031	0.01	0.012	35.804	0.01	4.189	0.01	RC	0.9996	0.0073	1.297	0.063	0.077	11.055	0.028	0.023	2.464	0.006	0.01	1.354E-03	0.025	0.008	3.512	0.072	-0.074	0.241	0.075	...
4646012	2M19163133+3942485	4784.3	73.9	0.103	0.029	-0.007	0.011	39.592	0.009	4.369	0.008	RC	0.9934	0.0203	1.514	0.095	0.075	11.364	0.046	0.022	2.507	0.005	0.01	1.454E-03	0.044	0.008	3.362	0.115	-0.098	0.272	0.074	...
4646245	2M19164960+3942200	4686.5	69.2	0.336	0.024	-0.001	0.009	43.072	0.016	4.575	0.013	RC	1.0009	0.0081	1.525	0.082	0.073	10.993	0.036	0.021	2.539	0.008	0.009	1.619E-03	0.031	0.008	3.385	0.109	-0.076	0.275	0.072	...
4646477	2M19170738+3944290	4909.8	79.8	0.072	0.032	-0.017	0.012	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
4648485	2M19193317+3945381	4726.6	71.4	0.093	0.028	0.049	0.011	141.313	0.009	11.956	0.004	RGB	1.0241	0.0004	1.067	0.039	0.033	5.066	0.014	0.011	3.057	0.005	0.007	1.158E-02	0.008	0.007	3.967	0.064	-0.062	0	0.073	...
4651366	2M19224588+3947416	4999.6	83.9	0.204	0.031	-0.001	0.01	53.175	0.028	4.644	0.008	RC	1	0.05	2.988	0.221	0.068	13.628	0.105	0.019	2.645	0.012	0.009	1.665E-03	0.101	0.008	2.673	0.076	-0.016	0.2	0.078	...
4659706	2M19324055+3946338	4499.8	61.8	0.398	0.021	0.023	0.009	37.111	0.009	3.747	0.008	RGB(S)	1.031	0.0007	1.811	0.046	0.041	13.036	0.019	0.015	2.465	0.005	0.007	1.152E-03	0.015	0.007	3.221	0.087	-0.05	0.152	0.069	...
4659821	2M19324955+3945234	5032.5	85.9	0.098	0.034	-0.018	0.011	102.941	0.009	8.274	0.007	RC	0.9935	0.0028	2.23	0.047	0.047	8.447	0.019	0.009	2.933	0.005	0.007	5.217E-03	0.015	0.008	2.991	0.011	-0.067	0.222	0.079	...
4661299	2M19342234+3945139	4901.2	80.8	-0.519	0.043	0.239	0.018	26.906	0.029	3.892	0.022	RC	0.9812	0.0298	0.822	0.175	0.081	10.097	0.081	0.025	2.344	0.013	0.01	1.126E-03	0.075	0.008	3.902	0.183	-0.167	0.308	0.079	...
4662188	2M19352086+3943328	4499.8	62.7	-0.121	0.028	0.03	0.013	15.861	0.013	2.159	0.005	RGB	1.0408	0.0006	1.234	0.048	0.043	16.464	0.017	0.016	2.096	0.006	0.007	3.899E-04	0.009	0.008	3.665	0.074	-0.067	0.414	0.068	...
4662555	2M19354249+3946497	5000.5	84.2	0.125	0.033	-0.021	0.011	220.797	0.01	15.849	0.006	RGB	1.0169	0.0001	1.475	0.046	0.028	4.698	0.017	0.009	3.263	0.006	0.007	2.006E-02	0.011	0.006	3.463	0.075	-0.073	0.059	0.078	...
4662939	2M19360356+3945297	4860.2	76.9	0.352	0.027	0	0.009	63.932	0.015	5.518	0.006	RC	1.0024	0.0346	2.473	0.149	0.063	11.387	0.072	0.016	2.718	0.007	0.009	2.362E-03	0.07	0.008	2.897	0.2	-0.156	0.303	0.075	...
4663185	2M19361905+3943467	4720	71.3	0	0.03	-0.007	0.012	21.673	0.036	2.557	0.004	RC(S)	1.0089	0.0015	1.949	0.111	0.083	17.488	0.038	0.026	2.242	0.016	0.01	5.138E-04	0.009	0.008	3.087	0.095	-0.078	0.399	0.073	...
4663478	2M19363769+3945006	4816.3	75.7	-0.052	0.032	-0.055	0.013	43.648	0.015	4.252	0.005	RGB	1.0227	0.0009	2.032	0.056	0.041	12.52	0.02	0.015	2.551	0.007	0.007	1.460E-03	0.011	0.007	2.98	0.075	-0.069	0.1	0.074	...
4663623	2M19364769+3945288	4792.9	83.2	0.132	0.028	-0.002	0.012	54.784	0.057	5.185	0.004	AMB	1.0177	0.0236	1.842	0.202	0.189	10.651	0.072	0.042	2.648	0.025	0.009	2.150E-03	0.043	0.01	3.169	0.299	-0.177	0.277	0.082	SeisUnc
4663975	2M19370927+3945490	4035.4	47.9	0.124	0.019	0.066	0.011	5.132	0.056	0.951	0.014	RGB	1.0402	0.0184	0.948	0.19	0.044	26.062	0.072	0.017	1.583	0.024	0.007	7.556E-05	0.045	0.008	4.156	0.086	-0.269	0.348	0.092	"Ageold, SeisUnc"
4664515	2M19373957+3947585	4867.9	100	-0.664	0.043	0.244	0.024	187.492	0.009	15.588	0.004	RGB	1.0172	0.0002	0.926	0.044	0.029	4.067	0.016	0.01	3.186	0.006	0.007	1.941E-02	0.008	0.006	3.953	0.072	-0.068	0.01	0.095	...
4667909	2M19404755+3942100	4764.2	73.8	0.168	0.028	-0.007	0.011	138.455	0.009	11.544	0.004	RGB	1.0239	0.0004	1.169	0.039	0.033	5.347	0.014	0.011	3.05	0.005	0.007	1.079E-02	0.008	0.007	3.841	0.062	-0.061	0.235	0.074	...
4669118	2M19415342+3947296	4788.2	83.4	0.185	0.027	0.007	0.011	141.517	0.009	11.801	0.004	RGB	1.0238	0.0003	1.152	0.041	0.033	5.243	0.015	0.011	3.06	0.005	0.007	1.127E-02	0.008	0.007	3.871	0.066	-0.063	0.418	0.082	...
4669400	2M19420788+3947570	4605.3	66.6	-0.031	0.028	0.04	0.012	44.722	0.01	4.925	0.004	RGB	1.0393	0.0007	1.065	0.04	0.041	9.055	0.015	0.015	2.552	0.005	0.007	2.023E-03	0.008	0.007	3.923	0.059	-0.06	0.083	0.07	...
4670253	2M19425119+3944044	4866.7	92.3	0.342	0.026	0.01	0.011	...	...	...	...	RGB	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	0.03	0.076	No Seis
4671329	2M19434517+3947188	4821.6	75.5	0.149	0.029	-0.006	0.011	48.034	0.01	4.927	0.008	RC	0.9986	0.0067	1.655	0.055	0.071	10.768	0.024	0.02	2.593	0.005	0.009	1.869E-03	0.02	0.008	3.261	0.065	-0.037	0.432	0.074	...
4671738	2M19440767+3945102	4943.7	81	0.256	0.029	-0.001	0.01	82.281	0.009	6.918	0.011	RC	1.0016	0.0222	2.196	0.106	0.055	9.418	0.051	0.012	2.832	0.005	0.008	3.707E-03	0.05	0.008	3.052	0.03	-0.116	0.467	0.077	...
4672904	2M19450279+3942250	4765	73.9	-0.275	0.035	0.065	0.015	58.365	0.009	6.069	0.004	RGB	1.0346	0.0003	1.1	0.039	0.04	7.986	0.014	0.015	2.675	0.005	0.007	3.044E-03	0.008	0.007	3.807	0.063	-0.061	0.421	0.074	...
4678118	2M19490499+3943012	4856.3	83.5	-0.439	0.04	0.088	0.018	73.924	0.009	7.454	0.004	RGB	1.0314	0.0004	1.023	0.041	0.038	6.813	0.015	0.014	2.781	0.005	0.007	4.564E-03	0.008	0.007	3.853	0.064	-0.062	0.381	0.08	...
4678610	2M19492914+3944053	4949.6	85.7	0.111	0.032	0.001	0.012	181.178	0.014	13.918	0.017	RGB	1.0185	0.0003	1.341	0.084	0.03	4.958	0.038	0.01	3.175	0.007	0.007	1.551E-02	0.034	0.006	3.612	0.132	-0.124	0.559	0.08	...
4680570	2M19505767+3944561	4896.3	88.6	0.107	0.03	-0.006	0.012	48.577	0.009	4.904	0.01	RC	0.9983	0.0265	1.788	0.119	0.071	11.085	0.058	0.02	2.601	0.006	0.009	1.851E-03	0.056	0.008	3.196	0.111	-0.102	0.658	0.085	...
4680912	2M19511288+3944114	4597	69.2	0.362	0.023	-0.005	0.01	78.235	0.009	7.243	0.004	RGB	1.033	0.0003	1.245	0.039	0.038	7.407	0.014	0.014	2.794	0.005	0.007	4.322E-03	0.008	0.007	3.792	0.061	-0.056	0.348	0.073	...
4681628	2M19514917+3947303	4192.6	57.5	-0.194	0.024	0.048	0.015	4.374	0.019	0.83	0.023	RGB	1.0399	0.0007	1.069	0.111	0.044	29.705	0.051	0.017	1.521	0.009	0.007	5.752E-05	0.047	0.008	3.872	0.183	-0.162	0.871	0.72	...
4682420	2M19522249+3947374	4854.6	79.7	0.207	0.028	0.012	0.011	128.921	0.009	10.348	0.004	RGB	1.0222	0.0003	1.514	0.04	0.034	6.275	0.015	0.012	3.023	0.005	0.007	8.639E-03	0.008	0.007	3.456	0.065	-0.063	0.553	0.078	...
4726049	2M18560850+3952312	5057.3	87.7	-0.121	0.038	0.018	0.013	248.236	0.01	17.989	0.011	RGB	1.0168	0.0003	1.285	0.06	0.028	4.124	0.026	0.009	3.316	0.006	0.007	2.583E-02	0.022	0.006	3.59	0.092	-0.085	0.299	0.079	...
4729586	2M19025839+3951559	4669.8	72.2	-0.189	0.032	0.019	0.015	29.968	0.01	3.525	0.004	RGB	1.0372	0.0005	1.256	0.042	0.042	11.972	0.015	0.016	2.381	0.006	0.007	1.032E-03	0.008	0.008	3.631	0.068	-0.067	0.3	0.074	...
4729920	2M19033348+3950010	4892.6	97.5	-0.667	0.044	0.228	0.023	154.511	0.009	13.382	0.005	RGB	1.0194	0.0003	0.953	0.046	0.032	4.54	0.017	0.011	3.103	0.006	0.007	1.437E-02	0.011	0.007	3.906	0.07	-0.067	0.236	0.092	...
4731118	2M19053815+3951472	4751.5	78.1	-0.467	0.038	0.199	0.018	72.188	0.009	7.36	0.004	RGB	1.0327	0.0005	0.965	0.04	0.038	6.732	0.015	0.014	2.766	0.005	0.007	4.460E-03	0.008	0.007	3.941	0.063	-0.061	0.447	0.078	...
4731138	2M19054040+3952348	5011.9	85.9	-0.318	0.041	0.045	0.016	227.368	0.009	17.61	0.005	RGB	1.0165	0.0002	1.062	0.043	0.028	3.926	0.016	0.009	3.276	0.005	0.007	2.474E-02	0.01	0.006	3.823	0.072	-0.068	0.029	0.079	...
4732137	2M19073198+3949000	4814.1	75.1	0.19	0.028	0.026	0.01	185.724	0.009	14.339	0.004	RGB	1.0192	0.0003	1.226	0.039	0.029	4.716	0.014	0.01	3.18	0.005	0.007	1.649E-02	0.008	0.006	3.775	0.063	-0.059	0.384	0.074	...
4735859	2M19133796+3953167	4572.8	73.4	0.253	0.023	0.019	0.011	52.57	0.009	5.334	0.004	RGB	1.0359	0.0007	1.26	0.04	0.04	9.101	0.015	0.015	2.62	0.005	0.007	2.357E-03	0.008	0.007	3.757	0.061	-0.058	0.359	0.079	...
4736611	2M19144383+3952544	4892.5	79.4	-0.101	0.035	0.046	0.013	91.816	0.009	7.946	0.004	RGB	1.0239	0.0005	1.581	0.04	0.037	7.584	0.015	0.013	2.877	0.005	0.007	5.111E-03	0.008	0.007	3.301	0.063	-0.059	0.239	0.077	...
4737942	2M19162872+3949410	4583.9	66.8	-0.58	0.037	0.219	0.019	24.419	0.009	3.156	0.006	RGB	1.0404	0.0004	1.016	0.041	0.043	11.984	0.016	0.016	2.288	0.005	0.007	8.324E-04	0.011	0.008	3.837	0.064	-0.061	0.069	0.071	...
4738255	2M19165175+3948177	4622	68.9	-0.851	0.042	0.217	0.022	15.07	0.009	2.231	0.012	RGB	1.0422	0.0006	0.961	0.06	0.043	14.806	0.027	0.016	2.08	0.005	0.007	4.174E-04	0.024	0.008	3.856	0.094	-0.086	0.162	0.075	...
4738539	2M19171521+3953162	4523.9	75.1	0.497	0.02	0.006	0.009	73.074	0.009	6.841	0.004	RGB	1.0348	0.0004	1.236	0.04	0.038	7.666	0.015	0.014	2.761	0.005	0.007	3.869E-03	0.008	0.007	3.816	0.063	-0.058	0.264	0.081	...
4738610	2M19172040+3951296	4373.4	57.7	0.069	0.024	0.009	0.012	8.913	0.057	1.389	0.016	RGB	1.0425	0.0005	1.216	0.183	0.044	21.958	0.066	0.017	1.84	0.024	0.007	1.619E-04	0.033	0.008	3.753	0.312	-0.248	0.242	0.082	SeisUnc
4738764	2M19173331+3952433	4650	68.1	0.155	0.026	-0.016	0.011	33.141	0.009	3.945	0.009	RC	0.9981	0.0303	1.255	0.131	0.078	11.392	0.064	0.023	2.423	0.005	0.01	1.197E-03	0.063	0.008	3.595	0.148	-0.143	0.099	0.072	...
4739728	2M19184566+3952060	4775.7	73.7	0.003	0.031	0.012	0.012	29.661	0.015	3.479	0.01	RC	1.0098	0.0035	1.478	0.068	0.079	12.982	0.028	0.024	2.381	0.007	0.01	9.529E-04	0.022	0.008	3.358	0.085	-0.076	0.234	0.075	...
4741931	2M19211459+3950251	4810	75.2	0.049	0.03	0.018	0.012	37.732	0.01	4.299	0.012	RC	0.997	0.0122	1.388	0.078	0.076	11.133	0.036	0.022	2.487	0.005	0.01	1.418E-03	0.034	0.008	3.456	0.09	-0.094	0.196	0.075	...
4742356	2M19214405+3951375	4971.6	83.7	0.002	0.034	-0.002	0.012	45.431	0.014	4.567	0.011	RC	1.0062	0.0056	1.927	0.068	0.072	11.857	0.029	0.02	2.575	0.007	0.009	1.630E-03	0.024	0.008	3.094	0.07	-0.056	0.171	0.079	...
4743924	2M19234592+3951573	4928.4	80.2	0.282	0.029	-0.024	0.01	101.475	0.009	8.064	0.004	RC	0.997	0.0038	2.262	0.043	0.047	8.614	0.017	0.009	2.922	0.005	0.007	4.991E-03	0.011	0.008	3.013	0.008	-0.058	0.166	0.077	...
4750456	2M19313737+3953227	4625.2	67.5	-0.063	0.029	0.032	0.013	55.505	0.009	5.861	0.004	RGB	1.0375	0.0008	1.029	0.038	0.04	7.98	0.014	0.015	2.646	0.005	0.007	2.855E-03	0.008	0.007	3.98	0.062	-0.06	0.237	0.071	...
4751876	2M19331229+3948183	3933.9	51	0.383	0.015	-0.012	0.01	4.028	0.028	0.745	0.022	RGB	1.0422	0.0007	1.161	0.121	0.044	32.777	0.052	0.017	1.472	0.012	0.007	4.655E-05	0.043	0.008	3.897	0.198	-0.171	0.458	0.142	...
4751953	2M19331733+3948194	4749.6	73.6	-0.449	0.038	0.23	0.017	21.801	0.014	3.243	0.008	RC	1.0052	0.0038	0.785	0.06	0.083	11.052	0.024	0.026	2.246	0.007	0.01	8.205E-04	0.017	0.008	3.952	0.052	-0.051	0.085	0.074	...
4753224	2M19343668+3952044	4564.3	70.2	0.036	0.026	0.086	0.013	56.743	0.009	5.86	0.004	RGB	1.0367	0.001	1.081	0.039	0.04	8.119	0.014	0.015	2.653	0.005	0.007	2.850E-03	0.008	0.007	3.934	0.063	-0.059	0.294	0.074	...
4754348	2M19354364+3950102	4637	68	-0.069	0.029	0.046	0.013	50.2	0.012	5.302	0.004	RGB	1.0361	0.001	1.147	0.044	0.04	8.853	0.016	0.015	2.603	0.006	0.007	2.330E-03	0.008	0.007	3.81	0.071	-0.066	0.151	0.071	...
4754881	2M19361681+3950446	4923.4	80.2	0.178	0.03	-0.011	0.011	75.191	0.009	6.473	0.004	RC	1.0031	0.029	2.16	0.122	0.058	9.781	0.06	0.014	2.792	0.005	0.008	3.255E-03	0.058	0.008	3.05	0.055	-0.13	0.26	0.077	...
4755372	2M19364553+3952157	4847.4	88.5	-0.131	0.033	0.143	0.015	144.562	0.009	11.871	0.004	RGB	1.0208	0.0004	1.236	0.042	0.032	5.357	0.015	0.011	3.072	0.006	0.007	1.134E-02	0.008	0.007	3.658	0.069	-0.064	0.201	0.086	...
4755467	2M19365174+3949545	4851.1	77.4	-0.103	0.034	0.013	0.013	37.257	0.009	4.316	0.017	RC	0.994	0.0127	1.348	0.093	0.076	11.019	0.045	0.022	2.484	0.005	0.01	1.421E-03	0.043	0.008	3.442	0.113	-0.105	0.168	0.077	...
4755560	2M19365831+3953181	4636.5	67.6	0.081	0.027	0.015	0.011	49.098	0.013	5.174	0.004	RGB	1.0368	0.0009	1.179	0.048	0.04	9.079	0.017	0.015	2.594	0.006	0.007	2.222E-03	0.008	0.007	3.808	0.076	-0.073	0.297	0.07	...
4756219	2M19373722+3948079	4579.7	65.6	-0.037	0.028	0.07	0.013	51.907	0.018	5.498	0.004	RGB	1.0371	0.001	1.072	0.06	0.04	8.444	0.021	0.015	2.615	0.008	0.007	2.510E-03	0.008	0.007	3.914	0.098	-0.089	0.146	0.07	...
4756445	2M19375183+3949461	5107.8	90.2	-0.018	0.037	-0.006	0.012	75.534	0.027	6.115	0.009	RC	1	0.05	2.942	0.22	0.058	11.285	0.105	0.014	2.802	0.012	0.008	2.887E-03	0.101	0.008	2.586	0.068	-0.019	0.226	0.082	...
4756746	2M19380984+3951285	4802.1	74.2	0.332	0.026	0.003	0.009	150.835	0.009	11.68	0.004	RGB	1.0213	0.0003	1.474	0.039	0.032	5.741	0.014	0.011	3.089	0.005	0.007	1.099E-02	0.008	0.007	3.521	0.063	-0.062	0.13	0.074	...
4756934	2M19382190+3949499	4404.5	59.4	-0.268	0.029	0.072	0.015	9.075	0.035	1.495	0.02	RGB	1.0475	0.0006	0.95	0.134	0.044	19.196	0.054	0.017	1.849	0.015	0.007	1.893E-04	0.04	0.008	4.027	0.206	-0.191	0.252	0.085	...
4757071	2M19382994+3952015	4695.9	80.5	0.203	0.026	0.021	0.012	61.886	0.009	5.666	0.004	RGB	1.0278	0.0005	1.733	0.041	0.039	9.772	0.015	0.014	2.697	0.005	0.007	2.618E-03	0.008	0.007	3.252	0.065	-0.055	0.371	0.082	...
4757638	2M19390084+3952072	4589.2	65.8	0.068	0.027	0.052	0.012	54.952	0.014	5.69	0.008	RGB	1.0366	0.001	1.115	0.058	0.04	8.364	0.023	0.015	2.64	0.007	0.007	2.686E-03	0.016	0.007	3.891	0.096	-0.086	0.275	0.07	...
4758222	2M19393602+3953104	4619.9	67.3	-0.101	0.03	0.008	0.013	24.696	0.024	3.041	0.011	RGB	1.0388	0.0005	1.242	0.088	0.043	13.148	0.033	0.016	2.294	0.011	0.007	7.705E-04	0.021	0.008	3.658	0.14	-0.121	0.417	0.072	...
4760954	2M19420590+3952599	4781.4	73.7	0.154	0.028	-0.016	0.011	45.205	0.009	4.759	0.014	RC	0.9993	0.007	1.561	0.073	0.072	10.804	0.034	0.02	2.564	0.005	0.009	1.746E-03	0.032	0.008	3.325	0.097	-0.064	0.345	0.073	...
4761037	2M19421008+3953561	5072.1	89.5	0.052	0.035	-0.008	0.012	91.63	0.016	7.616	0.004	RC	0.9976	0.0096	2.181	0.069	0.051	8.836	0.028	0.011	2.884	0.008	0.008	4.457E-03	0.021	0.008	3.007	0.017	-0.065	0.383	0.081	...
4762423	2M19431667+3948192	4680.6	74.6	0.091	0.027	0.018	0.012	56.628	0.009	5.723	0.005	RGB	1.035	0.0004	1.235	0.042	0.04	8.631	0.016	0.015	2.658	0.005	0.007	2.709E-03	0.011	0.007	3.743	0.066	-0.064	0.45	0.076	...
4763296	2M19435769+3952399	4817.9	77.2	0.341	0.026	0.01	0.01	112.178	0.009	8.714	0.004	RGB(S)	1.0146	0.0008	2.02	0.04	0.035	7.787	0.015	0.012	2.961	0.005	0.007	6.035E-03	0.008	0.007	3.069	0.053	-0.05	0.514	0.076	...
4763631	2M19441352+3948273	4730	84.7	0.201	0.026	0.015	0.012	143.888	0.009	11.759	0.004	RGB	1.0234	0.0003	1.208	0.041	0.032	5.34	0.015	0.011	3.065	0.005	0.007	1.118E-02	0.008	0.007	3.802	0.067	-0.063	0.451	0.086	...
4764420	2M19445163+3949238	4749.3	72.2	0.177	0.027	-0.012	0.011	39.076	0.009	4.37	0.015	RC	1.0014	0.0084	1.392	0.079	0.075	10.991	0.037	0.022	2.5	0.005	0.01	1.479E-03	0.035	0.008	3.472	0.096	-0.089	0.391	0.074	...
4764422	2M19445172+3950528	4760.7	73.2	-0.047	0.031	0.009	0.013	31.782	0.009	3.917	0.013	RGB	1.0424	0.0003	0.992	0.064	0.042	10.279	0.029	0.016	2.41	0.005	0.007	1.287E-03	0.026	0.008	4.034	0.097	-0.093	0.3	0.074	...
4770149	2M19493316+3953131	4753.2	72.7	0.015	0.03	0.009	0.012	33.331	0.01	4.101	0.013	RC	1.0012	0.0063	1.116	0.069	0.078	10.654	0.032	0.023	2.431	0.005	0.01	1.302E-03	0.029	0.008	3.691	0.073	-0.072	0.444	0.074	...
4770846	2M19500458+3952215	4888.8	78.7	0.103	0.031	-0.028	0.011	56.084	0.009	5.47	0.006	RC	0.9994	0.0083	1.766	0.055	0.067	10.257	0.024	0.018	2.663	0.005	0.009	2.307E-03	0.021	0.008	3.189	0.038	-0.035	0.152	0.077	...
4771707	2M19504511+3952165	4311.3	55.8	-0.019	0.024	0.042	0.012	5.857	0.068	1.049	0.032	RGB	1.0451	0.0006	1.031	0.241	0.044	25.025	0.094	0.017	1.654	0.029	0.007	9.280E-05	0.064	0.008	3.967	0.278	-0.323	0.849	0.137	SeisUnc
4772647	2M19512980+3952284	4626.3	78.7	0.37	0.022	0.031	0.01	35.068	0.024	3.935	0.016	AMB	1.0246	0.0279	1.345	0.144	0.201	11.475	0.062	0.059	2.447	0.011	0.01	1.255E-03	0.057	0.01	3.627	0.168	-0.142	1.714	0.456	...
4772722	2M19513410+3952162	4739.1	71.7	0.192	0.027	0.005	0.01	37.884	0.018	4.312	0.01	RC	1.0019	0.006	1.331	0.075	0.076	10.921	0.031	0.022	2.486	0.008	0.01	1.441E-03	0.023	0.008	3.53	0.092	-0.084	0.349	0.073	...
4773539	2M19521590+3951127	4711.3	71.1	-0.086	0.031	0.013	0.013	42.442	0.01	4.465	0.005	RGB	1.0336	0.0006	1.425	0.041	0.041	10.69	0.015	0.015	2.534	0.005	0.007	1.644E-03	0.009	0.007	3.481	0.061	-0.06	0.276	0.073	...
4774298	2M19525060+3949149	4871.9	79	-0.358	0.039	0.149	0.016	173.983	0.009	14.548	0.004	RGB	1.0189	0.0003	0.97	0.04	0.03	4.32	0.015	0.01	3.154	0.005	0.007	1.696E-02	0.008	0.006	3.96	0.064	-0.062	0.107	0.076	...
4775208	2M19533115+3953171	4475	65.9	-0.235	0.029	0.091	0.015	10.658	0.029	1.528	0.011	RGB	1.0344	0.0004	1.52	0.099	0.044	22.32	0.037	0.017	1.922	0.013	0.007	1.929E-04	0.021	0.008	3.333	0.15	-0.136	1.229	0.421	...
4813971	2M18550752+3959290	4643.8	67.6	0.25	0.025	0.013	0.01	34.328	0.01	3.987	0.01	RC	0.9996	0.0296	1.327	0.131	0.077	11.514	0.064	0.023	2.438	0.005	0.01	1.226E-03	0.063	0.008	3.552	0.153	-0.148	0.302	0.071	...
4814198	2M18553094+3956215	4792.1	74.1	0.161	0.028	0.014	0.011	50.05	0.009	4.829	0.023	RC	1.0128	0.0181	1.9	0.123	0.07	11.321	0.06	0.019	2.609	0.005	0.009	1.847E-03	0.059	0.008	3.151	0.105	-0.1	0.266	0.076	...
4814689	2M18562051+3957532	4717.1	70.9	0.146	0.027	0.019	0.011	86.856	0.009	8.055	0.004	RGB	1.0311	0.0003	1.166	0.039	0.037	6.759	0.014	0.013	2.845	0.005	0.007	5.326E-03	0.008	0.007	3.844	0.061	-0.06	0.272	0.073	...
4818312	2M19032074+3958448	4753.2	73.4	-0.272	0.035	0.035	0.015	44.603	0.009	4.91	0.005	RGB	1.0366	0.0008	1.133	0.041	0.041	9.278	0.016	0.015	2.557	0.005	0.007	2.000E-03	0.01	0.007	3.765	0.066	-0.065	0.34	0.073	...
4818420	2M19033150+3959383	4693.8	73.6	-0.191	0.032	0.05	0.015	39.746	0.009	4.591	0.005	RGB	1.0396	0.0008	1.017	0.041	0.041	9.344	0.016	0.015	2.504	0.005	0.007	1.759E-03	0.01	0.007	3.956	0.071	-0.063	0.314	0.075	...
4818830	2M19041252+3959394	4915.6	83	-0.186	0.036	0.025	0.014	41.483	0.009	4.647	0.006	RC(S)	0.9978	0.01	1.391	0.06	0.074	10.573	0.026	0.021	2.533	0.005	0.01	1.660E-03	0.023	0.008	3.391	0.071	-0.066	0.363	0.079	...
4821839	2M19092124+3958014	4412.4	58.8	0.265	0.022	-0.037	0.01	19.947	0.022	2.386	0.006	RGB	1.0363	0.0004	1.627	0.072	0.043	16.937	0.026	0.016	2.192	0.01	0.007	4.720E-04	0.013	0.008	3.367	0.117	-0.105	0.378	0.069	...
4824985	2M19140950+3957246	4635.8	88.1	0.028	0.026	0.106	0.014	25.69	0.02	3.461	0.011	RC	1.0063	0.0245	0.951	0.126	0.081	11.274	0.058	0.025	2.312	0.009	0.01	9.366E-04	0.054	0.008	3.861	0.126	-0.12	0.218	0.092	...
4826087	2M19154014+3957514	4714.8	71	0.037	0.029	0.007	0.012	46.392	0.013	4.646	0.006	RGB	1.0317	0.0004	1.601	0.051	0.041	10.838	0.02	0.015	2.573	0.006	0.007	1.774E-03	0.013	0.007	3.338	0.087	-0.078	0.49	0.074	...
4826423	2M19160604+3959368	4670.5	81.4	0.326	0.023	0.01	0.011	81.715	0.009	7.538	0.004	RGB	1.032	0.0004	1.243	0.041	0.038	7.213	0.015	0.014	2.816	0.005	0.007	4.672E-03	0.008	0.007	3.787	0.065	-0.06	0.348	0.084	...
4826855	2M19163624+3959027	4795.9	91.6	0.02	0.029	0.017	0.014	218.965	0.01	16.88	0.004	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	0.158	0.09	No Seis
4828553	2M19184001+3959220	4651.7	76.7	-0.119	0.03	0.028	0.015	49.212	0.009	5.268	0.004	RGB	1.0367	0.0009	1.111	0.04	0.04	8.797	0.015	0.015	2.595	0.005	0.007	2.303E-03	0.008	0.007	3.825	0.064	-0.061	0.211	0.079	...
4828670	2M19184742+3954579	4718.4	70.8	0.247	0.026	0.013	0.01	43.236	0.009	4.456	0.012	RC	1.0044	0.0176	1.707	0.093	0.073	11.588	0.044	0.021	2.542	0.005	0.009	1.547E-03	0.043	0.008	3.265	0.092	-0.08	0.271	0.073	...
4829511	2M19194635+3954127	4482.8	71.1	-0.329	0.03	0.203	0.017	20.264	0.015	2.722	0.006	RGB	1.0445	0.0006	0.999	0.056	0.043	13.116	0.02	0.016	2.202	0.007	0.007	6.241E-04	0.011	0.008	3.954	0.092	-0.088	0.147	0.078	...
4829682	2M19195736+3955170	5038.2	89.8	-0.273	0.041	0.039	0.015	183.445	0.009	14.21	0.004	RGB	1.0176	0.0001	1.32	0.041	0.029	4.867	0.015	0.01	3.184	0.005	0.007	1.614E-02	0.008	0.006	3.525	0.064	-0.064	0.128	0.082	...
4829985	2M19201819+3955367	4680.2	69.3	0.155	0.027	0.022	0.011	34.592	0.013	4.108	0.013	RC	1.0012	0.0074	1.211	0.076	0.077	10.934	0.034	0.023	2.443	0.007	0.01	1.306E-03	0.03	0.008	3.633	0.083	-0.083	0.271	0.072	...
4830268	2M19203712+3957177	4832.4	76.1	0.104	0.03	0.031	0.011	182.317	0.009	14.346	0.008	RGB	1.0194	0.0003	1.164	0.049	0.03	4.632	0.02	0.01	3.172	0.005	0.007	1.651E-02	0.017	0.006	3.83	0.082	-0.078	0.079	0.074	...
4830883	2M19211631+3959082	4553.8	82.6	0.129	0.024	0.066	0.013	49.491	0.009	5.288	0.004	RGB	1.0386	0.0007	1.071	0.042	0.04	8.655	0.015	0.015	2.593	0.006	0.007	2.329E-03	0.008	0.007	3.971	0.068	-0.06	0.161	0.088	...
4831169	2M19213770+3959209	4421.2	73.6	-0.11	0.025	0.127	0.016	23.388	0.014	3.066	0.008	RGB	1.0464	0.0011	0.928	0.059	0.043	11.812	0.023	0.016	2.261	0.007	0.007	7.947E-04	0.017	0.008	4.136	0.09	-0.09	0.121	0.085	...
4831888	2M19223179+3959084	4597.9	69.3	0.03	0.027	0.037	0.012	52.757	0.009	5.537	0.004	RGB	1.0371	0.001	1.1	0.039	0.04	8.478	0.014	0.015	2.623	0.005	0.007	2.546E-03	0.008	0.007	3.907	0.063	-0.06	0.151	0.073	...
4832196	2M19225712+3957485	4317.6	57.2	0.136	0.022	0.008	0.011	13.755	0.01	1.908	0.006	RGB	1.0433	0.0004	1.229	0.043	0.043	17.822	0.017	0.016	2.025	0.005	0.007	3.059E-04	0.012	0.008	3.762	0.069	-0.064	0.193	0.07	...
4832376	2M19230989+3956157	4939.5	105.6	0.132	0.03	-0.009	0.013	58.625	0.011	5.521	0.006	RC(S)	1.0043	0.02	1.934	0.095	0.066	10.473	0.044	0.017	2.684	0.007	0.009	2.374E-03	0.042	0.008	3.129	0.068	-0.076	0.175	0.099	...
4832708	2M19233348+3959319	4811.8	83.5	-0.302	0.036	0.149	0.017	26.213	0.028	3.625	0.011	RC	0.9984	0.0301	0.916	0.156	0.081	10.85	0.07	0.025	2.329	0.013	0.01	1.011E-03	0.064	0.008	3.825	0.164	-0.159	0.243	0.082	...
4832773	2M19233811+3955530	4834.9	75.6	0.374	0.026	-0.006	0.009	129.78	0.009	10.018	0.004	RGB	1.0196	0.0007	1.765	0.039	0.034	6.76	0.014	0.012	3.025	0.005	0.007	8.056E-03	0.008	0.007	3.255	0.055	-0.056	0.276	0.074	...
4833377	2M19242285+3958258	4927	81.1	-0.14	0.036	-0.003	0.014	124.937	0.009	10.386	0.004	RGB	1.0213	0.0003	1.393	0.04	0.034	6.092	0.015	0.012	3.012	0.005	0.007	8.687E-03	0.008	0.007	3.481	0.062	-0.059	0.116	0.077	...
4833670	2M19244544+3959308	5009.4	84.6	0.139	0.032	-0.032	0.011	109.079	0.009	8.61	0.004	RC	0.9962	0.0026	2.223	0.042	0.047	8.202	0.016	0.009	2.957	0.005	0.007	5.680E-03	0.01	0.008	2.983	0.013	-0.059	0.059	0.079	...
4840514	2M19324687+3959166	4881.2	80	0.1	0.031	-0.016	0.011	46.499	0.009	4.616	0.005	RC(S)	1.0152	0.0055	1.858	0.047	0.071	11.561	0.019	0.02	2.581	0.005	0.009	1.696E-03	0.015	0.008	3.159	0.045	-0.044	0.491	0.077	...
4840774	2M19330472+3958297	4704.4	77.9	0.136	0.027	0.013	0.012	32.199	0.033	4.027	0.009	RC(S)	1.0038	0.01	1.054	0.114	0.078	10.563	0.043	0.023	2.413	0.014	0.01	1.262E-03	0.027	0.008	3.773	0.122	-0.106	0.443	0.08	...
4843143	2M19353778+3955326	4626	67.1	0.167	0.026	0.008	0.011	32.493	0.022	3.932	0.01	RC	1.0038	0.0076	1.163	0.084	0.078	11.089	0.034	0.023	2.414	0.01	0.01	1.203E-03	0.025	0.008	3.686	0.081	-0.1	0.155	0.071	...
4844527	2M19370398+3954132	4940.6	87.2	-0.328	0.04	0.205	0.016	30.917	0.022	4.129	0.014	RC(S)	0.9922	0.0061	0.952	0.093	0.079	10.119	0.039	0.024	2.406	0.01	0.01	1.296E-03	0.031	0.008	3.782	0.096	-0.097	0.421	0.083	...
4844589	2M19370785+3957433	4795.3	75.5	-0.383	0.038	0.168	0.016	21.394	0.009	3.112	0.013	RC(S)	1.0046	0.004	0.889	0.066	0.083	11.844	0.03	0.026	2.24	0.005	0.01	7.546E-04	0.028	0.008	3.846	0.068	-0.063	0.379	0.076	...
4845694	2M19381638+3957310	4610	66.1	0.351	0.023	-0.007	0.009	35.931	0.031	4.119	0.012	RC	1.0035	0.0057	1.3	0.111	0.076	11.159	0.042	0.023	2.457	0.014	0.01	1.319E-03	0.027	0.008	3.583	0.134	-0.123	0.293	0.071	...
4850315	2M19423341+3958080	5017	85	0.134	0.033	0.006	0.011	74.307	0.009	6.399	0.017	RC	0.9998	0.0363	2.276	0.164	0.059	10.052	0.081	0.014	2.791	0.005	0.008	3.160E-03	0.08	0.008	2.995	0.1	-0.198	0.439	0.079	...
4850790	2M19425827+3956354	4678.6	79.4	-0.262	0.033	0.171	0.016	51.607	0.009	5.591	0.004	RGB	1.038	0.0004	1.014	0.041	0.04	8.191	0.015	0.015	2.617	0.005	0.007	2.600E-03	0.009	0.007	3.932	0.068	-0.065	0.449	0.081	...
4851519	2M19433610+3957257	4837.9	79.4	-0.087	0.033	0.038	0.013	33.22	0.01	3.984	0.004	RC(S)	1.0073	0.0129	1.244	0.067	0.078	11.215	0.03	0.023	2.433	0.006	0.01	1.243E-03	0.027	0.008	3.55	0.079	-0.075	0.611	0.077	...
4851832	2M19435129+3957072	4620.9	67.3	-0.043	0.029	0.076	0.013	59.874	0.009	6.18	0.004	RGB	1.0369	0.0003	1.046	0.038	0.039	7.748	0.014	0.014	2.679	0.005	0.007	3.170E-03	0.008	0.007	3.952	0.065	-0.06	0.203	0.071	...
4851948	2M19435731+3954053	4713.1	70.8	0.09	0.028	0.005	0.011	54.238	0.018	5.419	0.004	RGB	1.0335	0.0004	1.372	0.061	0.04	9.279	0.021	0.015	2.64	0.008	0.007	2.422E-03	0.008	0.007	3.58	0.1	-0.09	0.307	0.072	...
4852302	2M19441616+3958011	4631.2	71.8	-0.077	0.029	0.17	0.014	24.781	0.034	3.471	0.015	RC	0.9985	0.0287	0.869	0.167	0.082	10.974	0.074	0.025	2.296	0.015	0.01	9.274E-04	0.065	0.008	3.928	0.149	-0.155	0.448	0.077	...
4852480	2M19442443+3955461	4683.7	69.6	0.097	0.028	-0.002	0.011	46.514	0.009	4.766	0.006	RGB	1.0336	0.0007	1.432	0.042	0.041	10.252	0.017	0.015	2.572	0.005	0.007	1.874E-03	0.012	0.007	3.52	0.067	-0.063	0.385	0.072	...
4857279	2M19482137+3958003	4835.2	79.4	-0.399	0.039	0.186	0.017	152.606	0.009	13.097	0.004	RGB	1.0206	0.0003	0.978	0.04	0.032	4.642	0.015	0.011	3.095	0.005	0.007	1.380E-02	0.008	0.007	3.948	0.062	-0.06	0.154	0.077	...
4857853	2M19485458+3957415	4550.9	63.8	0.335	0.023	0.019	0.009	30.905	0.018	3.859	0.01	RC	1.0048	0.0053	1.048	0.074	0.079	10.838	0.03	0.024	2.388	0.008	0.01	1.161E-03	0.023	0.008	3.812	0.076	-0.067	0.481	0.069	...
4858299	2M19491619+3957059	4220.5	56.5	-0.087	0.023	0.008	0.014	6.113	0.019	1.104	0.004	RGB	1.0486	0.0044	0.91	0.065	0.044	23.145	0.023	0.017	1.668	0.009	0.007	1.035E-04	0.012	0.008	4.157	0.084	-0.096	1.069	0.363	Ageold
4858315	2M19491686+3954461	4721.9	71.4	-0.023	0.03	0.115	0.012	68.288	0.009	6.36	0.004	RGB	1.0291	0.0004	1.472	0.039	0.039	8.562	0.014	0.014	2.741	0.005	0.007	3.308E-03	0.008	0.007	3.436	0.061	-0.06	0.214	0.073	...
4860292	2M19505401+3957165	5092.7	101.4	-0.125	0.038	0.021	0.015	56.155	0.015	5.114	0.01	RC	1.002	0.0176	2.44	0.098	0.067	11.927	0.045	0.018	2.672	0.008	0.009	2.027E-03	0.041	0.008	2.815	0.14	-0.086	1.03	0.091	...
4862353	2M19523982+3956061	4933.6	89	0.157	0.03	-0.033	0.012	59.968	0.009	5.423	0.01	RC	1.0036	0.0047	2.227	0.058	0.065	11.114	0.026	0.017	2.694	0.005	0.009	2.287E-03	0.022	0.008	3.029	0.038	-0.127	0.729	0.084	...
4863282	2M19532481+3956001	4646.1	68.8	-0.284	0.033	0.205	0.015	58.356	0.009	6.117	0.006	RGB	1.0362	0.0004	1.019	0.043	0.04	7.737	0.017	0.015	2.669	0.005	0.007	3.102E-03	0.012	0.007	3.924	0.069	-0.066	0.262	0.071	...
4863289	2M19532519+3957532	4424.1	63.6	0.125	0.023	-0.008	0.012	19.114	0.029	2.427	0.016	RGB	1.0404	0.0005	1.32	0.112	0.043	15.579	0.045	0.016	2.174	0.013	0.007	4.923E-04	0.033	0.008	3.65	0.179	-0.161	1.321	0.408	...
4863352	2M19533093+3959151	4799.6	74.7	0.051	0.03	0.018	0.012	76.374	0.009	6.984	0.004	RGB	1.0287	0.0003	1.453	0.039	0.038	8.011	0.014	0.014	2.793	0.005	0.007	3.985E-03	0.008	0.007	3.484	0.061	-0.059	0.627	0.074	...
4902641	2M18553229+4001284	4999.9	84.2	0.077	0.033	0.016	0.011	98.219	0.009	7.887	0.004	RC	0.9914	0.0024	2.343	0.041	0.048	8.878	0.015	0.01	2.911	0.005	0.007	4.721E-03	0.009	0.008	2.925	0.062	-0.069	0.237	0.078	...
4902701	2M18553834+4000576	4504.8	62.6	-0.011	0.026	0.049	0.012	35.396	0.009	4.155	0.004	RGB	1.042	0.0005	0.998	0.038	0.042	9.906	0.014	0.015	2.445	0.005	0.007	1.447E-03	0.008	0.007	4.036	0.068	-0.064	0.226	0.068	...
4903283	2M18564853+4003261	4946	94.8	-0.206	0.037	0.08	0.016	32.222	0.018	3.889	0.014	RC	1.0094	0.0165	1.282	0.105	0.078	11.496	0.047	0.023	2.425	0.009	0.01	1.190E-03	0.043	0.008	3.48	0.125	-0.117	0.266	0.089	...
4904166	2M18582764+4000404	4863.2	87	-0.252	0.036	0.039	0.016	107.912	0.009	9.795	0.004	RGB	1.0257	0.0004	1.094	0.041	0.035	5.827	0.015	0.013	2.946	0.005	0.007	7.793E-03	0.008	0.007	3.814	0.066	-0.063	0.195	0.084	...
4904671	2M18593111+4004053	4466.8	64.2	0.131	0.024	0.017	0.011	29.525	0.009	3.119	0.007	RGB(S)	1.03	0.001	1.886	0.044	0.042	14.945	0.018	0.016	2.365	0.005	0.007	7.969E-04	0.014	0.008	3.123	0.06	-0.056	0.425	0.381	...
4906950	2M19035235+4004005	4624.7	67	0.192	0.025	-0.007	0.01	52.439	0.009	5.24	0.004	RGB	1.0338	0.0007	1.377	0.038	0.04	9.499	0.014	0.015	2.622	0.005	0.007	2.266E-03	0.008	0.007	3.607	0.058	-0.056	0.24	0.071	...
4907665	2M19050709+4000366	5048.4	87.8	-0.329	0.043	0.067	0.016	182.501	0.009	13.882	0.004	RGB	1.0175	0.0001	1.432	0.041	0.03	5.08	0.015	0.01	3.182	0.005	0.007	1.540E-02	0.008	0.006	3.373	0.064	-0.061	0.011	0.08	...
4907832	2M19052543+4001237	4376.5	57.8	0.091	0.023	0.079	0.011	22.403	0.02	2.754	0.011	RGB(S)	1.0406	0.0004	1.262	0.078	0.043	14.104	0.031	0.016	2.24	0.009	0.007	6.341E-04	0.022	0.008	3.715	0.123	-0.112	0.433	0.36	...
4908025	2M19054455+4004016	4138.3	49.9	0.202	0.019	-0.008	0.01	7.596	0.024	1.222	0.02	RGB	1.0439	0.0005	1.152	0.11	0.044	23.469	0.047	0.017	1.758	0.011	0.007	1.256E-04	0.04	0.008	3.876	0.179	-0.156	0.437	0.094	...
4908318	2M19061728+4002351	4564.9	64.5	0.237	0.024	0.015	0.01	46.433	0.033	4.959	0.004	RGB(S)	1.0378	0.0004	1.151	0.102	0.041	9.26	0.035	0.015	2.566	0.014	0.007	2.045E-03	0.008	0.007	3.892	0.169	-0.151	0.632	0.374	...
4912124	2M19123570+4000396	4824.2	95.5	-0.307	0.035	0.07	0.018	61.469	0.009	6.31	0.004	RGB	1.0332	0.0005	1.127	0.044	0.039	7.852	0.016	0.014	2.7	0.006	0.007	3.282E-03	0.008	0.007	3.751	0.075	-0.069	0.281	0.092	...
4912702	2M19132639+4004394	5180.3	94.7	-0.155	0.042	0.035	0.014	75.727	0.009	6.249	0.011	RC(S)	0.9895	0.0029	2.896	0.06	0.058	11.143	0.026	0.014	2.806	0.006	0.008	2.952E-03	0.023	0.008	2.606	0.046	-0.016	0.152	0.084	...
4912918	2M19134676+4001306	4757.5	76.1	-0.039	0.031	0.04	0.013	101.794	0.011	9.249	0.004	RGB	1.0282	0.0003	1.106	0.045	0.036	6.068	0.016	0.013	2.916	0.006	0.007	6.983E-03	0.008	0.007	3.862	0.072	-0.067	0.169	0.076	...
4913049	2M19135948+4005110	4778	73.8	0.005	0.031	0.092	0.012	218.283	0.009	16.996	0.018	RGB	1.0174	0.0003	1.005	0.08	0.028	3.944	0.038	0.009	3.248	0.005	0.007	2.309E-02	0.036	0.006	4.045	0.133	-0.125	0	0.074	...
4913771	2M19150789+4002054	4715.7	83.9	-0.111	0.03	0.037	0.015	58.005	0.009	5.833	0.004	RGB	1.0334	0.0004	1.251	0.041	0.04	8.567	0.015	0.015	2.67	0.005	0.007	2.805E-03	0.008	0.007	3.643	0.067	-0.061	0.353	0.085	...
4914234	2M19154465+4002397	4803.2	74.6	0.157	0.029	-0.026	0.011	47.3	0.009	4.795	0.009	RC	0.9984	0.0309	1.754	0.134	0.071	11.182	0.066	0.02	2.585	0.005	0.009	1.770E-03	0.065	0.008	3.223	0.14	-0.118	0.323	0.074	...
4915387	2M19170895+4000345	4595.6	66	0.083	0.026	0.002	0.011	49.004	0.009	5.256	0.004	RGB	1.0386	0.0007	1.079	0.038	0.04	8.712	0.014	0.015	2.591	0.005	0.007	2.301E-03	0.008	0.007	3.944	0.058	-0.058	0.091	0.071	...
4915716	2M19173645+4003525	4611.8	83	0.217	0.024	0.023	0.012	49.905	0.009	5.022	0.004	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	0.27	0.087	No Seis
4916620	2M19184028+4003085	4282.7	55.3	0.234	0.02	0.066	0.01	17.179	0.009	2.348	0.007	RGB	1.0479	0.0005	1.013	0.043	0.043	14.511	0.018	0.016	2.12	0.005	0.007	4.674E-04	0.014	0.008	4.09	0.07	-0.068	0.223	0.069	...
4918371	2M19203334+4003556	4666.1	73.2	-0.052	0.029	0.021	0.013	44.969	0.011	4.813	0.005	RGB	1.036	0.0009	1.226	0.045	0.041	9.657	0.017	0.015	2.557	0.006	0.007	1.920E-03	0.01	0.007	3.709	0.071	-0.065	0.224	0.075	...
4918748	2M19205892+4004498	4816.1	96	-0.178	0.033	0.063	0.017	42.833	0.009	4.607	0.004	RGB	1.0342	0.0006	1.333	0.043	0.041	10.235	0.016	0.015	2.543	0.006	0.007	1.753E-03	0.008	0.007	3.558	0.066	-0.067	0.271	0.093	...
4918925	2M19210953+4001203	4157.1	50.6	0.151	0.02	0.06	0.011	5.789	0.038	1.11	0.033	RGB	0.9972	0.0176	0.906	0.188	0.044	23.811	0.083	0.017	1.641	0.016	0.007	9.460E-05	0.074	0.008	4.232	0.265	-0.265	0.163	0.135	"Ageold, SeisUnc"
4918972	2M19211267+4002573	4779.2	89.4	-0.268	0.034	0.088	0.017	34.653	0.009	4.22	0.008	RC	0.9945	0.0085	1.159	0.061	0.077	10.632	0.026	0.023	2.449	0.006	0.01	1.360E-03	0.023	0.008	3.596	0.062	-0.071	0.069	0.088	...
4919239	2M19213034+4003582	4533.7	64.5	-0.394	0.033	0.241	0.017	13.93	0.014	1.877	0.007	RGB	1.0342	0.0006	1.519	0.054	0.043	19.452	0.021	0.016	2.042	0.007	0.007	2.909E-04	0.014	0.008	3.308	0.079	-0.076	0.2	0.071	...
4920044	2M19222881+4003483	4350	57.5	-0.293	0.028	0.141	0.015	9.915	0.009	1.551	0.022	RGB	1.0435	0.0004	1.065	0.096	0.044	19.507	0.046	0.017	1.885	0.005	0.007	2.022E-04	0.045	0.008	3.854	0.154	-0.139	0.13	0.087	...
4920600	2M19230954+4002509	4759	75.1	-0.013	0.03	0.049	0.013	100.994	0.009	9.215	0.004	RGB	1.0286	0.0004	1.095	0.039	0.036	6.062	0.014	0.013	2.912	0.005	0.007	6.937E-03	0.008	0.007	3.879	0.067	-0.063	0.153	0.075	...
4920997	2M19233926+4003386	5026.7	99.1	-0.455	0.044	0.222	0.019	23.472	0.015	2.504	0.01	RC(S)	1	0.05	3.063	0.211	0.082	20.739	0.103	0.025	2.291	0.008	0.01	4.841E-04	0.102	0.008	2.497	0.043	-0.043	0.368	0.091	...
4921047	2M19234236+4001089	4610.7	76	0.175	0.025	0.001	0.012	54.417	0.009	5.646	0.004	RGB	1.0373	0.0009	1.121	0.041	0.04	8.421	0.015	0.015	2.637	0.005	0.007	2.648E-03	0.008	0.007	3.912	0.068	-0.062	0.3	0.08	...
4928515	2M19323319+4005177	5113	98	-0.188	0.04	0.038	0.015	44.97	0.039	4.676	0.017	RC	1.0073	0.015	1.766	0.151	0.072	11.327	0.06	0.02	2.577	0.017	0.009	1.713E-03	0.044	0.008	3.143	0.153	-0.12	0.511	0.088	...
4928958	2M19330287+4005282	4691.9	79.1	0.148	0.026	0.04	0.012	107.22	0.009	9.651	0.004	RGB	1.0292	0.0004	1.064	0.04	0.035	5.819	0.015	0.013	2.935	0.005	0.007	7.618E-03	0.008	0.007	3.988	0.066	-0.063	0.24	0.081	...
4929697	2M19335141+4001200	4599.2	66.1	0.089	0.026	0.093	0.011	27.304	0.032	3.577	0.015	RC(S)	1.0006	0.032	1.011	0.172	0.081	11.297	0.078	0.025	2.337	0.014	0.01	9.891E-04	0.071	0.008	3.806	0.183	-0.165	0.315	0.071	...
4930018	2M19341062+4001292	5011.7	86.2	0.21	0.031	-0.021	0.01	108.347	0.016	8.312	0.006	RC	1.0001	0.0018	2.47	0.06	0.047	8.675	0.022	0.009	2.954	0.008	0.007	5.335E-03	0.012	0.008	2.834	0.105	-0.065	0.353	0.079	...
4930269	2M19342668+4005376	4949.8	81.5	0.161	0.031	-0.014	0.011	80.6	0.011	6.975	0.005	RC	0.9975	0.0035	2.034	0.048	0.056	9.155	0.018	0.013	2.823	0.006	0.008	3.738E-03	0.012	0.008	3.054	0.022	-0.012	0.153	0.077	...
4930464	2M19343935+4004385	4731.1	72	-0.078	0.031	0.043	0.013	43.169	0.009	4.598	0.004	RGB	1.0346	0.0008	1.336	0.039	0.041	10.255	0.014	0.015	2.542	0.005	0.007	1.747E-03	0.008	0.007	3.582	0.062	-0.06	0.395	0.073	...
4930617	2M19345069+4004116	4807	74.8	0.164	0.029	0.025	0.011	47.244	0.012	4.679	0.007	RC	1.0135	0.0224	1.817	0.102	0.071	11.385	0.049	0.02	2.585	0.006	0.009	1.736E-03	0.047	0.008	3.189	0.091	-0.089	0.314	0.074	...
4930906	2M19350916+4004489	4651.4	68.1	0.183	0.026	0.006	0.011	31.758	0.01	3.898	0.012	RC	1.0013	0.0145	1.145	0.084	0.078	11.112	0.04	0.023	2.405	0.005	0.01	1.176E-03	0.038	0.008	3.704	0.082	-0.092	0.269	0.072	...
4931389	2M19353795+4004428	4838.3	76.3	0.142	0.029	-0.016	0.011	205.6	0.014	15.497	0.009	RGB	1.0178	0.0002	1.236	0.06	0.028	4.493	0.024	0.009	3.225	0.007	0.007	1.921E-02	0.018	0.006	3.745	0.096	-0.088	0.07	0.075	...
4932311	2M19363337+4004420	4531.3	63.1	0.31	0.023	0.018	0.01	49.245	0.009	5.113	0.004	RGB	1.037	0.0004	1.205	0.038	0.04	9.217	0.014	0.015	2.59	0.005	0.007	2.171E-03	0.008	0.007	3.834	0.06	-0.058	0.298	0.068	...
4933594	2M19375399+4002098	4688.8	69.6	0.193	0.026	0.009	0.01	33.986	0.01	4.138	0.015	RC	1.0038	0.0087	1.107	0.078	0.077	10.545	0.036	0.023	2.436	0.005	0.01	1.332E-03	0.034	0.008	3.735	0.081	-0.078	0.341	0.073	...
4933782	2M19380610+4002151	4653.3	71.3	0.015	0.028	0.032	0.012	14.408	0.009	1.762	0.007	RGB	1.0227	0.0009	2.355	0.046	0.043	23.66	0.019	0.016	2.062	0.005	0.007	2.507E-04	0.015	0.008	2.822	0.063	-0.055	0.486	0.075	...
4934147	2M19383019+4000369	4639.4	68.1	-0.084	0.03	0.045	0.013	44.534	0.009	4.867	0.004	RGB	1.0383	0.0009	1.118	0.038	0.041	9.282	0.014	0.015	2.551	0.005	0.007	1.972E-03	0.008	0.007	3.849	0.064	-0.061	0.203	0.072	...
4934550	2M19385253+4001041	4949.6	81.9	-0.004	0.034	-0.013	0.012	199.938	0.009	14.813	0.004	RGB	1.0172	0.0001	1.412	0.04	0.028	4.843	0.015	0.009	3.218	0.005	0.007	1.753E-02	0.008	0.006	3.487	0.064	-0.062	0.153	0.077	...
4936335	2M19403569+4005038	4552	65.3	-0.445	0.034	0.09	0.017	7.893	0.056	1.445	0.021	RGB	1.0322	0.0282	0.798	0.219	0.044	18.717	0.089	0.017	1.796	0.024	0.007	1.718E-04	0.069	0.008	4.207	0.284	-0.284	0.47	0.09	"Ageold, SeisUnc"
4936438	2M19404262+4003043	4849.3	76.9	0.068	0.031	-0.006	0.012	117.843	0.017	9.697	0.004	RGB	1.0228	0.0004	1.493	0.06	0.035	6.52	0.021	0.012	2.984	0.008	0.007	7.595E-03	0.008	0.007	3.438	0.095	-0.091	0.071	0.075	...
4937011	2M19411367+4003382	4738.3	74.4	0.089	0.028	0.003	0.012	27.607	0.009	4.166	0.019	RC	0.9809	0.0141	0.643	0.102	0.08	8.893	0.049	0.024	2.348	0.005	0.01	1.289E-03	0.048	0.008	4.177	0.019	-0.058	0.492	0.077	Ageold
4937056	2M19411631+4005508	4850.2	76.9	0.101	0.03	-0.031	0.011	47.375	0.066	4.788	0.005	RC	1.0003	0.0213	1.785	0.218	0.071	11.244	0.079	0.02	2.588	0.028	0.009	1.771E-03	0.044	0.008	3.195	0.236	-0.164	0.526	0.075	SeisUnc
4937204	2M19412463+4003196	4709.3	71.3	-0.225	0.033	0.015	0.015	39.881	0.009	4.439	0.005	RGB(S)	1.0362	0.0009	1.197	0.04	0.041	10.11	0.015	0.015	2.507	0.005	0.007	1.634E-03	0.01	0.007	3.679	0.063	-0.06	0.169	0.073	...
4937257	2M19412730+4004548	4754.1	81.6	0.136	0.027	0.02	0.012	34.7	0.01	4.178	0.012	RC	1.0034	0.011	1.159	0.076	0.077	10.639	0.035	0.023	2.448	0.006	0.01	1.357E-03	0.032	0.008	3.674	0.082	-0.076	0.855	0.453	...
4937576	2M19414427+4005527	4632.5	67.5	0.084	0.027	0.006	0.011	32.904	0.021	3.556	0.004	RGB	1.033	0.0004	1.613	0.069	0.042	12.972	0.024	0.016	2.42	0.01	0.007	1.042E-03	0.008	0.008	3.334	0.11	-0.092	0.615	0.071	...
4937770	2M19415437+4002097	4966.9	82.6	0.078	0.033	0	0.011	89.229	0.058	7.842	0.006	RGB	1.0255	0.0008	1.555	0.179	0.037	7.601	0.06	0.013	2.868	0.025	0.007	4.993E-03	0.012	0.007	3.377	0.3	-0.242	0.452	0.077	SeisUnc
4937784	2M19415538+4004348	4648	75.6	0.162	0.026	0.036	0.012	58.595	0.012	5.933	0.004	RGB	1.0354	0.0008	1.17	0.047	0.04	8.275	0.017	0.015	2.671	0.006	0.007	2.914E-03	0.008	0.007	3.846	0.072	-0.069	0.449	0.078	...
4939895	2M19434151+4000565	4405.8	58.8	0.126	0.023	-0.005	0.011	19.737	0.016	2.475	0.009	RGB	1.0397	0.0004	1.341	0.064	0.043	15.468	0.025	0.016	2.187	0.008	0.007	5.113E-04	0.018	0.008	3.626	0.097	-0.093	0.157	0.07	...
4940439	2M19440805+4000315	4999.2	84.1	0.104	0.033	-0.022	0.011	71.088	0.019	5.814	0.008	RC(S)	1	0.05	2.906	0.212	0.06	11.623	0.103	0.015	2.771	0.009	0.008	2.610E-03	0.101	0.008	2.594	0.094	-0.012	0.385	0.078	...
4940536	2M19441352+4002287	4753.5	79.1	0.038	0.029	0.006	0.013	61.919	0.009	5.971	0.004	RGB	1.0315	0.0004	1.413	0.04	0.039	8.796	0.015	0.014	2.7	0.005	0.007	2.929E-03	0.008	0.007	3.526	0.064	-0.061	0.506	0.079	...
4940916	2M19443270+4003587	5019.8	85.5	-0.009	0.035	-0.017	0.012	73.771	0.012	6.392	0.005	RC	1.0069	0.0148	2.176	0.077	0.059	9.862	0.035	0.014	2.788	0.006	0.008	3.198E-03	0.031	0.008	3.014	0.034	-0.102	0.446	0.079	...
4945337	2M19481305+4002492	4615.4	66.3	0.354	0.023	0.016	0.009	36.667	0.02	4.087	0.005	RC	1.0038	0.0166	1.426	0.094	0.076	11.566	0.041	0.022	2.466	0.009	0.01	1.300E-03	0.035	0.008	3.481	0.11	-0.11	0.601	0.07	...
4946220	2M19490696+4003054	4395.2	70.2	0.219	0.021	0.007	0.012	22.74	0.015	2.847	0.004	RGB	1.0432	0.0004	1.151	0.054	0.043	13.36	0.019	0.016	2.248	0.007	0.007	6.811E-04	0.008	0.008	3.883	0.086	-0.081	1.73	0.082	...
4946445	2M19491973+4003555	5007.3	95.3	0.099	0.032	-0.013	0.012	214.279	0.009	15.647	0.004	RGB	1.0169	0.0001	1.422	0.042	0.028	4.681	0.015	0.009	3.25	0.006	0.007	1.955E-02	0.008	0.006	3.515	0.068	-0.065	0.521	0.088	...
4946632	2M19492890+4001442	4743.8	82	0.355	0.024	0.011	0.01	200.113	0.009	15.149	0.018	RGB	1.0194	0.0003	1.203	0.08	0.028	4.517	0.037	0.009	3.209	0.005	0.007	1.841E-02	0.035	0.006	3.839	0.129	-0.116	0.64	0.083	...
4946997	2M19494978+4002367	4380.2	63.8	0.471	0.019	0.052	0.009	26.546	0.019	3.106	0.009	RGB	1.0413	0.0003	1.296	0.071	0.042	13.128	0.028	0.016	2.314	0.009	0.007	8.077E-04	0.019	0.008	3.749	0.108	-0.104	1.149	0.387	...
4948344	2M19505857+4000085	4862.2	77.3	0.166	0.029	0.011	0.011	60.267	0.014	5.618	0.011	RC	1.0012	0.0193	1.938	0.101	0.065	10.381	0.047	0.017	2.693	0.007	0.009	2.443E-03	0.045	0.008	3.134	0.069	-0.081	0.236	0.076	...
4948479	2M19510579+4004300	4634.7	67.6	0.066	0.027	0.069	0.012	75.044	0.009	7.301	0.004	RGB	1.0342	0.0003	1.072	0.038	0.038	7.004	0.014	0.014	2.778	0.005	0.007	4.402E-03	0.008	0.007	3.952	0.063	-0.061	0.206	0.071	...
4949422	2M19515497+4001290	4894.9	79	0.094	0.031	0.001	0.011	48.488	0.021	4.628	0.01	RC	1.0048	0.0035	2.182	0.08	0.071	12.26	0.031	0.02	2.6	0.01	0.009	1.670E-03	0.02	0.008	3.027	0.063	-0.173	0.312	0.077	...
4949473	2M19515784+4004343	4700.4	69.9	0.317	0.025	0.009	0.009	44.36	0.01	4.571	0.009	RC	1	0.0195	1.685	0.093	0.072	11.378	0.045	0.021	2.552	0.005	0.009	1.613E-03	0.043	0.008	3.289	0.092	-0.084	0.416	0.072	...
4950323	2M19523864+4000578	4653.1	68.4	0.037	0.028	0.019	0.012	57.001	0.009	5.87	0.004	RGB	1.036	0.0009	1.124	0.039	0.04	8.217	0.014	0.015	2.659	0.005	0.007	2.855E-03	0.008	0.007	3.876	0.06	-0.058	0.214	0.071	...
4951617	2M19534240+4004039	4858.8	77.5	0.033	0.032	0.005	0.012	46.241	0.009	4.83	0.007	RC	1.0005	0.0121	1.606	0.067	0.072	10.789	0.031	0.02	2.578	0.005	0.009	1.803E-03	0.028	0.008	3.275	0.082	-0.055	0.386	0.075	...
4952454	2M19542568+4002582	4813.4	74.9	0.254	0.027	0	0.01	152.237	0.013	11.741	0.004	RGB	1.0205	0.0003	1.495	0.047	0.032	5.75	0.017	0.011	3.093	0.006	0.007	1.108E-02	0.008	0.007	3.485	0.077	-0.075	0.377	0.074	...
4952516	2M19542848+4001357	4800.8	75.3	0.244	0.027	0.018	0.01	129.739	0.009	10.605	0.004	RGB	1.0236	0.0003	1.368	0.039	0.034	5.963	0.014	0.012	3.023	0.005	0.007	9.098E-03	0.008	0.007	3.624	0.063	-0.06	0.417	0.074	...
4952717	2M19543735+4000298	4781.8	73.7	0.156	0.028	0.012	0.011	199.694	0.009	15.443	0.005	RGB	1.0185	0.0003	1.125	0.041	0.028	4.363	0.016	0.009	3.21	0.005	0.007	1.910E-02	0.01	0.006	3.896	0.069	-0.064	0.276	0.074	...
4953192	2M19545934+4005159	...	...	...	...	...	...	48.145	0.017	4.761	0.018	Bad Teff	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
4953262	2M19550249+4003100	4908.3	80	-0.047	0.034	-0.001	0.013	188.771	0.009	14.764	0.004	RGB	1.0179	0.0002	1.186	0.04	0.029	4.577	0.015	0.01	3.191	0.005	0.007	1.744E-02	0.008	0.006	3.751	0.063	-0.06	0.312	0.076	...
4990198	2M18555614+4009507	4713	71.1	-0.032	0.03	-0.012	0.012	35.145	0.009	3.844	0.004	RGB(S)	1.0339	0.0004	1.472	0.039	0.042	11.94	0.014	0.016	2.452	0.005	0.007	1.220E-03	0.008	0.007	3.441	0.059	-0.061	0.379	0.405	...
4991033	2M18573038+4011144	4616	67	-0.013	0.028	0.078	0.012	48.53	0.009	5.273	0.004	RGB	1.0391	0.0009	1.039	0.038	0.04	8.583	0.014	0.015	2.588	0.005	0.007	2.318E-03	0.008	0.007	3.98	0.058	-0.065	0.249	0.071	...
4991425	2M18581431+4011190	4837.3	77.5	-0.394	0.039	0.212	0.017	24.698	0.027	3.561	0.004	RC(S)	0.999	0.0273	0.827	0.139	0.082	10.606	0.062	0.025	2.304	0.012	0.01	9.771E-04	0.055	0.008	3.913	0.141	-0.13	0.348	0.075	...
4991732	2M18584812+4011357	4832.8	76	0.169	0.029	-0.002	0.011	104.793	0.011	8.554	0.004	RGB	1.0218	0.0004	1.732	0.044	0.036	7.454	0.016	0.013	2.932	0.006	0.007	5.899E-03	0.008	0.007	3.242	0.065	-0.063	0.46	0.074	...
4995049	2M19050580+4007330	...	...	...	...	...	...	34.601	0.015	3.729	0.009	Bad Teff	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
4995218	2M19052121+4006450	4519.6	63.1	0.026	0.026	-0.003	0.012	13.833	0.019	1.863	0.017	RGB	1.0371	0.0005	1.51	0.091	0.043	19.477	0.039	0.016	2.038	0.009	0.007	2.882E-04	0.034	0.008	3.429	0.141	-0.131	0.361	0.078	...
4995788	2M19061805+4008027	4704.3	70.1	0.286	0.025	0.06	0.01	167.985	0.009	13.503	0.004	RGB	1.0223	0.0003	1.101	0.039	0.031	4.726	0.014	0.01	3.131	0.005	0.007	1.471E-02	0.008	0.006	3.969	0.063	-0.059	0.146	0.072	...
4995956	2M19063629+4009201	4848.5	76.8	0.108	0.03	-0.005	0.011	53.858	0.022	4.901	0.009	RC	1.0082	0.0058	2.313	0.082	0.068	12.004	0.032	0.018	2.643	0.01	0.009	1.885E-03	0.021	0.008	2.909	0.14	-0.098	0.301	0.075	...
4996676	2M19075302+4010304	4813	75	0.185	0.028	0.009	0.011	232.822	0.009	17.621	0.012	RGB	1.0169	0.0002	1.069	0.059	0.028	3.932	0.026	0.009	3.278	0.005	0.007	2.479E-02	0.024	0.006	3.989	0.098	-0.093	0.234	0.074	...
4997023	2M19083351+4011218	4816.7	75.9	-0.116	0.033	0.011	0.013	52.423	0.009	5.171	0.004	RGB	1.0298	0.0004	1.565	0.039	0.04	10.027	0.014	0.015	2.63	0.005	0.007	2.189E-03	0.008	0.007	3.313	0.062	-0.059	0.391	0.075	...
5000089	2M19131774+4007193	4999.4	100.8	-0.169	0.037	0.029	0.016	163.09	0.009	13.212	0.006	RGB	1.019	0.0003	1.22	0.047	0.031	4.973	0.018	0.011	3.131	0.006	0.007	1.399E-02	0.012	0.007	3.675	0.075	-0.069	0.199	0.093	...
5000307	2M19133911+4011046	4981.2	89.3	-0.252	0.039	0.044	0.016	42.073	0.01	4.772	0.011	RC	0.9919	0.0096	1.364	0.071	0.074	10.36	0.032	0.021	2.542	0.006	0.01	1.730E-03	0.03	0.008	3.401	0.085	-0.08	0.238	0.083	...
5001658	2M19153190+4006140	4728.6	93.2	-0.34	0.034	0.234	0.019	23.282	0.013	3.277	0.011	RC	1.0103	0.004	0.893	0.068	0.082	11.416	0.029	0.025	2.274	0.007	0.01	8.463E-04	0.023	0.008	3.844	0.068	-0.066	0.281	0.094	...
5002732	2M19165642+4008317	4825.1	89.5	-0.026	0.031	0.024	0.014	192.186	0.009	15.234	0.004	RGB	1.0183	0.0002	1.074	0.042	0.029	4.336	0.015	0.01	3.195	0.006	0.007	1.858E-02	0.008	0.006	3.905	0.069	-0.066	0.34	0.087	...
5002776	2M19165985+4009476	4648.8	68.4	-0.054	0.029	0.089	0.013	29.454	0.024	3.741	0.014	RC	0.988	0.0377	1.134	0.178	0.08	11.489	0.085	0.024	2.372	0.011	0.01	1.055E-03	0.081	0.008	3.664	0.199	-0.183	0.449	0.072	...
5003442	2M19175217+4008536	4822.9	94.8	0.189	0.027	-0.014	0.012	85.073	0.009	7.274	0.004	RGB	1.024	0.0003	1.752	0.043	0.037	8.324	0.016	0.013	2.841	0.006	0.007	4.284E-03	0.008	0.007	3.233	0.061	-0.063	0.381	0.097	...
5003549	2M19180114+4007142	4838.4	83.9	0.076	0.03	0	0.012	153.72	0.009	12.516	0.004	RGB	1.0215	0.0003	1.196	0.041	0.032	5.113	0.015	0.011	3.098	0.005	0.007	1.262E-02	0.008	0.007	3.775	0.066	-0.063	0.172	0.082	...
5003625	2M19180702+4010413	4887.6	85	-0.015	0.032	0.01	0.013	103.223	0.009	8.878	0.004	RGB	1.0244	0.0003	1.436	0.041	0.036	6.819	0.015	0.013	2.928	0.005	0.007	6.386E-03	0.008	0.007	3.468	0.064	-0.062	0.369	0.081	...
5004660	2M19192385+4006451	4164.2	51.4	-0.277	0.025	0.032	0.015	2.954	0.025	0.59	0.03	RGB	1.0245	0.001	1.357	0.145	0.044	40.779	0.066	0.017	1.35	0.011	0.007	2.821E-05	0.061	0.008	3.49	0.225	-0.195	0.282	0.208	SeisUnc
5005173	2M19195851+4006062	4603.1	79.7	0.115	0.025	0.033	0.013	53.412	0.01	5.599	0.004	RGB	1.0376	0.0009	1.092	0.043	0.04	8.393	0.016	0.015	2.629	0.006	0.007	2.606E-03	0.008	0.007	3.938	0.072	-0.067	0.228	0.084	...
5005217	2M19200185+4006210	4711.2	70.3	0.296	0.025	-0.002	0.01	40.787	0.009	4.341	0.009	RC	1.005	0.0157	1.583	0.081	0.074	11.495	0.038	0.021	2.516	0.005	0.01	1.470E-03	0.036	0.008	3.348	0.091	-0.078	0.226	0.072	...
5005243	2M19200362+4011035	5011.8	95.7	-0.006	0.034	0.025	0.013	194.721	0.036	14.777	0.011	RGB	1.0174	0.0003	1.341	0.119	0.029	4.767	0.043	0.01	3.209	0.016	0.007	1.745E-02	0.022	0.006	3.565	0.196	-0.174	0.198	0.088	...
5005508	2M19202288+4009407	4649.8	67.9	0.224	0.025	-0.026	0.01	43.274	0.02	4.322	0.004	RGB	1.0314	0.0008	1.7	0.067	0.041	11.604	0.023	0.015	2.539	0.009	0.007	1.534E-03	0.008	0.007	3.286	0.104	-0.096	0.029	0.071	...
5006206	2M19210856+4011085	4846.1	80.9	-0.062	0.033	0.015	0.013	34.079	0.015	3.939	0.016	RC	1.0001	0.0383	1.449	0.174	0.077	11.948	0.085	0.023	2.445	0.007	0.01	1.198E-03	0.083	0.008	3.379	0.229	-0.176	0.199	0.08	...
5006454	2M19212464+4010013	4951.7	82.4	0.172	0.031	0.012	0.011	84.662	0.009	7.116	0.013	RC	1.0024	0.0106	2.135	0.075	0.054	9.152	0.035	0.012	2.844	0.005	0.008	3.929E-03	0.033	0.008	3.033	0.019	-0.039	0.169	0.078	...
5006817	2M19214942+4008446	4862.6	77.3	0.187	0.029	0.018	0.01	144.778	0.009	11.565	0.011	RGB	1.0216	0.0003	1.381	0.057	0.032	5.653	0.025	0.011	3.074	0.005	0.007	1.078E-02	0.022	0.007	3.593	0.094	-0.088	0.1	0.075	...
5007332	2M19223055+4006421	4787.1	86.7	-0.122	0.032	0.16	0.015	97.332	0.009	8.42	0.004	RGB	1.0247	0.0004	1.441	0.042	0.036	7.07	0.015	0.013	2.898	0.006	0.007	5.748E-03	0.008	0.007	3.446	0.064	-0.063	0.081	0.085	...
5008936	2M19243733+4009169	4631.6	71.3	0.236	0.025	0.014	0.011	61.524	0.009	6.027	0.004	RGB	1.0347	0.0004	1.269	0.039	0.039	8.414	0.014	0.014	2.691	0.005	0.007	3.003E-03	0.008	0.007	3.742	0.064	-0.06	0.242	0.075	...
5008996	2M19244189+4007410	4545.1	64.8	-0.346	0.032	0.179	0.016	30.295	0.009	3.725	0.004	RGB	1.0418	0.0005	0.982	0.038	0.042	10.602	0.014	0.016	2.38	0.005	0.007	1.163E-03	0.008	0.008	3.946	0.064	-0.061	0.129	0.069	...
5009376	2M19251052+4006506	4706.3	90.2	-1.412	0.056	0.308	0.039	9.252	0.022	1.622	0.012	RGB	1.0394	0.0034	0.828	0.088	0.044	17.464	0.034	0.017	1.872	0.01	0.007	2.195E-04	0.024	0.008	4.003	0.13	-0.12	0.199	0.095	...
5009393	2M19251197+4007555	4632.3	71	0.14	0.026	0.032	0.011	31.854	0.025	3.999	0.013	RC	1.0035	0.0081	1.028	0.1	0.078	10.525	0.04	0.023	2.405	0.011	0.01	1.243E-03	0.031	0.008	3.8	0.105	-0.094	0.164	0.076	...
5016065	2M19330005+4010127	4902.1	78.9	0.3	0.028	-0.011	0.01	130.147	0.026	9.949	0.004	RGB(S)	1.0155	0.0008	1.899	0.083	0.034	6.978	0.028	0.012	3.029	0.012	0.007	7.881E-03	0.008	0.007	3.143	0.123	-0.103	0.132	0.076	...
5016549	2M19333315+4010306	4969	84.1	-0.488	0.044	0.052	0.018	99.248	0.009	8.682	0.004	RGB	1.0216	0.0004	1.446	0.04	0.036	6.95	0.015	0.013	2.914	0.005	0.007	6.074E-03	0.008	0.007	3.34	0.061	-0.058	0.174	0.078	...
5017711	2M19344966+4010038	4706.8	70.5	0.134	0.027	-0.013	0.011	35.966	0.028	4.117	0.013	RC	0.9951	0.0262	1.394	0.147	0.076	11.489	0.066	0.023	2.462	0.013	0.01	1.296E-03	0.059	0.008	3.466	0.18	-0.163	0.343	0.073	...
5017766	2M19345356+4009298	4677.4	79.8	-0.025	0.029	0.032	0.014	56.026	0.011	5.775	0.006	RGB	1.036	0.0004	1.148	0.048	0.04	8.367	0.018	0.015	2.653	0.006	0.007	2.764E-03	0.012	0.007	3.807	0.077	-0.073	0.352	0.081	...
5018570	2M19354361+4006062	4899.5	79.9	-0.164	0.036	0.032	0.014	36.605	0.02	4.284	0.012	RC	0.9967	0.0131	1.322	0.096	0.076	10.982	0.041	0.022	2.478	0.009	0.01	1.408E-03	0.035	0.008	3.467	0.112	-0.109	0.374	0.077	...
5018689	2M19355072+4007349	4812.2	74.7	0.307	0.027	0.011	0.01	169.776	0.009	13.023	0.004	RGB	1.0204	0.0003	1.369	0.039	0.03	5.213	0.014	0.01	3.14	0.005	0.007	1.363E-02	0.008	0.006	3.632	0.063	-0.061	0.159	0.074	...
5021453	2M19383879+4006190	4713.1	71.1	-0.045	0.03	0.013	0.013	31.72	0.015	4.063	0.016	RC	0.9998	0.0055	0.991	0.084	0.078	10.312	0.037	0.023	2.407	0.007	0.01	1.274E-03	0.034	0.008	3.796	0.088	-0.079	0.271	0.074	...
5022571	2M19394311+4011067	4972.1	82.7	0.146	0.032	-0.016	0.011	60.47	0.009	5.426	0.009	RC	1.0063	0.0048	2.28	0.055	0.065	11.178	0.024	0.017	2.699	0.005	0.009	2.302E-03	0.021	0.008	2.982	0.067	-0.099	0.344	0.078	...
5022741	2M19395308+4009226	4564.9	64.9	0.018	0.027	0.109	0.012	54.156	0.009	5.718	0.004	RGB	1.038	0.001	1.032	0.038	0.04	8.117	0.014	0.015	2.633	0.005	0.007	2.720E-03	0.008	0.007	4.008	0.065	-0.06	0.42	0.07	...
5023732	2M19404803+4008085	4580.7	65.4	0.078	0.026	0.012	0.011	27.302	0.009	3.123	0.008	RGB	1.0355	0.0003	1.508	0.047	0.042	13.812	0.02	0.016	2.336	0.005	0.007	8.075E-04	0.016	0.008	3.435	0.072	-0.07	0.409	0.071	...
5023889	2M19405560+4006292	4619.6	66.7	0.196	0.025	0.014	0.01	53.827	0.009	5.371	0.004	RGB	1.034	0.0007	1.346	0.039	0.04	9.272	0.015	0.015	2.633	0.005	0.007	2.381E-03	0.009	0.007	3.645	0.058	-0.056	0.312	0.07	...
5023931	2M19405704+4010068	4740.1	79.6	0.131	0.027	-0.012	0.012	51.417	0.01	4.914	0.004	RGB	1.0281	0.0005	1.78	0.042	0.04	10.841	0.015	0.015	2.618	0.006	0.007	1.971E-03	0.008	0.007	3.192	0.064	-0.056	0.487	0.08	...
5023953	2M19405797+4008174	4866.4	77.6	0.133	0.03	0.013	0.011	49.219	0.011	4.75	0.007	RC	1.0057	0.0068	2.032	0.057	0.07	11.76	0.024	0.019	2.605	0.006	0.009	1.762E-03	0.02	0.008	3.084	0.053	-0.042	0.5	0.075	...
5024043	2M19410203+4006280	4749.9	72.8	-0.093	0.032	0.017	0.013	55.965	0.009	5.594	0.004	RGB	1.0322	0.0005	1.35	0.039	0.04	9.043	0.014	0.015	2.656	0.005	0.007	2.574E-03	0.008	0.007	3.541	0.062	-0.059	0.373	0.073	...
5024143	2M19410622+4010532	4909.9	91.8	0.106	0.03	0.02	0.012	120.034	0.021	9.653	0.004	RGB(S)	1.0208	0.0006	1.65	0.07	0.034	6.771	0.024	0.012	2.994	0.01	0.007	7.497E-03	0.008	0.007	3.295	0.113	-0.099	0.58	0.087	...
5024240	2M19410994+4009056	4992.5	97.9	0.004	0.033	0.01	0.014	148.815	0.033	11.975	0.004	RGB	1.02	0.0006	1.365	0.103	0.032	5.509	0.035	0.011	3.091	0.015	0.007	1.152E-02	0.008	0.007	3.542	0.169	-0.151	0.517	0.09	...
5024272	2M19411115+4011422	4669.7	68.9	0.148	0.027	0.02	0.011	17.818	0.047	1.972	0.015	RGB	1	0.05	3.123	0.252	0.043	24.481	0.114	0.016	2.155	0.02	0.007	3.003E-04	0.104	0.008	2.573	0.169	-0.007	0.55	0.077	...
5024322	2M19411318+4006417	4938.3	89.2	0.094	0.031	-0.007	0.012	59.875	0.039	5.804	0.007	RC(S)	0.9961	0.0029	1.743	0.123	0.065	9.838	0.043	0.017	2.693	0.017	0.009	2.581E-03	0.014	0.008	3.188	0.06	-0.081	0.567	0.084	...
5024404	2M19411564+4010105	4827.3	83.7	0.151	0.029	0.002	0.012	48.493	0.009	4.848	0.007	RC	1.0026	0.0336	1.791	0.142	0.071	11.144	0.07	0.02	2.597	0.005	0.009	1.824E-03	0.069	0.008	3.201	0.142	-0.119	0.709	0.081	...
5024456	2M19411705+4010517	4104.5	49.1	0.073	0.02	-0.012	0.012	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
5024476	2M19411776+4009158	5028.1	85.6	0.122	0.033	0	0.011	66.331	0.015	5.745	0.004	RC	1.0075	0.0125	2.424	0.073	0.062	10.974	0.031	0.016	2.742	0.007	0.009	2.587E-03	0.026	0.008	2.885	0.118	-0.072	0.571	0.079	...
5024517	2M19411893+4011408	4742.8	73.9	0.111	0.028	-0.018	0.011	49.041	0.009	4.912	0.004	RC	0.9947	0.0243	1.767	0.105	0.07	11.056	0.051	0.019	2.598	0.005	0.009	1.843E-03	0.05	0.008	3.205	0.099	-0.091	0.443	0.112	...
5024583	2M19412136+4011002	4671.7	76.9	0.119	0.027	-0.013	0.012	38.235	0.009	3.905	0.004	RGB	1.0296	0.0008	1.785	0.04	0.041	12.634	0.015	0.015	2.487	0.005	0.007	1.248E-03	0.008	0.007	3.183	0.066	-0.045	0.578	0.079	...
5024750	2M19412658+4011418	4493.8	62	0.09	0.025	0.012	0.011	12.887	0.054	1.787	0.015	RGB	1.039	0.0005	1.42	0.175	0.044	19.595	0.062	0.016	2.006	0.023	0.007	2.662E-04	0.029	0.008	3.531	0.288	-0.244	0.657	0.412	SeisUnc
5024851	2M19413031+4009005	4120.6	49.5	0.095	0.02	-0.047	0.011	4.268	0.088	0.766	0.028	RGB	1.0344	0.0008	1.367	0.288	0.044	34.146	0.105	0.017	1.507	0.037	0.007	4.847E-05	0.055	0.008	3.578	0.513	-0.373	0.612	0.162	SeisUnc
5025021	2M19413683+4009031	4651.5	68.3	0.064	0.028	0.012	0.012	47.771	0.016	5.031	0.004	RGB	1.0363	0.0008	1.224	0.055	0.041	9.368	0.019	0.015	2.582	0.007	0.007	2.099E-03	0.008	0.007	3.745	0.087	-0.079	0.756	0.071	...
5025895	2M19421683+4008114	4886.4	78.5	0.149	0.03	-0.034	0.011	130.913	0.009	10.208	0.004	RGB	1.0193	0.0003	1.71	0.04	0.034	6.607	0.014	0.012	3.031	0.005	0.007	8.359E-03	0.008	0.007	3.252	0.059	-0.057	0.154	0.076	...
5026008	2M19422325+4009213	...	...	...	...	...	...	62.144	0.011	6.149	0.004	Bad Teff	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
5026178	2M19423297+4010564	4577.3	65.5	-0.036	0.028	0.042	0.013	33.242	0.015	3.791	0.005	RGB(S)	1.0375	0.0003	1.243	0.053	0.042	11.363	0.019	0.016	2.421	0.007	0.007	1.194E-03	0.01	0.008	3.689	0.083	-0.075	0.342	0.069	...
5026399	2M19424601+4008325	5048	87.2	-0.097	0.038	-0.013	0.013	109.833	0.009	8.694	0.004	RC(S)	0.9962	0.0019	2.208	0.042	0.047	8.13	0.016	0.009	2.962	0.005	0.007	5.792E-03	0.009	0.008	2.914	0.047	-0.067	0.121	0.08	...
5031925	2M19472726+4011199	4727.5	71.8	-0.071	0.031	0.012	0.013	50.165	0.009	5.177	0.006	RGB	1.0346	0.0004	1.303	0.042	0.04	9.397	0.016	0.015	2.607	0.005	0.007	2.215E-03	0.011	0.007	3.62	0.067	-0.065	0.322	0.073	...
5032140	2M19473707+4008381	4759.4	72.8	0.111	0.029	0.003	0.011	47.398	0.009	4.674	0.004	RGB	1.0303	0.0006	1.699	0.039	0.041	11.02	0.014	0.015	2.584	0.005	0.007	1.791E-03	0.008	0.007	3.261	0.06	-0.06	0.42	0.073	...
5032701	2M19480208+4009132	4204.8	53.2	0.36	0.018	0.04	0.009	7.199	0.043	1.26	0.011	RGB	1.0301	0.0267	0.938	0.172	0.044	21.674	0.071	0.017	1.739	0.018	0.007	1.301E-04	0.056	0.008	4.218	0.033	-0.238	1.697	0.397	Ageold
5032801	2M19480677+4008522	4855.1	88.8	0.368	0.026	0.005	0.01	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
5033397	2M19484001+4010374	4817.4	82.1	0.291	0.026	-0.003	0.01	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
5033804	2M19490441+4011101	5051.6	87.3	-0.076	0.037	0.014	0.013	64.838	0.009	6.091	0.004	RC	0.9965	0.004	1.885	0.044	0.063	9.777	0.017	0.016	2.733	0.005	0.009	2.844E-03	0.012	0.008	3.097	0.022	-0.024	0.384	0.079	...
5034206	2M19492847+4011410	4803.4	84.9	0.238	0.027	-0.015	0.011	147.351	0.009	11.887	0.004	RGB	1.0223	0.0004	1.277	0.041	0.032	5.406	0.015	0.011	3.079	0.005	0.007	1.140E-02	0.008	0.007	3.723	0.065	-0.062	0.44	0.083	...
5034571	2M19495106+4010119	4594.5	65.6	0.295	0.024	0.014	0.01	59.787	0.009	5.77	0.004	RGB	1.0338	0.0003	1.374	0.038	0.039	8.902	0.014	0.014	2.677	0.005	0.007	2.747E-03	0.008	0.007	3.634	0.063	-0.059	0.351	0.07	...
5035304	2M19503280+4010153	4792.2	75	0.211	0.028	0.011	0.01	139.3	0.009	11.437	0.004	RGB	1.0234	0.0003	1.249	0.039	0.033	5.502	0.014	0.011	3.054	0.005	0.007	1.058E-02	0.008	0.007	3.752	0.062	-0.058	0.412	0.074	...
5038397	2M19525053+4010494	4365.7	57	0.344	0.02	0.044	0.009	18.526	0.029	2.54	0.017	RGB	1.0393	0.0192	0.988	0.135	0.043	13.734	0.059	0.016	2.157	0.013	0.007	5.381E-04	0.05	0.008	4.149	0.101	-0.195	0.212	0.073	Ageold
5039087	2M19532078+4006248	4376.7	63.3	-0.001	0.024	0.05	0.013	8.674	0.058	1.351	0.004	RGB	1.0406	0.0007	1.266	0.176	0.044	22.704	0.059	0.017	1.828	0.025	0.007	1.526E-04	0.008	0.008	3.67	0.31	-0.24	1.292	0.393	SeisUnc
5039392	2M19533622+4010197	4339.3	57.5	-0.454	0.031	0.088	0.017	6.368	0.009	1.102	0.021	RGB	1.0388	0.0005	1.126	0.09	0.044	25.041	0.043	0.017	1.692	0.005	0.007	1.012E-04	0.042	0.008	3.707	0.14	-0.125	1.073	0.1	...
5040572	2M19543360+4010082	5013.7	85	0.058	0.034	-0.012	0.012	76.167	0.009	6.712	0.008	RC	0.9976	0.0065	2.041	0.055	0.058	9.403	0.024	0.014	2.801	0.005	0.008	3.462E-03	0.02	0.008	3.049	0.019	-0.016	0.415	0.078	...
5040851	2M19544785+4010138	4767.4	76.5	-0.244	0.034	0.193	0.015	107.506	0.009	9.907	0.004	RGB	1.0276	0.0005	0.996	0.04	0.035	5.598	0.015	0.013	2.94	0.005	0.007	8.002E-03	0.008	0.007	3.968	0.07	-0.066	0.47	0.076	...
5041311	2M19551276+4009321	4005.5	46.2	0.1	0.019	-0.004	0.011	3.338	0.009	0.625	0.02	RGB	1.0314	0.0005	1.426	0.085	0.044	39.717	0.041	0.017	1.394	0.005	0.007	3.208E-05	0.039	0.008	3.523	0.132	-0.122	1.573	0.141	...
5042916	2M19562817+4010497	4915.2	84.4	0.047	0.032	0.006	0.012	50.557	0.01	5.006	0.016	RC	0.9973	0.041	1.874	0.18	0.07	11.114	0.089	0.019	2.619	0.006	0.009	1.924E-03	0.088	0.008	3.143	0.165	-0.133	0.75	0.081	...
5078240	2M18551699+4016018	4243.3	53.1	0.265	0.02	-0.024	0.01	8.768	0.029	1.45	0.018	RGB	1.0386	0.0228	0.948	0.145	0.044	19.693	0.064	0.017	1.826	0.013	0.007	1.751E-04	0.056	0.008	4.19	0.063	-0.208	0.409	0.082	Ageold
5080831	2M19002644+4014454	4865.2	87.3	0.202	0.028	0.022	0.011	229.257	0.011	17.335	0.006	RGB	1.0171	0.0002	1.106	0.048	0.028	4.021	0.018	0.009	3.273	0.006	0.007	2.400E-02	0.011	0.006	3.936	0.078	-0.073	0.523	0.084	...
5083205	2M19050067+4015299	4942.8	97.9	-0.044	0.033	0.001	0.014	136.767	0.009	11.238	0.004	RGB	1.0213	0.0002	1.339	0.043	0.033	5.705	0.016	0.011	3.052	0.006	0.007	1.017E-02	0.008	0.007	3.571	0.066	-0.065	0.389	0.091	...
5083936	2M19062317+4016004	4942.9	82.4	-0.338	0.04	0.044	0.016	34.561	0.009	4.218	0.01	RC	0.9938	0.0072	1.215	0.061	0.077	10.809	0.027	0.023	2.455	0.005	0.01	1.357E-03	0.024	0.008	3.515	0.078	-0.064	0.298	0.078	...
5084148	2M19064369+4017335	4077.3	48.7	-0.215	0.023	0.046	0.014	3.205	0.025	0.676	0.004	RGB	1.0363	0.001	0.933	0.078	0.044	32.638	0.027	0.017	1.38	0.011	0.007	3.789E-05	0.008	0.008	4.049	0.137	-0.12	0.429	0.072	...
5084662	2M19074241+4017127	4959.3	83.1	-0.273	0.039	0.004	0.015	41.524	0.009	4.529	0.01	RC	0.9929	0.0174	1.599	0.089	0.074	11.304	0.042	0.021	2.535	0.005	0.01	1.561E-03	0.041	0.008	3.225	0.105	-0.084	0.382	0.078	...
5084999	2M19081825+4015596	4667.6	68.3	0.396	0.023	0.022	0.009	94.361	0.011	8.263	0.004	RGB	1.0294	0.0003	1.338	0.043	0.037	6.964	0.016	0.013	2.879	0.006	0.007	5.586E-03	0.008	0.007	3.69	0.067	-0.067	0.53	0.071	...
5087190	2M19115123+4013021	4904.6	84.9	0.25	0.028	-0.021	0.011	67.923	0.015	6.09	0.009	RC	0.9959	0.0377	2.08	0.163	0.062	10.108	0.079	0.015	2.747	0.007	0.008	2.840E-03	0.078	0.008	3.088	0.101	-0.171	0.282	0.081	...
5087542	2M19122185+4016545	4651.8	77.7	0.267	0.024	0.031	0.011	34.849	0.014	3.787	0.009	RC	1.0147	0.0053	1.61	0.063	0.077	12.582	0.026	0.023	2.445	0.007	0.01	1.140E-03	0.021	0.008	3.324	0.077	-0.059	0.198	0.081	...
5088148	2M19131391+4012298	4716.1	76.6	0.121	0.027	0.02	0.012	31.594	0.012	3.817	0.011	RC	1.0073	0.0252	1.222	0.117	0.078	11.471	0.056	0.024	2.406	0.006	0.01	1.141E-03	0.054	0.008	3.616	0.132	-0.129	0.203	0.079	...
5088362	2M19133204+4015143	4811	75	0.135	0.029	-0.007	0.011	38.199	0.011	4.01	0.01	RC	1.0036	0.0045	1.854	0.058	0.075	12.787	0.025	0.022	2.493	0.006	0.01	1.251E-03	0.021	0.008	3.166	0.057	-0.054	0.299	0.074	...
5089305	2M19145560+4017122	4778.2	98.4	-0.299	0.034	0.19	0.019	29.524	0.018	3.968	0.015	RC	0.9935	0.0096	0.92	0.094	0.079	10.264	0.041	0.024	2.379	0.009	0.01	1.200E-03	0.035	0.008	3.822	0.101	-0.1	0.194	0.098	...
5091962	2M19182137+4016085	4529.4	64.4	-0.147	0.029	0.049	0.014	22.232	0.009	2.886	0.012	RGB	1.0429	0.0003	1.067	0.061	0.043	12.907	0.027	0.016	2.244	0.005	0.007	6.994E-04	0.025	0.008	3.886	0.094	-0.089	0.296	0.071	...
5092846	2M19192590+4015158	4632.9	82.5	-0.301	0.032	0.199	0.018	25.105	0.009	2.924	0.004	RGB	1.0331	0.0004	1.567	0.042	0.042	14.641	0.015	0.016	2.302	0.005	0.007	7.046E-04	0.009	0.008	3.287	0.065	-0.065	0.227	0.086	...
5094118	2M19205327+4014146	4854	82.2	-0.078	0.033	0.012	0.014	57.428	0.009	5.469	0.004	RGB	1.0276	0.0007	1.678	0.04	0.04	9.9	0.015	0.015	2.672	0.005	0.007	2.439E-03	0.008	0.007	3.236	0.063	-0.063	0.17	0.08	...
5094833	2M19214059+4013121	4776.5	94.9	-0.227	0.033	0.171	0.017	30.559	0.05	3.969	0.017	RC(S)	0.9941	0.0143	1.016	0.177	0.079	10.602	0.068	0.024	2.394	0.021	0.01	1.202E-03	0.045	0.008	3.733	0.194	-0.176	0.429	0.095	SeisUnc
5095886	2M19230299+4015287	4375.8	64.2	-0.107	0.025	0.029	0.014	9.081	0.009	1.416	0.01	RGB	1.0411	0.0005	1.201	0.054	0.044	21.615	0.024	0.017	1.848	0.005	0.007	1.678E-04	0.021	0.008	3.707	0.086	-0.08	0.275	0.079	...
5095946	2M19230745+4017484	4760.5	72.8	0.14	0.028	-0.003	0.011	36.112	0.018	4.234	0.014	RC	1.0013	0.004	1.252	0.081	0.076	10.837	0.034	0.022	2.466	0.008	0.01	1.388E-03	0.028	0.008	3.589	0.097	-0.087	0.225	0.075	...
5096092	2M19231758+4014515	4641.9	84.5	0.354	0.022	0.029	0.011	35.137	0.009	4.079	0.016	RC	1.0044	0.0021	1.273	0.074	0.077	11.147	0.034	0.023	2.449	0.006	0.01	1.296E-03	0.032	0.008	3.609	0.09	-0.078	0.375	0.089	...
5097114	2M19243505+4016573	4539.5	85.1	-0.223	0.029	0.117	0.018	14.344	0.009	1.86	0.009	RGB	1.0309	0.0007	1.747	0.052	0.043	20.55	0.022	0.016	2.055	0.006	0.007	2.839E-04	0.018	0.008	3.136	0.077	-0.069	0.153	0.092	...
5097690	2M19251664+4013039	5204	95.5	0	0.039	0.012	0.012	59.152	0.014	4.986	0.004	RC(S)	1	0.05	3.286	0.207	0.066	13.414	0.102	0.017	2.7	0.007	0.009	1.919E-03	0.1	0.008	2.578	0.019	-0.019	0.13	0.084	...
5097873	2M19253022+4013491	4914.4	103.7	-0.083	0.033	0.02	0.016	36.64	0.011	4.268	0.009	RC	0.9979	0.0098	1.346	0.071	0.076	11.067	0.031	0.022	2.479	0.007	0.01	1.401E-03	0.027	0.008	3.465	0.081	-0.089	0.308	0.098	...
5098143	2M19255166+4014199	4570.6	82.5	0.234	0.023	0.009	0.012	25.766	0.023	3.498	0.016	RC	1.0026	0.0273	0.913	0.148	0.081	11.067	0.068	0.025	2.31	0.011	0.01	9.497E-04	0.064	0.008	3.937	0.134	-0.135	0.231	0.091	...
5098145	2M19255203+4014152	4701.5	88.8	0.108	0.025	-0.027	0.012	30.485	0.009	4.104	0.033	RC	0.998	0.0097	0.848	0.142	0.079	9.738	0.069	0.024	2.39	0.006	0.01	1.295E-03	0.068	0.008	3.978	0.122	-0.127	0.317	0.096	SeisUnc
5104573	2M19331626+4015131	4802.1	74.7	0.092	0.03	0.015	0.011	35.029	0.012	3.978	0.011	RC	1.0048	0.027	1.465	0.124	0.077	11.874	0.06	0.023	2.455	0.006	0.01	1.234E-03	0.058	0.008	3.397	0.159	-0.132	0.298	0.074	...
5104949	2M19334130+4016593	4663.2	68.9	-0.003	0.029	0.026	0.012	21.775	0.026	3.071	0.014	RC	1.019	0.0077	0.896	0.101	0.083	11.867	0.041	0.026	2.242	0.011	0.01	7.561E-04	0.031	0.008	3.897	0.1	-0.096	0.314	0.073	...
5105190	2M19335661+4016243	4857	87.4	0.087	0.03	0.009	0.012	117.824	0.009	10.124	0.004	RGB	1.025	0.0004	1.248	0.041	0.035	5.96	0.015	0.012	2.984	0.005	0.007	8.314E-03	0.008	0.007	3.716	0.066	-0.062	0.441	0.084	...
5105399	2M19340789+4012154	4734.6	71.8	0.042	0.029	0.008	0.012	56.388	0.011	5.538	0.004	RGB	1.0323	0.0003	1.43	0.043	0.04	9.279	0.016	0.015	2.658	0.006	0.007	2.523E-03	0.009	0.007	3.51	0.068	-0.065	0.282	0.073	...
5106217	2M19350341+4015079	5039.2	99.6	-0.255	0.04	0.096	0.016	45.659	0.022	4.529	0.007	RC(S)	1.0031	0.003	2.09	0.08	0.072	12.274	0.029	0.02	2.58	0.01	0.009	1.594E-03	0.015	0.008	3.004	0.056	-0.168	0.296	0.09	...
5107886	2M19364755+4016095	5001.8	99.7	-0.132	0.036	0.02	0.015	109.683	0.009	9.335	0.004	RGB	1.0224	0.0004	1.47	0.043	0.035	6.656	0.016	0.012	2.959	0.006	0.007	7.033E-03	0.008	0.007	3.401	0.067	-0.065	0.316	0.091	...
5107950	2M19365211+4012061	4716.2	76.1	-0.565	0.039	0.238	0.02	43.798	0.009	4.967	0.005	RGB	1.038	0.0004	1.007	0.042	0.041	8.846	0.016	0.015	2.548	0.005	0.007	2.052E-03	0.011	0.007	3.851	0.067	-0.064	0.301	0.076	...
5108170	2M19370557+4015155	4063.7	47.6	0.318	0.017	-0.001	0.009	6.254	0.012	0.975	0.004	RGB	1.0342	0.0004	1.603	0.043	0.044	30.648	0.015	0.017	1.67	0.006	0.007	7.850E-05	0.008	0.008	3.401	0.068	-0.064	0.432	0.329	...
5108638	2M19373500+4015017	4390.3	59.5	-0.57	0.033	0.239	0.019	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
5109052	2M19375851+4014292	4686.8	83.6	-0.134	0.03	0.121	0.015	88.262	0.009	8.413	0.004	RGB	1.0313	0.0004	1.018	0.041	0.037	6.274	0.015	0.013	2.851	0.005	0.007	5.812E-03	0.008	0.007	3.96	0.07	-0.066	0.308	0.085	...
5109878	2M19384759+4013234	...	...	...	...	...	...	134.423	0.009	11.247	0.004	Bad Teff	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
5110725	2M19394143+4017052	4808.3	74.4	0.421	0.025	0	0.009	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
5110961	2M19395519+4012573	4740.1	73.2	0.093	0.028	-0.006	0.011	51.42	0.018	5.152	0.006	RGB	1.033	0.0004	1.445	0.064	0.04	9.768	0.023	0.015	2.618	0.008	0.007	2.187E-03	0.013	0.007	3.502	0.105	-0.096	0.63	0.074	...
5111300	2M19401402+4016306	4656.1	68.5	0.067	0.028	0.013	0.012	23.328	0.031	3.104	0.013	RC(S)	1.0143	0.0049	1.073	0.109	0.082	12.549	0.042	0.025	2.271	0.013	0.01	7.653E-04	0.028	0.008	3.741	0.118	-0.109	0.44	0.073	...
5111718	2M19403684+4015172	4956.3	102.2	0.155	0.03	-0.017	0.013	133.796	0.009	10.527	0.004	RGB	1.0198	0.0005	1.645	0.044	0.033	6.388	0.016	0.012	3.043	0.006	0.007	8.898E-03	0.008	0.007	3.308	0.071	-0.06	0.447	0.095	...
5111940	2M19404965+4014313	4755.4	80.2	0.13	0.028	-0.001	0.012	51.992	0.009	5.191	0.004	RGB	1.033	0.0003	1.457	0.04	0.04	9.745	0.015	0.015	2.624	0.005	0.007	2.220E-03	0.008	0.007	3.498	0.066	-0.062	0.468	0.081	...
5111949	2M19405020+4013109	4782.7	74.3	0.148	0.028	-0.005	0.011	47.365	0.009	4.862	0.011	RC	1	0.0084	1.645	0.066	0.071	10.832	0.03	0.02	2.585	0.005	0.009	1.825E-03	0.028	0.008	3.268	0.078	-0.048	0.418	0.074	...
5112072	2M19405601+4013395	4906.1	93	0.073	0.031	-0.014	0.013	124.58	0.009	10.015	0.004	RGB	1.021	0.0003	1.589	0.042	0.034	6.524	0.015	0.012	3.01	0.006	0.007	8.073E-03	0.008	0.007	3.341	0.068	-0.066	0.453	0.088	...
5112288	2M19410524+4014042	4837.3	84.4	0.147	0.029	0.011	0.012	47.145	0.01	4.8	0.008	RC(S)	0.9971	0.0324	1.756	0.14	0.071	11.187	0.068	0.02	2.585	0.006	0.009	1.769E-03	0.067	0.008	3.219	0.147	-0.12	0.555	0.082	...
5112361	2M19410819+4015085	4843.6	80.8	0.072	0.03	0.002	0.012	68.112	0.016	6.183	0.004	RGB	1.0261	0.0006	1.719	0.056	0.039	9.205	0.02	0.014	2.745	0.008	0.007	3.108E-03	0.008	0.007	3.223	0.092	-0.07	0.383	0.079	...
5112373	2M19410858+4013299	4795.7	74.4	0.114	0.029	0	0.011	43.74	0.011	4.661	0.011	RC	0.9988	0.0071	1.547	0.065	0.073	10.923	0.029	0.021	2.551	0.006	0.009	1.673E-03	0.026	0.008	3.33	0.078	-0.059	0.514	0.074	...
5112387	2M19410926+4014436	4801	74.6	0.127	0.029	-0.021	0.011	45.05	0.009	4.712	0.005	RC	0.9991	0.0092	1.619	0.055	0.072	11.009	0.024	0.02	2.564	0.005	0.009	1.711E-03	0.021	0.008	3.284	0.059	-0.049	0.502	0.073	...
5112401	2M19410991+4015495	4810.5	81	0.08	0.029	0.001	0.012	37.111	0.011	4.054	0.013	RC	0.9986	0.0394	1.659	0.172	0.076	12.273	0.085	0.022	2.48	0.006	0.01	1.265E-03	0.083	0.008	3.255	0.218	-0.147	0.522	0.08	...
5112467	2M19411279+4012238	4830.8	76	0.123	0.03	0.013	0.011	45.474	0.009	4.765	0.007	RC	1.0004	0.0092	1.599	0.059	0.072	10.871	0.026	0.02	2.569	0.005	0.009	1.754E-03	0.024	0.008	3.292	0.071	-0.048	0.484	0.088	...
5112481	2M19411319+4014567	4200.9	52	0.09	0.021	-0.003	0.011	5.189	0.064	0.88	0.012	RGB	1.0343	0.0007	1.45	0.2	0.044	31.74	0.069	0.017	1.596	0.027	0.007	6.396E-05	0.023	0.008	3.495	0.332	-0.271	0.52	0.475	SeisUnc
5112491	2M19411355+4012205	4841.5	76.5	0.083	0.03	-0.011	0.011	44.558	0.009	4.687	0.004	RC	1	0.0101	1.615	0.056	0.072	11.032	0.025	0.021	2.561	0.005	0.009	1.696E-03	0.022	0.008	3.281	0.055	-0.055	0.931	0.074	...
5112730	2M19412147+4013573	4810.9	75	0.139	0.029	-0.007	0.011	42.003	0.088	4.458	0.061	RC	0.9991	0.0134	1.643	0.364	0.074	11.481	0.153	0.021	2.534	0.037	0.01	1.532E-03	0.124	0.008	3.277	0.494	-0.248	0.55	0.09	SeisUnc
5112734	2M19412176+4012111	4650	68.1	0.139	0.026	-0.006	0.011	41.426	0.075	4.357	0.07	RGB	1.0344	0.0006	1.428	0.358	0.041	10.87	0.158	0.015	2.52	0.032	0.007	1.568E-03	0.139	0.007	3.529	0.682	-0.448	0.391	0.111	SeisUnc
5112744	2M19412222+4016442	4690.4	69.8	0.101	0.028	-0.009	0.011	44.242	0.013	4.423	0.004	RGB	1.0311	0.0005	1.681	0.049	0.041	11.385	0.017	0.015	2.551	0.007	0.007	1.606E-03	0.008	0.007	3.276	0.082	-0.085	0.584	0.072	...
5112786	2M19412369+4012355	4285.5	54.7	0.077	0.022	0	0.011	7.925	0.025	1.155	0.009	RGB	1.0298	0.0006	1.825	0.084	0.044	28.674	0.031	0.017	1.784	0.011	0.007	1.092E-04	0.017	0.008	3.155	0.126	-0.107	0.519	0.384	...
5112880	2M19412707+4012283	4638.1	67.7	0.103	0.027	0	0.011	26.42	0.057	2.804	0.005	RGB	1.0233	0.0009	2.247	0.173	0.042	17.082	0.058	0.016	2.324	0.024	0.007	6.357E-04	0.011	0.008	2.893	0.232	-0.195	0.642	0.071	SeisUnc
5112938	2M19412915+4013040	4852.4	77	0.119	0.03	0.008	0.011	44.889	0.009	4.77	0.008	RC	1	0.0079	1.544	0.058	0.072	10.743	0.026	0.02	2.565	0.005	0.009	1.757E-03	0.023	0.008	3.329	0.075	-0.055	0.553	0.075	...
5112948	2M19412942+4014199	4774.3	80.7	0.126	0.028	0.014	0.012	42.61	0.009	4.284	0.004	RGB	1.0292	0.0007	1.765	0.04	0.041	11.835	0.015	0.015	2.538	0.005	0.007	1.501E-03	0.008	0.007	3.203	0.069	-0.045	0.66	0.08	...
5112950	2M19412953+4012210	4805.2	74.8	0.146	0.029	-0.01	0.011	42.047	0.018	4.365	0.008	RC	1.0111	0.0174	1.706	0.097	0.074	11.694	0.043	0.021	2.534	0.009	0.01	1.504E-03	0.038	0.008	3.246	0.104	-0.085	0.61	0.074	...
5112974	2M19413027+4015218	4795.6	74.4	0.109	0.029	-0.001	0.011	40.397	0.009	4.356	0.009	RC	0.9959	0.0264	1.616	0.117	0.074	11.618	0.057	0.021	2.516	0.005	0.01	1.453E-03	0.056	0.008	3.289	0.14	-0.104	0.59	0.074	...
5113041	2M19413330+4012349	4691.9	70	0.067	0.028	0.01	0.012	37.36	0.011	3.989	0.004	RGB	1.0333	0.0003	1.519	0.043	0.041	11.776	0.015	0.015	2.477	0.006	0.007	1.312E-03	0.008	0.007	3.422	0.068	-0.073	0.61	0.072	...
5113061	2M19413439+4017482	4189.7	51.6	0.131	0.021	-0.017	0.011	4.632	0.015	0.828	0.022	RGB	1.0373	0.0006	1.292	0.101	0.044	31.735	0.047	0.017	1.546	0.007	0.007	5.696E-05	0.044	0.008	3.676	0.155	-0.14	0.505	0.124	...
5113441	2M19415064+4016010	4959.1	95	0.161	0.03	-0.001	0.012	153.927	0.011	11.679	0.005	RGB	1.018	0.0004	1.667	0.048	0.032	5.994	0.018	0.011	3.104	0.006	0.007	1.091E-02	0.01	0.007	3.288	0.08	-0.069	0.587	0.088	...
5113910	2M19421943+4016074	4469.7	61.8	-0.238	0.029	0.036	0.015	7.331	0.023	1.272	0.011	RGB	1.0458	0.0005	0.983	0.084	0.044	21.644	0.032	0.017	1.76	0.01	0.007	1.366E-04	0.021	0.008	3.973	0.132	-0.123	0.429	0.077	...
5119742	2M19471363+4014352	4881	89.7	0.18	0.029	0.002	0.012	237.772	0.015	17.154	0.004	RGB	1.0167	0.0001	1.295	0.055	0.028	4.269	0.019	0.009	3.29	0.008	0.007	2.348E-02	0.008	0.006	3.683	0.089	-0.085	0.164	0.087	...
5121605	2M19490625+4012310	4694.3	70	0.106	0.028	0.021	0.011	33.835	0.009	4.111	0.013	RC	1.0027	0.0064	1.128	0.069	0.077	10.662	0.032	0.023	2.435	0.005	0.01	1.312E-03	0.029	0.008	3.696	0.073	-0.063	0.272	0.073	...
5123226	2M19503643+4017276	4705.2	70.4	0.159	0.027	-0.001	0.011	35.963	0.017	4.165	0.013	RC	1.001	0.0045	1.299	0.077	0.076	11.091	0.032	0.023	2.462	0.008	0.01	1.342E-03	0.027	0.008	3.556	0.087	-0.088	0.314	0.073	...
5124813	2M19515245+4015073	5067.6	88.5	-0.195	0.04	0.047	0.014	43.68	0.032	4.228	0.012	RC	1.0098	0.0046	2.366	0.113	0.073	13.335	0.042	0.021	2.562	0.014	0.009	1.407E-03	0.026	0.008	2.781	0.217	-0.085	0.831	0.081	...
5126724	2M19534012+4012289	4680.2	69.6	-0.006	0.029	-0.044	0.012	19.306	0.028	2.186	0.01	RGB	1.0188	0.0009	2.448	0.096	0.043	20.81	0.036	0.016	2.19	0.012	0.007	3.830E-04	0.021	0.008	2.757	0.122	-0.107	0.364	0.075	...
5127940	2M19543896+4014561	4052.1	49.1	0.275	0.017	-0.007	0.01	5.013	0.06	0.894	0.013	RGB	1.0437	0.0006	1.121	0.188	0.044	28.651	0.065	0.017	1.573	0.025	0.007	6.722E-05	0.026	0.008	3.931	0.3	-0.257	2.065	0.476	SeisUnc
5128171	2M19545270+4015091	4859.4	77.3	0.134	0.03	0.003	0.011	55.574	0.009	5.308	0.007	RC	1.0034	0.021	1.89	0.095	0.067	10.676	0.046	0.018	2.658	0.005	0.009	2.190E-03	0.044	0.008	3.152	0.07	-0.083	0.302	0.075	...
5128272	2M19545954+4016427	4203.6	59.3	0.359	0.018	0.031	0.01	14.032	0.028	1.895	0.009	RGB	1.0431	0.0004	1.29	0.093	0.043	18.206	0.034	0.016	2.028	0.012	0.007	3.017E-04	0.018	0.008	3.743	0.146	-0.135	1.368	0.387	...
5129011	2M19553674+4016323	4846.7	77	-0.002	0.032	0.022	0.012	42.399	0.015	4.59	0.009	RC	0.9968	0.0104	1.534	0.075	0.073	11.021	0.032	0.021	2.539	0.007	0.01	1.616E-03	0.028	0.008	3.314	0.087	-0.079	0.635	0.075	...
5129236	2M19554693+4015394	4754.5	81	0.379	0.024	-0.003	0.01	176.969	0.009	13.797	0.012	RGB	1.0211	0.0003	1.206	0.062	0.03	4.806	0.027	0.01	3.156	0.005	0.007	1.532E-02	0.025	0.006	3.839	0.102	-0.094	0.748	0.082	...
5129971	2M19562046+4017546	4979.6	87.8	0.105	0.032	-0.036	0.012	72.598	0.009	6.317	0.004	RC(S)	1.0044	0.0251	2.17	0.108	0.059	9.948	0.052	0.014	2.779	0.005	0.008	3.108E-03	0.051	0.008	3.039	0.051	-0.13	0.718	0.081	...
5130161	2M19562833+4014049	4858.9	78	-0.179	0.035	0.033	0.014	33.624	0.032	4.117	0.011	RC	0.9968	0.0126	1.187	0.121	0.078	10.877	0.047	0.023	2.439	0.014	0.01	1.300E-03	0.034	0.008	3.592	0.13	-0.138	0.615	0.076	...
5165979	2M18560719+4022542	4705.1	72	0.076	0.028	-0.022	0.012	69.169	0.009	6.569	0.004	RGB	1.0313	0.0003	1.326	0.04	0.039	8.08	0.015	0.014	2.746	0.005	0.007	3.544E-03	0.008	0.007	3.625	0.06	-0.06	0.389	0.074	...
5166068	2M18561913+4018482	4783.8	86.4	-0.344	0.036	0.186	0.018	102.848	0.009	9.644	0.004	RGB	1.0279	0.0005	0.975	0.042	0.036	5.658	0.015	0.013	2.921	0.006	0.007	7.587E-03	0.008	0.007	3.964	0.074	-0.068	0.204	0.086	...
5167473	2M18591075+4023417	4863.5	78.4	-0.28	0.037	0.051	0.015	31.567	0.01	4.07	0.014	RC	0.9945	0.0082	1.039	0.076	0.079	10.502	0.035	0.024	2.412	0.005	0.01	1.265E-03	0.033	0.008	3.705	0.086	-0.074	0.349	0.076	...
5167972	2M19000829+4020356	4788.8	87	-0.072	0.031	-0.019	0.014	34.948	0.009	3.839	0.004	RGB	1.0337	0.0005	1.491	0.042	0.042	12.004	0.015	0.016	2.453	0.006	0.007	1.216E-03	0.008	0.007	3.41	0.065	-0.065	0.35	0.085	...
5168382	2M19005636+4021518	4975.8	83.8	-0.233	0.039	0.051	0.015	216.288	0.01	16.899	0.01	RGB	1.0166	0.0001	1.066	0.054	0.028	4.04	0.023	0.009	3.253	0.006	0.007	2.279E-02	0.019	0.006	3.848	0.091	-0.086	0.083	0.077	...
5168707	2M19012921+4022454	4554.1	66.9	-0.349	0.032	0.162	0.016	23.661	0.009	3.107	0.004	RGB	1.0434	0.0005	0.963	0.039	0.043	11.873	0.014	0.016	2.273	0.005	0.007	8.114E-04	0.009	0.008	3.972	0.064	-0.061	0.241	0.071	...
5168713	2M19013001+4018434	4692.2	70.7	-0.289	0.034	0.074	0.015	42.13	0.009	4.778	0.004	RGB	1.0384	0.001	1.037	0.039	0.041	9.162	0.014	0.015	2.53	0.005	0.007	1.901E-03	0.008	0.007	3.9	0.067	-0.062	0.313	0.072	...
5171575	2M19064406+4021144	4510.2	63.9	-0.531	0.035	0.251	0.018	14.676	0.018	2.062	0.015	RGB	1.0391	0.0005	1.188	0.083	0.043	16.781	0.036	0.016	2.063	0.008	0.007	3.545E-04	0.03	0.008	3.631	0.128	-0.112	0.45	0.074	...
5172229	2M19075054+4018279	4700.6	71	-0.242	0.033	0.047	0.015	40.227	0.009	4.409	0.004	RGB	1.0351	0.0009	1.265	0.039	0.041	10.352	0.014	0.015	2.51	0.005	0.007	1.608E-03	0.008	0.007	3.598	0.057	-0.052	0.229	0.073	...
5174642	2M19114763+4019490	4473.8	71.6	-0.05	0.026	0.014	0.014	10.62	0.025	1.641	0.012	RGB	1.0454	0.0004	1.081	0.091	0.044	18.855	0.035	0.017	1.921	0.011	0.007	2.272E-04	0.023	0.008	3.899	0.146	-0.133	0.269	0.084	...
5175152	2M19123289+4019038	5107.1	90.1	-0.02	0.037	-0.012	0.012	83.001	0.009	6.837	0.004	RC	0.9885	0.0028	2.615	0.043	0.055	10.151	0.016	0.012	2.843	0.005	0.008	3.527E-03	0.01	0.008	2.737	0.081	-0.073	0.163	0.081	...
5175621	2M19131222+4019167	4663	68.9	0.001	0.029	0.023	0.012	51.141	0.011	5.381	0.004	RGB	1.0361	0.001	1.153	0.043	0.04	8.783	0.016	0.015	2.612	0.006	0.007	2.400E-03	0.008	0.007	3.813	0.07	-0.066	0.104	0.072	...
5175734	2M19132115+4020432	4719.7	92.7	-0.26	0.032	0.189	0.018	27.851	0.013	3.862	0.014	RC	0.9895	0.0134	0.859	0.093	0.08	10.242	0.043	0.024	2.351	0.007	0.01	1.128E-03	0.04	0.008	3.9	0.089	-0.086	0.15	0.094	...
5176520	2M19142787+4022324	4911.3	101	-0.208	0.035	0.026	0.017	151.756	0.009	12.769	0.004	RGB	1.0206	0.0004	1.09	0.044	0.032	4.895	0.016	0.011	3.096	0.006	0.007	1.311E-02	0.008	0.007	3.818	0.075	-0.07	0.171	0.095	...
5176709	2M19144395+4019183	4843.2	93.4	-0.054	0.031	-0.003	0.015	95.842	0.009	8.52	0.004	RGB	1.0264	0.0003	1.326	0.043	0.036	6.816	0.015	0.013	2.894	0.006	0.007	5.905E-03	0.008	0.007	3.589	0.065	-0.065	0.27	0.09	...
5179166	2M19175234+4021524	4539.3	78.8	-0.253	0.029	0.191	0.017	22.111	0.009	2.788	0.004	RGB	1.0392	0.0004	1.227	0.041	0.043	13.875	0.015	0.016	2.242	0.005	0.007	6.481E-04	0.008	0.008	3.641	0.064	-0.059	0.24	0.084	...
5180026	2M19185503+4020294	4439.9	60.3	-0.033	0.026	0.001	0.013	13.965	0.019	1.905	0.007	RGB	1.0389	0.0005	1.373	0.068	0.043	18.566	0.025	0.016	2.038	0.009	0.007	3.024E-04	0.014	0.008	3.543	0.103	-0.097	0.385	0.071	...
5181651	2M19204509+4023102	4849.6	76.5	0.274	0.028	-0.005	0.01	51.234	0.022	4.792	0.011	RC	1.004	0.0035	2.217	0.084	0.069	12.049	0.033	0.019	2.622	0.01	0.009	1.787E-03	0.024	0.008	3.048	0.065	-0.171	0.238	0.075	...
5181782	2M19205334+4020284	4726.3	90.4	0.15	0.026	0.015	0.013	35.402	0.027	4.104	0.016	RC	1.0011	0.0118	1.323	0.118	0.077	11.271	0.049	0.023	2.456	0.012	0.01	1.303E-03	0.04	0.008	3.534	0.139	-0.136	0.356	0.092	...
5181839	2M19205718+4018336	3900.4	43	0.42	0.015	-0.001	0.009	3.79	0.024	0.756	0.004	RGB	1.0311	0.0221	0.938	0.114	0.044	30.432	0.05	0.017	1.444	0.01	0.007	4.692E-05	0.044	0.008	4.216	0.033	-0.156	0.455	0.075	Ageold
5183325	2M19223798+4018088	4628.1	67.3	0.105	0.027	0.027	0.011	61.498	0.009	6.204	0.004	RGB	1.0359	0.0006	1.122	0.038	0.039	7.917	0.014	0.014	2.691	0.005	0.007	3.189E-03	0.008	0.007	3.894	0.063	-0.062	0.117	0.07	...
5183935	2M19232643+4019386	4945.7	82	-0.114	0.036	0.006	0.013	46.854	0.01	4.844	0.007	RC	0.9968	0.0172	1.721	0.084	0.071	11.046	0.039	0.02	2.587	0.006	0.009	1.800E-03	0.037	0.008	3.176	0.077	-0.072	0.243	0.077	...
5184073	2M19233833+4018284	4909.3	96	-1.483	0.066	0.154	0.039	9.326	0.027	1.651	0.015	RGB	1.0396	0.0026	0.841	0.105	0.044	17.339	0.042	0.017	1.885	0.012	0.007	2.275E-04	0.03	0.008	3.978	0.157	-0.142	0.441	0.097	...
5184199	2M19234842+4020362	5000.4	84.2	0.102	0.033	-0.001	0.011	96.945	0.011	7.915	0.004	RC	0.9978	0.0039	2.165	0.048	0.049	8.59	0.018	0.01	2.905	0.006	0.007	4.816E-03	0.011	0.008	2.991	0.011	-0.008	0.16	0.078	...
5184276	2M19235444+4021068	4848.1	78.1	-0.449	0.041	0.172	0.017	33.686	0.022	4.152	0.02	RC	0.9926	0.0189	1.169	0.131	0.078	10.793	0.06	0.023	2.44	0.01	0.01	1.311E-03	0.055	0.008	3.543	0.157	-0.136	0.171	0.078	...
5192039	2M19330562+4018226	4496.8	70.5	0.415	0.02	0.014	0.01	27.296	0.032	3.335	0.011	AMB	1.0252	0.0537	1.177	0.244	0.301	12.25	0.107	0.077	2.332	0.014	0.01	9.026E-04	0.102	0.01	3.819	0.265	-0.159	0.41	0.079	...
5193840	2M19350864+4018241	5051	86.9	0.056	0.035	-0.004	0.012	77.509	0.009	6.765	0.007	RC	0.9978	0.0138	2.105	0.072	0.057	9.451	0.033	0.013	2.81	0.005	0.008	3.518E-03	0.031	0.008	3.041	0.016	-0.058	0.319	0.08	...
5193912	2M19351305+4020438	4646.2	82.5	-0.242	0.031	0.192	0.017	68.769	0.009	6.955	0.004	RGB	1.0347	0.0005	1.004	0.041	0.039	7.075	0.015	0.014	2.74	0.005	0.007	3.998E-03	0.008	0.007	3.958	0.074	-0.069	0.091	0.085	...
5196152	2M19372689+4021276	4793.5	74.5	-0.003	0.031	0.004	0.012	78.947	0.009	7.361	0.004	RGB	1.0295	0.0004	1.294	0.039	0.038	7.438	0.014	0.014	2.807	0.005	0.007	4.434E-03	0.008	0.007	3.625	0.061	-0.058	0.19	0.074	...
5196300	2M19373657+4023215	4834.9	75.7	0.333	0.027	0.011	0.009	208.805	0.009	15.158	0.006	RGB	1.0179	0.0002	1.412	0.043	0.028	4.767	0.017	0.009	3.231	0.005	0.007	1.838E-02	0.012	0.006	3.586	0.069	-0.066	0.19	0.074	...
5198142	2M19392924+4019544	4690.3	72.2	0.275	0.025	0.062	0.01	27.036	0.032	3.812	0.008	RC(S)	1.0012	0.0093	0.782	0.111	0.081	9.933	0.041	0.025	2.337	0.014	0.01	1.125E-03	0.025	0.008	4.07	0.083	-0.084	0.518	0.075	...
5199906	2M19411085+4023048	4930.4	80.3	0.301	0.028	0.003	0.01	69.143	0.009	5.813	0.005	RC(S)	0.9949	0.0251	2.675	0.109	0.061	11.347	0.053	0.015	2.756	0.005	0.008	2.582E-03	0.051	0.008	2.816	0.13	-0.152	0.41	0.076	...
5200152	2M19412386+4021444	4845	76.6	0.12	0.03	0.003	0.011	46.486	0.009	4.762	0.012	RC	0.9974	0.0271	1.74	0.124	0.072	11.209	0.06	0.02	2.579	0.005	0.009	1.742E-03	0.059	0.008	3.217	0.131	-0.105	0.44	0.075	...
5201670	2M19424381+4021595	4574	64.8	0.271	0.024	0.016	0.01	63.605	0.013	6.201	0.004	RGB	1.0352	0.0005	1.225	0.047	0.039	8.158	0.017	0.014	2.703	0.006	0.007	3.182E-03	0.008	0.007	3.802	0.077	-0.073	0.338	0.07	...
5202286	2M19431434+4021019	4721.2	71.1	0.123	0.028	-0.028	0.011	43.31	0.009	4.535	0.017	RGB(S)	1.0346	0.0006	1.421	0.076	0.041	10.564	0.035	0.015	2.543	0.005	0.007	1.700E-03	0.033	0.007	3.535	0.115	-0.109	0.515	0.074	...
5206349	2M19463874+4023341	4915	87.8	-0.633	0.045	0.086	0.021	104.453	0.009	9.8	0.004	RGB	1.0246	0.0005	1.01	0.041	0.036	5.677	0.015	0.013	2.934	0.005	0.007	7.785E-03	0.008	0.007	3.821	0.064	-0.062	0.226	0.083	...
5207415	2M19473052+4023545	4787.6	79.7	-0.192	0.034	0.081	0.015	52.286	0.014	5.38	0.004	RGB	1.0334	0.0005	1.296	0.052	0.04	9.148	0.018	0.015	2.628	0.007	0.007	2.387E-03	0.008	0.007	3.595	0.08	-0.079	0.657	0.079	...
5208056	2M19480081+4018490	4783.9	74.4	-0.113	0.033	0.005	0.013	27.564	0.017	3.475	0.005	AMB	1.03	0.0128	1.105	0.065	0.108	11.633	0.024	0.049	2.35	0.008	0.01	9.891E-04	0.015	0.01	3.763	0.095	-0.068	0.379	0.074	...
5208211	2M19480901+4020286	4675.6	82	0.118	0.026	0.017	0.013	61.737	0.009	6.003	0.01	RGB	1.0331	0.0003	1.33	0.055	0.039	8.579	0.024	0.014	2.695	0.005	0.007	2.970E-03	0.02	0.007	3.636	0.083	-0.08	1.325	0.457	...
5210624	2M19500861+4020229	4766.5	73.4	-0.007	0.031	-0.015	0.012	32.473	0.046	3.918	0.007	RC(S)	1.002	0.0208	1.241	0.164	0.078	11.373	0.064	0.023	2.42	0.02	0.01	1.190E-03	0.044	0.008	3.569	0.183	-0.183	0.48	0.074	...
5211720	2M19510245+4018183	4841.1	76.6	0.066	0.031	0.006	0.012	46.778	0.013	4.714	0.007	RC	1.0034	0.0202	1.802	0.098	0.071	11.373	0.046	0.02	2.582	0.007	0.009	1.727E-03	0.043	0.008	3.177	0.088	-0.085	0.469	0.075	...
5211724	2M19510257+4018044	5052.2	99.1	-0.439	0.044	0.058	0.019	130.141	0.009	11.375	0.004	RGB	1.0206	0.0005	1.139	0.043	0.034	5.365	0.016	0.012	3.036	0.006	0.007	1.041E-02	0.008	0.007	3.689	0.068	-0.065	0.491	0.089	...
5211806	2M19510653+4018409	5049.9	87.1	-0.017	0.036	-0.033	0.012	103.963	0.009	8.357	0.004	RC	0.9933	0.002	2.22	0.041	0.047	8.38	0.015	0.009	2.938	0.005	0.007	5.320E-03	0.009	0.008	2.955	0.032	-0.065	0.283	0.079	...
5213512	2M19523352+4019458	4993.3	87.2	-0.285	0.04	0.052	0.016	43.187	0.009	4.667	0.008	RC	1.0002	0.0105	1.565	0.064	0.073	10.946	0.029	0.021	2.554	0.005	0.009	1.682E-03	0.026	0.008	3.24	0.071	-0.063	0.919	0.08	...
5214140	2M19530285+4019286	4757.4	83.1	-0.32	0.035	0.211	0.017	88.8	0.009	8.556	0.004	RGB	1.0301	0.0005	0.996	0.041	0.037	6.164	0.015	0.013	2.856	0.005	0.007	5.998E-03	0.008	0.007	3.961	0.068	-0.066	0.584	0.083	...
5215820	2M19541241+4023379	4778.6	73.9	-0.017	0.031	0.018	0.012	83.491	0.009	7.688	0.004	RGB	1.0289	0.0003	1.284	0.039	0.037	7.21	0.014	0.013	2.831	0.005	0.007	4.831E-03	0.008	0.007	3.636	0.06	-0.057	0.351	0.073	...
5216733	2M19545144+4018459	4901.7	81.8	-0.094	0.034	0.045	0.013	41.819	0.014	4.54	0.01	RC	0.9925	0.0192	1.592	0.1	0.074	11.271	0.046	0.021	2.536	0.007	0.01	1.568E-03	0.043	0.008	3.255	0.118	-0.089	2.061	0.44	...
5218022	2M19555975+4020033	4580.9	66	-0.214	0.031	0.041	0.014	17.077	0.012	2.296	0.018	RGB	1.0395	0.0005	1.245	0.085	0.043	15.863	0.039	0.016	2.132	0.006	0.007	4.398E-04	0.037	0.008	3.62	0.131	-0.114	0.541	0.076	...
5218105	2M19560367+4019091	4887.6	81.4	-0.142	0.035	0.016	0.014	32.334	0.011	3.82	0.02	RC	1.0036	0.0343	1.398	0.163	0.078	12.023	0.08	0.023	2.424	0.006	0.01	1.135E-03	0.079	0.008	3.405	0.204	-0.176	0.702	0.081	...
5218333	2M19561324+4019377	4664.1	79.7	0.093	0.027	0.01	0.013	54.941	0.009	5.485	0.004	RGB	1.0339	0.0004	1.335	0.041	0.04	9.12	0.015	0.015	2.644	0.005	0.007	2.483E-03	0.008	0.007	3.623	0.066	-0.062	0.66	0.082	...
5218957	2M19564100+4020103	4733.1	71.3	0.277	0.026	0.012	0.01	47.399	0.009	4.806	0.012	RC	1.0014	0.0111	1.69	0.075	0.071	11.004	0.035	0.02	2.583	0.005	0.009	1.788E-03	0.033	0.008	3.27	0.08	-0.061	0.663	0.073	...
5219465	2M19570572+4019438	4967.2	84.2	-0.572	0.046	0.241	0.019	30.111	0.019	4.229	0.021	RC	0.9853	0.011	0.829	0.112	0.079	9.555	0.051	0.024	2.396	0.009	0.01	1.341E-03	0.047	0.008	3.896	0.103	-0.111	0.594	0.08	...
5219637	2M19571659+4020106	4944.7	81.3	0.156	0.031	-0.026	0.011	56.236	0.009	5.15	0.008	RC	1.0044	0.0045	2.258	0.052	0.067	11.552	0.022	0.018	2.666	0.005	0.009	2.066E-03	0.018	0.008	3.005	0.048	-0.12	0.61	0.077	...
5219666	2M19571782+4022206	4636.6	69.9	0.414	0.023	0.011	0.009	54.887	0.021	5.113	0.004	RGB	1.0292	0.0004	1.78	0.068	0.04	10.549	0.024	0.015	2.642	0.01	0.007	2.138E-03	0.008	0.007	3.251	0.107	-0.092	0.657	0.073	...
5219779	2M19572353+4022198	5078.9	90.1	0.172	0.033	-0.014	0.011	103.003	0.038	8.434	0.004	RC	1.0029	0.0056	2.02	0.12	0.047	8.019	0.041	0.009	2.935	0.017	0.007	5.524E-03	0.014	0.008	2.973	0.036	-0.02	0.712	0.081	...
5220010	2M19573585+4020004	4745	83.4	-0.177	0.032	0.047	0.016	43.761	0.009	4.88	0.005	RGB	1.0379	0.001	1.088	0.044	0.041	9.185	0.017	0.015	2.549	0.005	0.007	1.981E-03	0.011	0.007	3.858	0.072	-0.068	0.8	0.084	...
5253296	2M18542783+4025363	4590.7	66.4	-0.225	0.031	0.051	0.015	29.031	0.019	3.51	0.009	RGB	1.0392	0.0004	1.124	0.071	0.042	11.556	0.027	0.016	2.363	0.009	0.007	1.027E-03	0.019	0.008	3.772	0.113	-0.104	0.294	0.071	...
5253782	2M18551923+4025327	4844	78.5	0.01	0.032	0.005	0.012	39.885	0.016	4.496	0.01	RC	0.9999	0.0092	1.37	0.078	0.075	10.737	0.033	0.022	2.513	0.008	0.01	1.560E-03	0.028	0.008	3.449	0.096	-0.086	0.352	0.076	...
5254812	2M18571871+4026389	4882.9	79.1	-0.199	0.036	0.036	0.014	90.038	0.009	8.437	0.004	RGB	1.0281	0.0006	1.15	0.04	0.037	6.535	0.015	0.013	2.868	0.005	0.007	5.809E-03	0.008	0.007	3.752	0.068	-0.064	0.281	0.076	...
5255835	2M18592005+4026190	4839.6	89.5	-0.627	0.042	0.265	0.022	77.163	0.009	7.808	0.005	RGB	1.0307	0.0005	0.964	0.044	0.038	6.478	0.016	0.014	2.799	0.006	0.007	5.001E-03	0.01	0.007	3.918	0.069	-0.067	0.299	0.086	...
5256019	2M18594114+4025582	4866.3	85.6	-0.211	0.035	0.082	0.015	29.852	0.018	4.018	0.015	RC	0.9937	0.0086	0.929	0.093	0.079	10.209	0.04	0.024	2.388	0.009	0.01	1.231E-03	0.035	0.008	3.829	0.091	-0.096	0.374	0.084	...
5257167	2M19014684+4025333	5054	89	-0.683	0.051	0.263	0.02	28.577	0.02	4.069	0.004	RC(S)	0.972	0.027	0.896	0.131	0.08	10.153	0.06	0.024	2.377	0.01	0.01	1.208E-03	0.056	0.008	3.8	0.141	-0.131	0.273	0.08	...
5262610	2M19111362+4025194	4872.8	84.3	-0.148	0.035	0.02	0.014	89.048	0.009	7.969	0.004	RGB	1.0258	0.0003	1.406	0.041	0.037	7.271	0.015	0.013	2.863	0.005	0.007	5.159E-03	0.008	0.007	3.47	0.063	-0.06	0.196	0.081	...
5262973	2M19114851+4027285	4878.3	101.4	-0.274	0.036	0.161	0.018	27.632	0.038	3.789	0.013	RGB(S)	1.022	0.0224	0.836	0.157	0.042	10.061	0.065	0.016	2.355	0.017	0.007	1.158E-03	0.051	0.008	4.222	0.025	-0.217	0.244	0.098	Ageold
5263007	2M19115203+4024241	4785.7	80.6	-0.091	0.032	0.031	0.014	32.823	0.01	4.179	0.013	RC	1.0006	0.0111	1.002	0.078	0.078	10.153	0.036	0.023	2.426	0.006	0.01	1.350E-03	0.034	0.008	3.775	0.088	-0.075	0.153	0.08	...
5264406	2M19135646+4026294	4737.8	72.8	-0.309	0.035	0.227	0.016	23.383	0.024	3.407	0.009	RC	1.0054	0.0072	0.792	0.087	0.082	10.722	0.034	0.025	2.276	0.011	0.01	9.059E-04	0.023	0.008	3.958	0.075	-0.08	0.13	0.074	...
5264655	2M19141579+4025474	4607.1	78.5	0.221	0.024	0.028	0.012	30.469	0.016	3.809	0.013	RC	1.0063	0.0086	1.072	0.084	0.079	11.003	0.037	0.024	2.385	0.008	0.01	1.134E-03	0.032	0.008	3.777	0.084	-0.084	0.193	0.084	...
5265226	2M19150599+4029344	4553.7	78.6	0.206	0.023	0.037	0.012	64.775	0.009	6.444	0.004	RGB	1.0357	0.0009	1.1	0.041	0.039	7.669	0.015	0.014	2.71	0.005	0.007	3.439E-03	0.008	0.007	3.953	0.066	-0.06	0.101	0.084	...
5265256	2M19150827+4029347	4634.7	67.8	-0.048	0.029	0.044	0.013	51.942	0.015	5.455	0.004	RGB	1.036	0.001	1.133	0.053	0.04	8.653	0.019	0.015	2.618	0.007	0.007	2.466E-03	0.008	0.007	3.829	0.083	-0.078	0.073	0.071	...
5265577	2M19153291+4029529	4897.1	86	0.007	0.032	0.004	0.013	103.89	0.009	8.889	0.004	RGB	1.0242	0.0003	1.462	0.041	0.036	6.855	0.015	0.013	2.931	0.005	0.007	6.400E-03	0.008	0.007	3.445	0.065	-0.064	0.269	0.082	...
5266369	2M19163732+4024135	4901.9	95.5	-0.314	0.038	0.045	0.018	84.073	0.009	8.029	0.004	RGB	1.0284	0.0005	1.147	0.043	0.037	6.749	0.016	0.013	2.839	0.006	0.007	5.264E-03	0.008	0.007	3.708	0.069	-0.066	0.268	0.09	...
5266416	2M19164200+4026157	4778.4	73.9	-0.007	0.031	0.023	0.012	31.79	0.014	3.763	0.007	RC	0.9917	0.0489	1.43	0.205	0.078	12.333	0.101	0.023	2.411	0.007	0.01	1.075E-03	0.1	0.008	3.402	0.259	-0.211	0.233	0.075	...
5267939	2M19183667+4029195	4621	71.8	0.268	0.024	0.029	0.01	62.392	0.009	6.086	0.004	RGB	1.0347	0.0004	1.269	0.039	0.039	8.36	0.014	0.014	2.697	0.005	0.007	3.062E-03	0.008	0.007	3.749	0.064	-0.059	0.231	0.076	...
5269165	2M19200484+4028111	4734.8	72.3	-0.183	0.033	0.072	0.014	30.606	0.015	3.782	0.008	RC	1.0078	0.0206	1.158	0.101	0.079	11.334	0.047	0.024	2.393	0.007	0.01	1.122E-03	0.044	0.008	3.612	0.117	-0.114	0.587	0.073	...
5270933	2M19220409+4025158	4594.2	65.4	0.374	0.023	0.024	0.009	36.926	0.017	4.164	0.01	RC	1.0036	0.0058	1.344	0.072	0.076	11.203	0.029	0.022	2.468	0.008	0.01	1.348E-03	0.023	0.008	3.546	0.089	-0.081	0.311	0.071	...
5271191	2M19222334+4028437	4739.9	79.5	0.17	0.027	0.027	0.011	35.667	0.02	4.235	0.009	RC	1.0017	0.0062	1.195	0.078	0.077	10.665	0.031	0.023	2.46	0.009	0.01	1.389E-03	0.022	0.008	3.646	0.089	-0.081	0.243	0.081	...
5271626	2M19225770+4026306	4757.9	76.7	0.101	0.028	-0.016	0.012	25.441	0.023	3.894	0.016	RC	0.9856	0.0142	0.651	0.112	0.081	9.31	0.049	0.025	2.314	0.01	0.01	1.137E-03	0.043	0.008	4.168	0.028	-0.065	0.167	0.079	Ageold
5272829	2M19243182+4024559	4050	47.3	0.184	0.018	0.063	0.011	6.034	0.057	1.062	0.006	RGB	1.0492	0.0026	0.962	0.173	0.044	24.19	0.058	0.017	1.654	0.024	0.007	9.586E-05	0.012	0.008	4.151	0.102	-0.246	0.221	0.074	"Ageold, SeisUnc"
5272843	2M19243287+4026555	4674.6	80.9	-0.154	0.03	0.206	0.015	24.466	0.026	3.327	0.017	RC	1.0132	0.0059	0.948	0.107	0.082	11.509	0.044	0.025	2.293	0.012	0.01	8.773E-04	0.035	0.008	3.826	0.108	-0.108	0.206	0.085	...
5282288	2M19353565+4025596	4970.3	82.9	0.011	0.034	0.009	0.012	51.697	0.012	5.129	0.006	RC	1.0002	0.0241	1.828	0.109	0.069	10.825	0.052	0.019	2.631	0.006	0.009	2.032E-03	0.05	0.008	3.151	0.086	-0.091	0.266	0.077	...
5282875	2M19361046+4026174	4949.3	82.2	-0.113	0.036	-0.02	0.013	45.832	0.009	4.733	0.008	RC	0.9996	0.0276	1.75	0.121	0.072	11.261	0.059	0.02	2.578	0.005	0.009	1.728E-03	0.058	0.008	3.164	0.116	-0.103	0.177	0.077	...
5283798	2M19370940+4025206	4833.6	76	0.18	0.029	-0.023	0.011	55.232	0.009	5.346	0.008	RC	1.0006	0.0133	1.808	0.073	0.067	10.49	0.034	0.018	2.654	0.005	0.009	2.209E-03	0.032	0.008	3.189	0.057	-0.054	0.303	0.074	...
5283958	2M19372008+4029580	4956.7	82.3	-0.013	0.034	-0.016	0.012	54.407	0.009	5.263	0.012	RC	1.0031	0.0159	1.891	0.088	0.068	10.741	0.042	0.018	2.653	0.005	0.009	2.152E-03	0.04	0.008	3.113	0.066	-0.072	0.269	0.078	...
5284127	2M19373122+4027511	4630.6	67	0.306	0.024	0.039	0.01	33.768	0.017	3.938	0.012	RC	1.0008	0.0219	1.315	0.114	0.077	11.563	0.053	0.023	2.431	0.008	0.01	1.199E-03	0.05	0.008	3.569	0.134	-0.131	0.385	0.072	...
5284948	2M19382400+4026574	4936.4	101.8	-0.101	0.034	0.011	0.016	154.249	0.009	12.544	0.004	RGB	1.0199	0.0003	1.242	0.044	0.032	5.176	0.016	0.011	3.104	0.006	0.007	1.264E-02	0.008	0.007	3.65	0.073	-0.067	0.251	0.095	...
5285357	2M19385084+4029038	4772.1	73.5	0.031	0.03	0.011	0.012	32.146	0.011	4.018	0.011	RC	1.0008	0.005	1.094	0.061	0.078	10.731	0.027	0.023	2.416	0.006	0.01	1.248E-03	0.024	0.008	3.721	0.06	-0.063	0.371	0.074	...
5285490	2M19385840+4029213	4890.1	100.3	-0.064	0.032	0.017	0.015	87.433	0.009	7.617	0.004	RGB	1.0244	0.0004	1.612	0.044	0.037	7.849	0.016	0.013	2.856	0.006	0.007	4.701E-03	0.008	0.007	3.293	0.07	-0.067	0.414	0.096	...
5287034	2M19403444+4025068	4834.3	86.9	0.189	0.028	0	0.012	152.699	0.009	12.172	0.004	RGB	1.0214	0.0002	1.31	0.041	0.032	5.369	0.015	0.011	3.095	0.005	0.007	1.193E-02	0.008	0.007	3.673	0.065	-0.064	0.381	0.084	...
5287065	2M19403703+4024309	4836.3	88.8	0.41	0.025	-0.006	0.01	166.534	0.012	12.379	0.004	RGB	1.0194	0.0004	1.602	0.047	0.031	5.685	0.017	0.01	3.133	0.006	0.007	1.230E-02	0.008	0.007	3.4	0.076	-0.072	0.388	0.086	...
5287610	2M19410914+4029018	4590	65.8	0.063	0.027	0.072	0.012	60.532	0.009	6.171	0.004	RGB	1.0366	0.0008	1.077	0.038	0.039	7.834	0.014	0.014	2.682	0.005	0.007	3.159E-03	0.008	0.007	3.948	0.062	-0.06	0.08	0.07	...
5287706	2M19411500+4025590	5153.2	107.9	-0.047	0.038	-0.018	0.014	101.388	0.011	7.92	0.007	RC	0.9976	0.0022	2.586	0.054	0.047	9.112	0.021	0.009	2.931	0.006	0.007	4.820E-03	0.015	0.008	2.733	0.066	-0.032	0.382	0.095	...
5288607	2M19420206+4027597	4880.5	78.2	0.156	0.03	-0.006	0.011	60.217	0.043	5.716	0.007	RC	0.9998	0.0077	1.825	0.137	0.065	10.069	0.048	0.017	2.693	0.019	0.009	2.522E-03	0.021	0.008	3.168	0.08	-0.095	0.243	0.076	...
5288716	2M19420775+4029016	4833	76.6	-0.126	0.034	0.023	0.013	35.805	0.011	4.207	0.012	RC	0.9976	0.0153	1.3	0.089	0.077	11.047	0.042	0.023	2.465	0.006	0.01	1.360E-03	0.039	0.008	3.488	0.103	-0.1	0.269	0.075	...
5289571	2M19425382+4025243	4638.8	68.5	-0.304	0.033	0.041	0.016	22.612	0.019	2.846	0.014	RGB	1.0381	0.0005	1.253	0.083	0.043	13.786	0.035	0.016	2.257	0.009	0.007	6.739E-04	0.028	0.008	3.585	0.134	-0.117	0.3	0.073	...
5290071	2M19431995+4025391	4967.3	91.7	-0.23	0.038	0.037	0.016	38.71	0.024	4.392	0.006	RC	0.9952	0.0185	1.454	0.109	0.075	11.16	0.047	0.022	2.505	0.011	0.01	1.475E-03	0.039	0.008	3.334	0.132	-0.116	0.455	0.085	...
5295280	2M19474602+4026228	4899.8	91	0.283	0.027	0.003	0.011	198.939	0.009	14.809	0.011	RGB	1.0181	0.0003	1.366	0.059	0.028	4.788	0.026	0.01	3.213	0.006	0.007	1.755E-02	0.022	0.006	3.628	0.098	-0.093	0.35	0.087	...
5295898	2M19481571+4028595	4944.4	92.1	-0.037	0.034	0.021	0.014	141.756	0.009	11.336	0.004	RGB	1.02	0.0002	1.449	0.042	0.033	5.828	0.015	0.011	3.068	0.006	0.007	1.032E-02	0.008	0.007	3.451	0.065	-0.064	0.304	0.086	...
5297572	2M19494088+4029013	4817	80.4	0.046	0.03	0.133	0.012	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
5297605	2M19494257+4029429	4325.4	56.1	0.062	0.023	0.009	0.012	5.689	0.009	0.874	0.019	RGB	1.0223	0.0004	2.146	0.083	0.044	36.609	0.04	0.017	1.642	0.005	0.007	6.164E-05	0.038	0.008	2.957	0.099	-0.013	1.63	0.108	...
5300269	2M19515332+4027103	5050.9	86.7	0.143	0.033	-0.021	0.011	106.916	0.009	8.203	0.018	RC(S)	0.9995	0.0013	2.538	0.083	0.047	8.834	0.039	0.009	2.95	0.005	0.007	5.190E-03	0.037	0.008	2.79	0.138	-0.065	0.639	0.08	...
5300767	2M19521467+4025587	4629	67.1	0.186	0.026	0.023	0.011	53.308	0.009	5.352	0.004	RGB	1.0342	0.0008	1.329	0.038	0.04	9.254	0.014	0.015	2.629	0.005	0.007	2.365E-03	0.008	0.007	3.66	0.059	-0.056	0.321	0.07	...
5302674	2M19534216+4024011	4754.9	83.3	0.165	0.027	0.034	0.012	95.341	0.009	8.517	0.004	RGB	1.0286	0.0003	1.261	0.041	0.036	6.695	0.015	0.013	2.887	0.005	0.007	5.926E-03	0.008	0.007	3.727	0.064	-0.06	0.522	0.083	...
5303930	2M19543447+4026463	4191.4	51.2	0.463	0.017	-0.003	0.008	8.484	0.038	1.43	0.02	RGB	1.0298	0.0287	0.922	0.18	0.044	19.808	0.079	0.017	1.809	0.016	0.007	1.674E-04	0.069	0.008	4.227	0.22	-0.22	0.591	0.455	Ageold
5304355	2M19545375+4025221	4760.3	72.4	0.319	0.026	-0.007	0.009	51.643	0.009	5.086	0.019	RC	1.001	0.0084	1.76	0.089	0.069	10.744	0.043	0.019	2.621	0.005	0.009	2.001E-03	0.041	0.008	3.238	0.082	-0.071	0.569	0.074	...
5304515	2M19550105+4027357	4864.2	78.1	-0.144	0.035	0.032	0.014	37.692	0.018	4.21	0.01	RC(S)	1.0023	0.0221	1.498	0.113	0.076	11.538	0.052	0.022	2.489	0.009	0.01	1.375E-03	0.048	0.008	3.322	0.143	-0.117	0.409	0.077	...
5304582	2M19550411+4025062	4838	76.4	0.076	0.03	0.005	0.011	44.64	0.024	4.655	0.012	RC	0.9926	0.0312	1.718	0.154	0.072	11.37	0.072	0.02	2.561	0.011	0.009	1.648E-03	0.067	0.008	3.221	0.175	-0.131	0.551	0.075	...
5305259	2M19553610+4026057	4819.1	75.8	-0.065	0.032	0.023	0.013	56.321	0.009	5.439	0.004	RGB	1.0296	0.0004	1.589	0.039	0.04	9.745	0.014	0.015	2.662	0.005	0.007	2.421E-03	0.008	0.007	3.318	0.063	-0.059	0.589	0.074	...
5306095	2M19561641+4028346	4866.1	82.1	-0.322	0.038	0.159	0.016	26.887	0.018	3.789	0.018	RC	1.0004	0.0156	0.835	0.114	0.081	10.201	0.052	0.025	2.343	0.009	0.01	1.109E-03	0.048	0.008	3.905	0.109	-0.102	0.537	0.081	...
5306751	2M19564547+4024350	4837.9	86.6	-0.511	0.041	0.165	0.02	89.804	0.009	8.719	0.004	RGB	1.0284	0.0005	0.986	0.041	0.037	6.073	0.015	0.013	2.865	0.005	0.007	6.208E-03	0.008	0.007	3.911	0.066	-0.063	0.472	0.083	...
5307203	2M19570675+4028151	4644.3	68.5	-0.202	0.032	0.129	0.014	49.404	0.009	5.356	0.005	RGB	1.0375	0.001	1.046	0.041	0.04	8.522	0.016	0.015	2.597	0.005	0.007	2.384E-03	0.011	0.007	3.92	0.068	-0.065	0.154	0.072	...
5307348	2M19571477+4024579	4887.4	78.4	0.22	0.029	-0.02	0.01	59.982	0.009	5.544	0.01	RC	1.0019	0.0242	2.025	0.111	0.065	10.624	0.054	0.017	2.692	0.005	0.009	2.382E-03	0.053	0.008	3.103	0.089	-0.077	0.559	0.076	...
5307930	2M19574235+4024376	5041.4	86	0.244	0.031	0.042	0.01	51.997	0.032	4.484	0.013	RC	1	0.05	3.255	0.23	0.069	14.354	0.109	0.019	2.637	0.014	0.009	1.552E-03	0.103	0.008	2.662	0.043	-0.043	0.574	0.08	...
5308081	2M19574860+4028346	4934.7	84.2	0.099	0.032	-0.003	0.012	60.416	0.009	5.62	0.01	RC	1.006	0.0233	1.957	0.107	0.065	10.379	0.052	0.017	2.697	0.005	0.009	2.468E-03	0.05	0.008	3.11	0.075	-0.074	0.639	0.08	...
5308777	2M19581855+4029546	4839.5	89.2	0.12	0.029	-0.015	0.012	85.084	0.009	7.736	0.004	RGB	1.0286	0.0004	1.353	0.042	0.037	7.307	0.015	0.013	2.842	0.006	0.007	4.889E-03	0.008	0.007	3.608	0.065	-0.064	0.64	0.087	...
5339687	2M18521412+4034218	4685	73.6	-0.056	0.03	0.191	0.013	26.33	0.017	3.461	0.016	RC	1.0091	0.031	1.029	0.149	0.081	11.55	0.071	0.025	2.325	0.008	0.01	9.418E-04	0.069	0.008	3.763	0.159	-0.145	0.305	0.077	...
5339823	2M18522869+4033219	4826.5	76.4	-0.159	0.034	0.119	0.014	40.997	0.016	4.28	0.01	RC	1.0082	0.0029	1.742	0.068	0.074	11.956	0.027	0.021	2.524	0.008	0.01	1.438E-03	0.021	0.008	3.166	0.067	-0.06	0.168	0.075	...
5340189	2M18531202+4030087	4873.1	85.7	0.121	0.03	0.018	0.012	188.03	0.009	14.688	0.009	RGB	1.0189	0.0003	1.179	0.053	0.029	4.581	0.023	0.01	3.188	0.005	0.007	1.729E-02	0.019	0.006	3.813	0.084	-0.08	0.234	0.083	...
5341131	2M18544639+4033250	4762.2	72.8	0.159	0.028	-0.005	0.011	60.895	0.02	5.638	0.006	RGB(S)	1.0279	0.0006	1.72	0.068	0.039	9.78	0.024	0.014	2.693	0.009	0.007	2.593E-03	0.012	0.007	3.254	0.108	-0.093	0.301	0.074	...
5342486	2M18571985+4035243	4569.7	69.5	0.3	0.023	0.055	0.01	85.791	0.009	7.97	0.004	RGB	1.0333	0.0003	1.109	0.039	0.037	6.684	0.014	0.013	2.833	0.005	0.007	5.237E-03	0.008	0.007	3.961	0.063	-0.058	0.3	0.08	...
5343454	2M18592128+4033102	4894.4	83.3	-0.154	0.035	0.026	0.014	116.202	0.009	10.022	0.004	RGB	1.0237	0.0003	1.268	0.04	0.035	6.036	0.015	0.012	2.979	0.005	0.007	8.127E-03	0.008	0.007	3.621	0.061	-0.058	0.201	0.08	...
5344460	2M19011581+4032289	4488.5	61.3	0.405	0.021	0.016	0.009	22.454	0.037	2.696	0.016	RGB	1.0393	0.0004	1.445	0.131	0.043	14.982	0.05	0.016	2.247	0.016	0.007	6.062E-04	0.033	0.008	3.576	0.214	-0.193	0.313	0.072	...
5344943	2M19021406+4035013	4747.8	78.8	0.31	0.025	-0.001	0.01	127.524	0.016	10.505	0.004	RGB	1.0247	0.0005	1.321	0.057	0.034	5.928	0.02	0.012	3.013	0.008	0.007	8.947E-03	0.008	0.007	3.691	0.088	-0.087	0.351	0.079	...
5345094	2M19023304+4031192	4805.1	85.9	0.193	0.027	0.031	0.012	149.234	0.009	12.075	0.004	RGB	1.0223	0.0003	1.246	0.041	0.032	5.306	0.015	0.011	3.084	0.005	0.007	1.177E-02	0.008	0.007	3.753	0.066	-0.061	0.342	0.084	...
5350163	2M19111996+4032420	4707.3	83.9	0.323	0.024	0.004	0.011	75.229	0.009	6.69	0.004	RGB	1.0287	0.0004	1.603	0.041	0.038	8.519	0.015	0.014	2.782	0.005	0.007	3.657E-03	0.008	0.007	3.393	0.067	-0.062	0.169	0.086	...
5352699	2M19150012+4031529	4785.8	80.6	-0.165	0.033	0.099	0.015	24.464	0.022	3.618	0.012	RC	0.9888	0.0256	0.774	0.134	0.082	10.337	0.062	0.025	2.298	0.01	0.01	9.882E-04	0.057	0.008	4.016	0.105	-0.115	0.165	0.08	...
5353108	2M19153172+4032193	4812.4	75.1	0.13	0.029	0.035	0.011	24.858	0.04	2.735	0.01	RC(S)	1.0099	0.0017	2.304	0.127	0.082	17.668	0.045	0.025	2.306	0.017	0.01	5.890E-04	0.02	0.008	2.991	0.097	-0.18	0.206	0.077	...
5353178	2M19153787+4034512	4753.4	72.9	-0.075	0.031	0.037	0.013	27.366	0.009	3.603	0.01	RC	1.0026	0.0327	1.031	0.141	0.081	11.301	0.069	0.025	2.345	0.005	0.01	1.008E-03	0.068	0.008	3.761	0.148	-0.14	0.17	0.074	...
5353200	2M19154026+4033450	4782.1	74.4	-0.182	0.034	0.142	0.014	31.062	0.009	4.054	0.014	RC	0.998	0.0057	0.967	0.071	0.079	10.258	0.033	0.024	2.401	0.005	0.01	1.264E-03	0.031	0.008	3.804	0.071	-0.068	0.102	0.075	...
5353283	2M19154738+4030314	4545.1	71.1	-0.447	0.034	0.16	0.019	20.268	0.01	2.742	0.006	RGB	1.0432	0.0005	0.997	0.044	0.043	13.055	0.017	0.016	2.205	0.005	0.007	6.317E-04	0.012	0.008	3.892	0.069	-0.066	0.151	0.076	...
5354104	2M19165151+4030513	4746.8	77.6	0.054	0.029	-0.018	0.012	57.843	0.009	5.737	0.004	RGB	1.0332	0.0003	1.34	0.04	0.04	8.864	0.015	0.015	2.67	0.005	0.007	2.713E-03	0.008	0.007	3.608	0.061	-0.06	0.201	0.079	...
5356201	2M19192456+4031447	4839.2	76.2	0.188	0.029	0	0.01	209.18	0.009	15.76	0.015	RGB	1.0177	0.0002	1.217	0.071	0.028	4.421	0.033	0.009	3.232	0.005	0.007	1.986E-02	0.031	0.006	3.784	0.117	-0.107	0.171	0.075	...
5358184	2M19214727+4034230	4605.5	80.3	0.141	0.025	0.031	0.013	62.265	0.009	6.231	0.004	RGB	1.0357	0.0007	1.137	0.041	0.039	7.93	0.015	0.014	2.695	0.005	0.007	3.216E-03	0.008	0.007	3.888	0.064	-0.067	0.164	0.084	...
5358969	2M19225009+4031505	4876	78.2	0.076	0.031	0.012	0.011	212.42	0.009	16.008	0.01	RGB	1.0171	0.0002	1.214	0.053	0.028	4.373	0.023	0.009	3.241	0.005	0.007	2.047E-02	0.02	0.006	3.751	0.089	-0.083	0	0.075	...
5359241	2M19231287+4034475	4901.4	88.2	-0.109	0.034	0.025	0.014	56.872	0.009	5.312	0.004	RGB	1.0221	0.001	1.898	0.042	0.04	10.555	0.015	0.015	2.669	0.005	0.007	2.276E-03	0.008	0.007	3.041	0.059	-0.053	0.207	0.084	...
5359478	2M19233115+4032232	4808.2	75.2	0.013	0.031	0.023	0.012	30.921	0.015	3.789	0.011	RC	0.9972	0.0411	1.264	0.178	0.079	11.738	0.087	0.024	2.401	0.007	0.01	1.102E-03	0.085	0.008	3.549	0.221	-0.193	0.275	0.075	...
5359568	2M19233871+4035500	4910.5	93.9	-0.011	0.032	-0.004	0.014	150.894	0.009	11.957	0.004	RGB	1.0196	0.0003	1.399	0.043	0.032	5.56	0.015	0.011	3.094	0.006	0.007	1.148E-02	0.008	0.007	3.503	0.068	-0.065	0.317	0.089	...
5359600	2M19234174+4034149	4700.6	70.7	-0.105	0.031	0.032	0.013	47.114	0.016	4.954	0.007	RGB	1.0348	0.0006	1.276	0.059	0.041	9.608	0.022	0.015	2.579	0.008	0.007	2.029E-03	0.014	0.007	3.62	0.098	-0.089	0.29	0.072	...
5360757	2M19250988+4030412	4477	61.1	0.278	0.022	0.02	0.01	37.726	0.009	4.178	0.004	RGB(S)	1.0398	0.0004	1.181	0.038	0.041	10.456	0.014	0.015	2.472	0.005	0.007	1.457E-03	0.008	0.007	3.861	0.059	-0.057	0.21	0.069	...
5370902	2M19365033+4030115	4794.5	79.2	0.168	0.028	0.003	0.011	119.588	0.009	10.096	0.004	RGB	1.0248	0.0004	1.295	0.04	0.034	6.046	0.015	0.012	2.987	0.005	0.007	8.265E-03	0.009	0.007	3.685	0.064	-0.062	0.233	0.079	...
5371124	2M19370384+4030256	4987.9	96.7	-0.38	0.041	0.206	0.018	223.141	0.012	17.419	0.01	RGB	1.0165	0.0002	1.041	0.061	0.028	3.929	0.025	0.009	3.267	0.007	0.007	2.421E-02	0.019	0.006	3.85	0.1	-0.094	0.298	0.088	...
5371173	2M19370719+4035219	4634.9	68.6	-0.421	0.035	0.229	0.017	45.293	0.009	5.088	0.005	RGB	1.0389	0.0006	0.982	0.041	0.041	8.624	0.016	0.015	2.558	0.005	0.007	2.157E-03	0.011	0.007	3.952	0.062	-0.067	0.19	0.071	...
5371202	2M19370889+4031392	4697.7	70.5	-0.058	0.03	0.022	0.013	47.74	0.011	5.012	0.006	RGB	1.0348	0.0008	1.266	0.046	0.041	9.508	0.018	0.015	2.584	0.006	0.007	2.077E-03	0.012	0.007	3.663	0.068	-0.064	0.317	0.072	...
5371626	2M19373545+4033596	4459.8	60.7	0.144	0.024	-0.001	0.011	20.519	0.009	2.529	0.005	RGB	1.0385	0.0004	1.415	0.04	0.043	15.533	0.015	0.016	2.206	0.005	0.007	5.326E-04	0.01	0.008	3.553	0.062	-0.06	0.218	0.07	...
5371676	2M19373884+4035554	4127.8	49.6	0.166	0.019	-0.04	0.011	4.09	0.088	0.705	0.012	RGB	1.0268	0.0011	1.731	0.269	0.044	39.234	0.091	0.017	1.489	0.037	0.007	4.046E-05	0.024	0.008	3.251	0.468	-0.292	0.427	0.104	SeisUnc
5371756	2M19374429+4031294	4963.1	99.8	-0.121	0.035	-0.009	0.015	116.706	0.009	10.054	0.006	RGB	1.0233	0.0003	1.297	0.047	0.035	6.071	0.018	0.012	2.984	0.006	0.007	8.173E-03	0.012	0.007	3.587	0.069	-0.066	0.152	0.093	...
5372374	2M19382415+4032132	4546.9	63.8	0.268	0.023	0.011	0.01	64.197	0.015	6.279	0.005	RGB	1.0355	0.0006	1.187	0.053	0.039	8.005	0.019	0.014	2.706	0.007	0.007	3.264E-03	0.01	0.007	3.851	0.082	-0.083	0.344	0.069	...
5373278	2M19391723+4034203	4603.7	78.3	0.183	0.024	0.02	0.012	56.461	0.009	5.758	0.004	RGB	1.0361	0.0009	1.16	0.041	0.04	8.413	0.015	0.015	2.653	0.005	0.007	2.748E-03	0.008	0.007	3.864	0.064	-0.062	0.441	0.082	...
5374118	2M19400822+4030535	4938	81.3	0.02	0.033	-0.025	0.012	60.084	0.024	5.624	0.006	RC(S)	1.004	0.0169	1.936	0.104	0.065	10.35	0.044	0.017	2.695	0.011	0.009	2.462E-03	0.036	0.008	3.111	0.066	-0.076	0.366	0.076	...
5374221	2M19401427+4035120	4712.3	71.5	-0.225	0.033	0.225	0.015	26.901	0.024	3.376	0.014	RC	1.008	0.0026	1.227	0.095	0.081	12.463	0.038	0.025	2.336	0.011	0.01	8.941E-04	0.028	0.008	3.528	0.11	-0.105	0.13	0.074	...
5376348	2M19421561+4032169	4211.8	52.1	0.288	0.019	0.09	0.01	14.437	0.021	2.006	0.011	RGB	1.0469	0.0005	1.106	0.079	0.043	16.612	0.031	0.016	2.041	0.009	0.007	3.405E-04	0.022	0.008	3.963	0.13	-0.117	0.369	0.069	...
5376385	2M19421779+4034210	4580.7	66.2	-0.338	0.033	0.1	0.016	22.037	0.009	2.872	0.004	RGB	1.041	0.0004	1.086	0.038	0.043	13.041	0.014	0.016	2.243	0.005	0.007	6.902E-04	0.008	0.008	3.792	0.06	-0.058	0.349	0.07	...
5376963	2M19424798+4035361	4846.3	76.7	0.115	0.03	0.001	0.011	44.115	0.011	4.537	0.012	RC	1.0065	0.0238	1.742	0.113	0.073	11.512	0.054	0.021	2.557	0.006	0.009	1.610E-03	0.053	0.008	3.217	0.114	-0.098	0.489	0.075	...
5380775	2M19461293+4034144	4758.7	72.5	0.221	0.027	-0.018	0.01	64.707	0.009	5.95	0.004	AMB	1.0142	0.0157	1.757	0.048	0.115	9.587	0.018	0.059	2.719	0.005	0.009	2.812E-03	0.014	0.01	3.244	0.062	-0.028	0.44	0.073	...
5383275	2M19481817+4030548	4837.4	75.9	0.287	0.027	-0.006	0.01	51.089	0.015	4.933	0.02	RC	0.9977	0.0417	1.999	0.192	0.069	11.466	0.094	0.019	2.62	0.007	0.009	1.870E-03	0.092	0.008	3.13	0.18	-0.239	0.44	0.076	...
5383359	2M19482276+4032018	4734.6	71.9	0.035	0.029	0.047	0.012	32.632	0.012	4.091	0.015	RC	1.0014	0.0084	1.051	0.08	0.078	10.458	0.037	0.023	2.421	0.006	0.01	1.296E-03	0.034	0.008	3.759	0.086	-0.073	0.341	0.074	...
5384584	2M19493492+4030114	...	...	...	...	...	...	17.136	0.015	2.135	0.014	Bad Teff	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
5384777	2M19494652+4031154	4875.1	80	0.01	0.032	0.001	0.012	209.637	0.009	16.113	0.013	RGB	1.0172	0.0001	1.136	0.064	0.028	4.259	0.029	0.009	3.235	0.005	0.007	2.074E-02	0.026	0.006	3.84	0.114	-0.103	0.228	0.078	...
5385518	2M19502552+4034171	4787.3	74	0.12	0.029	0	0.011	56.631	0.009	5.296	0.004	RGB	1.0274	0.0005	1.795	0.039	0.04	10.345	0.014	0.015	2.662	0.005	0.007	2.286E-03	0.008	0.007	3.185	0.052	-0.058	0.369	0.073	...
5389557	2M19535285+4034226	4348.3	57	0.011	0.024	0.024	0.012	12.093	0.035	1.887	0.014	RGB(S)	1.0331	0.0259	0.917	0.156	0.044	16.396	0.067	0.016	1.971	0.015	0.007	2.934E-04	0.057	0.008	4.185	0.061	-0.226	0.49	0.073	Ageold
5390372	2M19542929+4033240	4907.9	92.8	-0.243	0.037	0.069	0.016	169.397	0.009	13.826	0.004	RGB	1.0186	0.0003	1.111	0.042	0.031	4.677	0.015	0.01	3.144	0.006	0.007	1.531E-02	0.008	0.006	3.786	0.069	-0.065	0.317	0.087	...
5390438	2M19543222+4035510	4823.2	75.4	0.229	0.028	-0.01	0.01	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
5391275	2M19550899+4032069	4611.3	75.9	0.412	0.022	0.033	0.01	72.583	0.009	6.775	0.004	RGB	1.0334	0.0004	1.303	0.04	0.038	7.859	0.015	0.014	2.762	0.005	0.007	3.785E-03	0.008	0.007	3.733	0.06	-0.06	0.47	0.08	...
5392313	2M19555191+4031514	4672.3	68.8	0.229	0.026	0.005	0.01	54.685	0.012	5.385	0.004	RGB	1.0336	0.0004	1.423	0.044	0.04	9.431	0.016	0.015	2.642	0.006	0.007	2.392E-03	0.008	0.007	3.566	0.071	-0.07	0.45	0.071	...
5392657	2M19560675+4035100	4563	64.2	0.381	0.022	-0.007	0.009	45.319	0.012	4.518	0.004	RGB	1.0333	0.0003	1.579	0.044	0.041	10.978	0.016	0.015	2.555	0.006	0.007	1.683E-03	0.008	0.007	3.42	0.08	-0.049	0.268	0.069	...
5393304	2M19563377+4030285	4937	81.1	0.09	0.032	0	0.011	37.755	0.024	3.567	0.017	RC(S)	1	0.05	3.016	0.225	0.076	16.298	0.109	0.022	2.493	0.011	0.01	9.824E-04	0.106	0.008	2.603	0.102	-0.023	0.492	0.079	...
5393453	2M19564015+4035334	4859.8	77.3	0.121	0.03	0.009	0.011	127.508	0.009	10.505	0.004	RGB	1.0231	0.0003	1.376	0.039	0.034	6.015	0.014	0.012	3.018	0.005	0.007	8.919E-03	0.008	0.007	3.578	0.063	-0.06	0.406	0.075	...
5394451	2M19572548+4032141	4616.1	77.8	0.348	0.023	0.021	0.01	56.348	0.009	5.474	0.004	RGB	1.0338	0.0004	1.43	0.04	0.04	9.344	0.015	0.015	2.652	0.005	0.007	2.473E-03	0.008	0.007	3.586	0.063	-0.066	0.615	0.082	...
5394705	2M19573701+4034265	5086	89.8	-0.303	0.043	0.205	0.015	8.337	0.028	1.479	0.004	RGB	1.0473	0.0006	0.955	0.089	0.044	19.375	0.03	0.017	1.844	0.012	0.007	1.852E-04	0.008	0.008	4.019	0.139	-0.13	0	0.106	...
5395669	2M19581743+4033213	4929.9	92.6	-0.062	0.034	-0.009	0.014	48.37	0.011	4.91	0.014	RC	0.9925	0.0406	1.815	0.178	0.071	11.176	0.087	0.02	2.6	0.006	0.009	1.834E-03	0.086	0.008	3.15	0.176	-0.129	0.54	0.088	...
5395887	2M19582620+4034116	4667.2	80.4	-0.086	0.029	0.063	0.015	46.048	0.016	5.075	0.004	RGB	1.0391	0.0009	1.052	0.056	0.041	8.84	0.02	0.015	2.567	0.008	0.007	2.147E-03	0.008	0.007	3.945	0.078	-0.088	0.581	0.082	...
5395942	2M19582874+4030071	4149.7	82.4	-0.18	0.044	0.007	0.014	3.401	0.018	0.665	0.013	RGB	1.0308	0.001	1.248	0.079	0.044	36.484	0.032	0.017	1.41	0.009	0.007	3.628E-05	0.025	0.008	3.641	0.121	-0.114	0	0.156	...
5395997	2M19583123+4032269	4863.4	86.1	-0.131	0.034	0.025	0.015	32.547	0.011	3.953	0.01	RC	1.003	0.0199	1.237	0.099	0.078	11.284	0.047	0.023	2.425	0.006	0.01	1.214E-03	0.044	0.008	3.544	0.114	-0.112	0.621	0.084	...
5426041	2M18522445+4041172	4614	66.5	0.184	0.025	0.009	0.011	50.436	0.009	5.047	0.004	RGB(S)	1.0336	0.0007	1.42	0.038	0.04	9.84	0.014	0.015	2.604	0.005	0.007	2.101E-03	0.008	0.007	3.559	0.059	-0.056	0.222	0.071	...
5427229	2M18544441+4040306	4807.4	74.9	0.138	0.029	0.01	0.011	43.565	0.015	4.605	0.008	RC	0.9964	0.0146	1.625	0.084	0.073	11.214	0.037	0.021	2.549	0.007	0.009	1.626E-03	0.033	0.008	3.289	0.09	-0.077	0.318	0.074	...
5428360	2M18570660+4040280	4714	70.6	0.226	0.026	0.013	0.01	95.816	0.009	8.617	0.004	RGB	1.0297	0.0004	1.201	0.039	0.036	6.531	0.014	0.013	2.888	0.005	0.007	6.079E-03	0.008	0.007	3.818	0.062	-0.059	0.369	0.072	...
5430086	2M19003815+4036588	4437.6	59.3	0.489	0.02	-0.003	0.008	27.893	0.025	3.423	0.006	RGB(S)	1.0465	0.0005	1.019	0.081	0.042	11.321	0.029	0.016	2.338	0.011	0.007	9.908E-04	0.013	0.008	4.114	0.108	-0.121	0.301	0.069	...
5430779	2M19015505+4040564	4836.5	76	0.222	0.028	-0.003	0.01	129.288	0.01	10.462	0.004	RGB	1.0228	0.0003	1.45	0.042	0.034	6.138	0.015	0.012	3.023	0.006	0.007	8.841E-03	0.008	0.007	3.525	0.067	-0.066	0.338	0.074	...
5431353	2M19030061+4036017	4489.7	68.9	-0.488	0.033	0.239	0.019	18.352	0.014	2.61	0.004	RGB	1.0463	0.0004	0.874	0.051	0.043	12.889	0.018	0.016	2.159	0.007	0.007	5.758E-04	0.008	0.008	4.085	0.076	-0.073	0.242	0.075	...
5435961	2M19104428+4038387	4655.8	68.1	0.239	0.025	0.009	0.01	33.628	0.009	4.085	0.018	RC	1.0046	0.01	1.113	0.089	0.078	10.647	0.042	0.023	2.43	0.005	0.01	1.300E-03	0.041	0.008	3.738	0.095	-0.088	0.198	0.073	...
5436082	2M19105612+4038321	4779.6	73.8	0.076	0.029	0.014	0.011	39.05	0.011	4.334	0.01	RC	0.9888	0.03	1.525	0.134	0.075	11.489	0.065	0.022	2.501	0.006	0.01	1.418E-03	0.064	0.008	3.345	0.167	-0.128	0.207	0.074	...
5436490	2M19113355+4040127	4616.8	67.1	-0.074	0.029	0.064	0.013	49.215	0.009	5.343	0.004	RGB	1.0387	0.001	1.031	0.038	0.04	8.487	0.014	0.015	2.594	0.005	0.007	2.378E-03	0.008	0.007	3.977	0.064	-0.059	0.162	0.071	...
5436814	2M19120494+4038521	4456.8	61.5	-0.361	0.031	0.094	0.016	10.252	0.009	1.625	0.01	RGB	1.0441	0.0004	1.012	0.053	0.044	18.586	0.023	0.017	1.905	0.005	0.007	2.223E-04	0.02	0.008	3.896	0.082	-0.078	0.164	0.073	...
5437909	2M19135045+4041260	4966.7	82.6	0.046	0.033	-0.013	0.012	209.782	0.011	15.268	0.004	RGB	1.017	0.0001	1.453	0.044	0.028	4.793	0.016	0.009	3.239	0.006	0.007	1.862E-02	0.008	0.006	3.472	0.072	-0.07	0.033	0.077	...
5439087	2M19153085+4037028	4908.3	86.2	-0.148	0.035	0.03	0.014	38.766	0.009	4.407	0.017	RC	0.9979	0.0092	1.4	0.088	0.075	10.977	0.041	0.022	2.503	0.005	0.01	1.493E-03	0.04	0.008	3.401	0.101	-0.102	0.202	0.083	...
5439339	2M19155185+4040542	5097.7	89.4	0.059	0.036	-0.025	0.012	99.067	0.013	7.886	0.007	RC	0.9939	0.0023	2.452	0.056	0.048	9	0.021	0.01	2.919	0.007	0.007	4.743E-03	0.014	0.008	2.839	0.098	-0.093	0.197	0.081	...
5439372	2M19155497+4038463	...	...	...	...	...	...	6.447	0.024	1.175	0.004	Bad Teff	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
5440198	2M19170097+4036282	4734.6	71.5	0.242	0.026	0.004	0.01	136.058	0.009	11.313	0.004	RGB	1.0246	0.0003	1.188	0.039	0.033	5.446	0.014	0.011	3.041	0.005	0.007	1.037E-02	0.008	0.007	3.838	0.062	-0.06	0.166	0.073	...
5440488	2M19172255+4040035	4721.9	86.4	-0.05	0.029	0.005	0.015	43.343	0.009	4.536	0.004	RGB	1.0334	0.0007	1.431	0.042	0.041	10.594	0.015	0.015	2.543	0.006	0.007	1.697E-03	0.008	0.007	3.482	0.062	-0.06	0.203	0.088	...
5441150	2M19181381+4039419	4808.1	76.5	0.049	0.03	0.012	0.012	36.011	0.013	4.245	0.016	RC	1.001	0.0046	1.248	0.081	0.076	10.808	0.036	0.022	2.467	0.007	0.01	1.394E-03	0.033	0.008	3.576	0.092	-0.081	0.375	0.076	...
5443651	2M19211245+4041159	4761.5	75.4	-0.154	0.033	0.041	0.014	59.411	0.009	6.134	0.004	RGB	1.035	0.0003	1.109	0.039	0.039	7.951	0.014	0.014	2.682	0.005	0.007	3.112E-03	0.008	0.007	3.827	0.063	-0.06	0.22	0.075	...
5443741	2M19211884+4037011	4677.8	69.3	0.105	0.027	0.007	0.011	54.791	0.009	5.523	0.004	RGB	1.0346	0.0005	1.29	0.039	0.04	8.97	0.014	0.015	2.643	0.005	0.007	2.521E-03	0.008	0.007	3.682	0.06	-0.061	0.2	0.072	...
5444972	2M19224975+4037527	4075.6	53.4	0.452	0.016	0.04	0.009	8.612	0.041	1.43	0.023	RGB	1.0301	0.0285	0.921	0.19	0.044	19.79	0.083	0.017	1.81	0.018	0.007	1.675E-04	0.072	0.008	4.227	0.231	-0.231	0.241	0.099	Ageold
5445796	2M19235721+4040274	4733.1	80.2	-0.262	0.034	0.196	0.016	28.091	0.031	3.843	0.014	RC	0.9958	0.0145	0.88	0.126	0.08	10.314	0.051	0.024	2.356	0.014	0.01	1.131E-03	0.04	0.008	3.882	0.12	-0.125	0.164	0.082	...
5446242	2M19243233+4040003	4326	57	-0.426	0.03	0.147	0.017	7.547	0.009	1.316	0.01	RGB	1.0479	0.0006	0.884	0.051	0.044	20.403	0.022	0.017	1.765	0.005	0.007	1.468E-04	0.02	0.008	4.092	0.079	-0.078	0.239	0.073	...
5446355	2M19244093+4037109	4318.9	56	-0.042	0.024	0.045	0.013	8.101	0.014	1.266	0.016	RGB	1.0387	0.0004	1.32	0.079	0.044	24.066	0.036	0.017	1.796	0.007	0.007	1.335E-04	0.032	0.008	3.602	0.118	-0.111	0.226	0.083	...
5446927	2M19252454+4036484	5060.1	89.6	-0.796	0.053	0.175	0.022	22.403	0.035	2.935	0.015	RC(S)	0.9957	0.0015	1.451	0.125	0.083	14.584	0.048	0.026	2.272	0.015	0.01	6.594E-04	0.031	0.008	3.243	0.157	-0.134	0.173	0.083	...
5450049	2M19291825+4041286	4702.7	70.9	-0.051	0.03	0.026	0.013	45.333	0.009	4.913	0.004	RGB	1.0369	0.0009	1.166	0.039	0.041	9.364	0.014	0.015	2.562	0.005	0.007	2.004E-03	0.008	0.007	3.784	0.061	-0.058	0.199	0.072	...
5450413	2M19294602+4037219	4377.3	60.9	-0.304	0.029	0.083	0.016	4.745	0.009	0.888	0.014	RGB	1.0398	0.0007	1.115	0.065	0.044	28.803	0.03	0.017	1.566	0.005	0.007	6.583E-05	0.028	0.008	3.772	0.107	-0.097	0.314	0.093	...
5450439	2M19294801+4040210	5082.2	89.4	-0.257	0.042	0.005	0.015	223.839	0.017	16.203	0.004	RGB	1.0166	0.0004	1.443	0.06	0.028	4.597	0.021	0.009	3.272	0.008	0.007	2.095E-02	0.008	0.006	3.387	0.095	-0.088	0	0.08	...
5450937	2M19302151+4041470	4838.2	76.9	-0.139	0.034	0.021	0.014	84.147	0.009	8.013	0.004	RGB	1.0301	0.0004	1.129	0.039	0.037	6.715	0.014	0.013	2.837	0.005	0.007	5.260E-03	0.008	0.007	3.797	0.063	-0.059	0.277	0.075	...
5451290	2M19304500+4041194	4892.1	86	-0.234	0.036	0.06	0.016	32.862	0.01	3.951	0.009	RC	1.0028	0.0235	1.288	0.108	0.078	11.444	0.052	0.023	2.431	0.006	0.01	1.212E-03	0.05	0.008	3.472	0.132	-0.12	0.429	0.083	...
5455901	2M19360024+4037364	4954.9	84.7	-0.186	0.037	0.027	0.014	34.793	0.014	4.22	0.013	RC	0.9944	0.0112	1.239	0.085	0.077	10.873	0.038	0.023	2.458	0.007	0.01	1.360E-03	0.035	0.008	3.528	0.1	-0.096	0.385	0.08	...
5456086	2M19361271+4038134	4670.4	68.8	0.183	0.026	0.036	0.011	55.595	0.015	5.426	0.004	RGB	1.033	0.0004	1.453	0.054	0.04	9.452	0.019	0.015	2.649	0.007	0.007	2.426E-03	0.008	0.007	3.522	0.088	-0.082	0.334	0.071	...
5456612	2M19364551+4041149	4224.4	52.9	-0.032	0.023	-0.004	0.012	5.382	0.019	0.93	0.015	RGB	1.0371	0.0005	1.291	0.083	0.044	29.37	0.035	0.017	1.613	0.009	0.007	7.183E-05	0.029	0.008	3.63	0.126	-0.117	0.433	0.091	...
5457518	2M19374102+4036318	4947.5	92.7	-0.047	0.034	0.018	0.014	162.005	0.009	12.88	0.004	RGB	1.0193	0.0002	1.302	0.042	0.031	5.168	0.015	0.011	3.126	0.006	0.007	1.331E-02	0.008	0.007	3.612	0.063	-0.063	0.171	0.086	...
5457811	2M19375823+4040256	4378.2	57.4	0.41	0.02	0.025	0.009	31.215	0.009	3.578	0.006	RGB	1.0418	0.0003	1.193	0.041	0.042	11.617	0.016	0.016	2.384	0.005	0.007	1.073E-03	0.012	0.008	3.867	0.063	-0.06	0.271	0.068	...
5458219	2M19382607+4038403	4283.6	55	-0.103	0.024	0.086	0.013	6.919	0.053	1.259	0.011	RGB	1.0249	0.0247	0.877	0.191	0.044	21.273	0.075	0.017	1.725	0.022	0.007	1.286E-04	0.053	0.008	4.213	0.033	-0.266	0.369	0.076	"Ageold, SeisUnc"
5459287	2M19393337+4037588	4956.8	83.3	0.172	0.031	-0.002	0.011	80.977	0.01	6.786	0.005	RC	1.0051	0.0341	2.238	0.142	0.056	9.579	0.07	0.013	2.825	0.006	0.008	3.592E-03	0.069	0.008	3.026	0.048	-0.175	0.374	0.078	...
5459494	2M19394718+4038347	4829.7	75.5	0.315	0.027	-0.006	0.009	87.145	0.009	6.941	0.004	RGB(S)	1.0081	0.0009	2.422	0.039	0.037	9.668	0.014	0.013	2.852	0.005	0.007	3.780E-03	0.008	0.007	2.835	0.05	-0.048	0.133	0.074	...
5459563	2M19395172+4041360	4328.5	71	-0.334	0.027	0.247	0.019	11.999	0.026	1.898	0.005	RGB	1.0345	0.0235	0.866	0.124	0.044	16.012	0.054	0.017	1.967	0.012	0.007	2.977E-04	0.046	0.008	4.168	0.079	-0.177	0.426	0.084	Ageold
5459855	2M19401013+4041589	4871.6	78.6	-0.196	0.036	0.022	0.014	76.354	0.009	7.007	0.004	RGB	1.0265	0.0004	1.479	0.04	0.038	8.052	0.015	0.014	2.796	0.005	0.007	3.994E-03	0.008	0.007	3.371	0.061	-0.06	0.083	0.076	...
5460741	2M19410442+4036470	4753.1	72.4	0.188	0.027	-0.002	0.01	41.974	0.012	4.464	0.01	RGB(S)	1.0349	0.0003	1.391	0.059	0.041	10.597	0.025	0.015	2.531	0.006	0.007	1.648E-03	0.021	0.007	3.589	0.093	-0.091	0.41	0.074	...
5461146	2M19412794+4037568	4817.3	79.9	-0.131	0.033	0.025	0.014	55.854	0.02	5.616	0.004	RGB	1.0319	0.0005	1.35	0.066	0.04	9.022	0.023	0.015	2.658	0.009	0.007	2.593E-03	0.008	0.007	3.534	0.098	-0.095	0.526	0.078	...
5461447	2M19414409+4041463	4650.5	68.5	-0.082	0.03	0.024	0.013	21.982	0.03	2.989	0.012	RC	1.0114	0.004	1.054	0.105	0.083	12.817	0.04	0.026	2.245	0.013	0.01	7.056E-04	0.025	0.008	3.732	0.118	-0.107	0.416	0.073	...
5461921	2M19420831+4036157	4699.6	74.7	-0.225	0.033	0.18	0.015	83.661	0.009	8.123	0.004	RGB	1.032	0.0005	0.999	0.04	0.037	6.379	0.015	0.013	2.828	0.005	0.007	5.426E-03	0.009	0.007	3.989	0.069	-0.067	0.3	0.075	...
5462797	2M19425535+4038359	4592.7	66.5	-0.25	0.032	0.037	0.015	11.844	0.012	1.606	0.014	RGB	1.0289	0.0006	1.814	0.07	0.044	22.978	0.031	0.017	1.974	0.006	0.007	2.108E-04	0.028	0.008	3.084	0.098	-0.085	0.608	0.078	...
5468123	2M19473472+4039461	4794.8	91.8	-0.025	0.03	0.038	0.014	95.182	0.009	8.563	0.004	RGB	1.0274	0.0004	1.249	0.043	0.036	6.655	0.015	0.013	2.888	0.006	0.007	5.976E-03	0.008	0.007	3.675	0.067	-0.061	0.8	0.09	...
5468161	2M19473609+4039198	4832.3	77.4	0.212	0.028	0.008	0.01	109.326	0.009	9.027	0.004	RGB	1.0239	0.0004	1.573	0.04	0.035	6.954	0.014	0.012	2.95	0.005	0.007	6.596E-03	0.008	0.007	3.397	0.065	-0.06	0.388	0.076	...
5470218	2M19492563+4037258	4920.6	90.1	-0.016	0.033	0.019	0.013	168.133	0.009	13.593	0.004	RGB	1.0196	0.0003	1.162	0.042	0.031	4.799	0.015	0.01	3.141	0.006	0.007	1.483E-02	0.008	0.006	3.782	0.068	-0.066	0.349	0.085	...
5471005	2M19501120+4039502	4311.1	62.9	0.105	0.022	-0.005	0.012	8.053	0.046	1.442	0.023	RGB	1.0046	0.02	0.877	0.185	0.044	19.689	0.077	0.017	1.793	0.02	0.007	1.620E-04	0.061	0.008	4.23	0.225	-0.225	1.291	0.528	Ageold
5471396	2M19503307+4039296	4509.2	62.9	-0.064	0.027	0.031	0.013	16.121	0.01	2.131	0.015	RGB	1.0385	0.0004	1.383	0.071	0.043	17.278	0.033	0.016	2.104	0.005	0.007	3.781E-04	0.031	0.008	3.532	0.111	-0.102	0.565	0.073	...
5472717	2M19515573+4040059	4859.9	77.4	0.068	0.031	0.02	0.012	96.631	0.009	8.387	0.004	RGB	1.0257	0.0003	1.46	0.039	0.036	7.115	0.014	0.013	2.898	0.005	0.007	5.714E-03	0.008	0.007	3.476	0.062	-0.06	0.582	0.075	...
5472964	2M19520777+4038131	4802.1	83.6	-0.001	0.03	0.029	0.013	142.237	0.009	12.182	0.004	RGB	1.0239	0.0003	1.034	0.041	0.033	4.952	0.015	0.011	3.063	0.005	0.007	1.201E-02	0.008	0.007	3.985	0.073	-0.07	0.749	0.081	...
5472976	2M19520847+4041231	4686.9	69.2	0.39	0.024	0.026	0.009	85.016	0.011	7.421	0.004	RGB	1.0287	0.0003	1.518	0.043	0.037	7.807	0.015	0.013	2.834	0.006	0.007	4.500E-03	0.008	0.007	3.49	0.07	-0.066	0.379	0.072	...
5473628	2M19524003+4039301	4974.6	84.3	0.202	0.031	-0.021	0.011	90.263	0.014	7.536	0.005	RC(S)	0.9999	0.0056	2.093	0.057	0.052	8.765	0.022	0.011	2.873	0.007	0.008	4.384E-03	0.015	0.008	3.021	0.013	-0.012	0.856	0.078	...
5473840	2M19525213+4041387	4948	83.9	0.304	0.029	0.004	0.01	91.798	0.017	7.544	0.004	RC	0.9995	0.0062	2.177	0.064	0.051	8.876	0.024	0.011	2.879	0.008	0.008	4.390E-03	0.015	0.008	3.026	0.014	-0.021	0.519	0.079	...
5474712	2M19533396+4038372	4934.2	99.1	-0.333	0.038	0.052	0.018	31.003	0.013	3.997	0.012	RC	0.9916	0.0194	1.094	0.104	0.079	10.836	0.048	0.024	2.407	0.007	0.01	1.213E-03	0.045	0.008	3.635	0.115	-0.113	0.661	0.093	...
5475271	2M19535714+4040453	4340.9	56.9	-0.098	0.025	0.034	0.013	8.27	0.014	1.283	0.014	RGB	1.0377	0.0006	1.348	0.073	0.044	24.041	0.032	0.017	1.806	0.007	0.007	1.369E-04	0.029	0.008	3.545	0.116	-0.103	0.494	0.079	...
5475952	2M19542809+4036452	4676.2	77.1	0.057	0.027	-0.012	0.013	48.641	0.014	4.974	0.004	RGB	1.034	0.0007	1.375	0.05	0.04	9.829	0.018	0.015	2.591	0.007	0.007	2.042E-03	0.008	0.007	3.572	0.076	-0.074	0.349	0.079	...
5476034	2M19543175+4038292	4735.5	82.9	0.1	0.028	0.025	0.013	32.653	0.021	4.091	0.009	RC	1.0028	0.0095	1.047	0.086	0.078	10.434	0.034	0.023	2.421	0.01	0.01	1.299E-03	0.026	0.008	3.771	0.093	-0.081	0.472	0.084	...
5477873	2M19555413+4036220	4690.8	69.9	0.076	0.028	-0.022	0.011	37.44	0.009	3.874	0.004	RGB	1.0309	0.0008	1.732	0.039	0.041	12.564	0.014	0.015	2.478	0.005	0.007	1.231E-03	0.008	0.007	3.222	0.066	-0.062	0.582	0.072	...
5477973	2M19555831+4038509	4768.6	75	0.042	0.03	0.035	0.012	33.431	0.012	4.143	0.01	RC	1.0021	0.0088	1.083	0.067	0.078	10.468	0.03	0.023	2.433	0.006	0.01	1.331E-03	0.026	0.008	3.728	0.071	-0.065	0.612	0.076	...
5478010	2M19560001+4041041	4854.3	77.7	-0.15	0.035	0.062	0.014	35.399	0.009	4.225	0.012	RC	0.9978	0.0071	1.242	0.067	0.077	10.849	0.031	0.023	2.461	0.005	0.01	1.372E-03	0.028	0.008	3.541	0.073	-0.079	0.498	0.076	...
5478864	2M19564091+4040409	4823.9	76.3	-0.154	0.034	0.052	0.014	34.895	0.011	4.119	0.012	RC	1.0024	0.0165	1.281	0.091	0.077	11.113	0.043	0.023	2.454	0.006	0.01	1.316E-03	0.041	0.008	3.501	0.111	-0.098	0.51	0.075	...
5479483	2M19570851+4037099	4831.2	87.6	0.207	0.027	-0.011	0.012	94.295	0.009	8.219	0.004	RGB	1.0268	0.0003	1.451	0.042	0.037	7.193	0.015	0.013	2.886	0.006	0.007	5.499E-03	0.008	0.007	3.524	0.066	-0.064	0.66	0.086	...
5480957	2M19581468+4037357	5061.1	94	0.154	0.033	-0.032	0.011	103.77	0.009	8.334	0.007	RC	0.9952	0.0039	2.223	0.05	0.047	8.388	0.02	0.009	2.938	0.006	0.007	5.311E-03	0.015	0.008	2.998	0.019	-0.059	0.609	0.086	...
5511566	2M18525041+4046207	5037.9	99.5	-0.793	0.051	0.294	0.024	28.616	0.045	4.134	0.004	RC	0.9773	0.0234	0.822	0.169	0.08	9.724	0.067	0.024	2.377	0.02	0.01	1.260E-03	0.049	0.008	3.88	0.171	-0.165	0.158	0.091	...
5512777	2M18551741+4045480	4722.1	71.7	-0.156	0.032	0.146	0.014	30.785	0.01	3.957	0.018	RC	0.9934	0.0104	1.037	0.09	0.079	10.701	0.043	0.024	2.395	0.005	0.01	1.193E-03	0.041	0.008	3.736	0.097	-0.098	0.228	0.075	...
5512910	2M18553092+4042447	4942.6	94.6	-0.31	0.039	0.159	0.017	38.228	0.009	4.37	0.016	RC	0.9897	0.019	1.45	0.107	0.075	11.23	0.052	0.022	2.499	0.006	0.01	1.444E-03	0.05	0.008	3.311	0.138	-0.113	0.384	0.089	...
5514024	2M18574575+4042531	4884.7	79.3	-0.226	0.037	0.07	0.015	143.338	0.009	12.365	0.004	RGB	1.0222	0.0004	1.03	0.04	0.033	4.901	0.015	0.011	3.07	0.005	0.007	1.233E-02	0.008	0.007	3.905	0.066	-0.064	0.021	0.076	...
5514079	2M18575250+4044558	4746.5	72.2	0.138	0.028	-0.012	0.011	86.815	0.009	7.817	0.004	RGB	1.0287	0.0004	1.338	0.039	0.037	7.23	0.014	0.013	2.846	0.005	0.007	4.993E-03	0.008	0.007	3.629	0.061	-0.059	0.317	0.073	...
5514974	2M18594704+4045279	4742.6	72.2	0.049	0.029	0.043	0.012	32.448	0.013	4.097	0.011	RC	1.0037	0.0144	1.02	0.085	0.078	10.329	0.039	0.023	2.419	0.006	0.01	1.306E-03	0.036	0.008	3.788	0.09	-0.078	0.322	0.073	...
5515314	2M19003467+4045192	4764.3	72.5	0.389	0.025	0.009	0.009	135.002	0.015	10.832	0.005	RGB	1.0239	0.0004	1.398	0.055	0.033	5.921	0.02	0.012	3.039	0.007	0.007	9.497E-03	0.011	0.007	3.616	0.089	-0.085	0.1	0.073	...
5515794	2M19013224+4043503	4911.1	85.1	0.062	0.032	0.005	0.012	52.855	0.014	5.136	0.007	RC	1.0044	0.0237	1.876	0.111	0.069	10.879	0.052	0.019	2.638	0.007	0.009	2.055E-03	0.049	0.008	3.143	0.088	-0.091	0.3	0.081	...
5515939	2M19014463+4046373	4935.2	86.1	-0.371	0.04	0.196	0.017	29.621	0.038	4.117	0.018	RC	0.9898	0.0053	0.854	0.14	0.079	9.794	0.055	0.024	2.388	0.017	0.01	1.282E-03	0.038	0.008	3.89	0.129	-0.139	0.242	0.083	...
5517118	2M19035590+4044579	4693	70.4	0.222	0.026	0	0.01	32.219	0.011	3.874	0.007	RC	1.0096	0.0181	1.202	0.086	0.078	11.28	0.04	0.023	2.413	0.006	0.01	1.181E-03	0.038	0.008	3.659	0.089	-0.096	0.298	0.073	...
5517310	2M19041565+4047019	4599.9	71.1	-0.247	0.031	0.051	0.016	20.208	0.009	2.595	0.004	RGB	1.0385	0.0003	1.276	0.039	0.043	14.748	0.014	0.016	2.206	0.005	0.007	5.607E-04	0.008	0.008	3.587	0.057	-0.054	0.234	0.075	...
5517442	2M19043096+4047278	4888.3	81.8	-0.09	0.034	0.07	0.013	35.958	0.009	4.001	0.017	RC	1.0054	0.0162	1.587	0.1	0.076	12.147	0.048	0.023	2.47	0.005	0.01	1.249E-03	0.046	0.008	3.261	0.125	-0.092	0.218	0.081	...
5521210	2M19105440+4047539	4509.3	62.8	-0.021	0.027	0.014	0.012	23.089	0.013	2.848	0.004	RGB	1.0393	0.0004	1.269	0.046	0.043	13.831	0.017	0.016	2.26	0.006	0.007	6.764E-04	0.008	0.008	3.657	0.07	-0.065	0.1	0.068	...
5521718	2M19114178+4043134	4605.7	66.9	-0.174	0.031	0.189	0.014	56.625	0.013	5.952	0.004	RGB	1.0372	0.0004	1.021	0.048	0.04	7.881	0.017	0.015	2.654	0.007	0.007	2.943E-03	0.008	0.007	3.954	0.077	-0.074	0.071	0.071	...
5522071	2M19121461+4045519	4869.1	77.9	0.039	0.032	-0.009	0.012	114.706	0.009	9.713	0.004	RGB	1.024	0.0003	1.37	0.04	0.035	6.324	0.014	0.012	2.973	0.005	0.007	7.638E-03	0.008	0.007	3.569	0.065	-0.061	0.075	0.075	...
5522479	2M19125548+4044568	4926.1	92.7	-0.134	0.035	0.033	0.015	57.942	0.009	5.447	0.004	RGB	1.0247	0.0009	1.812	0.043	0.04	10.203	0.016	0.015	2.679	0.006	0.007	2.405E-03	0.009	0.007	3.103	0.056	-0.058	0.239	0.087	...
5522575	2M19130385+4045596	4943.2	82.5	-0.378	0.041	0.088	0.016	115.086	0.009	9.873	0.004	RGB	1.0216	0.0003	1.338	0.04	0.035	6.217	0.015	0.012	2.977	0.005	0.007	7.855E-03	0.008	0.007	3.48	0.062	-0.06	0.071	0.077	...
5522686	2M19131397+4045463	4574.9	65.2	0.05	0.027	0.172	0.012	61.131	0.009	6.204	0.004	RGB	1.0365	0.0008	1.081	0.038	0.039	7.815	0.014	0.014	2.686	0.005	0.007	3.193E-03	0.008	0.007	3.947	0.062	-0.06	0.518	0.077	...
5522822	2M19132615+4047571	4904.7	84.1	-0.49	0.042	0.241	0.018	25.008	0.014	3.533	0.008	RC	1.0068	0.006	0.878	0.063	0.082	10.822	0.026	0.025	2.313	0.007	0.01	9.769E-04	0.02	0.008	3.844	0.068	-0.061	0.15	0.08	...
5524119	2M19152105+4047153	4971.1	89.8	0.082	0.032	0.029	0.012	43.238	0.025	4.177	0.01	RC	1.0114	0.0056	2.325	0.093	0.073	13.35	0.036	0.021	2.553	0.012	0.009	1.378E-03	0.023	0.008	2.879	0.166	-0.123	0.24	0.084	...
5524229	2M19152927+4046014	4940	82.2	-0.308	0.04	0.058	0.016	151.491	0.009	12.781	0.004	RGB	1.0201	0.0004	1.092	0.04	0.032	4.896	0.015	0.011	3.097	0.005	0.007	1.312E-02	0.008	0.007	3.793	0.07	-0.066	0.032	0.077	...
5524720	2M19160889+4044237	4379.6	57.7	0.213	0.022	0.007	0.01	20.407	0.02	2.577	0.004	RGB	1.0421	0.0005	1.238	0.065	0.043	14.633	0.023	0.016	2.2	0.009	0.007	5.568E-04	0.009	0.008	3.771	0.103	-0.092	0.235	0.068	...
5525400	2M19170296+4043070	4775.2	74	-0.146	0.033	0.036	0.014	44.732	0.01	4.685	0.004	RGB	1.0334	0.0003	1.405	0.042	0.041	10.307	0.015	0.015	2.56	0.006	0.007	1.810E-03	0.008	0.007	3.475	0.065	-0.061	0.199	0.074	...
5525484	2M19171081+4043002	4818.8	101.4	0.152	0.027	-0.032	0.013	116.845	0.009	9.877	0.004	RGB	1.0246	0.0003	1.33	0.045	0.035	6.191	0.016	0.012	2.978	0.006	0.007	7.907E-03	0.008	0.007	3.64	0.07	-0.068	0.242	0.099	...
5525572	2M19171700+4043006	4944.7	82.9	-0.483	0.044	0.182	0.018	30.334	0.025	4.21	0.02	RC	0.987	0.0095	0.851	0.118	0.079	9.657	0.051	0.024	2.398	0.011	0.01	1.333E-03	0.044	0.008	3.879	0.113	-0.115	0.15	0.08	...
5525753	2M19173009+4047052	4816	94.8	-0.071	0.031	-0.005	0.015	32.37	0.014	4.04	0.008	RC	0.9995	0.0058	1.115	0.063	0.078	10.767	0.025	0.023	2.421	0.007	0.01	1.259E-03	0.019	0.008	3.681	0.064	-0.067	0.238	0.093	...
5526083	2M19175546+4047254	4895.7	79.6	-0.115	0.035	0.03	0.013	40.751	0.009	4.546	0.008	RC	1.0013	0.0128	1.412	0.07	0.074	10.757	0.032	0.021	2.524	0.005	0.01	1.600E-03	0.03	0.008	3.388	0.082	-0.084	0.177	0.077	...
5526130	2M19175901+4046117	4985.7	109.9	-0.843	0.049	0.276	0.027	23.282	0.014	3.567	0.011	RGB(S)	0.9934	0.0091	0.736	0.078	0.043	10.231	0.033	0.016	2.285	0.008	0.007	9.695E-04	0.028	0.008	4.234	0.009	-0.079	0.135	0.101	Ageold
5528757	2M19210448+4044047	4296.5	55.6	-0.241	0.027	0.039	0.015	4.487	0.016	0.778	0.004	RGB	1.0261	0.0005	1.634	0.055	0.044	36.032	0.019	0.017	1.538	0.008	0.007	4.921E-05	0.008	0.008	3.227	0.081	-0.075	0.169	0.07	...
5530664	2M19232229+4047361	4673.1	77.2	-0.118	0.03	0.046	0.014	49.552	0.009	5.367	0.004	RGB	1.0375	0.001	1.057	0.04	0.04	8.54	0.015	0.015	2.599	0.005	0.007	2.394E-03	0.008	0.007	3.902	0.067	-0.064	0.132	0.079	...
5530982	2M19234890+4044497	4720.7	77.2	-0.255	0.034	0.072	0.016	42.835	0.009	4.843	0.004	RGB	1.0381	0.001	1.043	0.04	0.041	9.102	0.015	0.015	2.538	0.005	0.007	1.952E-03	0.008	0.007	3.888	0.065	-0.061	0.22	0.079	...
5531278	2M19241268+4042088	4523	62.8	0.279	0.023	0.034	0.01	29.796	0.015	3.637	0.015	RC	1.0117	0.0215	1.147	0.115	0.079	11.566	0.054	0.024	2.371	0.007	0.01	1.045E-03	0.052	0.008	3.721	0.119	-0.125	0.175	0.07	...
5534253	2M19281062+4045393	4786.4	74.2	-0.012	0.031	0.008	0.012	37.069	0.009	4.288	0.012	RC	1.0003	0.0064	1.303	0.066	0.076	10.898	0.03	0.022	2.478	0.005	0.01	1.421E-03	0.027	0.008	3.507	0.074	-0.077	0.236	0.074	...
5534335	2M19281647+4047513	4726.1	74.3	-0.107	0.031	0.014	0.014	45.443	0.009	4.847	0.004	RGB	1.0351	0.0007	1.258	0.039	0.041	9.702	0.014	0.015	2.564	0.005	0.007	1.943E-03	0.008	0.007	3.639	0.061	-0.058	0.192	0.075	...
5534910	2M19285814+4046073	4949.6	81.3	0.279	0.029	-0.007	0.01	110.067	0.011	8.143	0.005	RC	1.0012	0.0006	2.748	0.047	0.047	9.107	0.017	0.009	2.958	0.006	0.007	5.132E-03	0.01	0.008	2.752	0.036	-0.024	0.092	0.077	...
5534973	2M19290307+4045358	4678.1	69.8	0.316	0.024	-0.046	0.01	65.001	0.009	6.002	0.004	RGB	1.0306	0.0004	1.569	0.039	0.039	9.082	0.014	0.014	2.717	0.005	0.007	2.954E-03	0.008	0.007	3.426	0.063	-0.059	0.201	0.072	...
5535029	2M19290700+4044384	4467.3	61.5	-0.171	0.028	0.048	0.014	14.094	0.01	2.042	0.018	RGB	1.0446	0.0004	1.056	0.082	0.043	16.186	0.039	0.016	2.043	0.005	0.007	3.513E-04	0.037	0.008	3.901	0.131	-0.121	0.269	0.077	...
5541499	2M19362730+4042163	4370.3	58.8	-0.027	0.025	0.031	0.013	14.908	0.032	2.097	0.011	RGB	1.0448	0.0003	1.085	0.107	0.043	16.042	0.039	0.016	2.063	0.014	0.007	3.706E-04	0.022	0.008	3.892	0.173	-0.154	0.319	0.072	...
5542222	2M19371316+4047466	4628.7	67.1	0.214	0.025	0.004	0.01	47.822	0.012	4.809	0.004	RGB	1.0335	0.0006	1.476	0.045	0.041	10.295	0.016	0.015	2.582	0.006	0.007	1.907E-03	0.008	0.007	3.506	0.071	-0.069	0.36	0.07	...
5543289	2M19382194+4044252	4813.5	87.8	-0.386	0.037	0.076	0.018	54.449	0.009	5.837	0.004	RGB	1.0356	0.0004	1.055	0.042	0.04	8.08	0.015	0.015	2.647	0.006	0.007	2.821E-03	0.008	0.007	3.837	0.067	-0.064	0.343	0.085	...
5544444	2M19393498+4045056	4750	84.9	0.298	0.025	0.019	0.011	90.974	0.009	7.909	0.004	RGB	1.0276	0.0004	1.477	0.041	0.037	7.42	0.015	0.013	2.867	0.005	0.007	5.100E-03	0.008	0.007	3.519	0.066	-0.065	0.468	0.086	...
5544447	2M19393524+4045378	4638.6	79.1	0.056	0.027	0.05	0.013	58.087	0.009	5.905	0.004	RGB	1.0359	0.0006	1.156	0.041	0.04	8.263	0.015	0.015	2.667	0.005	0.007	2.889E-03	0.008	0.007	3.834	0.063	-0.065	0.368	0.082	...
5544606	2M19394480+4044184	4731.3	71.5	0.123	0.028	0.007	0.011	64.184	0.01	6.192	0.004	RGB	1.0323	0.0004	1.348	0.04	0.039	8.446	0.015	0.014	2.714	0.005	0.007	3.155E-03	0.008	0.007	3.615	0.062	-0.061	0.232	0.073	...
5544763	2M19395553+4042529	4895.8	78.8	0.216	0.029	-0.017	0.01	71.834	0.009	6.248	0.008	RC	0.9999	0.0335	2.179	0.143	0.06	10.066	0.07	0.014	2.771	0.005	0.008	3.013E-03	0.069	0.008	3.053	0.081	-0.164	0.268	0.076	...
5545303	2M19402919+4043314	4837.4	83.3	0.09	0.03	0.02	0.012	41.351	0.009	4.542	0.01	RC	0.9982	0.0059	1.472	0.058	0.074	10.938	0.026	0.021	2.528	0.005	0.01	1.587E-03	0.022	0.008	3.383	0.072	-0.063	0.515	0.081	...
5545340	2M19403122+4046286	4802.3	74.8	0.076	0.03	-0.01	0.011	41.343	0.009	4.472	0.008	RC	0.9938	0.0175	1.576	0.085	0.074	11.339	0.04	0.021	2.527	0.005	0.01	1.525E-03	0.038	0.008	3.306	0.101	-0.08	0.098	0.074	...
5545719	2M19405620+4046340	4864.2	95.5	0.129	0.029	0.01	0.013	111.827	0.009	9.287	0.004	RGB	1.0236	0.0003	1.519	0.043	0.035	6.746	0.016	0.012	2.961	0.006	0.007	6.977E-03	0.008	0.007	3.429	0.069	-0.067	0.582	0.092	...
5546141	2M19412186+4044586	4663.8	68.5	0.202	0.026	0.01	0.01	80.706	0.009	7.47	0.004	RGB	1.0315	0.0003	1.241	0.039	0.038	7.255	0.014	0.014	2.811	0.005	0.007	4.584E-03	0.008	0.007	3.763	0.062	-0.058	0.131	0.071	...
5546749	2M19415457+4045067	4715.6	70.6	0.269	0.026	0.008	0.01	37.841	0.016	4.001	0.01	RC(S)	1.0157	0.0104	1.682	0.079	0.076	12.3	0.034	0.022	2.484	0.008	0.01	1.275E-03	0.029	0.008	3.283	0.084	-0.072	0.298	0.073	...
5547077	2M19421132+4045130	4864.2	77.6	0.073	0.031	0.002	0.011	53.332	0.014	5.067	0.005	RC	1.015	0.0106	1.924	0.067	0.068	10.993	0.028	0.019	2.64	0.007	0.009	2.042E-03	0.023	0.008	3.12	0.061	-0.055	0.273	0.075	...
5551189	2M19455728+4045479	4941.1	86.8	0.1	0.031	-0.023	0.012	64.5	0.009	5.885	0.004	RC(S)	1	0.0216	2.032	0.096	0.063	10.233	0.046	0.016	2.726	0.005	0.009	2.674E-03	0.044	0.008	3.082	0.062	-0.064	0.618	0.081	...
5552283	2M19465238+4042207	4840	83.7	0.3	0.027	0	0.01	128.097	0.009	10.311	0.004	RGB	1.0229	0.0003	1.495	0.041	0.034	6.262	0.015	0.012	3.019	0.005	0.007	8.589E-03	0.008	0.007	3.496	0.066	-0.064	0.382	0.082	...
5553045	2M19472867+4043289	4708.9	78.3	0.104	0.027	0.019	0.012	32.694	0.023	4.122	0.016	RC	1.0019	0.0096	1.015	0.104	0.078	10.282	0.045	0.023	2.42	0.01	0.01	1.317E-03	0.038	0.008	3.803	0.109	-0.099	0.584	0.081	...
5553307	2M19474065+4042113	4841.2	76.5	0.083	0.03	-0.01	0.011	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
5553963	2M19481244+4046338	4223.3	52.6	0.141	0.021	0.006	0.011	7.601	0.039	1.152	0.01	RGB	1.0354	0.0005	1.557	0.124	0.044	27.136	0.044	0.017	1.763	0.017	0.007	1.098E-04	0.02	0.008	3.407	0.2	-0.174	0.99	0.074	...
5556683	2M19502622+4043336	4965.1	99.8	-0.447	0.042	0.078	0.02	30.489	0.018	4.087	0.012	RC	0.9942	0.0104	0.951	0.089	0.079	10.171	0.038	0.024	2.401	0.009	0.01	1.275E-03	0.032	0.008	3.771	0.09	-0.094	0.764	0.093	...
5556743	2M19502947+4043097	5105.3	100.5	-0.238	0.041	0.041	0.016	126.572	0.009	9.976	0.006	RGB	1.0139	0.0007	1.847	0.046	0.034	6.909	0.018	0.012	3.026	0.006	0.007	7.899E-03	0.012	0.007	3.045	0.065	-0.057	0.748	0.089	...
5556764	2M19502992+4043582	4927.6	89.1	0.095	0.031	-0.023	0.012	51.926	0.011	5.053	0.005	RC(S)	1.0056	0.0255	1.9	0.112	0.069	11.037	0.054	0.019	2.631	0.006	0.009	1.994E-03	0.052	0.008	3.139	0.093	-0.091	0.855	0.084	...
5557807	2M19511818+4044170	4934.3	81.3	-0.06	0.035	0.002	0.013	49.504	0.011	4.754	0.011	RC	1.0027	0.0033	2.129	0.061	0.07	11.962	0.027	0.019	2.611	0.006	0.009	1.754E-03	0.023	0.008	3.022	0.042	-0.112	0.301	0.077	...
5557808	2M19511822+4045463	4818.2	75.9	-0.098	0.033	0.018	0.013	37.601	0.009	4.321	0.013	RC	0.995	0.011	1.361	0.078	0.076	11.037	0.036	0.022	2.486	0.005	0.01	1.427E-03	0.034	0.008	3.433	0.093	-0.088	0.447	0.078	...
5558110	2M19513352+4045361	5084.5	102.7	0.033	0.035	-0.071	0.013	80.376	0.009	6.931	0.006	RC	1	0.0116	2.133	0.066	0.056	9.326	0.03	0.013	2.828	0.006	0.008	3.709E-03	0.026	0.008	3.032	0.009	-0.057	0.548	0.092	...
5558488	2M19515371+4047081	4859.8	77.9	-0.121	0.034	0.039	0.013	34.86	0.019	4.193	0.012	RC	0.999	0.007	1.219	0.082	0.077	10.828	0.034	0.023	2.455	0.009	0.01	1.355E-03	0.027	0.008	3.562	0.085	-0.092	0.371	0.076	...
5560983	2M19540709+4046539	4497.4	64.9	0.144	0.024	0.024	0.011	24.581	0.021	3.027	0.004	RGB	1.0418	0.0004	1.185	0.068	0.043	12.96	0.023	0.016	2.286	0.009	0.007	7.678E-04	0.008	0.008	3.821	0.108	-0.099	0.465	0.071	...
5562913	2M19553408+4043538	4995.3	93.3	-0.038	0.035	0.161	0.014	56.204	0.01	5.23	0.009	RC	1.0027	0.0044	2.166	0.057	0.067	11.289	0.024	0.018	2.668	0.006	0.009	2.123E-03	0.02	0.008	3.014	0.035	-0.121	0.657	0.086	...
5563078	2M19554159+4047192	4579	64.7	0.459	0.021	0.033	0.008	36.189	0.026	4.005	0.013	RGB(S)	1.0394	0.0004	1.279	0.097	0.042	11.048	0.038	0.015	2.458	0.012	0.007	1.338E-03	0.027	0.007	3.768	0.155	-0.141	0.692	0.071	...
5563915	2M19561956+4044269	4927.9	80.3	0.228	0.03	0	0.01	54.827	0.017	4.833	0.01	RC	1.005	0.0041	2.679	0.072	0.068	12.754	0.029	0.018	2.655	0.008	0.009	1.822E-03	0.021	0.008	2.769	0.077	-0.067	0.513	0.077	...
5564915	2M19570428+4043126	4817.5	75.7	-0.047	0.032	0.009	0.013	82.068	0.01	7.488	0.004	RGB	1.028	0.0003	1.376	0.041	0.038	7.514	0.015	0.014	2.825	0.005	0.007	4.575E-03	0.008	0.007	3.534	0.064	-0.061	0.491	0.074	...
5564922	2M19570452+4044117	4871.3	86.4	0.241	0.028	0.002	0.011	148.768	0.009	11.517	0.004	RGB	1.0204	0.0003	1.534	0.041	0.032	5.876	0.015	0.011	3.086	0.005	0.007	1.066E-02	0.008	0.007	3.439	0.068	-0.064	0.58	0.084	...
5565067	2M19571127+4044440	4864.1	78.5	-0.295	0.038	0.067	0.015	120.995	0.009	10.795	0.004	RGB	1.0242	0.0004	1.051	0.04	0.034	5.395	0.015	0.012	2.996	0.005	0.007	9.438E-03	0.008	0.007	3.875	0.066	-0.064	0.299	0.075	...
5565654	2M19573860+4046098	4843.2	83.7	0.105	0.03	-0.017	0.012	91.405	0.009	7.888	0.004	RGB	1.0254	0.0003	1.572	0.041	0.037	7.599	0.015	0.013	2.873	0.005	0.007	5.051E-03	0.008	0.007	3.372	0.066	-0.062	0.567	0.081	...
5566037	2M19575542+4045236	4704.1	70.5	0.056	0.029	0.023	0.012	31.502	0.009	3.927	0.013	RC	0.9994	0.0117	1.111	0.079	0.079	10.962	0.037	0.024	2.404	0.005	0.01	1.189E-03	0.035	0.008	3.707	0.08	-0.081	0.383	0.073	...
5566078	2M19575721+4047262	4279	54.2	0.284	0.02	0.008	0.01	10.171	0.015	1.42	0.009	RGB	1.0361	0.0005	1.645	0.06	0.044	24.034	0.024	0.017	1.892	0.007	0.007	1.671E-04	0.018	0.008	3.357	0.095	-0.086	0.631	0.071	...
5566146	2M19580029+4042030	4876.4	87.8	-0.005	0.032	-0.004	0.013	75.821	0.009	6.771	0.004	RGB	1.025	0.0006	1.673	0.041	0.038	8.592	0.015	0.014	2.793	0.005	0.007	3.719E-03	0.008	0.007	3.239	0.066	-0.061	0.581	0.085	...
5566273	2M19580667+4044162	4849.7	77.1	0.004	0.032	-0.006	0.012	39.947	0.012	4.311	0.008	RC	1.0011	0.0247	1.623	0.112	0.075	11.677	0.054	0.022	2.514	0.006	0.01	1.438E-03	0.052	0.008	3.256	0.138	-0.1	0.472	0.075	...
5566644	2M19582321+4042575	4730.4	77	0.146	0.027	0.003	0.011	53.403	0.012	5.171	0.004	RGB	1.0311	0.0004	1.603	0.047	0.04	10.098	0.017	0.015	2.634	0.006	0.007	2.195E-03	0.008	0.007	3.358	0.076	-0.07	0.619	0.078	...
5566669	2M19582428+4044596	4732.8	81.8	0.263	0.025	-0.022	0.011	55.632	0.011	5.312	0.005	RGB	1.0309	0.0004	1.629	0.047	0.04	9.974	0.017	0.015	2.652	0.006	0.007	2.315E-03	0.009	0.007	3.359	0.075	-0.071	0.694	0.083	...
5596344	2M18504274+4053023	4886.3	89.1	-0.222	0.036	0.074	0.016	33.719	0.015	4.007	0.017	RC	0.9977	0.0299	1.34	0.148	0.077	11.526	0.071	0.023	2.442	0.007	0.01	1.234E-03	0.069	0.008	3.429	0.185	-0.163	0.279	0.087	...
5597397	2M18523609+4052091	4621.9	67.8	-0.275	0.033	0.183	0.015	45.208	0.009	5.069	0.005	RGB	1.0388	0.001	0.987	0.04	0.041	8.664	0.016	0.015	2.557	0.005	0.007	2.141E-03	0.01	0.007	3.974	0.064	-0.064	0.228	0.071	...
5597965	2M18534504+4051534	4795.7	74.9	-0.096	0.033	0.018	0.013	55.078	0.009	5.559	0.004	RGB	1.0326	0.0005	1.336	0.039	0.04	9.048	0.014	0.015	2.651	0.005	0.007	2.544E-03	0.008	0.007	3.553	0.062	-0.059	0.242	0.074	...
5598645	2M18550720+4049075	5028.4	89.7	-0.183	0.039	0.052	0.014	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
5598789	2M18552299+4052119	4914.1	80	0.053	0.032	-0.03	0.012	56.753	0.009	5.454	0.009	RC(S)	1	0.0097	1.861	0.063	0.067	10.455	0.029	0.018	2.669	0.005	0.009	2.297E-03	0.026	0.008	3.148	0.041	-0.054	0.301	0.077	...
5599763	2M18572259+4053167	4594.4	65.6	0.285	0.024	0.002	0.01	31.146	0.017	3.794	0.007	RC	1.0074	0.0107	1.153	0.075	0.079	11.296	0.031	0.024	2.394	0.008	0.01	1.128E-03	0.025	0.008	3.718	0.072	-0.084	0.302	0.07	...
5600739	2M18592373+4048582	4854.8	86.3	0.163	0.029	0.009	0.012	187.232	0.009	14.386	0.008	RGB	1.0187	0.0003	1.258	0.051	0.029	4.748	0.021	0.01	3.185	0.005	0.007	1.658E-02	0.017	0.006	3.724	0.083	-0.077	0.422	0.084	...
5601827	2M19012860+4050124	4813.2	75.5	-0.015	0.032	0.026	0.012	78.821	0.009	7.253	0.004	RGB	1.0284	0.0003	1.381	0.039	0.038	7.683	0.014	0.014	2.807	0.005	0.007	4.296E-03	0.008	0.007	3.529	0.061	-0.059	0.269	0.074	...
5602062	2M19015687+4048241	4773.2	74.2	-0.054	0.031	0.103	0.013	107.693	0.009	9.783	0.004	RGB	1.0279	0.0003	1.053	0.04	0.035	5.751	0.015	0.013	2.941	0.005	0.007	7.808E-03	0.009	0.007	3.939	0.065	-0.062	0.229	0.074	...
5602545	2M19024885+4050039	4897.4	79.9	-0.206	0.037	0.041	0.014	36.407	0.009	4.218	0.02	RC	0.9934	0.0235	1.403	0.128	0.076	11.344	0.063	0.022	2.476	0.005	0.01	1.356E-03	0.062	0.008	3.376	0.16	-0.142	0.274	0.078	...
5602690	2M19030546+4049524	4615.2	77.8	-0.576	0.037	0.23	0.021	30.991	0.009	3.88	0.006	RGB	1.0412	0.0005	0.916	0.044	0.042	10.086	0.017	0.016	2.393	0.005	0.007	1.260E-03	0.012	0.008	3.986	0.069	-0.065	0.117	0.081	...
5610200	2M19150074+4049136	4961.2	82.1	0.153	0.031	-0.032	0.011	95.413	0.009	11.646	0.006	RGB(S)	...	...	...	...	...	...	...	...	2.897	0.005	0.007	...	...	...	...	...	...	0.198	0.077	No Fdnu
5610212	2M19150200+4051584	4792.5	74.5	0.012	0.031	0.017	0.012	93.19	0.009	8.517	0.004	RGB	1.0288	0.0005	1.191	0.039	0.037	6.567	0.014	0.013	2.879	0.005	0.007	5.928E-03	0.008	0.007	3.776	0.065	-0.063	0.153	0.074	...
5611192	2M19161923+4053434	5111.4	90.2	0.06	0.036	-0.002	0.012	99.65	0.009	7.95	0.014	RC	0.9938	0.0023	2.427	0.069	0.048	8.922	0.032	0.01	2.922	0.005	0.007	4.820E-03	0.029	0.008	2.856	0.116	-0.112	0.281	0.081	...
5611769	2M19170497+4051285	4675.8	77.3	-0.022	0.029	0.037	0.013	45.167	0.009	4.684	0.005	RGB	1.0337	0.0007	1.401	0.043	0.041	10.296	0.016	0.015	2.559	0.005	0.007	1.810E-03	0.011	0.007	3.514	0.064	-0.064	0.233	0.079	...
5612549	2M19180824+4051167	4868.6	78.7	-0.301	0.038	0.053	0.015	27.451	0.016	3.667	0.012	RC	1.0046	0.0272	0.997	0.13	0.08	11.032	0.062	0.025	2.352	0.008	0.01	1.048E-03	0.059	0.008	3.733	0.143	-0.131	0.096	0.077	...
5613099	2M19184717+4052099	4745.8	74.6	0.366	0.025	0.009	0.009	177.626	0.009	13.924	0.01	RGB	1.0212	0.0003	1.172	0.054	0.03	4.73	0.023	0.01	3.157	0.005	0.007	1.561E-02	0.02	0.006	3.882	0.083	-0.08	0.281	0.076	...
5613241	2M19185877+4048238	4691.8	69.9	0.081	0.028	0.004	0.011	68.244	0.009	6.647	0.004	RGB	1.0335	0.0003	1.199	0.039	0.039	7.741	0.014	0.014	2.739	0.005	0.007	3.644E-03	0.008	0.007	3.778	0.062	-0.059	0.233	0.072	...
5615439	2M19213172+4052395	4644.6	68.6	-0.205	0.032	0.064	0.014	15.368	0.02	2.322	0.007	RGB	1.0369	0.0203	0.894	0.105	0.043	14.12	0.047	0.016	2.089	0.009	0.007	4.476E-04	0.042	0.008	4.157	0.089	-0.157	0.149	0.072	Ageold
5616250	2M19223506+4051227	4030.7	47.2	-0.082	0.021	0.092	0.013	3.961	0.031	0.773	0.012	RGB	1.0394	0.0009	0.997	0.106	0.044	30.435	0.04	0.017	1.47	0.013	0.007	4.984E-05	0.025	0.008	4.014	0.168	-0.154	0.202	0.093	...
5616489	2M19225487+4051594	4797.3	84.3	-0.342	0.036	0.256	0.017	28.302	0.025	3.854	0.014	RC	0.9951	0.0141	0.91	0.114	0.08	10.417	0.048	0.024	2.362	0.012	0.01	1.136E-03	0.04	0.008	3.83	0.109	-0.115	0.165	0.084	...
5616851	2M19231975+4053206	4857.2	77.6	-0.061	0.033	0.022	0.013	67.807	0.009	6.226	0.004	AMB	1.0113	0.0157	1.759	0.043	0.095	9.322	0.015	0.062	2.744	0.005	0.008	3.061E-03	0.009	0.01	3.178	0.061	-0.017	0.132	0.075	...
5617324	2M19235532+4049256	4924.4	93.6	-0.033	0.033	-0.014	0.014	164.782	0.009	12.55	0.004	RGB	1.018	0.0002	1.517	0.042	0.031	5.537	0.015	0.011	3.132	0.006	0.007	1.260E-02	0.008	0.007	3.377	0.068	-0.065	0.147	0.089	...
5620596	2M19280102+4050138	4931.2	81.4	-0.178	0.037	0.011	0.014	39.863	0.011	4.34	0.009	RC	1.0001	0.0289	1.616	0.127	0.075	11.615	0.062	0.022	2.516	0.006	0.01	1.455E-03	0.06	0.008	3.233	0.16	-0.112	0.194	0.077	...
5620636	2M19280384+4051558	4753.2	74.7	0.356	0.025	0.001	0.009	155.857	0.009	12.299	0.004	RGB	1.0224	0.0003	1.297	0.039	0.032	5.312	0.014	0.011	3.101	0.005	0.007	1.221E-02	0.008	0.007	3.726	0.06	-0.06	0.236	0.076	...
5620654	2M19280532+4049342	4092.1	53.3	0.093	0.019	0.087	0.012	6.587	0.051	1.144	0.025	RGB	1.0492	0.0041	0.942	0.187	0.044	22.858	0.073	0.017	1.694	0.022	0.007	1.112E-04	0.052	0.008	4.157	0.087	-0.265	0.242	0.113	"Ageold, SeisUnc"
5620671	2M19280696+4049299	4185.9	51.8	-0.111	0.023	0.123	0.013	4.338	0.042	0.827	0.036	RGB	1.0416	0.0012	1.049	0.194	0.044	29.557	0.084	0.017	1.518	0.018	0.007	5.729E-05	0.073	0.008	3.936	0.303	-0.272	0.378	0.987	SeisUnc
5620720	2M19281060+4048488	4935.8	81.2	-0.003	0.034	-0.007	0.012	55.66	0.009	5.336	0.005	RC(S)	1.003	0.0126	1.905	0.066	0.067	10.669	0.03	0.018	2.662	0.005	0.009	2.212E-03	0.027	0.008	3.108	0.052	-0.056	0.218	0.077	...
5622103	2M19295292+4053046	4817.8	84.6	-0.368	0.037	0.236	0.018	27.936	0.029	3.814	0.01	RC	0.9962	0.0184	0.915	0.124	0.08	10.5	0.052	0.024	2.357	0.013	0.01	1.115E-03	0.042	0.008	3.824	0.123	-0.124	0.23	0.083	...
5622780	2M19303904+4051184	4594.6	65.7	0.244	0.024	0.017	0.01	55.518	0.009	5.621	0.004	RGB	1.0359	0.0008	1.212	0.038	0.04	8.676	0.014	0.015	2.645	0.005	0.007	2.618E-03	0.008	0.007	3.813	0.061	-0.057	0.315	0.07	...
5623097	2M19310141+4048064	4840.8	76	0.335	0.027	0.004	0.009	244.593	0.012	17.292	0.007	RGB	1.017	0.0001	1.347	0.052	0.028	4.301	0.02	0.009	3.3	0.006	0.007	2.388E-02	0.015	0.006	3.658	0.081	-0.079	0.102	0.074	...
5623391	2M19312356+4050563	5021.4	85.9	-0.142	0.038	0.032	0.014	134.666	0.009	10.783	0.004	RGB	1.0191	0.0003	1.558	0.041	0.033	6.176	0.015	0.012	3.049	0.006	0.007	9.324E-03	0.008	0.007	3.31	0.065	-0.061	0.006	0.079	...
5623444	2M19312747+4050082	4750.3	74.6	0.006	0.03	0.126	0.012	132.275	0.009	11.419	0.004	RGB	1.025	0.0003	1.055	0.039	0.033	5.201	0.014	0.012	3.029	0.005	0.007	1.058E-02	0.008	0.007	3.97	0.064	-0.062	0.244	0.075	...
5623569	2M19313573+4050529	4659.3	76.7	0.024	0.028	0.133	0.013	30.158	0.024	3.886	0.012	RC	1.001	0.0058	0.996	0.093	0.079	10.634	0.037	0.024	2.383	0.011	0.01	1.168E-03	0.027	0.008	3.82	0.088	-0.093	0.347	0.079	...
5629080	2M19375487+4049540	5098	91.1	-0.224	0.041	0.039	0.015	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
5629783	2M19384478+4049062	4356.1	57.1	0.116	0.023	-0.002	0.011	11.815	0.048	1.781	0.018	RGB(S)	1.0479	0.0006	1.022	0.162	0.044	17.5	0.06	0.017	1.961	0.02	0.007	2.689E-04	0.037	0.008	4.037	0.194	-0.232	0.427	0.084	...
5630175	2M19390826+4048250	4661.3	85.1	-0.185	0.03	0.06	0.016	44.272	0.009	4.95	0.005	RGB	1.0388	0.001	1.032	0.043	0.041	8.934	0.016	0.015	2.55	0.006	0.007	2.041E-03	0.009	0.007	3.941	0.069	-0.068	0.32	0.087	...
5630500	2M19392781+4053507	4816.4	89.4	0.037	0.03	0.001	0.013	55.897	0.009	5.437	0.004	RGB	1.0308	0.0004	1.547	0.042	0.04	9.652	0.015	0.015	2.658	0.006	0.007	2.425E-03	0.008	0.007	3.389	0.068	-0.065	0.513	0.087	...
5636780	2M19452751+4051118	4389.1	59.1	-0.4	0.03	0.175	0.017	12.168	0.01	1.816	0.01	RGB	1.0434	0.0004	1.064	0.055	0.044	17.559	0.024	0.016	1.976	0.005	0.007	2.772E-04	0.021	0.008	3.821	0.085	-0.08	0.303	0.07	...
5637036	2M19454161+4053328	4941.4	101.1	-0.035	0.033	0.026	0.015	61.061	0.009	5.711	0.004	RC(S)	1.0007	0.0099	1.938	0.059	0.065	10.271	0.025	0.017	2.702	0.006	0.009	2.522E-03	0.021	0.008	3.092	0.036	-0.046	0.612	0.096	...
5637392	2M19455943+4049431	4825.2	76.5	-0.062	0.033	0.023	0.013	82.59	0.009	7.678	0.004	RGB	1.0291	0.0003	1.266	0.039	0.038	7.182	0.014	0.014	2.828	0.005	0.007	4.820E-03	0.008	0.007	3.658	0.06	-0.058	0.317	0.074	...
5638865	2M19471570+4049089	4705.1	73.7	0.272	0.025	-0.014	0.01	44.876	0.009	4.682	0.012	RC	0.9992	0.0063	1.592	0.066	0.072	10.994	0.03	0.02	2.558	0.005	0.009	1.690E-03	0.028	0.008	3.326	0.084	-0.054	0.649	0.076	...
5639438	2M19474353+4051279	4896.8	89.7	0.243	0.028	0.013	0.011	180.806	0.009	13.17	0.004	RGB	1.0172	0.0003	1.644	0.042	0.03	5.51	0.015	0.01	3.172	0.006	0.007	1.386E-02	0.008	0.006	3.329	0.068	-0.055	0.278	0.086	...
5640843	2M19485221+4052272	4835.9	76.8	-0.163	0.035	0.05	0.014	31.355	0.012	3.956	0.02	RC	0.9885	0.0289	1.159	0.148	0.079	11.143	0.072	0.024	2.408	0.006	0.01	1.181E-03	0.071	0.008	3.619	0.167	-0.163	0.346	0.077	...
5641322	2M19491720+4050529	4576.1	64.7	0.39	0.022	0.012	0.009	52.069	0.009	5.115	0.004	RGB	1.0341	0.0006	1.46	0.038	0.04	9.842	0.014	0.015	2.616	0.005	0.007	2.160E-03	0.008	0.007	3.557	0.06	-0.059	0.213	0.07	...
5645576	2M19525310+4048265	4672.5	74.5	0.417	0.023	0.04	0.009	125.479	0.009	10.548	0.004	RGB	1.027	0.0003	1.198	0.039	0.034	5.712	0.014	0.012	3.003	0.005	0.007	9.061E-03	0.008	0.007	3.857	0.063	-0.06	0.466	0.077	...
5645845	2M19530799+4048499	4688.6	73	-0.209	0.032	0.156	0.015	69.413	0.01	6.965	0.004	RGB	1.0342	0.0005	1.043	0.042	0.039	7.161	0.015	0.014	2.746	0.006	0.007	4.006E-03	0.008	0.007	3.924	0.069	-0.067	0.298	0.074	...
5647719	2M19543809+4051119	4936	96.7	0.104	0.031	-0.012	0.013	165.082	0.009	12.422	0.007	RGB	1.018	0.0003	1.595	0.049	0.031	5.669	0.019	0.011	3.134	0.006	0.007	1.235E-02	0.014	0.007	3.341	0.08	-0.076	0.771	0.091	...
5650420	2M19564582+4049215	4755	73.4	-0.271	0.035	0.05	0.015	33.61	0.009	3.77	0.004	RGB	1.0343	0.0007	1.408	0.039	0.042	11.913	0.014	0.016	2.434	0.005	0.007	1.174E-03	0.008	0.007	3.445	0.059	-0.057	0.581	0.074	...
5651262	2M19572366+4050461	4874.2	91.6	0.048	0.031	-0.01	0.013	41.124	0.018	4.268	0.007	RC(S)	1.0087	0.0069	1.801	0.072	0.074	12.108	0.028	0.021	2.527	0.009	0.01	1.431E-03	0.019	0.008	3.177	0.068	-0.064	0.688	0.089	...
5653970	2M19592808+4048209	4900.8	79.5	-0.002	0.033	0.003	0.012	112.286	0.009	9.439	0.004	RGB	1.0229	0.0004	1.461	0.04	0.035	6.591	0.015	0.012	2.965	0.005	0.007	7.198E-03	0.008	0.007	3.442	0.063	-0.062	0.52	0.075	...
5682548	2M18503900+4055336	4565.6	67.9	-0.097	0.028	0.079	0.014	30.951	0.015	3.69	0.004	RGB	1.0406	0.0004	1.1	0.053	0.042	11.087	0.019	0.016	2.39	0.007	0.007	1.138E-03	0.009	0.008	3.873	0.089	-0.083	0.264	0.072	...
5685000	2M18552997+4058592	4915.2	81	-0.306	0.039	0.091	0.016	29.897	0.014	3.945	0.014	RC	0.9879	0.0256	1.044	0.128	0.079	10.786	0.061	0.024	2.391	0.007	0.01	1.173E-03	0.059	0.008	3.681	0.148	-0.129	0.368	0.078	...
5685237	2M18555805+4055455	4901.4	86	-0.193	0.036	0.029	0.015	105.415	0.009	9.401	0.004	RGB	1.0251	0.0004	1.218	0.041	0.036	6.211	0.015	0.013	2.937	0.005	0.007	7.171E-03	0.008	0.007	3.67	0.068	-0.066	0.324	0.082	...
5685279	2M18560337+4058260	4394.3	59.3	-0.411	0.031	0.17	0.017	7.641	0.023	1.361	0.021	RGB	1.0455	0.0139	0.829	0.124	0.044	19.555	0.056	0.017	1.774	0.01	0.007	1.563E-04	0.05	0.008	4.186	0.043	-0.169	0.242	0.091	Ageold
5686036	2M18573794+4055229	4709.2	76.1	-0.208	0.033	0.076	0.015	38.168	0.017	4.3	0.004	RGB	1.0371	0.0008	1.188	0.059	0.041	10.295	0.021	0.015	2.488	0.008	0.007	1.536E-03	0.008	0.007	3.704	0.09	-0.088	0.276	0.077	...
5688694	2M19024668+4056040	4639.7	81.4	-0.009	0.027	0.01	0.014	47.603	0.009	5.12	0.006	RGB	1.0373	0.001	1.121	0.045	0.041	8.986	0.017	0.015	2.58	0.005	0.007	2.178E-03	0.012	0.007	3.845	0.074	-0.07	0.267	0.084	...
5689343	2M19035922+4054350	5058.4	87.2	0.125	0.034	-0.024	0.011	97.263	0.009	8.03	0.007	RC	0.9997	0.0031	2.084	0.048	0.049	8.39	0.02	0.01	2.909	0.005	0.007	4.976E-03	0.015	0.008	2.982	0.01	-0.016	0.204	0.08	...
5689606	2M19043278+4056316	4735.6	71.9	0.051	0.029	0.005	0.012	45.263	0.009	4.549	0.005	RGB	1.0316	0.0004	1.629	0.04	0.041	11.056	0.015	0.015	2.563	0.005	0.007	1.700E-03	0.01	0.007	3.312	0.068	-0.061	0.269	0.073	...
5689750	2M19044822+4055258	4606.1	73.4	0.149	0.023	0.045	0.011	31.855	0.02	3.935	0.012	RC	1.0002	0.0123	1.101	0.095	0.078	10.911	0.041	0.023	2.404	0.009	0.01	1.196E-03	0.035	0.008	3.735	0.096	-0.098	0.196	0.079	...
5693324	2M19105180+4055153	4934	89.9	0.282	0.028	0.044	0.011	64.377	0.009	5.87	0.005	RC	1.0066	0.0228	1.984	0.101	0.063	10.125	0.048	0.016	2.725	0.006	0.009	2.696E-03	0.046	0.008	3.131	0.066	-0.073	0.267	0.085	...
5693454	2M19110535+4056375	4811.3	75.6	-0.106	0.033	0.07	0.013	122.796	0.009	10.894	0.004	RGB	1.0256	0.0004	1.037	0.039	0.034	5.333	0.014	0.012	3	0.005	0.007	9.638E-03	0.008	0.007	3.957	0.069	-0.067	0.101	0.074	...
5694017	2M19120002+4056074	4813.2	78.2	0.291	0.027	0.003	0.01	183.626	0.009	14.338	0.008	RGB	1.0202	0.0004	1.181	0.047	0.029	4.654	0.02	0.01	3.175	0.005	0.007	1.652E-02	0.015	0.006	3.857	0.074	-0.071	0.121	0.077	...
5694720	2M19130136+4057375	4620.9	66.9	0.115	0.026	-0.011	0.011	31.234	0.009	3.37	0.005	RGB	1.0323	0.0005	1.709	0.04	0.042	13.715	0.015	0.016	2.396	0.005	0.007	9.344E-04	0.01	0.008	3.252	0.065	-0.053	0.152	0.071	...
5696539	2M19154525+4054282	4811.5	78.8	-0.563	0.042	0.222	0.019	64.32	0.009	6.755	0.004	RGB	1.0336	0.0005	0.977	0.04	0.039	7.153	0.015	0.014	2.719	0.005	0.007	3.764E-03	0.009	0.007	3.897	0.064	-0.062	0.099	0.076	...
5698093	2M19175104+4055364	4796.2	74.2	0.24	0.027	0.002	0.01	184.47	0.009	14.414	0.004	RGB	1.0199	0.0004	1.167	0.04	0.029	4.62	0.015	0.01	3.176	0.005	0.007	1.669E-02	0.009	0.006	3.864	0.065	-0.063	0.099	0.073	...
5698156	2M19175558+4056477	4719.2	74.2	-1.32	0.056	0.331	0.031	9.756	0.015	1.53	0.208	RGB	1.0301	0.0006	1.274	0.834	0.044	21.077	0.417	0.017	1.896	0.007	0.007	1.918E-04	0.416	0.008	3.412	99	-99	0.287	0.524	SeisUnc
5701051	2M19212516+4059400	4587.3	65.2	0.363	0.023	0.018	0.009	36.683	0.009	4.004	0.004	RGB(S)	1.0377	0.0003	1.346	0.038	0.041	11.25	0.014	0.015	2.465	0.005	0.007	1.333E-03	0.008	0.007	3.682	0.058	-0.058	0.379	0.373	...
5702180	2M19225100+4058232	4981.4	83.9	-0.158	0.037	0.049	0.014	46.085	0.011	4.775	0.007	RC	0.999	0.0218	1.737	0.1	0.072	11.17	0.048	0.02	2.582	0.006	0.009	1.757E-03	0.046	0.008	3.17	0.092	-0.086	0.12	0.078	...
5702382	2M19230770+4057472	4858	79.3	0.071	0.031	0.008	0.012	41.164	0.009	4.498	0.008	RC	0.9919	0.0179	1.559	0.087	0.074	11.267	0.041	0.021	2.527	0.005	0.01	1.537E-03	0.039	0.008	3.318	0.103	-0.086	0.24	0.077	...
5703348	2M19242515+4056565	4845.4	77.1	-0.103	0.034	0.036	0.013	36.35	0.016	4.273	0.015	RC	0.9965	0.0125	1.289	0.096	0.076	10.91	0.044	0.022	2.473	0.008	0.01	1.400E-03	0.04	0.008	3.5	0.107	-0.111	0.125	0.076	...
5706341	2M19282096+4059332	5091.8	89.3	-0.028	0.037	0.018	0.012	87.333	0.009	7.079	0.009	RC	0.9908	0.0023	2.614	0.054	0.053	9.901	0.023	0.011	2.864	0.005	0.008	3.798E-03	0.019	0.008	2.725	0.103	-0.065	0.126	0.081	...
5706724	2M19285078+4054466	4841.6	80.4	0.066	0.03	-0.001	0.012	98.293	0.009	8.528	0.004	RGB	1.0258	0.0003	1.428	0.04	0.036	6.985	0.015	0.013	2.904	0.005	0.007	5.909E-03	0.008	0.007	3.509	0.063	-0.06	0.218	0.079	...
5706760	2M19285310+4054442	4759.4	72.8	0.114	0.029	-0.004	0.011	39.012	0.011	4.299	0.011	RC	0.9954	0.0244	1.519	0.115	0.075	11.486	0.055	0.022	2.499	0.006	0.01	1.414E-03	0.053	0.008	3.359	0.14	-0.117	0.193	0.074	...
5707115	2M19291945+4054207	4700.9	72.3	-0.151	0.032	0.155	0.014	89.471	0.009	8.516	0.004	RGB	1.0311	0.0004	1.015	0.039	0.037	6.218	0.014	0.013	2.857	0.005	0.007	5.953E-03	0.008	0.007	3.963	0.064	-0.062	0.088	0.074	...
5707416	2M19294032+4058261	4605.6	74.6	-0.3	0.032	0.156	0.017	49.349	0.009	5.491	0.004	RGB	1.0389	0.001	0.927	0.04	0.04	8.044	0.015	0.015	2.594	0.005	0.007	2.513E-03	0.008	0.007	4.071	0.062	-0.059	0.117	0.078	...
5707560	2M19295053+4057040	4564.8	64.3	0.325	0.023	0.018	0.009	31.513	0.009	3.879	0.015	RC	1.0038	0.0063	1.098	0.072	0.079	10.975	0.034	0.024	2.398	0.005	0.01	1.171E-03	0.032	0.008	3.765	0.072	-0.063	0.165	0.071	...
5709265	2M19315509+4054299	4747	79	-0.134	0.032	0.043	0.014	46.383	0.009	5.009	0.004	RGB	1.0359	0.0009	1.177	0.04	0.041	9.276	0.015	0.015	2.574	0.005	0.007	2.079E-03	0.008	0.007	3.738	0.062	-0.059	0.353	0.079	...
5709564	2M19321853+4058217	4685.9	70.3	-0.19	0.032	0.165	0.014	27.083	0.011	3.704	0.016	RC	0.9972	0.0213	0.895	0.114	0.081	10.621	0.055	0.025	2.337	0.006	0.01	1.053E-03	0.053	0.008	3.881	0.109	-0.115	0.027	0.074	...
5709667	2M19322573+4059389	4790.2	74.3	0.065	0.03	0.014	0.012	91.485	0.009	8.12	0.004	RGB	1.0273	0.0003	1.371	0.039	0.037	7.113	0.014	0.013	2.871	0.005	0.007	5.373E-03	0.008	0.007	3.571	0.061	-0.059	0.261	0.074	...
5715911	2M19392935+4059446	5171.8	96.7	-0.078	0.04	-0.036	0.013	85.44	0.01	7.266	0.004	RC	0.999	0.015	2.184	0.075	0.054	9.114	0.034	0.012	2.858	0.006	0.008	4.068E-03	0.031	0.008	3	0.014	-0.095	0.542	0.085	...
5717058	2M19404257+4059512	4935.1	81.2	-0.019	0.034	-0.013	0.012	54.393	0.012	5.344	0.01	RC	0.9997	0.0133	1.791	0.078	0.068	10.466	0.036	0.018	2.652	0.006	0.009	2.204E-03	0.033	0.008	3.156	0.05	-0.064	0.423	0.077	...
5717541	2M19411612+4058298	4918.9	80.3	0.057	0.032	-0.024	0.012	173.285	0.012	13.168	0.004	RGB	1.0183	0.0002	1.452	0.046	0.03	5.283	0.017	0.01	3.154	0.006	0.007	1.388E-02	0.009	0.006	3.476	0.072	-0.07	0.168	0.076	...
5721762	2M19450323+4055419	4701.8	70.1	0.229	0.026	0.001	0.01	37.314	0.009	4.034	0.012	RC	1.0082	0.0283	1.601	0.127	0.076	12.093	0.062	0.022	2.477	0.005	0.01	1.277E-03	0.061	0.008	3.322	0.168	-0.114	0.377	0.073	...
5721975	2M19451370+4058445	4951.4	81.7	0.147	0.031	-0.015	0.011	82.159	0.009	6.901	0.004	RC	1.0027	0.03	2.203	0.126	0.055	9.437	0.062	0.012	2.831	0.005	0.008	3.697E-03	0.06	0.008	3.037	0.027	-0.149	0.579	0.077	...
5722012	2M19451563+4056101	4859.3	84.6	0.153	0.029	-0.012	0.012	51.357	0.011	5.055	0.006	RC	1.0001	0.032	1.837	0.137	0.069	10.95	0.067	0.019	2.623	0.006	0.009	1.973E-03	0.065	0.008	3.18	0.119	-0.113	0.514	0.082	...
5722272	2M19452881+4058196	4805.7	88.4	-0.108	0.032	0.013	0.015	45.803	0.009	4.696	0.004	RGB	1.0319	0.0004	1.518	0.042	0.041	10.57	0.015	0.015	2.571	0.006	0.007	1.813E-03	0.008	0.007	3.361	0.066	-0.064	0.693	0.086	...
5722826	2M19455747+4058232	4804.4	74.8	0.113	0.029	0.001	0.011	39.845	0.013	4.482	0.009	RC	1.0012	0.0102	1.359	0.072	0.075	10.722	0.032	0.022	2.511	0.007	0.01	1.555E-03	0.028	0.008	3.486	0.091	-0.081	0.415	0.074	...
5723909	2M19465321+4058004	4728	71.2	0.243	0.026	-0.029	0.01	40.774	0.012	4.388	0.009	RC	1.0028	0.0114	1.538	0.072	0.074	11.32	0.032	0.021	2.517	0.006	0.01	1.495E-03	0.028	0.008	3.371	0.083	-0.076	0.241	0.074	...
5724947	2M19474561+4055084	4289.7	54.8	0.146	0.022	-0.014	0.011	10.237	0.011	1.496	0.004	RGB	1.0403	0.0004	1.341	0.041	0.044	21.622	0.015	0.017	1.896	0.005	0.007	1.870E-04	0.008	0.008	3.633	0.063	-0.06	0.377	0.069	...
5726892	2M19492416+4055032	4727.6	71	0.338	0.025	-0.019	0.009	46.61	0.013	4.674	0.008	RC	1.0043	0.0143	1.773	0.078	0.071	11.37	0.036	0.02	2.575	0.006	0.009	1.701E-03	0.032	0.008	3.247	0.061	-0.071	0.382	0.073	...
5726966	2M19492734+4054564	4252.4	54.1	-0.174	0.025	0.176	0.014	6.252	0.042	1.192	0.019	RGB	1.0176	0.0195	0.819	0.168	0.044	21.665	0.069	0.017	1.68	0.018	0.007	1.136E-04	0.054	0.008	4.244	0.198	-0.198	0.6	0.092	Ageold
5728401	2M19503438+4057368	4787	74.2	0.045	0.03	-0.01	0.012	35.414	0.014	4.088	0.011	RC	0.9924	0.0294	1.42	0.135	0.077	11.637	0.065	0.023	2.459	0.007	0.01	1.271E-03	0.063	0.008	3.431	0.166	-0.145	0.413	0.074	...
5728553	2M19504147+4057026	4851.8	91.2	-0.06	0.032	0.119	0.014	35.38	0.034	3.799	0.012	RC(S)	1.0016	0.0018	1.867	0.115	0.077	13.306	0.042	0.023	2.461	0.015	0.01	1.118E-03	0.024	0.008	3.124	0.113	-0.092	0.795	0.496	...
5728738	2M19504914+4059171	4669.7	77.5	0.268	0.024	0.004	0.011	36.734	0.009	4.167	0.016	RC	0.9989	0.0145	1.378	0.093	0.076	11.326	0.044	0.022	2.469	0.005	0.01	1.338E-03	0.043	0.008	3.507	0.111	-0.106	0.609	0.081	...
5730384	2M19521436+4056192	4677.6	69.1	0.189	0.026	0.01	0.01	34.975	0.009	4.148	0.014	RC	1.0018	0.0051	1.2	0.069	0.077	10.826	0.032	0.023	2.448	0.005	0.01	1.333E-03	0.03	0.008	3.647	0.077	-0.068	0.347	0.073	...
5730703	2M19523128+4058507	4885.7	78.7	0.037	0.032	0.01	0.012	50.33	0.014	4.947	0.007	RC	1.0016	0.0318	1.889	0.139	0.07	11.201	0.067	0.019	2.616	0.007	0.009	1.896E-03	0.065	0.008	3.137	0.122	-0.106	0.58	0.076	...
5730952	2M19524424+4055065	4847.3	77.1	-0.037	0.033	-0.017	0.013	42.822	0.009	4.206	0.004	RGB(S)	1.0232	0.0008	2.02	0.04	0.041	12.582	0.015	0.015	2.544	0.005	0.007	1.430E-03	0.008	0.007	2.989	0.052	-0.048	0.369	0.075	...
5731385	2M19530455+4057084	4882.8	90.1	-0.29	0.037	0.06	0.017	30.503	0.027	4.087	0.019	RC	0.993	0.0067	0.934	0.118	0.079	10.116	0.049	0.024	2.398	0.012	0.01	1.272E-03	0.04	0.008	3.821	0.12	-0.133	0.636	0.088	...
5731766	2M19532350+4056298	4865.6	78.2	0.109	0.03	0.012	0.011	50.595	0.009	5.061	0.01	RC	0.9954	0.0219	1.785	0.103	0.07	10.871	0.049	0.019	2.617	0.005	0.009	1.959E-03	0.048	0.008	3.197	0.087	-0.091	0.663	0.076	...
5731852	2M19532762+4054051	4833.9	86.9	0.226	0.027	-0.005	0.011	249.845	0.014	17.828	0.013	RGB	1.0166	0.0001	1.27	0.071	0.028	4.133	0.031	0.009	3.309	0.007	0.007	2.536E-02	0.026	0.006	3.723	0.117	-0.108	0.387	0.085	...
5731891	2M19532957+4058109	4818.4	82.7	0.001	0.031	-0.027	0.013	55.332	0.009	5.275	0.004	AMB	1.0153	0.0192	1.803	0.076	0.193	10.471	0.033	0.05	2.654	0.005	0.009	2.215E-03	0.031	0.01	3.161	0.065	-0.059	0.723	0.08	...
5732418	2M19535420+4055171	4734.3	87.1	-0.075	0.03	0.017	0.015	31.354	0.009	3.973	0.006	RC	0.9964	0.0073	1.069	0.054	0.079	10.762	0.023	0.024	2.403	0.006	0.01	1.210E-03	0.019	0.008	3.722	0.058	-0.054	0.614	0.088	...
5732922	2M19541721+4059297	4761	85.4	-0.104	0.031	0.026	0.015	26.868	0.021	3.301	0.013	AMB	1.0229	0.0165	1.285	0.092	0.118	12.72	0.035	0.066	2.337	0.01	0.01	8.803E-04	0.027	0.01	3.568	0.14	-0.098	0.699	0.086	...
5733555	2M19544486+4056532	4923.6	80.6	0.006	0.033	0.008	0.012	53.982	0.011	4.74	0.005	RC	1	0.05	2.814	0.205	0.068	13.177	0.101	0.018	2.648	0.006	0.009	1.735E-03	0.1	0.008	2.608	0.035	-0.022	0.629	0.076	...
5733975	2M19550618+4057400	5124.7	98	0.04	0.036	-0.032	0.012	91.515	0.016	7.353	0.006	RC	0.9926	0.0023	2.59	0.06	0.051	9.612	0.022	0.011	2.886	0.008	0.008	4.113E-03	0.012	0.008	2.762	0.115	-0.081	0.783	0.087	...
5734092	2M19551206+4055570	4980.1	87.8	0.303	0.029	-0.009	0.01	60.394	0.016	5.139	0.008	RC	1	0.05	2.903	0.209	0.065	12.616	0.103	0.017	2.699	0.008	0.009	2.039E-03	0.101	0.008	2.689	0.039	-0.007	0.889	0.082	...
5734154	2M19551522+4058463	3970.4	45	0.26	0.017	0.097	0.01	4.689	0.084	0.736	0.004	RGB	1.0213	0.0012	2.11	0.253	0.044	40.847	0.085	0.017	1.54	0.035	0.007	4.363E-05	0.008	0.008	3.012	0.406	-0.406	0.794	0.383	SeisUnc
5734838	2M19555019+4054042	4839.7	76.2	0.222	0.028	-0.002	0.01	56.994	0.01	5.44	0.005	RC	0.9972	0.0231	1.882	0.102	0.067	10.531	0.049	0.018	2.668	0.006	0.009	2.272E-03	0.047	0.008	3.169	0.073	-0.085	0.337	0.074	...
5735779	2M19563451+4058476	4989.7	95.8	-0.271	0.039	0.048	0.017	35.55	0.017	4.234	0.008	RC(S)	0.9956	0.0168	1.311	0.094	0.077	11.046	0.042	0.023	2.469	0.008	0.01	1.372E-03	0.037	0.008	3.455	0.111	-0.108	0.756	0.088	...
5736093	2M19564935+4054389	5082.8	98.6	0.065	0.034	-0.019	0.013	108.373	0.017	8.497	0.02	RC	0.9976	0.0022	2.336	0.099	0.047	8.405	0.044	0.009	2.957	0.009	0.007	5.548E-03	0.04	0.008	2.888	0.083	-0.127	0.717	0.089	...
5736841	2M19572343+4054357	5178.4	100.2	-0.202	0.042	0.057	0.015	64.256	0.009	5.755	0.007	RC	0.9805	0.0067	2.55	0.055	0.063	11.352	0.023	0.016	2.734	0.006	0.009	2.458E-03	0.019	0.008	2.755	0.079	-0.097	0.611	0.088	...
5736877	2M19572494+4057237	4948.1	100.7	-0.201	0.036	0.044	0.017	33.831	0.012	4.203	0.012	RC	0.9957	0.009	1.148	0.076	0.077	10.619	0.034	0.023	2.446	0.007	0.01	1.352E-03	0.03	0.008	3.605	0.08	-0.084	0.724	0.094	...
5736976	2M19573015+4057423	4722.4	81.2	-0.171	0.032	0.188	0.015	28.399	0.009	3.787	0.013	RC	0.9992	0.0249	0.948	0.119	0.08	10.654	0.058	0.024	2.36	0.005	0.01	1.106E-03	0.057	0.008	3.825	0.125	-0.121	0.627	0.083	...
5739098	2M19591150+4054452	4991.8	95.2	0.288	0.029	0.001	0.011	74.903	0.017	6.294	0.011	RC	1.0029	0.0302	2.44	0.142	0.058	10.38	0.067	0.014	2.793	0.009	0.008	3.076E-03	0.064	0.008	2.929	0.15	-0.187	0.876	0.089	...
5768075	2M18512484+4100244	4670.2	70.9	0.483	0.022	0.032	0.009	118.019	0.009	9.726	0.004	RGB	1.0266	0.0003	1.38	0.039	0.035	6.324	0.014	0.012	2.976	0.005	0.007	7.697E-03	0.008	0.007	3.646	0.062	-0.061	0.346	0.074	...
5768953	2M18530427+4105484	4477.1	61.7	-0.078	0.027	0.087	0.013	11.037	0.043	1.687	0.014	RGB	1.0452	0.0005	1.09	0.144	0.044	18.572	0.053	0.017	1.938	0.019	0.007	2.401E-04	0.029	0.008	3.884	0.237	-0.201	0.278	0.076	...
5769244	2M18534059+4102118	4719.5	70.8	0.24	0.026	0.019	0.01	138.515	0.012	11.707	0.004	RGB	1.0253	0.0003	1.085	0.046	0.033	5.162	0.016	0.011	3.048	0.006	0.007	1.112E-02	0.008	0.007	3.981	0.075	-0.071	0.095	0.073	...
5770031	2M18550880+4105400	4912.1	87.5	-0.17	0.036	0.02	0.015	34.949	0.009	4.246	0.009	RC	0.997	0.0069	1.196	0.06	0.077	10.682	0.027	0.023	2.458	0.005	0.01	1.384E-03	0.024	0.008	3.583	0.062	-0.071	0.229	0.084	...
5770637	2M18561776+4103062	4755.9	76.3	-0.092	0.032	0.025	0.014	42.105	0.018	4.544	0.004	RGB	1.035	0.0009	1.309	0.062	0.041	10.262	0.022	0.015	2.532	0.009	0.007	1.708E-03	0.008	0.007	3.598	0.104	-0.089	0.298	0.076	...
5770923	2M18565279+4101153	5038.1	86.3	0.042	0.035	-0.004	0.012	81.128	0.009	7.023	0.013	RC	0.9963	0.005	2.082	0.067	0.056	9.192	0.031	0.013	2.83	0.005	0.008	3.780E-03	0.028	0.008	3.029	0.016	-0.017	0.352	0.079	...
5771513	2M18581082+4105172	5041.6	94.9	-0.459	0.045	0.103	0.019	30.076	0.028	4.349	0.021	RC	0.984	0.0122	0.759	0.133	0.079	9.114	0.058	0.024	2.399	0.013	0.01	1.414E-03	0.05	0.008	3.984	0.111	-0.116	0.302	0.088	...
5772710	2M19003429+4103432	4587.1	65.2	0.352	0.023	0.021	0.009	32.485	0.016	3.876	0.005	RC	1.0058	0.0052	1.205	0.061	0.078	11.313	0.023	0.023	2.412	0.008	0.01	1.173E-03	0.015	0.008	3.676	0.064	-0.067	0.272	0.07	...
5773063	2M19011386+4100430	4742.9	77.3	-0.096	0.031	0.045	0.014	48.178	0.009	5.106	0.004	RGB	1.0353	0.0008	1.223	0.04	0.04	9.282	0.015	0.015	2.59	0.005	0.007	2.158E-03	0.008	0.007	3.708	0.064	-0.063	0.292	0.078	...
5774558	2M19040181+4105130	4798.4	85.6	-0.077	0.031	0.025	0.014	49.662	0.021	5.254	0.007	RGB	1.0353	0.0008	1.216	0.075	0.04	9.088	0.027	0.015	2.606	0.01	0.007	2.284E-03	0.014	0.007	3.723	0.117	-0.109	0.303	0.084	...
5774568	2M19040326+4103031	4765.9	72.7	0.294	0.026	-0.003	0.01	110.796	0.009	9.541	0.004	RGB	1.027	0.0003	1.269	0.039	0.035	6.227	0.014	0.012	2.953	0.005	0.007	7.413E-03	0.008	0.007	3.75	0.061	-0.058	0.239	0.073	...
5774861	2M19043344+4103026	4682.9	82.1	-0.031	0.029	0.09	0.014	28.397	0.027	3.607	0.012	RC	0.9963	0.039	1.15	0.185	0.08	11.759	0.087	0.024	2.358	0.012	0.01	9.971E-04	0.082	0.008	3.649	0.205	-0.196	0.239	0.085	...
5779724	2M19123427+4105257	4294	55.6	-0.299	0.027	0.164	0.015	6.194	0.026	1.15	0.008	RGB	1.0374	0.0202	0.864	0.116	0.044	22.306	0.05	0.017	1.678	0.011	0.007	1.099E-04	0.042	0.008	4.164	0.083	-0.164	0.103	0.073	Ageold
5780142	2M19131310+4102517	4654	68.7	-0.065	0.03	0.126	0.013	28.729	0.025	3.699	0.017	RGB(S)	1.0363	0.0175	0.912	0.124	0.042	10.426	0.055	0.016	2.362	0.011	0.007	1.135E-03	0.048	0.008	4.162	0.081	-0.177	0.082	0.073	Ageold
5780424	2M19133598+4102150	4375.3	57.4	0.344	0.02	0.012	0.009	9.83	0.049	1.424	0.021	RGB	1.0391	0.0005	1.497	0.172	0.044	23.198	0.066	0.017	1.882	0.021	0.007	1.690E-04	0.043	0.008	3.513	0.286	-0.24	0.341	0.089	...
5780614	2M19135189+4101101	4985.7	84.2	-0.121	0.037	0.028	0.013	170.719	0.009	13.505	0.004	RGB	1.0183	0.0002	1.28	0.04	0.03	4.982	0.015	0.01	3.151	0.005	0.007	1.460E-02	0.008	0.006	3.603	0.063	-0.06	0.203	0.078	...
5780782	2M19140896+4105495	4345	56.5	0.199	0.022	-0.007	0.01	10.401	0.009	1.603	0.008	RGB	1.0478	0.0004	1.058	0.046	0.044	18.985	0.019	0.017	1.905	0.005	0.007	2.178E-04	0.016	0.008	4.009	0.073	-0.071	0.228	0.07	...
5780828	2M19141322+4105226	4545.2	67.8	0.345	0.022	0.031	0.01	60.255	0.009	6.014	0.005	RGB	1.0365	0.0008	1.16	0.04	0.039	8.17	0.015	0.014	2.678	0.005	0.007	3.000E-03	0.009	0.007	3.902	0.061	-0.06	0.238	0.074	...
5781782	2M19153575+4103360	4823.1	77	-0.03	0.032	0.014	0.013	37.435	0.009	4.267	0.01	RC	0.999	0.0069	1.392	0.06	0.076	11.184	0.027	0.022	2.484	0.005	0.01	1.403E-03	0.024	0.008	3.43	0.073	-0.071	0.196	0.076	...
5781901	2M19154669+4103576	4570.6	77.2	0.245	0.023	0.014	0.011	43.982	0.009	4.731	0.009	RGB	1.0379	0.0003	1.182	0.052	0.041	9.638	0.022	0.015	2.543	0.005	0.007	1.862E-03	0.018	0.007	3.852	0.079	-0.075	0.208	0.083	...
5782127	2M19160497+4102351	4800.2	75	-0.088	0.033	0.031	0.013	28.923	0.009	3.586	0.01	RC	1.0034	0.0336	1.255	0.144	0.08	12.099	0.071	0.024	2.371	0.005	0.01	9.996E-04	0.07	0.008	3.535	0.175	-0.159	0.196	0.074	...
5782671	2M19164828+4101443	4511.9	62.9	0.006	0.026	-0.005	0.012	21.295	0.013	2.636	0.004	RGB	1.038	0.0004	1.365	0.048	0.043	14.932	0.017	0.016	2.225	0.006	0.007	5.780E-04	0.008	0.008	3.554	0.072	-0.07	0.242	0.068	...
5782792	2M19165694+4105055	4720.4	87.2	0.063	0.028	0.021	0.013	32.083	0.032	4.022	0.006	RC	1.001	0.0075	1.065	0.107	0.078	10.627	0.039	0.023	2.413	0.014	0.01	1.251E-03	0.019	0.008	3.746	0.114	-0.105	0.213	0.089	...
5784094	2M19183794+4102522	4602.5	66.4	0.017	0.028	0.013	0.012	23.782	0.009	2.825	0.005	RGB	1.0362	0.0005	1.495	0.039	0.043	14.715	0.015	0.016	2.277	0.005	0.007	6.616E-04	0.009	0.008	3.439	0.061	-0.06	0.378	0.071	...
5785268	2M19200201+4104077	4726.8	71.1	0.25	0.026	0.006	0.01	94.289	0.009	8.316	0.004	RGB	1.0286	0.0003	1.33	0.039	0.037	6.925	0.014	0.013	2.881	0.005	0.007	5.649E-03	0.008	0.007	3.67	0.06	-0.059	0.352	0.072	...
5785573	2M19202261+4100425	4322.8	56.6	-0.284	0.028	0.208	0.015	7.431	0.025	1.346	0.004	RGB	1.026	0.0236	0.839	0.121	0.044	20.027	0.053	0.017	1.758	0.011	0.007	1.473E-04	0.047	0.008	4.209	0.039	-0.169	0.14	0.068	Ageold
5785710	2M19203177+4104010	4452.5	61.6	-0.474	0.033	0.235	0.018	14.858	0.009	2.183	0.006	RGB	1.0461	0.0004	0.936	0.041	0.043	14.855	0.016	0.016	2.066	0.005	0.007	4.026E-04	0.012	0.008	3.983	0.064	-0.062	0.164	0.071	...
5787509	2M19223964+4101285	4590.2	65.5	0.21	0.025	-0.003	0.01	30.91	0.009	3.813	0.007	RC	1.0049	0.0153	1.114	0.075	0.079	11.148	0.035	0.024	2.39	0.005	0.01	1.134E-03	0.033	0.008	3.738	0.074	-0.08	0.098	0.07	...
5788354	2M19234777+4105145	4907	80.4	-0.247	0.038	0.032	0.015	36.793	0.023	4.321	0.015	RC	0.9985	0.0136	1.292	0.109	0.076	10.821	0.047	0.022	2.481	0.011	0.01	1.437E-03	0.04	0.008	3.471	0.126	-0.124	0.152	0.078	...
5791045	2M19272495+4101267	4650.6	72.7	0.196	0.025	0.041	0.011	109.492	0.009	9.71	0.004	RGB	1.0289	0.0003	1.092	0.039	0.035	5.847	0.014	0.012	2.943	0.005	0.007	7.707E-03	0.008	0.007	3.96	0.064	-0.061	0.238	0.076	...
5791135	2M19273103+4104518	4784.7	73.4	0.348	0.026	-0.005	0.009	44.007	0.009	4.345	0.01	RC	1.0024	0.0036	2.05	0.057	0.073	12.544	0.025	0.021	2.553	0.005	0.009	1.465E-03	0.022	0.008	3.114	0.056	-0.047	0.412	0.074	...
5791844	2M19282852+4100385	4879.8	78.4	0.051	0.032	-0.007	0.012	53.44	0.015	5.242	0.006	RC	0.9998	0.0152	1.803	0.082	0.068	10.625	0.037	0.018	2.641	0.007	0.009	2.121E-03	0.033	0.008	3.174	0.062	-0.071	0.192	0.076	...
5791889	2M19283210+4104584	4887.2	78.4	0.197	0.029	-0.02	0.01	123.147	0.009	9.736	0.004	RGB	1.0203	0.0004	1.713	0.04	0.034	6.819	0.014	0.012	3.004	0.005	0.007	7.619E-03	0.008	0.007	3.261	0.062	-0.055	0.106	0.076	...
5792421	2M19291190+4103560	4897	79.6	-0.114	0.035	-0.016	0.013	44.24	0.009	4.672	0.011	RC	0.9969	0.0188	1.648	0.095	0.073	11.153	0.045	0.021	2.56	0.005	0.009	1.675E-03	0.044	0.008	3.213	0.105	-0.083	0.203	0.077	...
5793427	2M19302545+4105344	4901.1	79.9	-0.17	0.036	0.013	0.014	103.032	0.009	8.86	0.004	RGB	1.0234	0.0004	1.451	0.04	0.036	6.857	0.015	0.013	2.928	0.005	0.007	6.348E-03	0.008	0.007	3.421	0.062	-0.061	0.128	0.076	...
5793628	2M19304093+4104063	4831.4	76.5	-0.118	0.034	0.029	0.013	49.439	0.024	4.514	0.008	RC(S)	1.0033	0.0064	2.522	0.087	0.07	13.096	0.033	0.019	2.605	0.011	0.009	1.584E-03	0.021	0.008	2.752	0.085	-0.061	0.25	0.075	...
5794100	2M19311995+4105084	4676.8	69.2	0.146	0.027	0.009	0.011	34.811	0.013	4.14	0.014	RC	1.0018	0.0064	1.192	0.076	0.077	10.817	0.034	0.023	2.446	0.006	0.01	1.328E-03	0.031	0.008	3.647	0.084	-0.079	0.315	0.072	...
5795250	2M19323899+4104346	4713.1	71	-0.001	0.03	0.007	0.012	50.689	0.009	5.17	0.004	RGB	1.034	0.0004	1.349	0.039	0.04	9.517	0.014	0.015	2.611	0.005	0.007	2.206E-03	0.008	0.007	3.568	0.061	-0.06	0.24	0.073	...
5795475	2M19325781+4102349	5120.4	91.7	-0.313	0.044	0.041	0.016	205.906	0.009	15.624	0.004	RGB	1.0173	0.0002	1.31	0.041	0.028	4.559	0.015	0.009	3.238	0.005	0.007	1.951E-02	0.008	0.006	3.504	0.063	-0.061	0	0.081	...
5795626	2M19330865+4103086	4995.8	86	-0.712	0.049	0.251	0.021	37.634	0.028	4.452	0.009	RC	0.9915	0.0112	1.296	0.105	0.076	10.671	0.041	0.022	2.494	0.012	0.01	1.504E-03	0.029	0.008	3.38	0.129	-0.119	0.027	0.08	...
5801446	2M19393218+4102300	4825.5	76.8	-0.358	0.038	0.223	0.016	26.609	0.037	3.674	0.006	RC	0.9966	0.029	0.919	0.164	0.081	10.778	0.07	0.025	2.336	0.016	0.01	1.035E-03	0.059	0.008	3.82	0.167	-0.165	0.511	0.075	...
5802797	2M19410234+4101252	4887.3	85.4	0.018	0.032	0.018	0.013	131.61	0.01	10.902	0.004	RGB	1.0224	0.0005	1.319	0.043	0.033	5.789	0.016	0.012	3.033	0.006	0.007	9.592E-03	0.008	0.007	3.622	0.071	-0.069	0.392	0.082	...
5806522	2M19442871+4103173	4613.6	66.5	0.182	0.025	0.039	0.011	58.379	0.009	5.916	0.004	RGB	1.0357	0.0009	1.156	0.038	0.04	8.255	0.014	0.015	2.668	0.005	0.007	2.899E-03	0.008	0.007	3.871	0.06	-0.058	0.198	0.07	...
5808398	2M19460536+4102079	4710.3	70.2	0.381	0.024	0.024	0.009	128.372	0.017	10.45	0.005	RGB	1.0249	0.0004	1.359	0.06	0.034	6.004	0.021	0.012	3.014	0.008	0.007	8.857E-03	0.009	0.007	3.66	0.094	-0.091	0.276	0.072	...
5808438	2M19460706+4103425	5138	94.2	-0.891	0.058	0.294	0.023	31.974	0.031	3.174	0.009	RC(S)	1	0.05	3.101	0.225	0.078	17.78	0.107	0.023	2.43	0.014	0.01	7.778E-04	0.102	0.008	2.478	0.105	-0.105	0.49	0.084	...
5809445	2M19470115+4102089	4918.3	80.3	0.049	0.032	0.01	0.012	36.784	0.02	3.767	0.016	RC	1.0063	0.0013	2.174	0.09	0.076	14.031	0.038	0.022	2.481	0.009	0.01	1.109E-03	0.031	0.008	3.035	0.058	-0.145	0.817	0.078	...
5810333	2M19475057+4101032	4701.4	70.7	-0.105	0.031	0.152	0.013	29.715	0.012	3.926	0.01	RC	0.9965	0.0116	0.944	0.074	0.079	10.404	0.033	0.024	2.378	0.006	0.01	1.182E-03	0.031	0.008	3.834	0.071	-0.078	0.17	0.073	...
5810513	2M19480054+4105568	5017.6	90.9	0.079	0.033	-0.026	0.012	189.69	0.032	14.256	0.013	RGB	1.0176	0.0003	1.432	0.112	0.029	4.99	0.042	0.01	3.198	0.014	0.007	1.625E-02	0.026	0.006	3.496	0.181	-0.165	0.409	0.084	...
5811766	2M19490669+4101352	4720.2	71.2	0.082	0.028	-0.003	0.011	44.657	0.011	4.4	0.005	RGB	1.0285	0.0007	1.8	0.045	0.041	11.707	0.017	0.015	2.556	0.006	0.007	1.581E-03	0.011	0.007	3.169	0.064	-0.056	0.284	0.073	...
5812955	2M19500072+4100405	4803.2	78.4	-0.579	0.042	0.203	0.019	69.298	0.01	7.168	0.004	RGB	1.0324	0.0004	0.965	0.043	0.039	6.854	0.015	0.014	2.751	0.006	0.007	4.228E-03	0.008	0.007	3.914	0.066	-0.064	0.359	0.076	...
5814204	2M19505951+4103456	4640.6	67.3	0.336	0.024	-0.018	0.009	51.68	0.009	5.08	0.004	RGB(S)	1.0333	0.0006	1.502	0.038	0.04	9.986	0.014	0.015	2.616	0.005	0.007	2.127E-03	0.008	0.007	3.504	0.061	-0.057	0.352	0.07	...
5816145	2M19524659+4100525	4775.7	74.6	0.255	0.027	-0.024	0.01	47.291	0.023	4.847	0.007	RC(S)	0.9997	0.0074	1.655	0.085	0.071	10.879	0.032	0.02	2.584	0.011	0.009	1.813E-03	0.021	0.008	3.283	0.102	-0.063	0.636	0.075	...
5816923	2M19532632+4101110	4834.2	83.1	0.076	0.03	-0.028	0.012	73.538	0.009	6.518	0.004	RGB	1.0249	0.0004	1.754	0.041	0.038	8.955	0.015	0.014	2.778	0.005	0.007	3.446E-03	0.008	0.007	3.197	0.064	-0.055	0.662	0.081	...
5817028	2M19533029+4103015	5020.3	86.2	-0.263	0.04	0.11	0.015	30.898	0.028	3.426	0.013	RC	1.0035	0.0009	1.964	0.104	0.079	14.479	0.04	0.024	2.41	0.013	0.01	9.126E-04	0.027	0.008	3.043	0.089	-0.065	0.705	0.08	...
5820359	2M19560456+4103248	4860.3	80.7	0.046	0.031	0.041	0.012	124.18	0.009	10.209	0.004	RGB	1.0227	0.0003	1.428	0.04	0.034	6.208	0.015	0.012	3.007	0.005	0.007	8.417E-03	0.008	0.007	3.506	0.063	-0.061	0.698	0.078	...
5822232	2M19572812+4101357	4669.7	72.8	0.239	0.025	0	0.011	33.665	0.009	3.963	0.011	RC	0.9969	0.032	1.306	0.14	0.078	11.519	0.069	0.023	2.431	0.005	0.01	1.205E-03	0.068	0.008	3.565	0.164	-0.154	0.686	0.076	...
5822936	2M19580014+4104422	4778.2	74.2	-0.152	0.033	0.022	0.014	42.618	0.013	4.515	0.004	RGB	1.0336	0.0004	1.41	0.049	0.041	10.574	0.017	0.015	2.539	0.007	0.007	1.681E-03	0.008	0.007	3.474	0.076	-0.073	0.435	0.074	...
5854149	2M18514014+4107296	4765.4	72.9	0.172	0.028	0.006	0.011	40.005	0.02	4.342	0.008	RC	1	0.0212	1.549	0.111	0.075	11.449	0.05	0.022	2.511	0.009	0.01	1.456E-03	0.046	0.008	3.35	0.133	-0.109	0.315	0.074	...
5855568	2M18542630+4108397	4837.6	77.2	-0.275	0.037	0.167	0.015	36.157	0.015	4.261	0.008	RC	0.994	0.0152	1.292	0.087	0.076	10.957	0.039	0.022	2.47	0.007	0.01	1.385E-03	0.035	0.008	3.468	0.105	-0.095	0.168	0.075	...
5856737	2M18564252+4106147	4744.7	81.4	0.094	0.028	0.09	0.012	142.476	0.009	12.021	0.004	RGB	1.0239	0.0004	1.077	0.041	0.033	5.064	0.015	0.011	3.061	0.005	0.007	1.170E-02	0.008	0.007	3.954	0.067	-0.064	0.227	0.082	...
5856931	2M18570612+4106186	4233	53	0.071	0.022	0.093	0.012	7.202	0.029	1.224	0.004	RGB	1.0484	0.0005	0.993	0.089	0.044	22.255	0.03	0.017	1.74	0.013	0.007	1.271E-04	0.008	0.008	4.072	0.137	-0.134	0.241	0.067	...
5857548	2M18582642+4111593	4872.1	78.7	-0.213	0.036	0.061	0.014	32.182	0.02	4.118	0.016	RC	0.9971	0.006	1.043	0.093	0.078	10.416	0.04	0.023	2.421	0.009	0.01	1.302E-03	0.034	0.008	3.704	0.101	-0.094	0.245	0.077	...
5857618	2M18583415+4110232	4702.6	70	0.303	0.025	0.005	0.01	71.117	0.009	6.327	0.004	RGB(S)	1.0275	0.0006	1.698	0.039	0.038	9.019	0.014	0.014	2.758	0.005	0.007	3.263E-03	0.008	0.007	3.304	0.062	-0.055	0.271	0.072	...
5857724	2M18584828+4108138	4386.4	58.8	-0.305	0.029	0.213	0.016	16.166	0.011	2.32	0.009	RGB	1.047	0.0004	0.921	0.052	0.043	14.182	0.022	0.016	2.099	0.005	0.007	4.556E-04	0.017	0.008	4.076	0.081	-0.078	0.233	0.07	...
5858034	2M18592445+4108444	4908.5	80.2	-0.128	0.035	0.061	0.013	38.141	0.009	4.403	0.01	RC	0.9945	0.0104	1.357	0.068	0.075	10.894	0.031	0.022	2.496	0.005	0.01	1.480E-03	0.029	0.008	3.437	0.077	-0.078	0.299	0.076	...
5858641	2M19003896+4107044	4243.1	53.4	0.038	0.022	0.022	0.012	8.857	0.016	1.395	0.014	RGB	1.0445	0.0004	1.114	0.075	0.044	21.242	0.032	0.017	1.831	0.007	0.007	1.639E-04	0.027	0.008	3.884	0.121	-0.11	0.274	0.076	...
5858947	2M19011396+4109061	5002.2	86.6	-0.809	0.052	0.227	0.022	169.017	0.009	14.487	0.004	RGB	1.0176	0.0002	0.946	0.041	0.031	4.299	0.015	0.01	3.147	0.005	0.007	1.678E-02	0.008	0.006	3.897	0.063	-0.061	0.075	0.079	...
5859492	2M19021718+4107236	4626.2	66.8	0.286	0.024	0.001	0.01	35.411	0.012	4.056	0.013	RC	1.0048	0.0103	1.324	0.079	0.077	11.333	0.036	0.023	2.451	0.006	0.01	1.282E-03	0.034	0.008	3.562	0.086	-0.098	0.24	0.072	...
5860093	2M19032151+4107103	4649.2	69.2	-0.399	0.035	0.17	0.017	50.352	0.009	5.556	0.005	RGB	1.0384	0.0003	0.955	0.04	0.04	8.063	0.015	0.015	2.605	0.005	0.007	2.570E-03	0.009	0.007	3.988	0.061	-0.059	0.051	0.071	...
5866138	2M19135012+4106294	4998.1	84	0.148	0.032	-0.035	0.011	88.049	0.013	7.271	0.007	RC	1.0028	0.0179	2.231	0.09	0.053	9.151	0.041	0.011	2.864	0.007	0.008	4.105E-03	0.038	0.008	3.026	0.006	-0.115	0.098	0.078	...
5866537	2M19142689+4109216	4802.1	87.7	0.144	0.028	0.024	0.012	103.269	0.009	8.964	0.004	RGB	1.0266	0.0004	1.336	0.042	0.036	6.604	0.015	0.013	2.924	0.006	0.007	6.539E-03	0.008	0.007	3.636	0.065	-0.064	0.204	0.087	...
5866737	2M19144699+4111412	4866.8	78.5	-0.239	0.037	0.031	0.015	66.477	0.009	6.517	0.004	RGB	1.0302	0.0004	1.283	0.04	0.039	8.042	0.015	0.014	2.736	0.005	0.007	3.480E-03	0.008	0.007	3.575	0.058	-0.056	0.127	0.076	...
5866945	2M19150344+4111550	4789	81.1	0.23	0.027	0.015	0.011	91.09	0.009	8.035	0.004	RGB	1.028	0.0003	1.407	0.04	0.037	7.221	0.015	0.013	2.869	0.005	0.007	5.268E-03	0.008	0.007	3.577	0.064	-0.062	0.227	0.081	...
5866965	2M19150476+4109509	4088.5	49.4	-0.437	0.026	0.213	0.017	3.277	0.038	0.658	0.024	RGB	1.0273	0.0012	1.155	0.15	0.044	35.897	0.061	0.017	1.391	0.017	0.007	3.528E-05	0.048	0.008	3.675	0.251	-0.204	0.147	0.158	...
5867450	2M19154185+4109198	4720	75.3	0.413	0.024	0.008	0.009	165.864	0.009	13.128	0.004	RGB	1.0226	0.0003	1.191	0.039	0.031	4.942	0.014	0.01	3.126	0.005	0.007	1.391E-02	0.008	0.007	3.864	0.063	-0.061	0.199	0.078	...
5867990	2M19162482+4111374	4803.1	89.9	0.07	0.029	-0.006	0.013	87.443	0.009	7.92	0.004	RGB	1.0283	0.0004	1.323	0.042	0.037	7.141	0.015	0.013	2.852	0.006	0.007	5.121E-03	0.008	0.007	3.627	0.064	-0.063	0.174	0.088	...
5869293	2M19180929+4106270	4590.4	65.8	0.077	0.026	0.012	0.011	51.58	0.016	5.382	0.004	RGB	1.0367	0.0009	1.151	0.054	0.04	8.775	0.019	0.015	2.613	0.007	0.007	2.404E-03	0.008	0.007	3.841	0.088	-0.082	0.172	0.071	...
5869538	2M19182613+4107271	5014.4	93.1	-0.162	0.038	0.035	0.015	201.383	0.009	15.541	0.009	RGB	1.0172	0.0001	1.214	0.052	0.028	4.46	0.022	0.009	3.224	0.006	0.007	1.929E-02	0.017	0.006	3.68	0.085	-0.077	0.265	0.085	...
5869785	2M19184222+4110116	4992.1	89.4	0.015	0.034	-0.027	0.013	227.089	0.009	16.945	0.02	RGB	1.0167	0.0001	1.226	0.088	0.028	4.225	0.041	0.009	3.275	0.005	0.007	2.292E-02	0.039	0.006	3.716	0.146	-0.136	0.331	0.082	...
5872236	2M19214904+4109026	4840.2	77.1	-0.204	0.035	0.056	0.014	31.947	0.012	4.109	0.015	RC	0.9969	0.007	1.02	0.081	0.078	10.355	0.037	0.023	2.416	0.006	0.01	1.296E-03	0.034	0.008	3.733	0.081	-0.089	0.12	0.076	...
5872509	2M19220847+4108072	4803.6	75	-0.017	0.031	0.023	0.012	38.454	0.009	4.354	0.009	RC	0.9981	0.0068	1.388	0.058	0.075	11.031	0.026	0.022	2.495	0.005	0.01	1.458E-03	0.023	0.008	3.435	0.065	-0.074	0.279	0.074	...
5876758	2M19274808+4106292	4914.5	89.1	-0.26	0.037	0.006	0.016	34.481	0.013	4.153	0.013	RC	0.9895	0.0258	1.295	0.126	0.077	11.189	0.06	0.023	2.453	0.007	0.01	1.304E-03	0.058	0.008	3.467	0.153	-0.139	0.319	0.085	...
5879112	2M19305370+4109057	4932.1	95.3	-0.427	0.041	0.171	0.019	28.406	0.014	4	0.018	RC	0.9872	0.0175	0.853	0.113	0.08	9.997	0.053	0.024	2.369	0.007	0.01	1.204E-03	0.05	0.008	3.876	0.108	-0.104	0.262	0.091	...
5879265	2M19310525+4109102	4243	53.2	0.159	0.021	0.01	0.011	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
5879728	2M19313787+4108120	4879.2	78.8	-0.115	0.035	0.031	0.013	36.527	0.009	3.904	0.009	RC	1.0002	0.0015	1.869	0.052	0.076	13.083	0.022	0.022	2.476	0.005	0.01	1.177E-03	0.018	0.008	3.104	0.048	-0.05	0.278	0.076	...
5879876	2M19314822+4106000	4708.5	73.5	0.03	0.029	-0.003	0.012	30.768	0.033	3.891	0.025	RC(S)	0.9967	0.0161	1.087	0.156	0.079	10.969	0.068	0.024	2.394	0.014	0.01	1.161E-03	0.059	0.008	3.731	0.164	-0.161	0.453	0.079	SeisUnc
5881733	2M19340200+4111422	4296.5	55.2	0.047	0.023	0.022	0.012	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
5882005	2M19342102+4106113	4816.4	75.8	-0.092	0.033	0.017	0.013	80.579	0.009	7.442	0.004	RGB	1.0282	0.0005	1.334	0.039	0.038	7.465	0.014	0.014	2.817	0.005	0.007	4.521E-03	0.008	0.007	3.56	0.065	-0.06	0.074	0.074	...
5882210	2M19343487+4107568	4914.1	83.6	0.017	0.033	-0.005	0.012	137.757	0.01	11.076	0.004	RGB	1.0206	0.0004	1.442	0.043	0.033	5.907	0.016	0.011	3.054	0.006	0.007	9.866E-03	0.008	0.007	3.474	0.068	-0.066	0.278	0.079	...
5891971	2M19444187+4111514	5103.2	95.6	-0.813	0.054	0.306	0.023	30.921	0.034	4.487	0.005	RC(S)	0.9719	0.0126	0.779	0.121	0.079	9.078	0.045	0.024	2.414	0.015	0.01	1.468E-03	0.028	0.008	3.928	0.112	-0.117	0.385	0.085	...
5891982	2M19444281+4111043	4823.8	76.9	-0.398	0.039	0.044	0.017	40.08	0.009	4.458	0.004	RGB	1.0351	0.0005	1.244	0.039	0.041	10.218	0.014	0.015	2.514	0.005	0.007	1.644E-03	0.008	0.007	3.578	0.065	-0.061	0.23	0.075	...
5892369	2M19450489+4109386	4839.6	76.7	-0.023	0.032	0.009	0.012	39.224	0.014	4.483	0.01	RC(S)	1.0006	0.0127	1.312	0.081	0.075	10.601	0.036	0.022	2.505	0.007	0.01	1.554E-03	0.033	0.008	3.494	0.1	-0.083	0.167	0.076	...
5893765	2M19461798+4109158	4805.3	75.3	-0.105	0.033	0.018	0.013	65.062	0.01	6.408	0.004	RGB	1.0318	0.0004	1.255	0.041	0.039	8.063	0.015	0.014	2.724	0.005	0.007	3.375E-03	0.008	0.007	3.638	0.066	-0.06	0.148	0.074	...
5893926	2M19462689+4108529	4698.9	70.4	0.023	0.029	0.005	0.012	46.501	0.011	4.796	0.004	RGB	1.0339	0.0007	1.4	0.044	0.041	10.132	0.016	0.015	2.573	0.006	0.007	1.898E-03	0.008	0.007	3.542	0.069	-0.064	0.203	0.073	...
5894271	2M19464701+4110311	4866.6	79.1	-0.256	0.037	0.162	0.015	168.089	0.009	14.082	0.007	RGB	1.0198	0.0004	0.991	0.046	0.031	4.444	0.019	0.01	3.139	0.005	0.007	1.592E-02	0.014	0.006	3.964	0.073	-0.071	0.092	0.076	...
5896480	2M19484627+4109409	4864.9	78	-0.094	0.034	0.037	0.013	35.31	0.009	4.229	0.015	RC	1.0001	0.0107	1.221	0.082	0.077	10.761	0.039	0.023	2.461	0.005	0.01	1.381E-03	0.037	0.008	3.564	0.087	-0.092	0.234	0.077	...
5899383	2M19511202+4109421	5004.9	84.7	-0.021	0.035	0.022	0.012	48.579	0.015	4.587	0.014	RC(S)	1.0106	0.0053	2.298	0.081	0.071	12.499	0.035	0.02	2.606	0.008	0.009	1.659E-03	0.031	0.008	2.868	0.159	-0.084	0.414	0.079	...
5899642	2M19512352+4106247	4962.8	82.9	-0.121	0.036	-0.011	0.013	119.321	0.009	10.001	0.005	RGB	1.0218	0.0003	1.424	0.041	0.034	6.292	0.015	0.012	2.994	0.005	0.007	8.063E-03	0.009	0.007	3.448	0.065	-0.062	0.418	0.077	...
5903484	2M19544774+4106066	4658.8	68.3	0.208	0.026	-0.015	0.01	29.679	0.009	3.376	0.008	RC(S)	1.0026	0.0026	1.656	0.047	0.079	13.822	0.02	0.024	2.376	0.005	0.01	8.846E-04	0.016	0.008	3.284	0.055	-0.042	0.763	0.072	...
5905457	2M19562037+4110201	4984.1	89.1	0.042	0.033	-0.008	0.012	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
5905600	2M19562716+4107029	4441.1	60.4	-0.09	0.027	0.152	0.013	25.321	0.011	3.257	0.011	RGB(S)	1.046	0.0007	0.933	0.058	0.042	11.365	0.025	0.016	2.297	0.006	0.007	8.961E-04	0.021	0.008	4.128	0.089	-0.087	0.462	0.07	...
5905655	2M19562955+4107354	4380.3	58.2	-0.056	0.025	0.009	0.013	13.352	0.022	1.911	0.006	RGB	1.0436	0.0004	1.14	0.073	0.044	17.364	0.026	0.016	2.016	0.01	0.007	3.071E-04	0.011	0.008	3.817	0.117	-0.106	0.573	0.069	...
5905736	2M19563448+4107135	4788.7	79.1	0.23	0.027	0.001	0.011	90.807	0.009	7.875	0.004	RGB	1.0268	0.0003	1.517	0.04	0.037	7.512	0.015	0.013	2.868	0.005	0.007	5.048E-03	0.008	0.007	3.459	0.065	-0.062	0.661	0.079	...
5905907	2M19564396+4107329	4890	80.2	-0.49	0.042	0.134	0.018	120.568	0.009	10.947	0.004	RGB	1.0236	0.0005	0.994	0.04	0.034	5.248	0.015	0.012	2.995	0.005	0.007	9.694E-03	0.008	0.007	3.898	0.063	-0.061	0.127	0.077	...
5906289	2M19570381+4106270	4377.3	57.9	0.066	0.024	-0.014	0.012	9.621	0.026	1.381	0.011	RGB	1.0349	0.0004	1.615	0.093	0.044	24.35	0.036	0.017	1.873	0.012	0.007	1.577E-04	0.023	0.008	3.329	0.15	-0.132	0.818	0.075	...
5937398	2M18502600+4114577	4767.6	80.2	-0.013	0.03	0.127	0.013	118.395	0.009	10.507	0.004	RGB	1.0266	0.0005	1.055	0.04	0.035	5.492	0.015	0.012	2.982	0.005	0.007	8.983E-03	0.008	0.007	3.968	0.069	-0.067	0.257	0.08	...
5938430	2M18521894+4116496	4607	71.1	-0.037	0.028	0.154	0.013	58.446	0.009	5.934	0.004	RGB	1.0358	0.0004	1.144	0.039	0.04	8.208	0.014	0.015	2.668	0.005	0.007	2.917E-03	0.008	0.007	3.814	0.066	-0.063	0.207	0.075	...
5940060	2M18552193+4113552	4624.6	67.8	-0.223	0.032	0.175	0.015	52.408	0.011	5.679	0.004	RGB	1.0382	0.0009	0.979	0.043	0.04	8.014	0.016	0.015	2.621	0.006	0.007	2.684E-03	0.008	0.007	4.024	0.069	-0.07	0	0.071	...
5940068	2M18552281+4117593	4641	68.5	0.084	0.027	0.066	0.011	90.13	0.009	8.356	0.004	RGB	1.0312	0.0003	1.098	0.038	0.037	6.464	0.014	0.013	2.858	0.005	0.007	5.733E-03	0.008	0.007	3.922	0.063	-0.06	0.219	0.071	...
5940587	2M18562527+4117564	4910.6	88	-0.177	0.036	-0.008	0.015	102.984	0.009	9.034	0.004	RGB	1.0242	0.0005	1.34	0.041	0.036	6.588	0.015	0.013	2.928	0.005	0.007	6.610E-03	0.008	0.007	3.534	0.068	-0.063	0.265	0.083	...
5943345	2M19015661+4114403	4895.4	79	0.102	0.031	-0.01	0.011	49.714	0.031	4.692	0.013	RC	1.0055	0.0041	2.221	0.11	0.07	12.216	0.042	0.019	2.611	0.014	0.009	1.719E-03	0.027	0.008	3.011	0.094	-0.195	0.214	0.077	...
5943448	2M19020822+4112208	4607.6	66.8	-0.086	0.029	0.048	0.013	38.017	0.04	4.339	0.005	RGB	1.0389	0.0005	1.088	0.125	0.041	9.928	0.042	0.015	2.481	0.018	0.007	1.569E-03	0.01	0.007	3.891	0.209	-0.184	0.19	0.071	...
5944493	2M19040639+4117492	5040.7	107.7	-0.302	0.04	0.05	0.018	31.794	0.018	3.939	0.006	RC	0.9952	0.0345	1.274	0.154	0.078	11.483	0.073	0.023	2.423	0.009	0.01	1.186E-03	0.07	0.008	3.465	0.185	-0.165	0.519	0.098	...
5950668	2M19145245+4115440	4278.7	54.4	0.124	0.022	0.017	0.011	11.457	0.009	1.692	0.006	RGB	1.045	0.0004	1.127	0.041	0.044	18.743	0.016	0.017	1.944	0.005	0.007	2.414E-04	0.012	0.008	3.888	0.064	-0.06	0.231	0.068	...
5952890	2M19174327+4115540	4623.7	75.4	-0.136	0.03	0.076	0.015	49.721	0.009	5.275	0.004	RGB	1.0366	0.0007	1.13	0.04	0.04	8.837	0.015	0.015	2.598	0.005	0.007	2.309E-03	0.008	0.007	3.801	0.062	-0.063	0.089	0.079	...
5953450	2M19182272+4114094	5054.2	95.9	-0.678	0.05	-0.036	0.021	141.105	0.009	12.69	0.004	RGB	1.0201	0.0004	0.94	0.042	0.033	4.679	0.015	0.011	3.071	0.006	0.007	1.294E-02	0.008	0.007	3.93	0.067	-0.064	0.124	0.087	...
5953709	2M19184297+4116516	5089	96.1	-0.069	0.037	0.034	0.014	90.282	0.009	7.293	0.004	RC	0.9914	0.0023	2.556	0.043	0.052	9.63	0.016	0.011	2.878	0.006	0.008	4.036E-03	0.009	0.008	2.756	0.083	-0.067	0.329	0.086	...
5954815	2M19200532+4117062	4793.5	74.4	0.248	0.027	0.011	0.01	157.233	0.009	12.521	0.004	RGB	1.0217	0.0003	1.259	0.039	0.031	5.199	0.014	0.011	3.106	0.005	0.007	1.264E-02	0.008	0.007	3.75	0.062	-0.059	0.447	0.074	...
5956105	2M19214254+4112564	4826.5	75.6	0.188	0.029	-0.008	0.01	52.538	0.025	5.117	0.015	RC	1.0004	0.0235	1.852	0.135	0.069	10.889	0.061	0.019	2.632	0.011	0.009	2.023E-03	0.055	0.008	3.18	0.113	-0.113	0.097	0.075	...
5956977	2M19225228+4114503	4786.4	75	-0.345	0.037	0.237	0.016	58.436	0.009	5.754	0.004	RGB	1.0297	0.0005	1.401	0.039	0.04	9	0.014	0.015	2.676	0.005	0.007	2.710E-03	0.008	0.007	3.421	0.06	-0.058	0.087	0.074	...
5959615	2M19262337+4115291	4726.2	72.2	0.092	0.028	0.024	0.011	28.708	0.009	3.562	0.011	RC	1.001	0.043	1.244	0.181	0.08	12.136	0.089	0.024	2.365	0.005	0.01	9.816E-04	0.088	0.008	3.589	0.212	-0.198	0.222	0.075	...
5960552	2M19273821+4115333	4703.7	74.1	-0.253	0.033	0.152	0.015	50.91	0.014	5.498	0.009	RGB	1.0375	0.0004	1.051	0.061	0.04	8.388	0.024	0.015	2.612	0.007	0.007	2.512E-03	0.018	0.007	3.876	0.098	-0.091	0.439	0.421	...
5960710	2M19275036+4116047	4250	53.3	0.274	0.02	0.03	0.01	12.608	0.067	1.637	0.004	RGB(S)	1.0342	0.0006	1.765	0.202	0.044	22.404	0.067	0.016	1.984	0.028	0.007	2.213E-04	0.008	0.008	3.251	0.342	-0.247	0.571	0.343	SeisUnc
5961015	2M19281517+4114540	4939.6	113.6	-0.008	0.032	0.085	0.016	44.87	0.023	4.33	0.011	RC	1.0094	0.0059	2.246	0.091	0.072	12.901	0.036	0.02	2.568	0.011	0.009	1.475E-03	0.025	0.008	2.924	0.124	-0.141	0.39	0.106	...
5961985	2M19292999+4113245	4917.2	79.7	0.288	0.028	0.001	0.01	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
5962031	2M19293312+4113497	4333.3	56.9	-0.26	0.027	0.203	0.015	12.618	0.024	1.868	0.012	RGB	1.0452	0.0004	1.032	0.087	0.044	17.039	0.034	0.016	1.989	0.011	0.007	2.943E-04	0.023	0.008	3.9	0.138	-0.127	0.231	0.072	...
5962451	2M19300442+4113270	4801.7	74.8	0.06	0.03	0.01	0.012	92.117	0.011	8.183	0.004	RGB	1.0273	0.0003	1.362	0.043	0.037	7.06	0.016	0.013	2.874	0.006	0.007	5.456E-03	0.008	0.007	3.581	0.067	-0.065	0.225	0.074	...
5962470	2M19300612+4113038	4847	89.6	-0.052	0.032	0.009	0.014	36.607	0.022	4.348	0.017	RC	0.9993	0.0095	1.215	0.106	0.076	10.553	0.046	0.022	2.476	0.01	0.01	1.458E-03	0.039	0.008	3.583	0.122	-0.108	0.305	0.088	...
5963732	2M19314375+4117383	4539.2	64.5	-0.29	0.031	0.066	0.015	8.98	0.043	1.534	0.013	RGB	1.0433	0.0154	0.883	0.151	0.044	18.465	0.058	0.017	1.851	0.018	0.007	1.978E-04	0.039	0.008	4.138	0.109	-0.214	0.41	0.077	...
5964042	2M19320418+4113013	4819.2	79.1	-0.35	0.038	0.064	0.016	50.679	0.009	5.453	0.004	RGB	1.0355	0.0004	1.12	0.04	0.04	8.624	0.015	0.015	2.616	0.005	0.007	2.462E-03	0.008	0.007	3.746	0.062	-0.059	0.37	0.077	...
5964634	2M19324099+4116492	4964.7	84.9	-0.903	0.053	0.282	0.023	27.914	0.009	3.763	0.01	RC	0.9946	0.0215	1.014	0.102	0.08	10.974	0.049	0.024	2.363	0.005	0.01	1.082E-03	0.047	0.008	3.643	0.114	-0.107	0.374	0.079	...
5965040	2M19330984+4112543	4773.9	73.3	0.186	0.028	0	0.011	43.494	0.012	4.384	0.008	RC	1.0148	0.0037	1.811	0.057	0.073	11.866	0.023	0.021	2.547	0.006	0.009	1.528E-03	0.018	0.008	3.198	0.052	-0.05	0.309	0.073	...
5966386	2M19344658+4112215	4895.8	79.2	0.031	0.032	-0.019	0.012	54.528	0.015	5.254	0.01	RC	1.0021	0.0137	1.889	0.085	0.068	10.757	0.038	0.018	2.651	0.007	0.009	2.140E-03	0.034	0.008	3.136	0.064	-0.072	0.415	0.076	...
5967194	2M19353995+4114311	4771.4	72.9	0.319	0.026	-0.001	0.009	166.609	0.009	13.041	0.004	RGB	1.0213	0.0003	1.267	0.039	0.031	5.071	0.014	0.01	3.13	0.005	0.007	1.370E-02	0.008	0.007	3.754	0.061	-0.057	0.239	0.074	...
5976238	2M19444489+4116177	4817.6	75.4	0.107	0.03	-0.015	0.011	48.428	0.012	4.877	0.007	RC	0.9948	0.035	1.792	0.15	0.071	11.162	0.073	0.02	2.596	0.006	0.009	1.817E-03	0.072	0.008	3.194	0.148	-0.128	0.345	0.074	...
5976798	2M19451285+4115593	4953.2	82.2	-0.042	0.035	-0.003	0.013	52.17	0.013	5.092	0.007	RC	1.0041	0.016	1.894	0.083	0.069	10.98	0.038	0.019	2.634	0.007	0.009	2.018E-03	0.035	0.008	3.112	0.07	-0.068	0.578	0.077	...
5977341	2M19454254+4112476	5049.8	86.9	0.093	0.034	-0.05	0.011	96.309	0.009	7.644	0.008	RC	0.9934	0.0022	2.52	0.049	0.049	9.276	0.02	0.01	2.905	0.005	0.007	4.452E-03	0.016	0.008	2.807	0.092	-0.081	0.547	0.079	...
5977508	2M19455218+4116087	4720.5	70.8	0.267	0.026	-0.009	0.01	45.14	0.015	4.602	0.011	RC	1.0007	0.0381	1.734	0.167	0.072	11.43	0.081	0.02	2.561	0.007	0.009	1.637E-03	0.079	0.008	3.251	0.194	-0.139	0.587	0.073	...
5981329	2M19491458+4114213	4880.4	78.8	-0.105	0.034	0.031	0.013	39.218	0.009	4.373	0.008	RC	1.0048	0.0156	1.443	0.079	0.075	11.093	0.037	0.022	2.507	0.005	0.01	1.491E-03	0.035	0.008	3.366	0.092	-0.092	0.489	0.076	...
5981666	2M19493102+4114177	5064.4	87.5	0.127	0.034	-0.031	0.011	91.354	0.009	7.57	0.004	RC	1.0013	0.0103	2.176	0.058	0.051	8.844	0.025	0.011	2.882	0.005	0.008	4.436E-03	0.022	0.008	3.008	0.008	-0.033	0.186	0.08	...
5981697	2M19493249+4112196	4864.6	78.2	-0.175	0.035	0.048	0.014	36.426	0.009	4.273	0.016	RC	0.996	0.0127	1.307	0.089	0.076	10.963	0.042	0.022	2.474	0.005	0.01	1.398E-03	0.04	0.008	3.482	0.102	-0.102	0.474	0.077	...
5982708	2M19502359+4113232	4961.4	82.2	0.121	0.032	-0.019	0.011	58.897	0.049	5.023	0.009	RC(S)	1	0.05	2.932	0.252	0.066	12.85	0.113	0.017	2.687	0.021	0.009	1.948E-03	0.101	0.008	2.645	0.125	-0.125	0.622	0.077	...
5983251	2M19505108+4115537	3962	44.7	0.363	0.016	0.033	0.009	4.908	0.058	0.905	0.004	RGB	1.0425	0.0165	0.974	0.188	0.044	27.145	0.067	0.017	1.559	0.025	0.007	6.873E-05	0.033	0.008	4.164	0.087	-0.263	1.367	0.343	"Ageold, SeisUnc"
5983299	2M19505364+4114355	4902.2	79.3	0.144	0.03	-0.026	0.011	63.431	0.009	5.803	0.012	RC	1.002	0.0188	2.003	0.096	0.064	10.265	0.046	0.016	2.717	0.005	0.009	2.610E-03	0.044	0.008	3.099	0.067	-0.06	0.202	0.077	...
5985218	2M19523941+4114025	4388.8	58.4	0.002	0.025	-0.041	0.012	10.34	0.022	1.389	0.011	RGB(S)	1.0262	0.0006	2.033	0.081	0.044	26.335	0.031	0.017	1.905	0.01	0.007	1.569E-04	0.022	0.008	2.989	0.108	-0.109	0.793	0.394	...
5990753	2M19571332+4115486	5029.4	85.4	0.234	0.031	-0.026	0.01	97.284	0.021	7.625	0.018	RC(S)	0.9962	0.0024	2.578	0.1	0.049	9.345	0.043	0.01	2.908	0.01	0.007	4.455E-03	0.037	0.008	2.797	0.183	-0.104	0.486	0.079	...
6023638	2M18573152+4120076	4645.8	73.4	0.046	0.027	0.054	0.012	58.877	0.009	6.024	0.004	RGB	1.0364	0.0008	1.112	0.039	0.04	8.046	0.014	0.015	2.673	0.005	0.007	3.010E-03	0.008	0.007	3.892	0.063	-0.061	0.259	0.076	...
6024360	2M18585965+4121043	4866.3	78.3	-0.194	0.036	0.057	0.014	31.901	0.026	3.992	0.009	RC	0.9969	0.0183	1.148	0.115	0.078	10.981	0.049	0.023	2.417	0.012	0.01	1.223E-03	0.041	0.008	3.607	0.139	-0.125	0.304	0.076	...
6025031	2M19002449+4118553	4576.2	73.3	0.24	0.023	0.018	0.011	58.118	0.009	5.931	0.004	RGB	1.037	0.0009	1.111	0.04	0.04	8.124	0.015	0.015	2.664	0.005	0.007	2.921E-03	0.009	0.007	3.947	0.065	-0.06	0.276	0.08	...
6025641	2M19013305+4120025	4757.9	78.6	0.37	0.024	0.014	0.01	121.341	0.009	9.864	0.004	RGB	1.0245	0.0003	1.47	0.04	0.034	6.406	0.015	0.012	2.992	0.005	0.007	7.885E-03	0.008	0.007	3.535	0.065	-0.063	0.348	0.079	...
6026188	2M19023579+4120528	4594.7	66.1	-0.015	0.028	0.037	0.012	52.713	0.009	5.626	0.004	RGB	1.0378	0.0011	1.026	0.038	0.04	8.193	0.014	0.015	2.622	0.005	0.007	2.632E-03	0.008	0.007	3.983	0.067	-0.062	0.123	0.07	...
6026983	2M19040060+4119524	4707.1	74.7	0.252	0.025	0.018	0.01	84.776	0.011	7.702	0.004	RGB	1.0302	0.0003	1.298	0.045	0.037	7.221	0.016	0.013	2.834	0.006	0.007	4.861E-03	0.008	0.007	3.71	0.068	-0.067	0.416	0.076	...
6032639	2M19141495+4118432	4861.8	77.6	0.018	0.032	-0.023	0.012	45.176	0.015	4.699	0.022	RC	0.9898	0.0373	1.746	0.181	0.072	11.381	0.088	0.02	2.568	0.007	0.009	1.670E-03	0.087	0.008	3.201	0.203	-0.149	0.315	0.077	...
6033938	2M19160587+4118060	4803.3	74.9	0.074	0.03	0.005	0.012	162.679	0.009	13.271	0.004	RGB	1.0214	0.0003	1.11	0.039	0.031	4.796	0.014	0.011	3.121	0.005	0.007	1.419E-02	0.008	0.007	3.891	0.065	-0.061	0.1	0.074	...
6034166	2M19162563+4118371	4686.8	69.2	0.363	0.024	0.011	0.009	106.596	0.009	9.002	0.004	RGB	1.027	0.0003	1.391	0.038	0.036	6.673	0.014	0.013	2.933	0.005	0.007	6.599E-03	0.008	0.007	3.623	0.062	-0.059	0.202	0.072	...
6035199	2M19175237+4119547	4900.5	80.5	-0.383	0.04	0.152	0.016	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
6037102	2M19202505+4123008	4660.5	68.9	-0.059	0.03	0.037	0.013	49.058	0.011	5.277	0.004	RGB	1.0373	0.001	1.094	0.043	0.04	8.736	0.016	0.015	2.594	0.006	0.007	2.313E-03	0.008	0.007	3.883	0.07	-0.067	0.132	0.071	...
6037660	2M19210265+4122375	4716	71.3	-0.08	0.031	0.096	0.013	30.241	0.009	3.991	0.014	RC	0.9998	0.0096	0.924	0.077	0.079	10.196	0.036	0.024	2.387	0.005	0.01	1.229E-03	0.034	0.008	3.87	0.072	-0.075	0.131	0.074	...
6037811	2M19211137+4120306	4897.7	88.1	-0.106	0.034	0.024	0.014	41.174	0.009	4.508	0.007	RC	0.9989	0.0136	1.522	0.073	0.074	11.109	0.033	0.021	2.529	0.005	0.01	1.566E-03	0.031	0.008	3.299	0.09	-0.074	0.24	0.084	...
6037858	2M19211548+4121561	4755.4	72.5	0.15	0.028	-0.013	0.011	43.642	0.023	4.574	0.005	RC	0.998	0.0188	1.641	0.107	0.073	11.288	0.046	0.021	2.548	0.011	0.009	1.609E-03	0.039	0.008	3.283	0.119	-0.094	0.102	0.074	...
6038302	2M19214777+4118457	4630.8	68.3	0.219	0.025	0.022	0.01	61.927	0.009	6.121	0.004	RGB	1.0352	0.0005	1.214	0.038	0.039	8.204	0.014	0.014	2.694	0.005	0.007	3.100E-03	0.008	0.007	3.805	0.062	-0.061	0.232	0.072	...
6041223	2M19254315+4123529	4613.8	66.6	0.122	0.026	0.033	0.011	53.723	0.009	5.516	0.004	RGB	1.036	0.0009	1.191	0.038	0.04	8.733	0.014	0.015	2.632	0.005	0.007	2.521E-03	0.008	0.007	3.806	0.061	-0.058	0.098	0.07	...
6041575	2M19261267+4121562	4479.1	70.2	-0.36	0.031	0.158	0.018	16.239	0.011	2.347	0.008	RGB	1.0463	0.0005	0.922	0.052	0.043	14.083	0.022	0.016	2.106	0.006	0.007	4.656E-04	0.017	0.008	4.034	0.081	-0.078	0.09	0.078	...
6043187	2M19281692+4123262	4656.1	68.4	0.091	0.027	0.008	0.011	62.928	0.009	6.247	0.004	RGB	1.0347	0.0004	1.186	0.038	0.039	8.032	0.014	0.014	2.702	0.005	0.007	3.226E-03	0.008	0.007	3.801	0.062	-0.059	0.132	0.071	...
6044054	2M19292368+4122153	4717	77.1	-0.436	0.037	0.208	0.018	71.441	0.009	7.264	0.004	RGB	1.0332	0.0005	0.973	0.04	0.038	6.809	0.015	0.014	2.76	0.005	0.007	4.349E-03	0.008	0.007	3.956	0.065	-0.064	0	0.078	...
6045141	2M19303857+4118421	4660.3	75.4	-1.736	0.068	0.227	0.044	2.343	0.025	0.527	0.004	RGB	1.0027	0.0009	1.369	0.079	0.045	44.723	0.027	0.017	1.273	0.011	0.007	2.156E-05	0.008	0.008	3.286	0.109	-0.104	0.141	0.474	...
6045299	2M19304949+4119045	4501	62	0.298	0.022	0.06	0.01	26.784	0.017	3.421	0.011	RC	0.998	0.05	1.117	0.213	0.081	12.05	0.104	0.025	2.324	0.008	0.01	9.000E-04	0.103	0.008	3.746	0.259	-0.24	0.097	0.069	...
6045509	2M19310524+4123342	4543.4	71.3	0.486	0.02	-0.014	0.009	66.694	0.009	6.432	0.004	RGB	1.036	0.0005	1.205	0.039	0.039	7.914	0.014	0.014	2.722	0.005	0.007	3.428E-03	0.008	0.007	3.858	0.062	-0.061	0.374	0.077	...
6047339	2M19332273+4121049	4593.9	66.4	-0.165	0.03	0.013	0.014	20.838	0.009	2.602	0.007	RGB	1.0368	0.0004	1.391	0.043	0.043	15.171	0.017	0.016	2.219	0.005	0.007	5.619E-04	0.013	0.008	3.493	0.067	-0.063	0.217	0.071	...
6047683	2M19334566+4123242	4836.7	76.7	-0.104	0.034	0.031	0.013	34.691	0.009	4.021	0.011	RC	0.9959	0.0332	1.428	0.145	0.077	11.76	0.071	0.023	2.452	0.005	0.01	1.238E-03	0.07	0.008	3.382	0.182	-0.158	0.272	0.075	...
6048671	2M19345670+4123336	4246.9	53.8	-0.101	0.024	0.167	0.013	7.087	0.045	1.279	0.012	RGB	1.0249	0.0245	0.873	0.172	0.044	21.019	0.07	0.017	1.734	0.019	0.007	1.327E-04	0.053	0.008	4.218	0.027	-0.238	0.273	0.075	Ageold
6048862	2M19350968+4122030	4991.2	87.9	-0.203	0.038	0.06	0.015	37.821	0.016	4.12	0.009	RC	1.0097	0.0097	1.665	0.075	0.076	12.067	0.031	0.022	2.496	0.008	0.01	1.336E-03	0.026	0.008	3.188	0.078	-0.069	0.418	0.081	...
6049399	2M19354593+4118214	4144.6	51.3	-0.562	0.029	0.228	0.019	3.181	0.029	0.641	0.004	RGB	1.0241	0.0009	1.206	0.092	0.044	37.103	0.031	0.017	1.381	0.013	0.007	3.327E-05	0.008	0.008	3.574	0.138	-0.12	0.351	0.369	...
6049459	2M19355054+4118249	4607.4	66.4	0.092	0.027	-0.044	0.011	18.437	0.026	2.259	0.009	RGB	1.0336	0.0005	1.723	0.087	0.043	17.936	0.032	0.016	2.167	0.011	0.007	4.209E-04	0.017	0.008	3.236	0.136	-0.116	0.289	0.072	...
6057532	2M19441366+4122541	4803	74.6	0.164	0.028	-0.01	0.011	48.075	0.009	4.853	0.007	RC(S)	0.9971	0.0228	1.764	0.103	0.071	11.122	0.05	0.02	2.592	0.005	0.009	1.808E-03	0.048	0.008	3.22	0.095	-0.09	0.518	0.074	...
6058104	2M19444487+4119053	4988.2	98.5	-0.242	0.038	0.053	0.017	175.432	0.009	14.03	0.004	RGB	1.018	0.0002	1.195	0.043	0.03	4.748	0.016	0.01	3.162	0.006	0.007	1.575E-02	0.008	0.006	3.672	0.069	-0.065	0.368	0.09	...
6058700	2M19451847+4118574	4775.9	79	0	0.03	0.028	0.013	53.536	0.009	5.329	0.004	RGB	1.0319	0.0004	1.448	0.04	0.04	9.564	0.015	0.015	2.638	0.005	0.007	2.335E-03	0.008	0.007	3.464	0.063	-0.061	0.616	0.079	...
6058941	2M19453138+4119422	4900.2	93.5	-0.314	0.038	0.066	0.017	99.105	0.009	9.21	0.004	RGB	1.0265	0.0006	1.093	0.043	0.036	6.067	0.015	0.013	2.911	0.006	0.007	6.901E-03	0.008	0.007	3.785	0.072	-0.067	0.388	0.088	...
6060867	2M19472001+4122451	4790.7	74.6	-0.063	0.032	0.01	0.013	65.574	0.009	6.28	0.004	RGB	1.0304	0.0004	1.394	0.039	0.039	8.472	0.014	0.014	2.726	0.005	0.007	3.233E-03	0.008	0.007	3.516	0.062	-0.059	0.197	0.074	...
6060903	2M19472249+4121578	4852.7	77.8	-0.215	0.036	0.049	0.014	34.15	0.014	4.085	0.017	RC	0.9899	0.0298	1.316	0.146	0.077	11.371	0.071	0.023	2.446	0.007	0.01	1.263E-03	0.069	0.008	3.452	0.176	-0.164	0.242	0.077	...
6061867	2M19480992+4123269	4843.4	77.2	-0.171	0.035	0.038	0.014	111.947	0.009	9.965	0.004	RGB	1.0254	0.0005	1.134	0.04	0.035	5.832	0.014	0.012	2.961	0.005	0.007	8.061E-03	0.008	0.007	3.79	0.065	-0.061	0.221	0.075	...
6063745	2M19495293+4119301	4722.3	71.8	-0.186	0.033	0.137	0.014	72.52	0.009	7.236	0.004	RGB	1.0335	0.0004	1.034	0.039	0.038	6.964	0.014	0.014	2.767	0.005	0.007	4.318E-03	0.008	0.007	3.936	0.062	-0.06	0.451	0.073	...
6066204	2M19522130+4121453	3851.8	42.2	0.116	0.017	0.02	0.011	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
6067314	2M19532106+4123317	4981.6	83.2	0.121	0.032	-0.046	0.011	88.11	0.011	7.518	0.005	RC	1.0002	0.0035	1.967	0.048	0.053	8.597	0.019	0.011	2.863	0.006	0.008	4.366E-03	0.012	0.008	3.025	0.019	-0.014	0.207	0.078	...
6067958	2M19540427+4120098	4277.9	54.1	0.313	0.02	0.014	0.01	17.405	0.017	2.302	0.012	RGB	1.0452	0.0004	1.15	0.071	0.043	15.365	0.029	0.016	2.126	0.008	0.007	4.470E-04	0.023	0.008	3.906	0.112	-0.104	1.177	0.07	...
6067987	2M19540665+4118111	4883.8	78.9	-0.066	0.034	0.002	0.013	38.285	0.009	4.144	0.011	RC	1.0134	0.0097	1.61	0.067	0.075	11.858	0.031	0.022	2.497	0.005	0.01	1.362E-03	0.028	0.008	3.261	0.082	-0.067	0.301	0.076	...
6070366	2M19560486+4122241	5060.8	87.4	0.092	0.034	-0.018	0.011	69.92	0.015	5.942	0.007	RC	0.984	0.0042	2.753	0.061	0.061	11.373	0.024	0.015	2.766	0.007	0.008	2.640E-03	0.016	0.008	2.73	0.089	-0.113	0.37	0.079	...
6070419	2M19560786+4119507	4883.7	79.1	-0.173	0.036	0.031	0.014	112.749	0.009	9.709	0.004	RGB	1.0236	0.0004	1.311	0.04	0.035	6.236	0.015	0.012	2.966	0.005	0.007	7.626E-03	0.008	0.007	3.573	0.062	-0.062	0.277	0.076	...
6100524	2M18501911+4125493	4738.6	81	-0.241	0.033	0.152	0.016	85.737	0.009	8.308	0.004	RGB	1.0311	0.0006	0.998	0.041	0.037	6.287	0.015	0.013	2.84	0.005	0.007	5.666E-03	0.008	0.007	3.957	0.068	-0.065	0.156	0.082	...
6100831	2M18505215+4124346	4719.2	71.7	-0.193	0.033	0.153	0.014	26.418	0.014	3.583	0.015	RC	1.0042	0.0229	0.933	0.12	0.081	10.96	0.057	0.025	2.328	0.007	0.01	9.996E-04	0.055	0.008	3.831	0.13	-0.125	0.196	0.075	...
6101471	2M18515662+4127143	4886.5	79.1	-0.106	0.034	0.032	0.013	104.516	0.009	9.189	0.004	RGB	1.025	0.0004	1.295	0.04	0.036	6.437	0.015	0.013	2.933	0.005	0.007	6.849E-03	0.008	0.007	3.59	0.062	-0.059	0.218	0.077	...
6103082	2M18550910+4129127	4909	83.2	0.026	0.032	-0.018	0.012	223.129	0.009	16.417	0.01	RGB	1.0169	0.0001	1.286	0.056	0.028	4.384	0.024	0.009	3.263	0.005	0.007	2.152E-02	0.021	0.006	3.658	0.086	-0.086	0.202	0.08	...
6103934	2M18564594+4128038	4824.7	75.7	0.12	0.03	-0.034	0.011	98.768	0.009	8.391	0.004	RGB	1.0247	0.0003	1.544	0.039	0.036	7.252	0.014	0.013	2.906	0.005	0.007	5.708E-03	0.008	0.007	3.401	0.064	-0.061	0.073	0.074	...
6104786	2M18583466+4128296	4934.3	81.8	-0.272	0.039	0.079	0.015	167.927	0.009	13.846	0.004	RGB	1.0189	0.0003	1.083	0.04	0.031	4.633	0.015	0.01	3.141	0.005	0.007	1.537E-02	0.008	0.006	3.826	0.065	-0.062	0.169	0.077	...
6106895	2M19023424+4126290	4823.4	76.3	-0.168	0.034	0.061	0.014	31.136	0.009	3.884	0.018	RC	0.9974	0.0268	1.173	0.133	0.079	11.261	0.065	0.024	2.404	0.005	0.01	1.159E-03	0.064	0.008	3.606	0.151	-0.149	0.307	0.077	...
6113813	2M19143634+4124139	5096.5	106.5	0.044	0.035	-0.02	0.013	175.24	0.009	12.625	0.004	RGB	1.0104	0.001	1.933	0.045	0.03	6.009	0.016	0.01	3.167	0.006	0.007	1.256E-02	0.008	0.006	3.062	0.059	-0.055	0.287	0.095	...
6114108	2M19150275+4125281	4623.8	75.6	0.337	0.023	0.031	0.01	87.271	0.009	7.972	0.004	RGB	1.032	0.0003	1.193	0.04	0.037	6.853	0.015	0.013	2.843	0.005	0.007	5.226E-03	0.008	0.007	3.856	0.063	-0.06	0.2	0.08	...
6114507	2M19153694+4124053	4483.6	66.9	-0.017	0.026	0.056	0.013	24.086	0.01	3.012	0.004	RGB	1.0419	0.0005	1.131	0.042	0.043	12.802	0.015	0.016	2.277	0.006	0.007	7.604E-04	0.008	0.008	3.831	0.067	-0.065	0.153	0.074	...
6115575	2M19170647+4124420	4625.9	66.9	0.234	0.025	-0.029	0.01	48.257	0.01	4.841	0.004	RGB	1.0335	0.0006	1.475	0.041	0.04	10.249	0.015	0.015	2.586	0.005	0.007	1.933E-03	0.008	0.007	3.509	0.065	-0.063	0.15	0.071	...
6116517	2M19182208+4124417	4612	69.6	0.449	0.022	0.026	0.009	116.323	0.009	10.072	0.004	RGB	1.0294	0.0003	1.115	0.039	0.035	5.744	0.014	0.012	2.967	0.005	0.007	8.300E-03	0.008	0.007	3.971	0.061	-0.058	0.246	0.074	...
6116940	2M19185353+4128369	4682.4	69.7	0.022	0.029	-0.022	0.012	41.662	0.04	4.222	0.008	RGB(S)	1.031	0.0008	1.688	0.126	0.041	11.762	0.044	0.015	2.524	0.017	0.007	1.463E-03	0.016	0.007	3.252	0.205	-0.163	0.152	0.073	...
6117196	2M19191124+4128296	4711.6	70.7	0.108	0.028	0.091	0.011	115.877	0.009	10.232	0.004	RGB	1.0276	0.0004	1.076	0.039	0.035	5.624	0.015	0.012	2.97	0.005	0.007	8.536E-03	0.009	0.007	3.96	0.064	-0.061	0.152	0.073	...
6117517	2M19193459+4128508	4687.5	69.3	0.298	0.025	0	0.01	117.952	0.01	10.094	0.004	RGB	1.0271	0.0003	1.192	0.04	0.035	5.872	0.015	0.012	2.977	0.005	0.007	8.299E-03	0.008	0.007	3.847	0.063	-0.061	0.069	0.072	...
6118479	2M19204433+4127158	4792.5	74.4	0.025	0.031	-0.02	0.012	62.361	0.009	5.942	0.004	RGB	1.0299	0.0004	1.5	0.039	0.039	9.011	0.014	0.014	2.705	0.005	0.007	2.892E-03	0.008	0.007	3.429	0.062	-0.061	0.165	0.074	...
6118670	2M19205970+4125135	4829.2	76	0.052	0.031	0.011	0.012	131.873	0.009	11.106	0.004	RGB	1.0234	0.0003	1.206	0.039	0.033	5.545	0.014	0.012	3.031	0.005	0.007	9.974E-03	0.008	0.007	3.761	0.063	-0.058	0.083	0.074	...
6118789	2M19210781+4126134	4557.7	70.8	0.234	0.023	0.002	0.011	47.012	0.012	4.999	0.004	RGB	1.0376	0.0003	1.155	0.045	0.041	9.221	0.016	0.015	2.571	0.006	0.007	2.077E-03	0.008	0.007	3.884	0.071	-0.069	0.164	0.076	...
6119774	2M19221779+4129234	4848	77	0.006	0.032	0.006	0.012	111.844	0.009	9.619	0.004	RGB	1.0247	0.0004	1.308	0.039	0.035	6.265	0.014	0.012	2.961	0.005	0.007	7.501E-03	0.008	0.007	3.61	0.064	-0.06	0.198	0.075	...
6122562	2M19260235+4126329	4825.7	76.7	-0.286	0.037	0.17	0.015	32.922	0.016	4.02	0.011	RC	1.0048	0.0117	1.175	0.084	0.078	10.955	0.037	0.023	2.429	0.008	0.01	1.260E-03	0.032	0.008	3.565	0.101	-0.094	0.131	0.075	...
6122627	2M19260838+4124570	4836.7	86.5	0.141	0.029	-0.019	0.012	42.232	0.009	4.456	0.009	RC	1.0016	0.0205	1.669	0.097	0.073	11.524	0.046	0.021	2.537	0.005	0.01	1.538E-03	0.045	0.008	3.264	0.105	-0.086	0.224	0.085	...
6122692	2M19261186+4126347	4663.9	78.8	0.009	0.028	0.043	0.013	44.554	0.01	4.787	0.004	RGB	1.0368	0.0007	1.214	0.043	0.041	9.655	0.016	0.015	2.553	0.006	0.007	1.902E-03	0.008	0.007	3.752	0.067	-0.064	0.191	0.081	...
6122976	2M19263306+4126531	4081.5	48.7	-0.149	0.022	0.007	0.014	2.531	0.011	0.488	0.026	RGB	1.0162	0.0005	1.823	0.112	0.044	51.322	0.054	0.017	1.278	0.005	0.007	1.899E-05	0.053	0.008	3.1	0.164	-0.124	0.273	0.217	SeisUnc
6123202	2M19265137+4127442	4587.3	65.5	0.151	0.025	0.006	0.011	53.834	0.009	5.45	0.004	RGB	1.035	0.0009	1.251	0.039	0.04	8.955	0.014	0.015	2.631	0.005	0.007	2.457E-03	0.009	0.007	3.739	0.059	-0.055	0.1	0.07	...
6124244	2M19281105+4124491	4347.2	57.4	-0.256	0.028	0.05	0.015	5.233	0.051	1.056	0.015	RGB	1.0173	0.0191	0.806	0.183	0.044	23.37	0.071	0.017	1.607	0.022	0.007	8.910E-05	0.049	0.008	4.245	0.23	-0.23	0.163	0.089	"Ageold, SeisUnc"
6125862	2M19300965+4129586	4778.9	73.9	0.006	0.031	-0.003	0.012	37.159	0.018	4.184	0.01	RC	0.9989	0.0257	1.453	0.125	0.076	11.497	0.059	0.022	2.479	0.008	0.01	1.349E-03	0.055	0.008	3.378	0.159	-0.132	0.238	0.075	...
6125893	2M19301223+4128369	4270.6	54.1	0.183	0.021	0.048	0.011	7.502	0.062	1.193	0.01	RGB	1.0404	0.0006	1.3	0.192	0.044	24.888	0.066	0.017	1.76	0.026	0.007	1.189E-04	0.021	0.008	3.692	0.323	-0.265	0.3	0.075	SeisUnc
6126168	2M19303460+4129510	4767.3	76.6	-0.462	0.039	0.24	0.018	24.752	0.029	3.547	0.022	RC	0.9969	0.0289	0.835	0.17	0.082	10.683	0.078	0.025	2.302	0.013	0.01	9.654E-04	0.072	0.008	3.898	0.161	-0.163	0.2	0.08	...
6126628	2M19310992+4128246	4722.4	71.9	-0.211	0.033	0.003	0.014	39.505	0.009	4.386	0.008	RGB	1.0359	0.001	1.227	0.048	0.041	10.278	0.02	0.015	2.503	0.005	0.007	1.594E-03	0.016	0.007	3.641	0.077	-0.07	0.313	0.073	...
6126808	2M19312288+4126557	4791.8	74	0.211	0.028	0.007	0.01	162.099	0.009	13.05	0.004	RGB	1.0217	0.0003	1.169	0.039	0.031	4.934	0.014	0.011	3.119	0.005	0.007	1.373E-02	0.008	0.007	3.853	0.062	-0.061	0.131	0.074	...
6127825	2M19323801+4124499	4998.8	84.3	0.044	0.034	-0.017	0.012	106.876	0.009	8.486	0.004	RC	0.995	0.0033	2.219	0.043	0.047	8.284	0.016	0.009	2.948	0.005	0.007	5.505E-03	0.01	0.008	2.976	0.014	-0.061	0.134	0.078	...
6128337	2M19331465+4129493	4687.1	79.7	0.174	0.026	0.013	0.012	67.552	0.009	6.554	0.004	RGB	1.0338	0.0004	1.227	0.04	0.039	7.874	0.015	0.014	2.734	0.005	0.007	3.545E-03	0.008	0.007	3.772	0.065	-0.06	0.129	0.082	...
6128428	2M19332147+4125147	4814.7	75.2	0.152	0.029	-0.008	0.011	46.807	0.012	4.748	0.007	RC	1.0001	0.0202	1.761	0.096	0.071	11.257	0.045	0.02	2.581	0.006	0.009	1.741E-03	0.043	0.008	3.218	0.086	-0.084	0.243	0.074	...
6128774	2M19334555+4125397	4986.4	84	-0.118	0.037	-0.012	0.013	45.227	0.009	4.791	0.007	RC	0.9973	0.0136	1.634	0.072	0.072	10.933	0.033	0.02	2.574	0.005	0.009	1.763E-03	0.031	0.008	3.225	0.071	-0.063	0.232	0.078	...
6128903	2M19335553+4129531	4636.4	77.6	-0.153	0.03	0.149	0.015	74.713	0.009	7.329	0.004	RGB	1.033	0.0004	1.048	0.04	0.038	6.937	0.015	0.014	2.776	0.005	0.007	4.426E-03	0.008	0.007	3.914	0.065	-0.063	0.076	0.08	...
6129293	2M19342428+4129272	4395.1	58.7	-0.048	0.025	0.025	0.013	16.242	0.03	2.156	0.008	RGB	1.0402	0.0004	1.29	0.098	0.043	16.733	0.035	0.016	2.102	0.013	0.007	3.883E-04	0.017	0.008	3.635	0.151	-0.138	0.321	0.069	...
6129411	2M19343272+4124599	5079.1	88.5	0.028	0.036	-0.019	0.012	87.414	0.01	7.182	0.004	RC	0.9887	0.0028	2.487	0.044	0.053	9.658	0.016	0.011	2.864	0.006	0.008	3.893E-03	0.01	0.008	2.85	0.069	-0.08	0.269	0.08	...
6129581	2M19344503+4126029	4806.6	74.9	0.114	0.029	0.008	0.011	47.195	0.015	4.817	0.007	RC	0.9924	0.0344	1.753	0.15	0.071	11.19	0.073	0.02	2.584	0.007	0.009	1.764E-03	0.071	0.008	3.211	0.162	-0.125	0.368	0.074	...
6129632	2M19344780+4124079	5067.3	88.3	-0.122	0.039	0.019	0.013	154.478	0.026	11.089	0.004	RGB	0.988	0.0083	2.413	0.091	0.032	7.161	0.033	0.011	3.111	0.012	0.007	9.268E-03	0.019	0.007	2.754	0.11	-0.106	0.123	0.08	...
6130405	2M19354150+4127290	4678.2	75.8	0.072	0.027	-0.003	0.012	50.535	0.009	5.11	0.004	RGB	1.0338	0.0005	1.386	0.04	0.04	9.68	0.015	0.015	2.608	0.005	0.007	2.155E-03	0.008	0.007	3.562	0.063	-0.062	0.237	0.078	...
6130752	2M19360671+4126238	5127.8	91.2	0.016	0.037	0.006	0.012	89.79	0.009	7.445	0.01	RC	0.9901	0.0044	2.353	0.058	0.052	9.248	0.025	0.011	2.878	0.005	0.008	4.195E-03	0.022	0.008	2.913	0.085	-0.09	0.298	0.081	...
6131884	2M19372243+4127269	4874.2	79.6	-0.543	0.043	0.192	0.019	27.018	0.02	3.703	0.01	RGB(S)	1.0335	0.0216	0.818	0.113	0.042	10.064	0.051	0.016	2.345	0.009	0.007	1.131E-03	0.047	0.008	4.186	0.059	-0.169	0.274	0.077	Ageold
6139471	2M19445634+4124300	5053.9	93.3	0.051	0.034	-0.022	0.012	245.975	0.013	16.897	0.011	RGB	1.015	0.0007	1.616	0.065	0.028	4.647	0.027	0.009	3.312	0.007	0.007	2.271E-02	0.022	0.006	3.302	0.103	-0.089	0.466	0.085	...
6139561	2M19450143+4127597	4780	73.4	0.241	0.027	0.006	0.01	96.409	0.009	7.986	0.004	RGB	1.0234	0.0004	1.735	0.039	0.036	7.799	0.014	0.013	2.893	0.005	0.007	5.157E-03	0.008	0.007	3.254	0.062	-0.052	0.231	0.074	...
6140030	2M19452417+4125575	4786	74.1	0.037	0.03	-0.012	0.012	38.735	0.044	4.333	0.01	RC	0.9992	0.0137	1.432	0.152	0.075	11.176	0.057	0.022	2.497	0.019	0.01	1.447E-03	0.034	0.008	3.422	0.184	-0.167	0.171	0.074	...
6140132	2M19453024+4129593	4726.2	71.7	-0.072	0.031	0.004	0.013	35.494	0.016	3.827	0.007	RGB	1.0326	0.0005	1.558	0.06	0.042	12.216	0.023	0.015	2.457	0.008	0.007	1.206E-03	0.014	0.007	3.343	0.099	-0.073	0.425	0.073	...
6140748	2M19460292+4126542	4613.7	66.4	0.27	0.024	0.006	0.01	32.39	0.027	4.004	0.015	RC	1.003	0.0059	1.07	0.106	0.078	10.662	0.043	0.023	2.412	0.012	0.01	1.245E-03	0.032	0.008	3.78	0.112	-0.096	0.408	0.072	...
6140947	2M19461437+4125593	4897	79.5	-0.07	0.034	-0.014	0.013	46.701	0.009	4.809	0.012	RC	1	0.0209	1.706	0.103	0.071	11.044	0.049	0.02	2.584	0.005	0.009	1.786E-03	0.048	0.008	3.201	0.105	-0.086	0.345	0.077	...
6141488	2M19464444+4124214	5047.1	86.9	-0.031	0.036	-0.018	0.012	194.412	0.024	14.375	0.01	RGB	1.0171	0.0001	1.507	0.086	0.029	5.05	0.032	0.01	3.21	0.011	0.007	1.651E-02	0.02	0.006	3.384	0.14	-0.129	0.297	0.079	...
6142229	2M19472438+4125183	5055.2	87.4	-0.047	0.037	-0.018	0.013	87.843	0.011	7.349	0.008	RC	0.9992	0.0146	2.191	0.079	0.053	9.053	0.036	0.011	2.865	0.006	0.008	4.163E-03	0.033	0.008	3.001	0.013	-0.103	0.537	0.079	...
6142932	2M19475672+4124105	4678.1	69.4	0.06	0.028	0.014	0.012	41.615	0.009	4.308	0.004	RGB	1.0332	0.0006	1.536	0.039	0.041	11.23	0.014	0.015	2.524	0.005	0.007	1.530E-03	0.008	0.007	3.405	0.059	-0.057	0.334	0.072	...
6142964	2M19475850+4127172	4591.2	65.4	0.323	0.023	0.011	0.009	58.795	0.009	5.851	0.004	RGB	1.0356	0.0008	1.226	0.038	0.04	8.48	0.014	0.015	2.67	0.005	0.007	2.835E-03	0.008	0.007	3.81	0.061	-0.056	0.295	0.069	...
6144777	2M19493651+4124143	4753.6	72.4	0.167	0.028	-0.009	0.011	128.077	0.009	10.955	0.004	RGB	1.0255	0.0004	1.13	0.039	0.034	5.468	0.014	0.012	3.015	0.005	0.007	9.745E-03	0.008	0.007	3.893	0.063	-0.06	0.23	0.073	...
6148227	2M19525271+4127446	5013.9	84.9	0.096	0.033	-0.03	0.011	56.746	0.009	5.014	0.011	RC	1.0045	0.0037	2.636	0.059	0.067	12.382	0.026	0.018	2.673	0.005	0.009	1.959E-03	0.023	0.008	2.772	0.06	-0.056	0.825	0.079	...
6153373	2M19571102+4125046	4956.4	96	0.314	0.028	-0.008	0.011	84.738	0.01	7.079	0.005	RC	0.9993	0.0291	2.217	0.126	0.054	9.319	0.061	0.012	2.845	0.006	0.008	3.864E-03	0.059	0.008	3.053	0.031	-0.144	0.747	0.09	...
6181896	2M18503265+4135547	4969.7	83.8	-0.346	0.041	0.035	0.016	69.955	0.009	6.462	0.005	RGB	1.0241	0.0006	1.635	0.042	0.039	8.803	0.016	0.014	2.762	0.005	0.007	3.381E-03	0.01	0.007	3.192	0.061	-0.064	0.2	0.078	...
6183311	2M18531247+4132397	4862.2	84	-0.134	0.034	0.056	0.014	33.55	0.009	4.151	0.013	RC	0.994	0.0102	1.155	0.076	0.078	10.741	0.035	0.023	2.439	0.005	0.01	1.314E-03	0.033	0.008	3.62	0.079	-0.082	0.234	0.082	...
6185317	2M18570421+4135218	4795.5	76	0.074	0.03	0.048	0.012	111.04	0.009	9.834	0.004	RGB	1.0271	0.0003	1.142	0.039	0.035	5.891	0.014	0.012	2.955	0.005	0.007	7.877E-03	0.008	0.007	3.853	0.064	-0.061	0.242	0.075	...
6185790	2M18575722+4131323	4631.6	67.7	-0.054	0.029	0.037	0.013	41.992	0.012	4.676	0.004	RGB(S)	1.0383	0.0006	1.098	0.045	0.041	9.476	0.016	0.015	2.525	0.006	0.007	1.820E-03	0.009	0.007	3.873	0.074	-0.066	0.196	0.071	...
6185964	2M18581868+4133353	4872.6	88.5	-0.39	0.039	0.233	0.018	28.967	0.031	3.996	0.005	RC	0.9925	0.0095	0.873	0.106	0.08	10.046	0.039	0.024	2.375	0.014	0.01	1.214E-03	0.022	0.008	3.86	0.108	-0.104	0.153	0.085	...
6186435	2M18591603+4134463	4531.6	62.9	0.415	0.021	0.031	0.009	33.179	0.018	3.964	0.01	RC	1.0063	0.0055	1.151	0.075	0.078	10.974	0.03	0.023	2.418	0.008	0.01	1.229E-03	0.024	0.008	3.727	0.077	-0.078	0.217	0.07	...
6188215	2M19024176+4133217	4983.1	83.4	0.068	0.033	-0.041	0.012	111.485	0.009	8.719	0.004	RGB	1.0109	0.0006	2.112	0.04	0.035	7.918	0.015	0.012	2.965	0.005	0.007	5.998E-03	0.008	0.007	2.954	0.051	-0.048	0.082	0.077	...
6188269	2M19024815+4135564	4861.4	77.7	-0.033	0.033	0.02	0.013	63.246	0.017	5.675	0.004	RGB	1.0184	0.001	2.009	0.058	0.039	10.318	0.02	0.014	2.714	0.008	0.007	2.579E-03	0.008	0.007	2.993	0.076	-0.069	0.128	0.075	...
6191190	2M19080585+4131023	4976.9	85.8	-0.241	0.039	0.048	0.015	121.7	0.009	10.409	0.004	RGB	1.022	0.0004	1.292	0.041	0.034	5.93	0.015	0.012	3.003	0.005	0.007	8.738E-03	0.008	0.007	3.561	0.06	-0.058	0.174	0.08	...
6191288	2M19081505+4134559	4627	67.9	-0.253	0.032	0.054	0.015	25.35	0.009	3.167	0.007	RGB	1.0401	0.0005	1.138	0.044	0.042	12.419	0.018	0.016	2.306	0.005	0.007	8.378E-04	0.013	0.008	3.754	0.068	-0.064	0.199	0.072	...
6192043	2M19092930+4133249	5035	86.1	0.038	0.035	-0.024	0.012	110.295	0.009	8.476	0.004	RGB	1.0029	0.0013	2.4	0.041	0.035	8.466	0.015	0.012	2.963	0.005	0.007	5.579E-03	0.008	0.007	2.798	0.051	-0.048	0.17	0.079	...
6192431	2M19100594+4133354	4716.6	70.8	0.193	0.027	0.016	0.01	34.871	0.013	4.085	0.015	RC	0.9969	0.0167	1.305	0.1	0.077	11.285	0.047	0.023	2.449	0.006	0.01	1.280E-03	0.045	0.008	3.56	0.113	-0.117	0.271	0.074	...
6196149	2M19155691+4132432	4647.9	68.2	0.012	0.028	0.097	0.012	29.382	0.018	3.733	0.019	RC	0.9894	0.0412	1.13	0.193	0.08	11.48	0.094	0.024	2.371	0.008	0.01	1.053E-03	0.092	0.008	3.674	0.223	-0.198	0.101	0.074	...
6196950	2M19170496+4133454	4977.8	107.3	-0.155	0.035	0.036	0.017	214.826	0.009	16.766	0.019	RGB	1.0168	0.0001	1.078	0.088	0.028	4.076	0.041	0.009	3.25	0.006	0.007	2.244E-02	0.039	0.006	3.865	0.143	-0.131	0.15	0.099	...
6197019	2M19171026+4135505	4408.1	59.1	0.001	0.025	0.03	0.012	9.528	0.05	1.528	0.014	RGB(S)	1.0472	0.0006	1.01	0.161	0.044	19.316	0.058	0.017	1.871	0.021	0.007	1.977E-04	0.028	0.008	4.028	0.214	-0.243	0.229	0.078	SeisUnc
6197448	2M19174925+4131457	4728.3	79.8	0.332	0.024	0.015	0.01	50.849	0.01	4.917	0.007	RC	1.0086	0.0261	1.847	0.115	0.069	11.11	0.055	0.019	2.613	0.006	0.009	1.899E-03	0.054	0.008	3.207	0.101	-0.1	0.195	0.082	...
6198123	2M19184109+4134029	4666.2	71.7	-0.199	0.032	0.174	0.015	58.325	0.009	6.128	0.004	RGB	1.0369	0.0003	1.014	0.039	0.04	7.714	0.014	0.015	2.67	0.005	0.007	3.117E-03	0.008	0.007	3.966	0.062	-0.06	0.053	0.074	...
6198476	2M19190563+4134051	4851.8	77.3	-0.038	0.033	-0.03	0.013	74.298	0.009	6.764	0.004	RGB	1.0271	0.0003	1.555	0.039	0.038	8.38	0.014	0.014	2.783	0.005	0.007	3.727E-03	0.008	0.007	3.349	0.063	-0.059	0	0.076	...
6198581	2M19191281+4132320	4820.1	75.7	0.041	0.031	0.01	0.012	41.629	0.009	4.541	0.011	RC	0.9976	0.0057	1.499	0.061	0.074	11.008	0.027	0.021	2.53	0.005	0.01	1.584E-03	0.024	0.008	3.36	0.072	-0.064	0.152	0.075	...
6200178	2M19210391+4130565	4884.7	79.1	-0.158	0.035	0.016	0.014	78.114	0.009	6.96	0.004	RGB	1.0243	0.0006	1.647	0.04	0.038	8.397	0.015	0.014	2.807	0.005	0.007	3.924E-03	0.008	0.007	3.234	0.06	-0.061	0.03	0.076	...
6200565	2M19212957+4133481	4805.9	75.1	0.016	0.031	0.009	0.012	36.44	0.03	4.195	0.013	RC	0.9948	0.0182	1.39	0.129	0.076	11.34	0.055	0.022	2.472	0.013	0.01	1.345E-03	0.045	0.008	3.442	0.157	-0.143	0.234	0.075	...
6201050	2M19220622+4130431	4711.3	72.8	-0.03	0.03	0.037	0.013	52.587	0.009	5.448	0.004	RGB	1.0356	0.0004	1.213	0.039	0.04	8.862	0.014	0.015	2.627	0.005	0.007	2.458E-03	0.008	0.007	3.723	0.064	-0.058	0.226	0.074	...
6203503	2M19252551+4133229	4762.5	73.7	-0.237	0.034	0.168	0.015	29.475	0.016	4.002	0.012	RC	0.9985	0.0114	0.863	0.086	0.08	9.956	0.038	0.024	2.378	0.008	0.01	1.233E-03	0.034	0.008	3.898	0.084	-0.084	0.088	0.074	...
6206407	2M19291019+4133309	4769.9	73.4	0.056	0.03	0.021	0.012	36.059	0.009	4.133	0.008	RC	0.9938	0.0231	1.419	0.104	0.076	11.54	0.05	0.022	2.466	0.005	0.01	1.303E-03	0.049	0.008	3.431	0.127	-0.124	0.225	0.074	...
6207510	2M19303218+4130299	4692.3	69.4	0.357	0.024	0	0.009	95.616	0.009	8.493	0.004	RGB	1.03	0.0003	1.255	0.038	0.036	6.69	0.014	0.013	2.886	0.005	0.007	5.908E-03	0.008	0.007	3.78	0.06	-0.056	0.201	0.072	...
6208018	2M19310970+4130399	4908.5	80	-0.033	0.034	0.007	0.013	242.724	0.011	18.097	0.004	RGB	1.0164	0.0001	1.123	0.044	0.028	3.929	0.016	0.009	3.3	0.006	0.007	2.612E-02	0.008	0.006	3.833	0.072	-0.068	0.034	0.076	...
6208344	2M19313319+4132494	4856.9	77.4	0	0.032	-0.007	0.012	47.931	0.016	4.88	0.007	RC	1.0005	0.017	1.715	0.091	0.071	10.954	0.041	0.02	2.593	0.008	0.009	1.841E-03	0.037	0.008	3.198	0.089	-0.077	0.351	0.075	...
6208846	2M19321182+4132529	4434.3	60.2	-0.089	0.026	0.002	0.013	10.477	0.034	1.514	0.017	RGB	1.0364	0.0006	1.464	0.123	0.044	22.144	0.048	0.017	1.913	0.015	0.007	1.901E-04	0.033	0.008	3.428	0.193	-0.172	0.23	0.086	...
6209377	2M19324967+4135155	4734.8	80.5	0.064	0.028	0.014	0.013	50.344	0.009	5.21	0.004	RGB	1.0347	0.0008	1.287	0.041	0.04	9.318	0.015	0.015	2.609	0.005	0.007	2.244E-03	0.008	0.007	3.671	0.06	-0.057	0.339	0.081	...
6209759	2M19331826+4133406	4939.2	85.7	-0.178	0.037	0.059	0.015	40.531	0.016	4.474	0.012	RC	0.9952	0.0187	1.537	0.104	0.074	11.23	0.048	0.021	2.524	0.008	0.01	1.531E-03	0.044	0.008	3.284	0.13	-0.1	0.276	0.081	...
6210264	2M19335608+4133314	4967.4	83.2	-0.152	0.037	0.019	0.014	43.584	0.025	4.781	0.007	RC	0.9954	0.003	1.478	0.087	0.073	10.602	0.031	0.021	2.557	0.011	0.009	1.749E-03	0.016	0.008	3.327	0.108	-0.086	0.197	0.078	...
6210900	2M19344369+4132594	4642.8	67.6	0.248	0.025	0.01	0.01	43.589	0.009	4.481	0.004	RGB	1.0336	0.0003	1.488	0.038	0.041	10.821	0.014	0.015	2.542	0.005	0.007	1.656E-03	0.008	0.007	3.498	0.064	-0.064	0.27	0.07	...
6211529	2M19352587+4134182	3916.6	43.7	0.136	0.018	0.014	0.011	2.148	0.027	0.458	0.017	RGB	1.0203	0.0011	1.336	0.107	0.045	48.188	0.044	0.017	1.198	0.012	0.007	1.686E-05	0.035	0.008	3.626	0.168	-0.151	0.432	0.874	...
6211965	2M19355461+4135577	4602.7	66	0.262	0.024	-0.008	0.01	70.412	0.009	6.796	0.004	RGB	1.0347	0.0004	1.166	0.038	0.039	7.551	0.014	0.014	2.749	0.005	0.007	3.818E-03	0.008	0.007	3.874	0.06	-0.058	0.161	0.071	...
6212600	2M19363575+4132185	4824.4	75.2	0.354	0.026	-0.009	0.009	156.105	0.009	11.945	0.004	RGB	1.0207	0.0003	1.508	0.039	0.032	5.701	0.014	0.011	3.105	0.005	0.007	1.148E-02	0.008	0.007	3.489	0.065	-0.062	0.196	0.074	...
6212708	2M19364204+4135524	4963.6	94.2	-0.256	0.038	0.06	0.016	72.961	0.009	6.69	0.004	RGB	1.0251	0.0004	1.605	0.042	0.038	8.543	0.015	0.014	2.78	0.006	0.007	3.631E-03	0.008	0.007	3.244	0.064	-0.063	0.229	0.088	...
6212838	2M19365123+4133350	4724.2	72.2	-0.307	0.035	0.145	0.016	81.051	0.009	7.962	0.004	RGB	1.0318	0.0005	0.992	0.039	0.038	6.452	0.014	0.014	2.815	0.005	0.007	5.211E-03	0.008	0.007	3.967	0.064	-0.062	0.051	0.073	...
6220320	2M19443002+4132317	4278.4	55.1	-0.266	0.027	0.024	0.015	4.806	0.009	0.88	0.013	RGB	1.0386	0.0008	1.165	0.063	0.044	29.427	0.029	0.017	1.567	0.005	0.007	6.450E-05	0.026	0.008	3.713	0.097	-0.088	0.537	0.088	...
6220899	2M19450118+4135207	4597.9	69.9	0.067	0.026	0.099	0.012	29.442	0.019	3.687	0.008	RC	0.9851	0.05	1.195	0.214	0.08	11.827	0.105	0.024	2.37	0.009	0.01	1.019E-03	0.103	0.008	3.631	0.266	-0.246	0.371	0.074	...
6221641	2M19454022+4132450	4911.6	80.4	-0.135	0.036	-0.009	0.014	42.345	0.009	4.617	0.008	RC	0.9972	0.0054	1.521	0.053	0.073	10.942	0.023	0.021	2.542	0.005	0.01	1.637E-03	0.019	0.008	3.302	0.059	-0.058	0.342	0.076	...
6222262	2M19461319+4135365	4758.4	85.1	0.112	0.028	-0.013	0.013	46.864	0.009	4.669	0.005	RGB	1.0314	0.0004	1.643	0.043	0.041	10.896	0.016	0.015	2.579	0.005	0.007	1.791E-03	0.01	0.007	3.311	0.072	-0.065	0.639	0.085	...
6222355	2M19461802+4132267	4793.2	74.3	0.12	0.029	0.004	0.011	39.239	0.009	4.369	0.01	RC	0.9929	0.0192	1.481	0.093	0.075	11.285	0.045	0.022	2.503	0.005	0.01	1.453E-03	0.043	0.008	3.391	0.112	-0.103	0.42	0.074	...
6222530	2M19462827+4131020	4901	79.2	0.152	0.03	0.003	0.011	238.127	0.01	17.067	0.004	RGB	1.0168	0.0001	1.335	0.041	0.028	4.327	0.015	0.009	3.291	0.005	0.007	2.325E-02	0.008	0.006	3.63	0.066	-0.065	0.167	0.076	...
6225344	2M19485774+4133437	4699.2	81.3	0.12	0.027	0.051	0.012	101.516	0.009	9.246	0.004	RGB	1.0299	0.0004	1.072	0.041	0.036	5.999	0.015	0.013	2.912	0.005	0.007	7.001E-03	0.008	0.007	3.97	0.067	-0.065	0.612	0.083	...
6225660	2M19491405+4134233	4654.7	68.5	0.044	0.028	-0.004	0.012	39.482	0.009	4.233	0.004	RGB	1.0346	0.0003	1.389	0.038	0.041	10.976	0.014	0.015	2.5	0.005	0.007	1.481E-03	0.008	0.007	3.556	0.062	-0.06	0.243	0.071	...
6225752	2M19492033+4132509	4037.7	47.1	0.096	0.019	-0.021	0.011	2.913	0.058	0.587	0.004	RGB	1.0298	0.0017	1.242	0.175	0.044	39.595	0.059	0.017	1.337	0.024	0.007	2.821E-05	0.009	0.008	3.721	0.292	-0.237	0.987	0.082	SeisUnc
6227242	2M19504089+4133247	4980.5	84.7	0.059	0.033	-0.023	0.012	142.147	0.02	11.1	0.004	RGB	1.0192	0.0004	1.611	0.068	0.033	6.126	0.023	0.011	3.071	0.009	0.007	9.882E-03	0.008	0.007	3.316	0.109	-0.097	0.699	0.079	...
6228364	2M19515544+4134064	4667.4	69.8	-0.353	0.035	0.21	0.016	65.033	0.01	6.674	0.004	RGB	1.0343	0.0005	1.01	0.04	0.039	7.289	0.015	0.014	2.717	0.005	0.007	3.679E-03	0.008	0.007	3.903	0.066	-0.063	0.503	0.072	...
6228534	2M19520505+4131289	4794.3	73.8	0.374	0.025	-0.007	0.009	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
6228590	2M19520864+4135214	4805.5	75	0.037	0.031	0.009	0.012	139.445	0.009	11.843	0.004	RGB	1.0236	0.0003	1.094	0.039	0.033	5.141	0.014	0.011	3.055	0.005	0.007	1.135E-02	0.008	0.007	3.913	0.064	-0.062	0.225	0.074	...
6229677	2M19530362+4131365	4358.9	57.2	0.09	0.023	-0.027	0.011	8.428	0.017	1.221	0.013	RGB	1.031	0.0006	1.794	0.074	0.044	27.446	0.031	0.017	1.815	0.008	0.007	1.224E-04	0.026	0.008	3.18	0.111	-0.097	0.899	0.079	...
6231096	2M19541358+4131579	4878.6	81.7	-0.051	0.033	0.036	0.013	108.134	0.009	9.362	0.004	RGB	1.0247	0.0003	1.33	0.04	0.035	6.415	0.015	0.013	2.947	0.005	0.007	7.106E-03	0.008	0.007	3.584	0.061	-0.06	0.739	0.079	...
6231237	2M19542042+4134283	4709	71	-0.091	0.031	0.152	0.013	29.999	0.011	3.926	0.014	RC	0.9991	0.0086	0.963	0.078	0.079	10.457	0.036	0.024	2.383	0.006	0.01	1.188E-03	0.033	0.008	3.827	0.075	-0.084	0.558	0.074	...
6232858	2M19554265+4131218	4771.1	73.1	0.208	0.027	-0.001	0.01	49.359	0.009	4.934	0.009	RC	0.9991	0.0159	1.755	0.082	0.07	10.966	0.039	0.019	2.602	0.005	0.009	1.876E-03	0.037	0.008	3.231	0.073	-0.072	0.228	0.074	...
6232914	2M19554580+4132096	4990.1	84.1	-0.081	0.036	-0.017	0.013	66.539	0.011	6.096	0.008	RC	0.9999	0.0106	1.967	0.068	0.062	9.89	0.03	0.016	2.742	0.006	0.009	2.869E-03	0.027	0.008	3.072	0.029	-0.043	0.35	0.077	...
6262706	2M18501318+4139450	4835.6	76.6	-0.069	0.033	0.005	0.013	58.744	0.009	5.711	0.004	RGB	1.0304	0.0004	1.486	0.039	0.04	9.221	0.014	0.015	2.681	0.005	0.007	2.674E-03	0.008	0.007	3.42	0.062	-0.061	0.172	0.075	...
6262867	2M18503337+4140460	4542.2	64.6	-0.266	0.031	0.152	0.015	30.53	0.011	3.758	0.005	RGB	1.0425	0.0005	0.966	0.044	0.042	10.476	0.016	0.016	2.383	0.006	0.007	1.185E-03	0.01	0.008	4.005	0.068	-0.066	0.099	0.07	...
6263410	2M18513532+4139235	5038.8	86.2	0.097	0.034	-0.031	0.011	104.617	0.016	8.295	0.004	RC	0.9945	0.0026	2.312	0.059	0.047	8.529	0.021	0.009	2.94	0.008	0.007	5.254E-03	0.01	0.008	2.934	0.061	-0.105	0.235	0.079	...
6264398	2M18533528+4136113	4757.8	73.1	-0.056	0.031	0.004	0.013	31.106	0.015	3.992	0.01	RC	0.9999	0.0054	1.017	0.067	0.079	10.526	0.028	0.024	2.401	0.007	0.01	1.230E-03	0.022	0.008	3.773	0.068	-0.067	0.202	0.074	...
6266772	2M18580921+4141587	4569.9	69.8	0.108	0.025	0.005	0.012	43.469	0.009	4.67	0.004	RGB	1.0367	0.0003	1.207	0.04	0.041	9.799	0.015	0.015	2.538	0.005	0.007	1.810E-03	0.009	0.007	3.778	0.063	-0.061	0.2	0.075	...
6267800	2M19001248+4140485	5029.5	93.2	0.041	0.034	0.003	0.013	201.098	0.009	14.659	0.01	RGB	1.0169	0.0001	1.536	0.056	0.028	5.017	0.024	0.009	3.224	0.006	0.007	1.716E-02	0.02	0.006	3.385	0.089	-0.084	0.302	0.086	...
6271732	2M19075561+4136535	4835.7	76.9	-0.188	0.035	0.042	0.014	31.973	0.014	4.056	0.014	RC	0.9972	0.0057	1.073	0.077	0.078	10.622	0.034	0.023	2.416	0.007	0.01	1.263E-03	0.03	0.008	3.692	0.082	-0.084	0.157	0.076	...
6271877	2M19081014+4140429	4623.3	72.4	-0.322	0.033	0.187	0.016	47.308	0.009	5.262	0.004	RGB	1.0385	0.001	0.976	0.039	0.041	8.42	0.014	0.015	2.577	0.005	0.007	2.306E-03	0.008	0.007	3.995	0.064	-0.062	0.132	0.075	...
6271966	2M19082032+4141512	4861.8	77.8	-0.058	0.033	0.021	0.013	155.606	0.009	12.805	0.004	RGB	1.0208	0.0002	1.144	0.04	0.032	4.963	0.014	0.011	3.105	0.005	0.007	1.319E-02	0.008	0.007	3.808	0.064	-0.06	0.127	0.075	...
6272933	2M19100506+4138434	4659	68.2	0.295	0.025	-0.005	0.01	39.573	0.009	4.192	0.012	RC	1.0016	0.0431	1.658	0.182	0.075	11.976	0.09	0.022	2.501	0.005	0.01	1.361E-03	0.089	0.008	3.303	0.223	-0.156	0.068	0.073	...
6272964	2M19100945+4139472	4611.8	67.7	-0.439	0.035	0.227	0.017	28.154	0.009	3.626	0.006	RGB	1.0437	0.0005	0.891	0.042	0.042	10.432	0.016	0.016	2.351	0.005	0.007	1.106E-03	0.012	0.008	4.091	0.067	-0.065	0.319	0.07	...
6273063	2M19102162+4138243	4514.4	62.2	0.434	0.021	0.026	0.009	31.388	0.012	3.653	0.009	RC	0.9994	0.0493	1.38	0.205	0.079	12.366	0.101	0.024	2.393	0.006	0.01	1.029E-03	0.1	0.008	3.525	0.251	-0.207	0.16	0.07	...
6273090	2M19102508+4136492	4971.6	82.6	0.159	0.031	-0.021	0.011	235.834	0.016	16.048	0.004	RGB	1.0145	0.0009	1.711	0.055	0.028	4.904	0.019	0.009	3.29	0.008	0.007	2.047E-02	0.008	0.006	3.25	0.082	-0.077	0.314	0.077	...
6276645	2M19161229+4139153	4857.2	88.8	-0.046	0.032	-0.006	0.014	97.287	0.009	8.742	0.004	RGB	1.0268	0.0004	1.255	0.042	0.036	6.578	0.015	0.013	2.901	0.006	0.007	6.221E-03	0.008	0.007	3.67	0.064	-0.06	0.235	0.086	...
6276898	2M19163450+4140329	4939.7	81.6	-0.091	0.035	-0.009	0.013	45.066	0.021	4.492	0.015	RC	1.0011	0.0022	2.032	0.091	0.072	12.245	0.038	0.02	2.57	0.01	0.009	1.561E-03	0.031	0.008	3.037	0.082	-0.117	0.127	0.079	...
6276948	2M19163847+4137316	4968.8	82.4	0.201	0.031	-0.031	0.01	90.027	0.009	7.442	0.012	RC	0.9999	0.0096	2.179	0.071	0.052	8.957	0.033	0.011	2.872	0.005	0.008	4.275E-03	0.03	0.008	3.022	0.008	-0.044	0.158	0.077	...
6277049	2M19164808+4136262	4727.6	89.3	0.071	0.027	-0.022	0.014	64.1	0.009	6.278	0.004	RGB	1.0332	0.0003	1.265	0.042	0.039	8.188	0.015	0.014	2.714	0.006	0.007	3.249E-03	0.008	0.007	3.694	0.065	-0.061	0.169	0.09	...
6277741	2M19174660+4141565	4321.1	55.6	0.312	0.02	0.019	0.01	24.263	0.009	2.994	0.004	RGB	1.0444	0.0004	1.11	0.037	0.043	12.752	0.014	0.016	2.272	0.005	0.007	7.549E-04	0.008	0.008	3.96	0.06	-0.055	0.162	0.068	...
6279038	2M19191819+4139573	4749.2	78.7	-2.266	0.096	0.511	0.066	5.706	0.028	1.154	0.021	RGB	1.0328	0.0012	0.789	0.122	0.044	21.65	0.051	0.017	1.664	0.013	0.007	1.097E-04	0.042	0.008	4.036	0.174	-0.157	0.074	0.106	...
6279068	2M19192037+4140276	4733.1	82.5	-0.055	0.03	0.029	0.014	47.361	0.009	5.022	0.004	RGB	1.0352	0.0009	1.238	0.041	0.041	9.421	0.015	0.015	2.582	0.005	0.007	2.087E-03	0.008	0.007	3.695	0.063	-0.057	0.173	0.083	...
6279491	2M19195228+4140442	4722.9	71.9	-0.212	0.033	0.173	0.014	27.779	0.021	3.837	0.018	RC	0.9925	0.0156	0.865	0.118	0.08	10.287	0.053	0.024	2.35	0.01	0.01	1.120E-03	0.048	0.008	3.896	0.112	-0.111	0.134	0.075	...
6280472	2M19210603+4136547	5018.2	96.7	-0.11	0.036	0.007	0.015	210.105	0.028	15.919	0.011	RGB	1.017	0.0001	1.255	0.099	0.028	4.439	0.037	0.009	3.242	0.013	0.007	2.024E-02	0.023	0.006	3.628	0.161	-0.14	0.197	0.089	...
6280589	2M19211472+4138453	4667.3	78.8	0.125	0.026	0.047	0.012	67.007	0.009	6.608	0.004	RGB	1.0349	0.0003	1.146	0.04	0.039	7.65	0.015	0.014	2.73	0.005	0.007	3.611E-03	0.008	0.007	3.866	0.065	-0.062	0.231	0.081	...
6280936	2M19213971+4140289	4777.6	79.9	0.232	0.027	0.008	0.011	43.846	0.011	4.614	0.01	RC	0.9998	0.0057	1.607	0.062	0.073	11.131	0.027	0.021	2.551	0.006	0.009	1.643E-03	0.023	0.008	3.315	0.069	-0.056	0.304	0.08	...
6283618	2M19251780+4141239	4560.6	72.9	0.43	0.021	0.027	0.01	58.912	0.009	5.783	0.004	RGB	1.0354	0.0008	1.28	0.04	0.04	8.672	0.015	0.015	2.669	0.005	0.007	2.768E-03	0.008	0.007	3.762	0.06	-0.057	0.313	0.079	...
6283995	2M19254929+4137560	4862.8	77.3	0.21	0.029	0.012	0.01	198.012	0.009	14.749	0.014	RGB	1.018	0.0002	1.354	0.067	0.028	4.787	0.031	0.01	3.21	0.005	0.007	1.741E-02	0.028	0.006	3.625	0.105	-0.101	0.097	0.075	...
6284459	2M19262677+4138411	4709.6	77.1	0.253	0.025	-0.025	0.011	37.392	0.01	4.288	0.012	RC	1.0019	0.005	1.297	0.065	0.076	10.866	0.029	0.022	2.479	0.005	0.01	1.425E-03	0.026	0.008	3.571	0.08	-0.071	0.243	0.08	...
6286142	2M19283944+4139146	4344.9	56.7	0.077	0.023	0.021	0.011	12.567	0.012	1.798	0.007	RGB	1.0432	0.0004	1.2	0.049	0.044	18.401	0.019	0.016	1.988	0.006	0.007	2.716E-04	0.014	0.008	3.776	0.077	-0.072	0.438	0.069	...
6287950	2M19310099+4137150	4635.8	67.1	0.35	0.023	0.038	0.009	35.349	0.012	4.078	0.009	RC	1.0038	0.0048	1.298	0.058	0.077	11.227	0.024	0.023	2.451	0.006	0.01	1.294E-03	0.02	0.008	3.586	0.069	-0.06	0.241	0.071	...
6288543	2M19314672+4138277	4879	83.7	-0.347	0.039	0.092	0.017	24.992	0.019	3.546	0.015	RC	1.0062	0.0141	0.858	0.102	0.082	10.717	0.045	0.025	2.311	0.009	0.01	9.829E-04	0.04	0.008	3.882	0.105	-0.098	0.281	0.082	...
6289002	2M19322353+4137150	4897.6	81.6	-0.264	0.038	0.059	0.015	128.151	0.009	11.087	0.004	RGB	1.0224	0.0003	1.142	0.041	0.034	5.456	0.015	0.012	3.022	0.005	0.007	9.921E-03	0.008	0.007	3.744	0.065	-0.061	0.101	0.078	...
6289417	2M19325667+4140272	5072.7	90.4	-0.838	0.055	0.283	0.022	30.929	0.039	4.47	0.004	RC	0.9727	0.0132	0.782	0.132	0.079	9.107	0.049	0.024	2.412	0.017	0.01	1.460E-03	0.028	0.008	3.925	0.123	-0.128	0.084	0.081	...
6289527	2M19330488+4136084	4810.3	87	-0.315	0.036	0.179	0.017	24.856	0.015	3.486	0.011	RC	0.9992	0.0346	0.91	0.155	0.082	11.104	0.075	0.025	2.306	0.008	0.01	9.368E-04	0.073	0.008	3.83	0.159	-0.158	0.24	0.086	...
6289573	2M19330819+4138328	4802.9	80.3	-0.165	0.034	0.078	0.015	28.226	0.018	3.707	0.014	RC	0.9957	0.0327	1.055	0.155	0.08	11.224	0.074	0.024	2.361	0.009	0.01	1.052E-03	0.071	0.008	3.712	0.179	-0.153	0.229	0.08	...
6290627	2M19342264+4136226	5016.4	85.9	-0.233	0.04	0.046	0.015	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
6291110	2M19345464+4139572	4073.6	48.2	0.043	0.02	-0.03	0.012	3.068	0.041	0.557	0.004	RGB	1.019	0.0008	1.89	0.126	0.044	47.485	0.042	0.017	1.361	0.018	0.007	2.487E-05	0.008	0.008	3.106	0.186	-0.138	0.519	0.388	...
6294290	2M19382956+4139335	4054.3	47.8	-0.028	0.021	0.018	0.012	2.86	0.042	0.544	0.009	RGB	1.0232	0.001	1.646	0.132	0.044	45.956	0.046	0.017	1.33	0.018	0.007	2.392E-05	0.018	0.008	3.269	0.21	-0.172	0.432	0.512	...
6302852	2M19465188+4140126	4822.9	75.9	0.011	0.031	-0.019	0.012	66.466	0.009	6.042	0.004	RGB(S)	1.0257	0.0004	1.743	0.039	0.039	9.395	0.014	0.014	2.734	0.005	0.007	2.965E-03	0.008	0.007	3.183	0.063	-0.05	0.528	0.074	...
6303699	2M19473553+4136306	4917.1	80.7	-0.146	0.036	0.027	0.014	104.39	0.01	9.05	0.004	RGB	1.0238	0.0003	1.392	0.042	0.036	6.665	0.015	0.013	2.934	0.006	0.007	6.628E-03	0.008	0.007	3.484	0.064	-0.061	0.565	0.076	...
6304676	2M19482558+4139121	4839.2	76.7	-0.018	0.032	-0.018	0.012	89.997	0.011	7.779	0.004	RGB	1.0245	0.0003	1.59	0.043	0.037	7.705	0.016	0.013	2.866	0.006	0.007	4.904E-03	0.008	0.007	3.313	0.068	-0.064	0.223	0.075	...
6304807	2M19483210+4137366	4794.4	74	0.259	0.027	-0.006	0.01	198.632	0.009	15.015	0.011	RGB	1.0186	0.0003	1.243	0.058	0.028	4.595	0.026	0.01	3.208	0.005	0.007	1.806E-02	0.023	0.006	3.768	0.091	-0.083	0.277	0.074	...
6304895	2M19483629+4139134	4906.9	79.6	0.081	0.032	-0.015	0.011	48.981	0.011	4.736	0.008	RC	1.0041	0.0056	2.066	0.057	0.07	11.862	0.024	0.019	2.605	0.006	0.009	1.746E-03	0.02	0.008	3.06	0.05	-0.037	0.697	0.076	...
6305709	2M19491731+4137234	4827.4	76.3	-0.1	0.033	0.025	0.013	35.312	0.009	4.226	0.018	RC	0.9994	0.008	1.213	0.085	0.077	10.748	0.04	0.023	2.459	0.005	0.01	1.377E-03	0.039	0.008	3.569	0.088	-0.095	0.51	0.076	...
6307578	2M19510471+4141161	4881.4	78.9	-0.14	0.035	0.019	0.014	34.778	0.011	4.13	0.01	RC	1.002	0.0129	1.279	0.078	0.077	11.09	0.036	0.023	2.455	0.006	0.01	1.322E-03	0.033	0.008	3.503	0.096	-0.086	0.3	0.077	...
6307920	2M19512558+4141455	3951.9	48.7	0.28	0.016	-0.003	0.01	4.126	0.02	0.776	0.024	RGB	1.0438	0.0007	1.062	0.117	0.044	30.929	0.053	0.017	1.483	0.009	0.007	5.066E-05	0.049	0.008	4.014	0.19	-0.168	1.57	0.765	...
6308030	2M19513223+4137210	4788.1	74.1	0.07	0.03	-0.009	0.012	36.383	0.01	4.044	0.01	RC(S)	0.9908	0.05	1.618	0.209	0.076	12.254	0.104	0.022	2.47	0.005	0.01	1.240E-03	0.103	0.008	3.285	0.269	-0.184	1.43	0.41	...
6308068	2M19513459+4141345	4220.6	52.6	0.093	0.021	-0.012	0.011	7.38	0.047	1.142	0.018	RGB	1.0363	0.0006	1.469	0.16	0.044	26.757	0.06	0.017	1.75	0.02	0.007	1.081E-04	0.037	0.008	3.48	0.259	-0.224	0.899	0.091	...
6309307	2M19524727+4139016	5025.8	86	-0.101	0.037	0.001	0.013	71.978	0.009	6.3	0.006	RC	1.0069	0.0148	2.146	0.074	0.06	9.912	0.034	0.014	2.777	0.005	0.008	3.107E-03	0.032	0.008	3.006	0.039	-0.101	0.691	0.079	...
6309488	2M19525688+4136381	4923.3	80.4	0.086	0.032	-0.026	0.011	58.332	0.009	5.29	0.009	RC	1.0038	0.0047	2.255	0.055	0.066	11.347	0.024	0.017	2.681	0.005	0.009	2.177E-03	0.021	0.008	2.977	0.067	-0.107	0.503	0.076	...
6309549	2M19525998+4140144	4813.2	80	0.029	0.03	-0.007	0.012	73.061	0.009	6.731	0.004	RGB	1.0286	0.0004	1.482	0.04	0.038	8.265	0.015	0.014	2.774	0.005	0.007	3.701E-03	0.008	0.007	3.452	0.064	-0.063	0.591	0.079	...
6311518	2M19544254+4141373	4672.1	73.8	0.057	0.028	-0.013	0.012	28.918	0.009	3.376	0.007	RGB	1.0374	0.0003	1.342	0.045	0.042	12.598	0.018	0.016	2.365	0.005	0.007	9.470E-04	0.013	0.008	3.608	0.067	-0.065	0.49	0.076	...
6311997	2M19550704+4141101	4469.1	61.5	-0.119	0.027	0.017	0.013	15.519	0.017	2.098	0.009	RGB	1.0395	0.0005	1.29	0.065	0.043	17.047	0.025	0.016	2.085	0.008	0.007	3.672E-04	0.018	0.008	3.603	0.098	-0.091	0.376	0.071	...
6312478	2M19553002+4137168	4624.9	67.3	0.038	0.028	0.042	0.012	62.398	0.012	6.335	0.004	RGB	1.0366	0.0004	1.074	0.046	0.039	7.69	0.017	0.014	2.697	0.006	0.007	3.330E-03	0.008	0.007	3.944	0.077	-0.071	0.338	0.07	...
6313603	2M19562964+4138282	4874.4	83.6	-0.005	0.032	-0.02	0.013	38.232	0.027	4.436	0.017	RC	0.9997	0.0102	1.286	0.116	0.075	10.609	0.049	0.022	2.496	0.012	0.01	1.518E-03	0.039	0.008	3.517	0.138	-0.124	0.731	0.082	...
6313922	2M19564557+4139038	3997.2	45.9	0.16	0.018	0.005	0.011	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
6341990	2M18504890+4143597	4676.4	69.3	0.073	0.028	0.094	0.011	124.687	0.009	10.839	0.004	RGB	1.0265	0.0003	1.058	0.038	0.034	5.384	0.014	0.012	3	0.005	0.007	9.558E-03	0.008	0.007	3.979	0.063	-0.061	0.129	0.072	...
6343222	2M18530969+4142106	4607.7	66.1	0.299	0.024	-0.009	0.01	77.634	0.009	7.369	0.004	RGB	1.0341	0.0003	1.135	0.038	0.038	7.094	0.014	0.014	2.791	0.005	0.007	4.483E-03	0.008	0.007	3.923	0.061	-0.057	0.206	0.07	...
6343543	2M18534964+4147074	4892.4	79.8	-0.298	0.038	0.072	0.015	29.431	0.021	3.565	0.013	RC	1.004	0.0067	1.39	0.089	0.08	12.561	0.037	0.024	2.383	0.01	0.01	9.891E-04	0.029	0.008	3.364	0.108	-0.099	0.282	0.077	...
6344499	2M18555124+4144292	5056.2	89.1	-0.661	0.05	0.279	0.02	29.995	0.024	4.324	0.008	RC	0.9794	0.0084	0.789	0.091	0.079	9.296	0.035	0.024	2.398	0.011	0.01	1.385E-03	0.024	0.008	3.928	0.083	-0.09	0.188	0.081	...
6345145	2M18570475+4144198	4715.2	76.3	0.012	0.029	0.008	0.013	46.9	0.009	4.84	0.005	RGB	1.034	0.0006	1.393	0.042	0.041	10.052	0.016	0.015	2.577	0.005	0.007	1.934E-03	0.011	0.007	3.538	0.063	-0.063	0.223	0.078	...
6345456	2M18574234+4142021	4768.3	73.4	-0.014	0.031	0.009	0.012	129.524	0.01	11.217	0.006	RGB	1.0246	0.0004	1.072	0.044	0.034	5.293	0.017	0.012	3.021	0.005	0.007	1.020E-02	0.012	0.007	3.91	0.071	-0.069	0	0.073	...
6345474	2M18574558+4143206	4702.8	70.4	0.103	0.028	0.021	0.011	33.084	0.013	4.104	0.009	RC	1.0026	0.0088	1.066	0.068	0.078	10.476	0.029	0.023	2.425	0.007	0.01	1.307E-03	0.025	0.008	3.754	0.071	-0.066	0.268	0.073	...
6346443	2M18593829+4143483	4810.5	75.4	-0.03	0.032	0.026	0.012	36.258	0.01	4.233	0.013	RC	0.9995	0.0051	1.297	0.066	0.076	10.979	0.03	0.022	2.47	0.006	0.01	1.382E-03	0.027	0.008	3.512	0.075	-0.079	0.232	0.075	...
6347518	2M19014745+4142142	4941.2	92.2	-0.208	0.037	0.049	0.016	106.752	0.009	9.279	0.004	RGB	1.0233	0.0004	1.359	0.042	0.035	6.506	0.015	0.013	2.945	0.006	0.007	6.961E-03	0.008	0.007	3.489	0.064	-0.063	0.172	0.086	...
6350696	2M19075205+4142098	4847.8	76.6	0.243	0.028	0.012	0.01	187.709	0.009	14.218	0.004	RGB	1.0189	0.0003	1.325	0.039	0.029	4.868	0.014	0.01	3.186	0.005	0.007	1.620E-02	0.008	0.006	3.669	0.062	-0.061	0.242	0.075	...
6350918	2M19081560+4142455	4959.2	84.6	-0.417	0.042	0.079	0.017	32.394	0.018	4.171	0.011	RC	0.9939	0.0081	1.051	0.08	0.078	10.376	0.034	0.023	2.428	0.008	0.01	1.327E-03	0.027	0.008	3.659	0.094	-0.086	0.233	0.079	...
6352802	2M19113258+4142045	4818.6	75.9	-0.097	0.033	0.012	0.013	76.502	0.009	7.176	0.004	RGB	1.0289	0.0005	1.318	0.039	0.038	7.615	0.014	0.014	2.795	0.005	0.007	4.209E-03	0.008	0.007	3.57	0.062	-0.059	0.152	0.074	...
6356038	2M19163852+4143274	4887.3	91.6	-0.294	0.037	0.22	0.017	38.556	0.019	4.132	0.005	AMB	1.0172	0.0149	1.645	0.072	0.113	11.937	0.024	0.06	2.5	0.009	0.01	1.364E-03	0.012	0.01	3.215	0.105	-0.057	0.202	0.087	...
6356581	2M19172456+4146275	4958.2	82.1	0.115	0.032	-0.029	0.011	110.625	0.009	8.492	0.004	RGB	1.0064	0.0011	2.316	0.04	0.035	8.335	0.015	0.012	2.961	0.005	0.007	5.639E-03	0.008	0.007	2.853	0.05	-0.048	0.07	0.077	...
6357879	2M19185998+4144505	4969.8	83.5	-0.227	0.039	0.012	0.015	42.545	0.013	4.603	0.007	RC	0.9954	0.0111	1.6	0.069	0.073	11.165	0.03	0.021	2.546	0.007	0.009	1.621E-03	0.026	0.008	3.224	0.078	-0.064	0.175	0.078	...
6358455	2M19194620+4144412	4531.1	62.9	0.406	0.021	0.028	0.009	69.572	0.009	6.685	0.005	RGB	1.0358	0.0003	1.168	0.039	0.039	7.634	0.015	0.014	2.74	0.005	0.007	3.702E-03	0.009	0.007	3.9	0.063	-0.06	0.238	0.069	...
6358570	2M19195596+4147099	4229.1	53.4	-0.228	0.025	0.041	0.015	4.789	0.053	0.841	0.015	RGB	1.0318	0.0006	1.394	0.17	0.044	32.338	0.061	0.017	1.563	0.022	0.007	5.814E-05	0.03	0.008	3.457	0.266	-0.226	0.355	0.097	SeisUnc
6358695	2M19200557+4144031	4742.8	77.2	0.219	0.026	0.023	0.011	105.621	0.009	9.245	0.004	RGB	1.0279	0.0003	1.234	0.04	0.036	6.296	0.015	0.013	2.931	0.005	0.007	6.973E-03	0.008	0.007	3.774	0.064	-0.059	0.298	0.078	...
6359105	2M19203415+4143464	4695.5	83.2	0.011	0.028	0.027	0.014	48.515	0.014	5.082	0.007	RGB	1.0354	0.0009	1.253	0.056	0.04	9.385	0.021	0.015	2.591	0.007	0.007	2.138E-03	0.014	0.007	3.703	0.089	-0.085	0.33	0.085	...
6359454	2M19210192+4147556	4951.1	82.8	-0.309	0.04	0.053	0.016	147.066	0.009	12.292	0.004	RGB	1.0198	0.0004	1.173	0.04	0.032	5.147	0.015	0.011	3.084	0.005	0.007	1.213E-02	0.008	0.007	3.676	0.066	-0.063	0.128	0.077	...
6359890	2M19213266+4145010	4792	74.5	-0.021	0.031	0.025	0.012	94.628	0.009	8.534	0.004	RGB	1.0276	0.0004	1.243	0.039	0.037	6.658	0.014	0.013	2.886	0.005	0.007	5.938E-03	0.008	0.007	3.683	0.063	-0.057	0.161	0.074	...
6360104	2M19214893+4142055	4727	82.3	-0.305	0.034	0.199	0.017	81.941	0.009	8.048	0.004	RGB	1.0319	0.0004	0.983	0.041	0.038	6.385	0.015	0.014	2.82	0.005	0.007	5.325E-03	0.008	0.007	3.981	0.065	-0.063	0.24	0.083	...
6363090	2M19260208+4142358	4813.5	75.3	0.079	0.03	0.007	0.011	42.459	0.009	4.593	0.007	RC	0.9987	0.0062	1.51	0.052	0.073	10.943	0.022	0.021	2.539	0.005	0.01	1.625E-03	0.019	0.008	3.352	0.062	-0.054	0.147	0.074	...
6363109	2M19260335+4147158	4656.9	74.1	0.144	0.026	0.031	0.012	54.797	0.009	5.488	0.004	RGB	1.0343	0.0006	1.317	0.04	0.04	9.071	0.014	0.015	2.642	0.005	0.007	2.488E-03	0.008	0.007	3.667	0.059	-0.062	0.213	0.077	...
6363338	2M19262018+4146238	4834.9	88.7	-0.002	0.031	0.043	0.014	39.948	0.012	4.44	0.01	RC	0.9996	0.0098	1.444	0.073	0.075	11.022	0.032	0.022	2.513	0.007	0.01	1.521E-03	0.029	0.008	3.387	0.085	-0.089	0.191	0.087	...
6365511	2M19291040+4147169	4788.8	77.2	-0.415	0.038	0.188	0.017	76.074	0.009	7.688	0.01	RGB	1.0326	0.0005	0.961	0.055	0.038	6.53	0.024	0.014	2.791	0.005	0.007	4.866E-03	0.021	0.007	3.98	0.087	-0.084	0.045	0.076	...
6365867	2M19293614+4147185	4880.9	79.2	-0.279	0.038	0.083	0.015	27.507	0.016	3.665	0.017	RC	1.0072	0.0215	1	0.123	0.08	11.026	0.058	0.024	2.353	0.008	0.01	1.052E-03	0.055	0.008	3.746	0.14	-0.119	0.295	0.078	...
6367815	2M19321106+4143342	4835.2	76.2	0.132	0.03	-0.011	0.011	41.727	0.015	4.392	0.01	RC	1.0049	0.0199	1.683	0.102	0.074	11.642	0.047	0.021	2.532	0.007	0.01	1.504E-03	0.044	0.008	3.254	0.113	-0.09	0.241	0.075	...
6368363	2M19324886+4147405	4585.2	70.5	-0.242	0.031	0.152	0.015	47.884	0.009	5.308	0.004	RGB	1.0389	0.0011	0.964	0.039	0.04	8.334	0.014	0.015	2.58	0.005	0.007	2.348E-03	0.008	0.007	4.014	0.069	-0.059	0.071	0.075	...
6368800	2M19332112+4142328	4853.5	77	0.145	0.03	0.002	0.011	50.947	0.009	5.061	0.005	RC	0.9962	0.0247	1.809	0.108	0.069	10.914	0.052	0.019	2.62	0.005	0.009	1.963E-03	0.051	0.008	3.193	0.092	-0.095	0.151	0.075	...
6369548	2M19341621+4145503	4767	76.7	0.211	0.027	0.011	0.011	116.269	0.009	9.898	0.004	RGB	1.0259	0.0003	1.272	0.04	0.035	6.085	0.014	0.012	2.974	0.005	0.007	7.961E-03	0.008	0.007	3.725	0.062	-0.059	0.2	0.077	...
6369774	2M19343102+4143536	4631.4	73.9	0.119	0.026	-0.008	0.012	48.494	0.009	5.066	0.004	RGB	1.0364	0.0008	1.237	0.04	0.04	9.357	0.015	0.015	2.588	0.005	0.007	2.128E-03	0.008	0.007	3.745	0.062	-0.059	0.227	0.077	...
6370549	2M19352687+4147051	4415	59.1	0.124	0.023	0.028	0.011	10.991	0.023	1.656	0.013	RGB	1.0449	0.0005	1.135	0.089	0.044	19.057	0.036	0.017	1.933	0.01	0.007	2.312E-04	0.027	0.008	3.878	0.145	-0.13	0.367	0.075	...
6371008	2M19355858+4144575	4628.7	67.5	-0.002	0.028	0.105	0.012	30.45	0.023	3.8	0.008	RC	0.9929	0.0312	1.147	0.148	0.079	11.376	0.069	0.024	2.386	0.01	0.01	1.099E-03	0.065	0.008	3.652	0.168	-0.155	0.208	0.071	...
6371141	2M19360762+4146588	5062	87.4	0.112	0.034	-0.02	0.011	71.901	0.014	6.031	0.01	RC	0.9856	0.0032	2.803	0.066	0.06	11.316	0.027	0.014	2.778	0.007	0.008	2.728E-03	0.021	0.008	2.697	0.113	-0.1	0.265	0.08	...
6371980	2M19370638+4144203	4925.6	80.6	0.076	0.032	-0.031	0.011	58.016	0.06	4.977	0.004	RC(S)	1	0.05	2.875	0.27	0.066	12.846	0.117	0.017	2.679	0.025	0.009	1.913E-03	0.1	0.008	2.632	0.172	-0.172	0.128	0.077	SeisUnc
6372328	2M19372957+4146226	4792.9	74.3	0.086	0.03	-0.006	0.011	42.306	0.009	4.515	0.01	RC	0.9979	0.0136	1.594	0.076	0.073	11.277	0.036	0.021	2.536	0.005	0.01	1.567E-03	0.034	0.008	3.298	0.084	-0.074	0.193	0.074	...
6380975	2M19461720+4145598	4802.8	74.6	0.148	0.029	0.001	0.011	152.285	0.009	12.387	0.004	RGB	1.0219	0.0004	1.197	0.039	0.032	5.148	0.014	0.011	3.093	0.005	0.007	1.237E-02	0.008	0.007	3.8	0.063	-0.06	0.173	0.074	...
6382244	2M19472769+4147036	4216.3	52.8	-0.103	0.024	0.004	0.013	5.075	0.029	0.876	0.004	RGB	1.0332	0.0006	1.397	0.09	0.044	31.473	0.031	0.017	1.587	0.013	0.007	6.325E-05	0.008	0.008	3.485	0.135	-0.127	0.793	0.069	...
6382801	2M19475621+4144134	4690.6	75.4	0.286	0.025	-0.002	0.01	38.688	0.009	4.253	0.007	RC(S)	1.0022	0.0103	1.474	0.061	0.075	11.402	0.028	0.022	2.493	0.005	0.01	1.403E-03	0.025	0.008	3.433	0.067	-0.074	1.275	0.425	...
6382830	2M19475813+4147236	4708.2	70.4	0.183	0.027	-0.021	0.011	22.929	0.031	2.534	0.019	RGB	1.0248	0.0008	2.238	0.122	0.043	18.233	0.05	0.016	2.266	0.013	0.007	5.207E-04	0.039	0.008	2.916	0.163	-0.149	0.797	0.078	...
6383228	2M19481954+4144003	5057.4	87.2	0.071	0.035	-0.02	0.012	88.674	0.009	7.312	0.004	RC(S)	1.0015	0.0157	2.279	0.075	0.052	9.191	0.035	0.011	2.869	0.005	0.008	4.140E-03	0.032	0.008	2.981	0.022	-0.104	0.719	0.079	...
6383574	2M19483757+4147189	4448.7	60.5	-0.002	0.025	0.003	0.012	9.228	0.021	1.366	0.006	RGB	1.0354	0.0004	1.525	0.072	0.044	24.064	0.026	0.017	1.859	0.01	0.007	1.545E-04	0.013	0.008	3.388	0.112	-0.105	1	0.072	...
6383953	2M19485822+4143053	4923.5	80.3	0.152	0.031	-0.02	0.011	92.599	0.009	7.513	0.004	RGB(S)	1.0126	0.0009	2.141	0.04	0.037	8.775	0.015	0.013	2.882	0.005	0.007	4.469E-03	0.008	0.007	2.96	0.052	-0.049	0.514	0.076	...
6384492	2M19492733+4146438	4538.9	63.7	0.109	0.025	0.005	0.011	32.79	0.009	3.763	0.004	RGB	1.0392	0.0003	1.205	0.038	0.042	11.289	0.014	0.016	2.414	0.005	0.007	1.181E-03	0.008	0.008	3.783	0.06	-0.056	0.198	0.069	...
6385325	2M19501497+4142095	4843.3	76.5	0.153	0.029	-0.019	0.011	52.847	0.012	5.113	0.01	RC	1.0033	0.0247	1.879	0.114	0.069	10.926	0.055	0.019	2.635	0.006	0.009	2.032E-03	0.053	0.008	3.161	0.094	-0.096	0.299	0.075	...
6385534	2M19502794+4145527	4315.3	67.6	-0.296	0.027	0.048	0.018	7.709	0.02	1.175	0.024	RGB	1.0315	0.0006	1.574	0.115	0.044	26.949	0.052	0.017	1.774	0.009	0.007	1.134E-04	0.047	0.008	3.271	0.175	-0.152	1.791	0.618	...
6385953	2M19505726+4146269	4698.6	69.8	0.281	0.025	0.003	0.01	88.648	0.009	7.821	0.004	RGB	1.0288	0.0003	1.399	0.039	0.037	7.336	0.014	0.013	2.853	0.005	0.007	4.999E-03	0.008	0.007	3.597	0.061	-0.059	0.199	0.073	...
6386908	2M19515187+4147480	4054.8	47.9	-0.095	0.021	0.05	0.013	2.536	0.02	0.331	0.004	RGB	...	...	...	...	...	...	...	...	1.278	0.009	0.007	...	...	...	...	...	...	1.151	0.422	No Fdnu
6390781	2M19550865+4144444	4580.2	65.5	0.028	0.027	0.002	0.012	24.087	0.009	2.79	0.004	RGB	1.034	0.0004	1.635	0.038	0.043	15.308	0.014	0.016	2.282	0.005	0.007	6.426E-04	0.008	0.008	3.309	0.06	-0.058	0.492	0.07	...
6391933	2M19560561+4146000	4821.4	76	-0.081	0.033	0.112	0.013	172.246	0.009	14.155	0.004	RGB	1.0203	0.0003	1.028	0.039	0.03	4.482	0.014	0.01	3.147	0.005	0.007	1.610E-02	0.008	0.006	3.976	0.063	-0.061	0.193	0.074	...
6421579	2M18522063+4149520	4314.7	55.8	0.049	0.023	0.014	0.012	8.055	0.013	1.424	0.011	RGB	1.0211	0.0231	0.867	0.11	0.044	19.568	0.052	0.017	1.793	0.006	0.007	1.632E-04	0.05	0.008	4.24	0.003	-0.132	0.162	0.074	Ageold
6422994	2M18550344+4153087	5001.9	84.8	-0.103	0.037	0.025	0.013	44.195	0.009	4.431	0.023	RC(S)	1.0018	0.0022	2.056	0.099	0.073	12.398	0.048	0.021	2.564	0.005	0.009	1.521E-03	0.046	0.008	3.024	0.088	-0.171	0.303	0.081	...
6423690	2M18562944+4153250	4885.5	79.9	-0.45	0.041	0.22	0.017	33.823	0.017	4.111	0.021	RC	0.9864	0.0267	1.277	0.148	0.077	11.236	0.071	0.023	2.443	0.008	0.01	1.270E-03	0.068	0.008	3.442	0.18	-0.16	0.157	0.079	...
6424157	2M18572604+4153384	4765	73.1	0.085	0.029	0.015	0.011	99.066	0.009	8.856	0.004	RGB	1.028	0.0004	1.217	0.039	0.036	6.448	0.014	0.013	2.904	0.005	0.007	6.399E-03	0.008	0.007	3.757	0.063	-0.059	0.161	0.073	...
6425301	2M18594626+4152101	4578.2	65.4	0.015	0.027	0.109	0.012	59.994	0.009	6.159	0.004	RGB	1.037	0.0008	1.051	0.038	0.039	7.779	0.014	0.014	2.678	0.005	0.007	3.150E-03	0.008	0.007	3.98	0.062	-0.059	0.096	0.07	...
6425652	2M19003006+4152031	4763	75.8	-0.168	0.033	0.079	0.014	28.648	0.013	3.798	0.016	RC	0.9876	0.0336	1.021	0.157	0.08	10.983	0.077	0.024	2.365	0.007	0.01	1.086E-03	0.075	0.008	3.75	0.169	-0.152	0.228	0.078	...
6428602	2M19060522+4149200	4815.3	85.4	-0.315	0.036	0.155	0.017	88.483	0.009	8.456	0.004	RGB	1.0292	0.0004	1.055	0.041	0.037	6.337	0.015	0.013	2.858	0.005	0.007	5.848E-03	0.008	0.007	3.872	0.069	-0.066	0.167	0.083	...
6428974	2M19064536+4149347	4785.5	73.9	0.153	0.028	-0.03	0.011	41.34	0.014	4.568	0.01	RC	1.0018	0.011	1.394	0.075	0.074	10.673	0.033	0.021	2.526	0.007	0.01	1.617E-03	0.029	0.008	3.464	0.096	-0.086	0.169	0.074	...
6429453	2M19073593+4151303	5026.9	89.2	0.004	0.035	0.004	0.012	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
6429457	2M19073668+4152330	4657	68.6	0.031	0.028	0.033	0.012	23.941	0.009	3.134	0.011	RC	1.0154	0.0027	1.112	0.058	0.082	12.611	0.026	0.025	2.283	0.005	0.01	7.819E-04	0.023	0.008	3.705	0.065	-0.061	0.235	0.072	...
6429747	2M19080870+4149485	4702.3	70.2	0.167	0.027	-0.02	0.011	53.185	0.026	5.137	0.004	RGB(S)	1.0311	0.0005	1.611	0.084	0.04	10.161	0.028	0.015	2.631	0.012	0.007	2.166E-03	0.008	0.007	3.355	0.137	-0.124	0.198	0.073	...
6429995	2M19083481+4148585	4668.2	69.2	-0.024	0.029	0.004	0.012	55.377	0.009	5.828	0.004	RGB	1.0374	0.0005	1.06	0.039	0.04	8.089	0.014	0.015	2.647	0.005	0.007	2.822E-03	0.008	0.007	3.932	0.063	-0.06	0.268	0.071	...
6430534	2M19093545+4153417	4553.4	64.2	0.165	0.025	0.051	0.011	27.94	0.018	3.599	0.013	RC	0.996	0.0371	1.061	0.169	0.08	11.468	0.081	0.024	2.345	0.008	0.01	9.921E-04	0.079	0.008	3.773	0.181	-0.164	0.146	0.07	...
6430804	2M19100214+4153218	4921	80.2	0.112	0.031	0.011	0.011	190.827	0.009	25.625	0.004	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	0.03	0.076	No Seis
6430834	2M19100689+4153510	4755.1	72.6	0.13	0.028	-0.002	0.011	37.283	0.009	4.284	0.008	RC	1.0011	0.0034	1.313	0.049	0.076	10.926	0.02	0.022	2.479	0.005	0.01	1.420E-03	0.017	0.008	3.533	0.056	-0.052	0.305	0.074	...
6431941	2M19115925+4153351	4503.9	63.3	-0.387	0.032	0.23	0.017	21.125	0.009	2.825	0.005	RGB	1.0441	0.0005	0.984	0.04	0.043	12.738	0.015	0.016	2.221	0.005	0.007	6.717E-04	0.01	0.008	3.939	0.059	-0.057	0.113	0.069	...
6435542	2M19172949+4148048	4643.2	85.4	0.309	0.023	0.009	0.011	107.523	0.009	9.467	0.004	RGB	1.0295	0.0004	1.139	0.042	0.035	6.028	0.015	0.013	2.934	0.006	0.007	7.334E-03	0.008	0.007	3.918	0.067	-0.063	0.162	0.089	...
6435786	2M19174953+4152233	4819.3	90.6	0.104	0.029	0.007	0.013	142.575	0.009	11.838	0.004	RGB	1.0228	0.0003	1.18	0.042	0.033	5.277	0.015	0.011	3.065	0.006	0.007	1.132E-02	0.008	0.007	3.809	0.068	-0.065	0.128	0.088	...
6436353	2M19183634+4150142	4610.2	76.1	0.413	0.022	0.022	0.01	67.443	0.009	6.236	0.004	RGB	1.0321	0.0003	1.463	0.04	0.039	8.641	0.015	0.014	2.73	0.005	0.007	3.198E-03	0.008	0.007	3.553	0.064	-0.063	0.244	0.081	...
6437547	2M19200956+4148050	4994.9	84.1	0.046	0.034	-0.006	0.012	138.495	0.009	10.681	0.004	RGB	1.0171	0.0008	1.76	0.04	0.033	6.482	0.015	0.011	3.06	0.005	0.007	9.112E-03	0.008	0.007	3.188	0.057	-0.056	0.227	0.078	...
6441442	2M19251701+4149215	4835.4	95.9	0.116	0.028	0.049	0.013	149.854	0.009	12.039	0.004	RGB	1.0214	0.0003	1.294	0.043	0.032	5.386	0.016	0.011	3.087	0.006	0.007	1.167E-02	0.008	0.007	3.672	0.068	-0.065	0.23	0.093	...
6443407	2M19275986+4151300	4835.3	86.8	-0.202	0.034	0.045	0.016	72.246	0.011	6.927	0.004	RGB	1.0296	0.0004	1.281	0.045	0.038	7.721	0.016	0.014	2.77	0.006	0.007	3.927E-03	0.008	0.007	3.582	0.074	-0.067	0.201	0.084	...
6444595	2M19293729+4150132	4519.9	63.4	-0.095	0.028	0.043	0.013	20.958	0.013	2.629	0.005	RGB	1.0387	0.0005	1.316	0.049	0.043	14.771	0.018	0.016	2.218	0.006	0.007	5.758E-04	0.011	0.008	3.59	0.081	-0.073	0.178	0.07	...
6445497	2M19304751+4151063	4924	82.1	-0.259	0.038	0.067	0.015	37.942	0.02	4.27	0.01	RC	0.9985	0.022	1.493	0.116	0.076	11.448	0.053	0.022	2.495	0.009	0.01	1.404E-03	0.048	0.008	3.302	0.148	-0.117	0.169	0.078	...
6447498	2M19331623+4149290	4612.8	78.3	-0.265	0.031	0.041	0.017	21.026	0.009	2.675	0.004	RGB	1.0383	0.0004	1.28	0.04	0.043	14.473	0.015	0.016	2.224	0.005	0.007	5.956E-04	0.008	0.008	3.583	0.06	-0.059	0.132	0.082	...
6447552	2M19332058+4151537	4600.4	78.1	-0.202	0.03	0.174	0.016	59.259	0.009	6.248	0.004	RGB	1.0378	0.0004	0.96	0.041	0.04	7.472	0.015	0.014	2.674	0.005	0.007	3.246E-03	0.009	0.007	4.051	0.066	-0.063	0.051	0.082	...
6447817	2M19334137+4153587	4778.1	73.9	-0.024	0.031	-0.009	0.012	32.156	0.009	3.858	0.012	RC	1.0064	0.0262	1.263	0.119	0.078	11.523	0.058	0.023	2.416	0.005	0.01	1.164E-03	0.057	0.008	3.541	0.142	-0.127	0.098	0.075	...
6447883	2M19334574+4153339	4316.7	59.2	0.093	0.022	0.047	0.012	16.006	0.022	2.201	0.013	RGB	1.046	0.0005	1.083	0.084	0.043	15.51	0.034	0.016	2.091	0.01	0.007	4.092E-04	0.025	0.008	3.944	0.136	-0.123	0.18	0.075	...
6448010	2M19335529+4149431	4744.5	72.2	0.073	0.029	0.011	0.011	34.771	0.01	4.101	0.012	RC	0.9925	0.0209	1.308	0.103	0.077	11.297	0.05	0.023	2.449	0.005	0.01	1.279E-03	0.048	0.008	3.528	0.118	-0.113	0.129	0.074	...
6448230	2M19341126+4151437	5074.8	89	-0.235	0.041	0.097	0.015	50.021	0.009	4.775	0.011	RC(S)	1.0072	0.0064	2.212	0.064	0.07	12.044	0.029	0.019	2.621	0.005	0.009	1.786E-03	0.026	0.008	2.88	0.132	-0.075	0.17	0.081	...
6448697	2M19344865+4152000	4687.3	72.2	0.007	0.029	0.002	0.012	50.914	0.012	5.332	0.004	RGB	1.0357	0.0009	1.191	0.045	0.04	8.935	0.016	0.015	2.612	0.006	0.007	2.355E-03	0.008	0.007	3.766	0.072	-0.07	0.166	0.074	...
6448890	2M19350200+4152187	4819.4	75	0.37	0.026	-0.011	0.009	247.611	0.012	17.416	0.004	RGB(S)	1.017	0.0001	1.349	0.047	0.028	4.283	0.017	0.009	3.305	0.006	0.007	2.422E-02	0.008	0.006	3.663	0.074	-0.073	0.152	0.074	...
6450613	2M19370538+4149198	5000.2	84	0.188	0.031	-0.016	0.01	93.701	0.016	7.56	0.004	RC	0.9933	0.0051	2.392	0.06	0.05	9.185	0.022	0.01	2.891	0.008	0.008	4.354E-03	0.013	0.008	2.932	0.087	-0.097	0.026	0.078	...
6451229	2M19374719+4153072	4023.3	46.7	0.125	0.019	0.077	0.011	3.324	0.05	0.632	0.011	RGB	1.0329	0.0013	1.353	0.158	0.044	38.729	0.055	0.017	1.393	0.021	0.007	3.290E-05	0.021	0.008	3.613	0.257	-0.22	0.457	0.101	SeisUnc
6451238	2M19374791+4150054	4547.7	63.7	0.33	0.023	0.05	0.009	31.302	0.013	3.833	0.013	AMB	1.0205	0.0238	1.053	0.09	0.109	10.793	0.033	0.065	2.394	0.006	0.01	1.181E-03	0.043	0.01	3.951	0.097	-0.073	0.243	0.071	...
6451495	2M19380487+4151076	4644.7	68.1	0.043	0.028	0.052	0.012	58.131	0.009	5.959	0.004	RGB	1.0361	0.0009	1.119	0.038	0.04	8.124	0.014	0.015	2.667	0.005	0.007	2.943E-03	0.008	0.007	3.883	0.06	-0.059	0.233	0.071	...
6452242	2M19385677+4151292	4002.4	46	0.039	0.018	0.078	0.011	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
6462755	2M19491374+4150473	4761.2	73.5	-0.166	0.033	0.137	0.014	31.637	0.03	3.616	0.004	RC(S)	1.0053	0.0026	1.557	0.095	0.078	12.91	0.033	0.024	2.408	0.013	0.01	1.020E-03	0.01	0.008	3.274	0.123	-0.093	0.19	0.073	...
6465075	2M19512404+4149284	4871.5	78.7	-0.233	0.037	0.01	0.015	84.252	0.009	7.688	0.004	RGB	1.0262	0.0003	1.372	0.04	0.037	7.384	0.015	0.013	2.839	0.005	0.007	4.806E-03	0.008	0.007	3.476	0.06	-0.058	0.129	0.076	...
6465610	2M19515130+4152493	4984	84.2	-0.236	0.039	0.031	0.015	40.176	0.012	4.369	0.016	RC	0.9954	0.0275	1.668	0.134	0.074	11.722	0.065	0.022	2.522	0.006	0.01	1.460E-03	0.064	0.008	3.186	0.154	-0.113	0.747	0.079	...
6467408	2M19532680+4151395	4900.1	80.1	-0.255	0.038	0.029	0.015	127.499	0.011	11.05	0.004	RGB	1.0225	0.0003	1.141	0.044	0.034	5.465	0.016	0.012	3.02	0.006	0.007	9.857E-03	0.008	0.007	3.747	0.071	-0.066	0.199	0.077	...
6467645	2M19533832+4150379	4833.8	76.7	-0.137	0.034	0.017	0.014	66.695	0.009	6.466	0.005	RGB	1.0305	0.0003	1.322	0.04	0.039	8.162	0.015	0.014	2.736	0.005	0.007	3.428E-03	0.009	0.007	3.564	0.06	-0.059	0.691	0.075	...
6467788	2M19534513+4152189	4816.3	75.3	0.12	0.029	-0.001	0.011	154.44	0.009	12.43	0.004	RGB	1.0213	0.0003	1.239	0.039	0.032	5.198	0.014	0.011	3.1	0.005	0.007	1.244E-02	0.008	0.007	3.735	0.063	-0.059	0.169	0.074	...
6468112	2M19540198+4151496	5084.7	88.9	-0.007	0.037	-0.016	0.012	29.516	0.017	3.419	0.004	RC(S)	1.0025	0.0009	1.767	0.061	0.079	14.005	0.021	0.024	2.393	0.008	0.01	9.071E-04	0.008	0.008	3.172	0.061	-0.057	0.089	0.081	...
6468506	2M19542196+4153348	4781.6	74.6	-0.255	0.035	0.16	0.015	27.902	0.013	3.828	0.014	RC	0.9967	0.0133	0.886	0.09	0.08	10.36	0.042	0.024	2.355	0.007	0.01	1.124E-03	0.039	0.008	3.875	0.085	-0.089	0.624	0.075	...
6469446	2M19551320+4149376	4823.5	76.2	-0.128	0.034	0.107	0.013	143.586	0.009	12.302	0.004	RGB	1.023	0.0005	1.034	0.039	0.033	4.921	0.014	0.011	3.068	0.005	0.007	1.223E-02	0.008	0.007	3.936	0.068	-0.064	0.279	0.074	...
6470560	2M19560750+4149238	4806.3	75.2	0.275	0.027	0	0.01	49.322	0.009	4.855	0.004	RC	1.001	0.0424	1.874	0.174	0.07	11.315	0.086	0.019	2.603	0.005	0.009	1.824E-03	0.085	0.008	3.186	0.17	-0.135	0.66	0.074	...
6500038	2M18522431+4157010	4564.9	65.1	-0.067	0.028	0.119	0.013	49.923	0.009	5.361	0.004	RGB	1.0383	0.001	1.045	0.038	0.04	8.507	0.014	0.015	2.597	0.005	0.007	2.392E-03	0.008	0.007	3.954	0.064	-0.059	0.202	0.07	...
6500623	2M18532963+4157352	4394.8	58.4	0.123	0.023	-0.022	0.011	14.878	0.017	2.009	0.007	RGB	1.0409	0.0004	1.313	0.061	0.043	17.634	0.023	0.016	2.063	0.008	0.007	3.376E-04	0.014	0.008	3.657	0.093	-0.089	0.318	0.069	...
6501237	2M18543598+4155476	4759.3	73.1	-0.019	0.031	0.011	0.012	62.337	0.011	6.151	0.004	RGB	1.0325	0.0003	1.278	0.043	0.039	8.333	0.016	0.014	2.703	0.006	0.007	3.114E-03	0.008	0.007	3.645	0.065	-0.061	0.409	0.073	...
6501676	2M18552344+4159111	4612.2	67	-0.096	0.029	0.086	0.013	43.03	0.01	4.806	0.004	RGB	1.039	0.0007	1.049	0.041	0.041	9.159	0.015	0.015	2.535	0.005	0.007	1.925E-03	0.008	0.007	3.943	0.069	-0.063	0.188	0.071	...
6501869	2M18554547+4159579	4928.5	82.1	-0.107	0.035	0.039	0.013	32.881	0.011	4.145	0.008	RC	0.9982	0.0103	1.097	0.067	0.078	10.54	0.03	0.023	2.433	0.006	0.01	1.322E-03	0.026	0.008	3.673	0.071	-0.068	0.267	0.078	...
6502765	2M18572113+4155168	4732.5	82.6	-0.113	0.031	0.128	0.015	28.311	0.012	3.78	0.019	RC	0.9995	0.0228	0.948	0.127	0.08	10.663	0.061	0.024	2.359	0.006	0.01	1.102E-03	0.06	0.008	3.826	0.132	-0.127	0.167	0.085	...
6502800	2M18572618+4158115	4705.2	73.9	0.166	0.027	0.012	0.011	81.121	0.009	7.548	0.004	RGB	1.0314	0.0003	1.226	0.039	0.038	7.177	0.014	0.014	2.815	0.005	0.007	4.679E-03	0.008	0.007	3.769	0.063	-0.058	0.199	0.076	...
6502831	2M18572894+4159159	5024.4	87.6	-0.747	0.051	0.219	0.021	26.975	0.016	3.997	0.015	RC	0.9904	0.0072	0.744	0.086	0.081	9.535	0.038	0.025	2.351	0.008	0.01	1.210E-03	0.033	0.008	3.972	0.081	-0.081	0.123	0.081	...
6502960	2M18574089+4155342	4517	66.2	-0.49	0.034	0.198	0.018	15.573	0.012	2.276	0.011	RGB	1.046	0.0006	0.934	0.062	0.043	14.439	0.027	0.016	2.089	0.006	0.007	4.376E-04	0.023	0.008	3.988	0.096	-0.091	0.187	0.073	...
6503502	2M18583785+4157210	4680.5	69.4	0.135	0.027	-0.025	0.011	35.956	0.011	4.121	0.007	AMB	1.0165	0.0335	1.27	0.12	0.232	10.973	0.053	0.09	2.46	0.006	0.01	1.355E-03	0.051	0.01	3.664	0.134	-0.074	0.196	0.071	...
6504411	2M19002562+4159511	4903.9	91.4	-0.4	0.04	0.176	0.018	28.731	0.014	3.896	0.012	RC	0.9939	0.0191	0.947	0.104	0.08	10.486	0.049	0.024	2.373	0.007	0.01	1.158E-03	0.046	0.008	3.776	0.109	-0.111	0.229	0.087	...
6504725	2M19010229+4158216	4569.2	64.5	0.335	0.023	0.014	0.009	32.542	0.011	3.773	0.011	AMB	1.0221	0.0418	1.263	0.171	0.282	11.576	0.078	0.076	2.412	0.006	0.01	1.148E-03	0.077	0.01	3.715	0.189	-0.089	0.242	0.07	...
6504840	2M19011531+4156051	4690.9	80.6	0.001	0.028	0.036	0.014	50.248	0.009	5.329	0.004	RGB	1.0364	0.001	1.145	0.041	0.04	8.819	0.015	0.015	2.606	0.005	0.007	2.355E-03	0.008	0.007	3.828	0.07	-0.064	0.24	0.082	...
6504978	2M19013263+4155491	4838.2	86	0.263	0.027	0.006	0.011	209.034	0.009	15.508	0.004	RGB	1.0178	0.0003	1.295	0.041	0.028	4.562	0.015	0.009	3.232	0.005	0.007	1.924E-02	0.008	0.006	3.708	0.064	-0.063	0.077	0.084	...
6505025	2M19013837+4159020	4779.8	73.8	0.071	0.03	0.021	0.012	34.262	0.022	4.182	0.012	RC	1.0025	0.0098	1.125	0.094	0.077	10.534	0.039	0.023	2.444	0.01	0.01	1.357E-03	0.031	0.008	3.691	0.101	-0.09	0.314	0.075	...
6507794	2M19063897+4155119	4849	87.1	-0.154	0.034	0.16	0.015	202.958	0.009	16.288	0.013	RGB	1.0175	0.0003	0.978	0.065	0.028	4.022	0.029	0.009	3.22	0.005	0.007	2.121E-02	0.026	0.006	4.017	0.103	-0.098	0.157	0.084	...
6508300	2M19073657+4159079	4711.8	81.9	0.156	0.026	0.014	0.012	34.236	0.017	4.113	0.013	RC	1.0022	0.0067	1.175	0.082	0.077	10.809	0.035	0.023	2.44	0.008	0.01	1.312E-03	0.029	0.008	3.666	0.089	-0.086	0.193	0.084	...
6508328	2M19073954+4158012	4660.6	68.3	0.251	0.025	0.002	0.01	38.331	0.009	4.248	0.012	RC	1.0022	0.0059	1.426	0.063	0.075	11.283	0.028	0.022	2.487	0.005	0.01	1.399E-03	0.026	0.008	3.466	0.072	-0.079	0.215	0.071	...
6508804	2M19082742+4157503	4631.8	68.8	-0.154	0.031	0.193	0.014	53.159	0.009	5.695	0.004	RGB	1.0381	0.0008	1.014	0.039	0.04	8.091	0.014	0.015	2.628	0.005	0.007	2.699E-03	0.008	0.007	3.971	0.062	-0.065	0.232	0.071	...
6508943	2M19084335+4159053	4639.9	67.5	0.244	0.025	0.022	0.01	34.253	0.009	4.071	0.011	RC	1.0028	0.0037	1.195	0.058	0.077	10.941	0.026	0.023	2.437	0.005	0.01	1.287E-03	0.023	0.008	3.666	0.062	-0.057	0.216	0.071	...
6509721	2M19100669+4154193	4584.5	65.1	0.333	0.023	0.027	0.009	33.106	0.009	3.817	0.017	RC	1.0055	0.0285	1.357	0.136	0.078	11.895	0.067	0.023	2.42	0.005	0.01	1.137E-03	0.066	0.008	3.539	0.162	-0.16	0.351	0.072	...
6510447	2M19112003+4154295	4935.9	82.6	-0.07	0.035	0.012	0.013	36.821	0.012	4.282	0.01	RC	0.9981	0.0087	1.356	0.069	0.076	11.068	0.03	0.022	2.482	0.006	0.01	1.410E-03	0.026	0.008	3.463	0.078	-0.088	0.274	0.078	...
6515734	2M19185908+4157270	4471.1	61.1	0.173	0.024	0.054	0.011	26.881	0.009	3.258	0.004	RGB	1.0424	0.0003	1.141	0.038	0.042	12.18	0.014	0.016	2.324	0.005	0.007	8.905E-04	0.008	0.008	3.889	0.061	-0.059	0.242	0.069	...
6516242	2M19193683+4156239	4999	85	-0.228	0.039	0.082	0.015	45.212	0.013	4.627	0.008	RC	1.0082	0.005	1.804	0.061	0.072	11.483	0.025	0.02	2.574	0.007	0.009	1.680E-03	0.019	0.008	3.112	0.062	-0.051	0.234	0.078	...
6521069	2M19253409+4156071	4301.5	65.5	-0.218	0.025	0.171	0.016	7.07	0.067	1.289	0.011	RGB	1.0241	0.0242	0.859	0.228	0.044	20.8	0.085	0.017	1.736	0.028	0.007	1.345E-04	0.052	0.008	4.211	0.312	-0.312	0.102	0.087	"Ageold, SeisUnc"
6521522	2M19260540+4156109	4625.4	72.5	0.063	0.027	0.065	0.012	88.212	0.009	8.293	0.004	RGB	1.032	0.0004	1.052	0.039	0.037	6.402	0.014	0.013	2.847	0.005	0.007	5.655E-03	0.008	0.007	3.981	0.064	-0.062	0.006	0.076	...
6521571	2M19260898+4154494	4709.5	84.4	-0.14	0.031	-0.02	0.015	42.378	0.009	4.598	0.004	RGB	1.0357	0.0009	1.25	0.041	0.041	10.022	0.015	0.015	2.533	0.005	0.007	1.751E-03	0.008	0.007	3.647	0.063	-0.058	0.167	0.086	...
6522182	2M19265764+4155072	4262.5	54.5	-0.252	0.026	0.155	0.015	8.284	0.041	1.333	0.018	RGB	1.042	0.0006	1.112	0.143	0.044	21.918	0.055	0.017	1.802	0.018	0.007	1.490E-04	0.036	0.008	3.786	0.234	-0.196	0.231	0.085	...
6522571	2M19272865+4159469	5017.3	97.5	-0.264	0.039	0.063	0.016	37.075	0.012	4.323	0.015	RC	0.9917	0.0207	1.402	0.114	0.076	11.169	0.054	0.022	2.489	0.007	0.01	1.419E-03	0.052	0.008	3.376	0.139	-0.128	0.33	0.09	...
6525150	2M19304868+4159486	4638	67.4	0.236	0.025	0.022	0.01	34.339	0.015	4.094	0.014	RC	1.0029	0.0032	1.177	0.078	0.077	10.844	0.034	0.023	2.438	0.007	0.01	1.302E-03	0.029	0.008	3.679	0.085	-0.078	0.215	0.072	...
6525916	2M19314657+4158179	4736.8	82.3	-0.228	0.033	0.049	0.016	46.956	0.009	5.166	0.004	RGB	1.0378	0.0006	1.068	0.041	0.041	8.789	0.015	0.015	2.579	0.005	0.007	2.219E-03	0.008	0.007	3.852	0.069	-0.066	0.169	0.083	...
6526377	2M19321915+4156518	4769.7	73.6	-0.066	0.032	0.008	0.013	30.876	0.009	3.64	0.008	RC	1.0046	0.0343	1.418	0.145	0.079	12.467	0.071	0.024	2.398	0.005	0.01	1.032E-03	0.07	0.008	3.412	0.177	-0.16	0.128	0.074	...
6526417	2M19322292+4155588	4601.5	70.1	0.058	0.027	0.068	0.012	70.666	0.011	6.968	0.004	RGB	1.0351	0.0003	1.064	0.042	0.039	7.202	0.015	0.014	2.75	0.006	0.007	4.017E-03	0.008	0.007	3.961	0.069	-0.066	0.126	0.074	...
6526657	2M19323934+4158514	4775.2	77.5	-0.286	0.035	0.165	0.016	24.939	0.02	3.436	0.018	RC	1.0103	0.0186	0.922	0.121	0.082	11.179	0.056	0.025	2.306	0.009	0.01	9.304E-04	0.051	0.008	3.831	0.124	-0.125	0.171	0.079	...
6528720	2M19351438+4155227	4807.1	75.1	0.015	0.031	-0.034	0.012	44.884	0.009	4.732	0.009	RC	0.9999	0.0098	1.572	0.065	0.072	10.863	0.029	0.02	2.562	0.005	0.009	1.729E-03	0.027	0.008	3.292	0.077	-0.061	0.03	0.074	...
6528942	2M19353006+4159579	4919.1	81	-0.232	0.038	0.057	0.015	39.575	0.009	4.41	0.007	RC	0.9861	0.0307	1.563	0.133	0.075	11.473	0.065	0.022	2.513	0.005	0.01	1.460E-03	0.064	0.008	3.248	0.166	-0.12	0.237	0.077	...
6530065	2M19364753+4156217	5051.4	86.9	0.091	0.034	-0.026	0.011	102.201	0.009	8.199	0.004	RC	0.9927	0.0023	2.283	0.042	0.047	8.569	0.016	0.009	2.931	0.005	0.007	5.115E-03	0.01	0.008	2.959	0.037	-0.068	0.197	0.079	...
6530242	2M19370044+4156429	4788	80.8	0.154	0.028	0.007	0.012	38.059	0.009	4.268	0.01	RC	0.9913	0.0301	1.491	0.133	0.075	11.502	0.065	0.022	2.49	0.005	0.01	1.382E-03	0.064	0.008	3.39	0.165	-0.137	0.31	0.08	...
6531550	2M19382546+4159266	4924.1	80.9	-0.1	0.035	0.011	0.013	44.541	0.009	4.673	0.008	RC	0.9998	0.024	1.675	0.108	0.072	11.192	0.052	0.021	2.564	0.005	0.009	1.685E-03	0.051	0.008	3.199	0.117	-0.089	0.05	0.077	...
6543282	2M19494743+4154113	4710.6	70.6	0.156	0.027	-0.002	0.011	35.135	0.009	4.1	0.013	RC	0.999	0.011	1.302	0.077	0.077	11.233	0.036	0.023	2.452	0.005	0.01	1.295E-03	0.034	0.008	3.553	0.087	-0.088	0.263	0.073	...
6546685	2M19524068+4157224	4961.1	87.1	0	0.034	0.011	0.013	160.079	0.018	12.284	0.004	RGB	1.0183	0.0003	1.531	0.061	0.031	5.632	0.021	0.011	3.122	0.008	0.007	1.208E-02	0.008	0.007	3.366	0.099	-0.091	0.498	0.081	...
6546755	2M19524418+4158489	5086.9	89	-0.014	0.037	-0.008	0.012	84.103	0.012	7.1	0.007	RC	1.0049	0.0216	2.177	0.101	0.054	9.209	0.048	0.012	2.847	0.006	0.008	3.930E-03	0.045	0.008	3.008	0.007	-0.124	0.681	0.081	...
6547007	2M19525719+4158129	4727.6	73.1	-0.694	0.042	0.189	0.02	37.458	0.009	4.535	0.004	RGB	1.0411	0.0006	0.899	0.039	0.041	9.031	0.014	0.015	2.48	0.005	0.007	1.721E-03	0.008	0.007	3.997	0.059	-0.057	0.069	0.073	...
6547176	2M19530667+4158107	5137.5	91.6	0.052	0.037	-0.046	0.012	45.385	0.072	4.055	0.004	RC(S)	1	0.05	3.33	0.297	0.072	15.466	0.124	0.02	2.582	0.031	0.009	1.270E-03	0.1	0.008	2.631	0.086	-0.086	0.389	0.082	SeisUnc
6548666	2M19541915+4157237	5087.7	97.7	0.04	0.035	-0.066	0.013	62.818	0.009	5.543	0.013	RC	1.0066	0.0093	2.426	0.076	0.064	11.249	0.035	0.016	2.721	0.006	0.009	2.404E-03	0.032	0.008	2.871	0.121	-0.075	0.724	0.088	...
6549467	2M19550057+4157271	4296.4	55.1	0.068	0.023	-0.007	0.012	7.231	0.083	1.187	0.009	RGB	1.042	0.0006	1.19	0.251	0.044	24.218	0.085	0.017	1.745	0.035	0.007	1.181E-04	0.017	0.008	3.785	0.43	-0.33	0.679	0.077	SeisUnc
6550823	2M19560536+4158316	4644.7	68.8	-0.32	0.034	0.197	0.016	45.491	0.009	5.154	0.011	RGB	1.0396	0.001	0.945	0.056	0.041	8.44	0.025	0.015	2.561	0.005	0.007	2.217E-03	0.022	0.007	4.043	0.089	-0.084	0.189	0.072	...
6551391	2M19563061+4155556	4733.2	82.8	0.052	0.028	0.044	0.013	55.276	0.009	5.673	0.004	RGB	1.0355	0.0006	1.208	0.041	0.04	8.614	0.015	0.015	2.65	0.005	0.007	2.664E-03	0.008	0.007	3.766	0.065	-0.063	0.53	0.084	...
6579495	2M18455933+4202516	4734.7	72	-0.031	0.03	-0.035	0.012	85.803	0.009	8.169	0.004	RGB	1.0313	0.0004	1.068	0.039	0.037	6.502	0.014	0.013	2.841	0.005	0.007	5.480E-03	0.008	0.007	3.918	0.062	-0.06	0.149	0.073	...
6579998	2M18470411+4205258	4985.1	85.4	-0.703	0.049	0.221	0.02	31.863	0.013	4.235	0.014	RC	0.9837	0.0137	0.988	0.092	0.078	10.133	0.043	0.023	2.422	0.007	0.01	1.340E-03	0.04	0.008	3.689	0.102	-0.098	0.156	0.08	...
6580479	2M18480497+4201381	4887.5	79.5	-0.274	0.038	0.041	0.015	35.079	0.012	4.195	0.007	RC(S)	0.9907	0.0205	1.292	0.098	0.077	11.095	0.046	0.023	2.459	0.006	0.01	1.334E-03	0.043	0.008	3.469	0.121	-0.106	0.17	0.077	...
6583850	2M18541513+4202326	5117.9	103.5	-0.775	0.053	0.306	0.023	30.938	0.017	4.399	0.013	RC	0.974	0.0132	0.841	0.096	0.079	9.425	0.042	0.024	2.414	0.009	0.01	1.417E-03	0.037	0.008	3.858	0.094	-0.098	0.232	0.093	...
6584091	2M18544535+4201177	4697.4	78.6	0.197	0.026	0.006	0.011	34.445	0.016	4.149	0.013	RC	1.0027	0.0077	1.149	0.082	0.077	10.664	0.036	0.023	2.442	0.008	0.01	1.336E-03	0.031	0.008	3.698	0.088	-0.08	0.285	0.081	...
6584555	2M18553411+4201081	4745.7	78.9	0.39	0.024	0	0.01	170.416	0.009	13.374	0.004	RGB	1.0217	0.0004	1.213	0.04	0.03	4.914	0.015	0.01	3.139	0.005	0.007	1.442E-02	0.008	0.006	3.832	0.065	-0.06	0.195	0.08	...
6585816	2M18574335+4204449	4596.4	71.7	0.386	0.022	0.049	0.01	63.174	0.009	5.877	0.004	RGB	1.0322	0.0003	1.517	0.039	0.039	9.097	0.014	0.014	2.701	0.005	0.007	2.841E-03	0.008	0.007	3.493	0.064	-0.061	0.273	0.076	...
6586554	2M18585846+4205103	4843.7	76.5	0.154	0.029	-0.026	0.011	55.32	0.01	5.334	0.016	RC	0.9985	0.0244	1.854	0.122	0.067	10.608	0.059	0.018	2.655	0.006	0.009	2.190E-03	0.058	0.008	3.171	0.087	-0.101	0.217	0.076	...
6587049	2M18595708+4203192	4842.2	86.4	-0.103	0.033	0.014	0.014	34.564	0.015	4.062	0.007	RC	0.9988	0.0253	1.342	0.117	0.077	11.42	0.055	0.023	2.451	0.007	0.01	1.271E-03	0.052	0.008	3.445	0.152	-0.129	0.268	0.084	...
6587245	2M19002267+4201336	4604.5	66.4	0.04	0.027	-0.047	0.012	24.184	0.009	2.741	0.007	RGB	1.0307	0.0006	1.815	0.043	0.043	16.076	0.017	0.016	2.285	0.005	0.007	6.162E-04	0.013	0.008	3.158	0.066	-0.067	0.271	0.072	...
6587345	2M19003345+4203275	4577.3	73.5	0.253	0.023	0.068	0.011	31.798	0.02	3.887	0.014	RC	1.0037	0.0074	1.123	0.09	0.078	11.047	0.038	0.023	2.402	0.009	0.01	1.175E-03	0.031	0.008	3.737	0.09	-0.094	0.264	0.079	...
6587665	2M19010658+4205592	4754.5	82.3	-0.105	0.031	0.057	0.014	53.445	0.011	5.638	0.004	RGB	1.0362	0.0006	1.123	0.046	0.04	8.438	0.016	0.015	2.636	0.006	0.007	2.635E-03	0.008	0.007	3.83	0.081	-0.078	0.274	0.082	...
6587865	2M19012748+4202163	4360.7	57.4	0.03	0.024	0.019	0.012	7.794	0.023	1.353	0.015	RGB	1.0372	0.0217	0.919	0.126	0.044	20.429	0.057	0.017	1.781	0.01	0.007	1.521E-04	0.051	0.008	4.177	0.066	-0.18	0.275	0.08	Ageold
6590363	2M19054877+4205008	4558.2	64.6	0.067	0.026	-0.001	0.012	31.183	0.009	3.639	0.006	RGB	1.0395	0.0004	1.191	0.041	0.042	11.499	0.016	0.016	2.393	0.005	0.007	1.105E-03	0.011	0.008	3.785	0.064	-0.06	0.168	0.07	...
6590381	2M19055078+4204545	5056.6	88	-0.181	0.04	0.037	0.014	54.26	0.027	5.352	0.008	RC(S)	0.9938	0.0301	1.876	0.151	0.068	10.659	0.069	0.018	2.656	0.012	0.009	2.184E-03	0.063	0.008	3.099	0.101	-0.117	0.239	0.08	...
6590668	2M19061897+4202050	4570.2	65.4	-0.107	0.029	0.02	0.013	12.587	0.04	1.816	0.006	RGB	1.0403	0.0005	1.265	0.124	0.044	18.64	0.042	0.016	1.999	0.017	0.007	2.756E-04	0.012	0.008	3.628	0.199	-0.168	0.135	0.072	...
6590675	2M19061953+4200294	4500.3	68	0.321	0.022	0.056	0.01	26.475	0.028	3.399	0.014	RGB(S)	1.0322	0.0224	0.966	0.135	0.042	11.277	0.059	0.016	2.319	0.012	0.007	9.504E-04	0.051	0.008	4.183	0.066	-0.198	0.137	0.076	Ageold
6590774	2M19063000+4205226	4358	67.4	-0.133	0.025	0.189	0.015	15.179	0.028	2.153	0.012	RGB	1.0459	0.0006	1.023	0.1	0.043	15.444	0.038	0.016	2.07	0.013	0.007	3.915E-04	0.023	0.008	3.977	0.168	-0.156	0.111	0.081	...
6591027	2M19065794+4200310	4635.6	69.5	0.202	0.025	-0.002	0.011	54.856	0.009	5.428	0.004	RGB	1.0339	0.0005	1.373	0.039	0.04	9.268	0.014	0.015	2.642	0.005	0.007	2.432E-03	0.008	0.007	3.617	0.06	-0.062	0.166	0.072	...
6591336	2M19072746+4204105	4339.5	56.1	0.359	0.02	0.033	0.009	24.429	0.009	2.955	0.004	RGB	1.0429	0.0003	1.207	0.038	0.043	13.241	0.014	0.016	2.276	0.005	0.007	7.333E-04	0.009	0.008	3.842	0.059	-0.055	0.178	0.068	...
6591762	2M19080909+4205231	4388.8	59	-0.343	0.03	0.093	0.016	9.416	0.036	1.437	0.012	RGB	1.0377	0.0005	1.283	0.118	0.044	21.928	0.043	0.017	1.864	0.016	0.007	1.717E-04	0.023	0.008	3.546	0.182	-0.159	0.131	0.076	...
6592034	2M19083515+4202109	4824.8	79.1	-0.161	0.034	0.173	0.014	147.156	0.009	12.598	0.005	RGB	1.0223	0.0004	1.015	0.041	0.032	4.817	0.016	0.011	3.079	0.005	0.007	1.281E-02	0.01	0.007	3.961	0.066	-0.064	0.188	0.077	...
6592627	2M19093494+4204093	4682	69.6	0.052	0.028	0.013	0.012	45.779	0.009	4.809	0.004	RGB	1.0354	0.0008	1.307	0.039	0.041	9.874	0.014	0.015	2.565	0.005	0.007	1.914E-03	0.008	0.007	3.648	0.058	-0.058	0.195	0.071	...
6593240	2M19103277+4203166	4805.2	75.1	-0.03	0.032	0.01	0.012	31.163	0.009	4.245	0.011	RC	0.9943	0.0122	0.831	0.075	0.079	9.479	0.035	0.024	2.404	0.005	0.01	1.376E-03	0.033	0.008	3.965	0.065	-0.065	0.237	0.074	...
6593596	2M19110409+4202598	4767.9	74	-0.262	0.035	0.179	0.015	28.976	0.017	4.019	0.017	RC	0.9953	0.0111	0.818	0.099	0.08	9.774	0.045	0.024	2.371	0.008	0.01	1.235E-03	0.04	0.008	3.951	0.082	-0.092	0.146	0.075	...
6593623	2M19110642+4200067	4595.4	66.1	0.027	0.027	0.002	0.012	37.649	0.009	4.175	0.004	RGB(S)	1.0374	0.0004	1.235	0.039	0.041	10.636	0.014	0.015	2.476	0.005	0.007	1.448E-03	0.009	0.007	3.732	0.061	-0.058	0.161	0.07	...
6594505	2M19122732+4202304	4876.5	79	-0.264	0.037	0.063	0.015	35.23	0.011	4.116	0.013	RC	0.9996	0.0242	1.359	0.117	0.077	11.362	0.057	0.023	2.46	0.006	0.01	1.307E-03	0.055	0.008	3.409	0.148	-0.129	0.19	0.077	...
6595127	2M19132578+4201007	4506.3	61.8	0.524	0.02	0.015	0.008	33.325	0.028	3.887	0.013	RC	1.0073	0.0052	1.245	0.102	0.078	11.405	0.04	0.023	2.419	0.012	0.01	1.184E-03	0.028	0.008	3.645	0.119	-0.108	0.383	0.069	...
6603506	2M19240272+4202535	4824	98.9	-0.161	0.033	0.083	0.017	32.245	0.009	3.996	0.01	RC	0.9951	0.023	1.174	0.109	0.078	11.07	0.052	0.023	2.42	0.006	0.01	1.221E-03	0.051	0.008	3.606	0.121	-0.122	0.225	0.096	...
6604237	2M19245923+4200280	4763.4	79.5	-1.9	0.079	0.355	0.05	3.393	0.015	0.672	0.201	RGB	1.0111	0.0047	1.573	0.805	0.044	39.627	0.402	0.017	1.439	0.008	0.007	3.565E-05	0.402	0.008	3.099	99	-99	0.328	1.058	SeisUnc
6605929	2M19270274+4204494	4823.1	75.7	0.092	0.03	0.001	0.011	41.631	0.009	4.392	0.016	RC(S)	1.0038	0.0174	1.673	0.102	0.074	11.628	0.049	0.021	2.53	0.005	0.01	1.501E-03	0.048	0.008	3.25	0.115	-0.089	0.203	0.075	...
6606106	2M19271679+4202000	4872.9	78.5	-0.119	0.034	0.037	0.013	32.15	0.009	3.969	0.009	RC	0.9993	0.0213	1.195	0.099	0.078	11.154	0.048	0.023	2.42	0.005	0.01	1.215E-03	0.046	0.008	3.583	0.112	-0.109	0.245	0.076	...
6606428	2M19274041+4203048	4061.9	47.8	0.095	0.019	-0.016	0.011	3.414	0.009	0.655	0.026	RGB	1.0341	0.0005	1.278	0.11	0.044	37.052	0.054	0.017	1.407	0.005	0.007	3.542E-05	0.053	0.008	3.681	0.175	-0.155	0.518	0.918	SeisUnc
6606867	2M19281219+4204097	...	...	...	...	...	...	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
6606904	2M19281499+4205159	5010.4	85.7	-0.275	0.04	0.098	0.015	45.334	0.009	4.752	0.013	RC	0.999	0.0179	1.701	0.095	0.072	11.131	0.045	0.02	2.576	0.005	0.009	1.740E-03	0.044	0.008	3.166	0.094	-0.082	0.16	0.079	...
6609265	2M19305665+4200421	4360.3	56.7	0.42	0.019	0.032	0.009	19.965	0.022	2.425	0.009	RGB	1.0394	0.0004	1.485	0.078	0.043	16.222	0.029	0.016	2.189	0.01	0.007	4.905E-04	0.018	0.008	3.535	0.127	-0.118	0.304	0.069	...
6610188	2M19320388+4204219	4760.9	72.8	0.144	0.028	-0.029	0.011	57.517	0.009	5.331	0.004	RGB(S)	1.027	0.0007	1.819	0.039	0.04	10.349	0.014	0.015	2.668	0.005	0.007	2.314E-03	0.008	0.007	3.175	0.044	-0.06	0.173	0.073	...
6610354	2M19321564+4202581	4937.2	81.4	-0.026	0.034	-0.037	0.012	47.233	0.009	4.568	0.005	RC	1.0044	0.0031	2.157	0.044	0.071	12.324	0.017	0.02	2.59	0.005	0.009	1.625E-03	0.012	0.008	3.014	0.025	-0.095	0	0.077	...
6610828	2M19324780+4201402	4853.3	77.5	-0.111	0.034	0.029	0.013	34.66	0.013	4.026	0.015	RC	0.9965	0.0346	1.421	0.159	0.077	11.726	0.078	0.023	2.452	0.007	0.01	1.243E-03	0.076	0.008	3.388	0.202	-0.172	0.198	0.077	...
6611219	2M19331288+4202038	4640	70.7	-1.301	0.053	0.245	0.031	7.172	0.021	1.23	0.159	RGB	1.0313	0.0006	1.177	0.64	0.044	23.729	0.319	0.017	1.758	0.01	0.007	1.242E-04	0.318	0.008	3.516	0.629	-0.629	0.211	0.499	SeisUnc
6612102	2M19341288+4204052	4745	72.2	0.099	0.029	0.046	0.011	139.019	0.009	11.74	0.006	RGB	1.0241	0.0003	1.099	0.043	0.033	5.178	0.017	0.011	3.051	0.005	0.007	1.116E-02	0.013	0.007	3.921	0.073	-0.069	0.218	0.074	...
6612293	2M19342645+4202297	4735.2	72.1	-0.061	0.031	0.003	0.013	43.308	0.009	4.447	0.004	RGB	1.0325	0.0004	1.557	0.039	0.041	11.049	0.014	0.015	2.544	0.005	0.007	1.628E-03	0.008	0.007	3.353	0.064	-0.061	0.231	0.073	...
6612644	2M19345076+4201031	4670	68.6	0.305	0.025	-0.009	0.01	41.231	0.026	4.33	0.011	RC	0.9981	0.038	1.676	0.178	0.074	11.79	0.084	0.021	2.519	0.012	0.01	1.442E-03	0.079	0.008	3.292	0.215	-0.149	0.339	0.071	...
6613293	2M19353430+4202126	4861.3	82.1	-0.101	0.034	0.011	0.014	35.69	0.016	4.192	0.015	RC	0.9997	0.0135	1.306	0.099	0.077	11.074	0.045	0.023	2.465	0.008	0.01	1.356E-03	0.041	0.008	3.484	0.114	-0.112	0.346	0.08	...
6613846	2M19360841+4202595	4294.2	54.9	0.144	0.022	-0.003	0.011	12.246	0.018	1.746	0.004	RGB	1.0431	0.0004	1.228	0.059	0.044	18.912	0.021	0.016	1.974	0.008	0.007	2.561E-04	0.008	0.008	3.764	0.094	-0.086	0.272	0.067	...
6614040	2M19362015+4205351	4294.6	55	0.09	0.022	-0.006	0.011	10.064	0.049	1.54	0.025	RGB(S)	1.0453	0.0005	1.118	0.179	0.044	19.902	0.07	0.017	1.889	0.021	0.007	2.001E-04	0.05	0.008	3.889	0.304	-0.248	0.235	0.504	SeisUnc
6614588	2M19365720+4205266	4853	77.4	-0.051	0.033	0.009	0.013	41.205	0.009	4.473	0.006	RC	0.9938	0.0205	1.584	0.093	0.074	11.355	0.045	0.021	2.527	0.005	0.01	1.526E-03	0.043	0.008	3.277	0.112	-0.088	0.23	0.075	...
6615133	2M19373249+4203188	4005.5	46.6	-0.168	0.022	0.052	0.014	2.119	0.035	0.479	0.024	RGB	1.0311	0.0017	1.059	0.143	0.045	42.948	0.059	0.017	1.197	0.015	0.007	1.883E-05	0.047	0.008	3.878	0.231	-0.198	0.382	0.207	...
6615504	2M19375668+4205397	4650.8	68.1	0.176	0.026	-0.004	0.011	58.78	0.009	5.896	0.004	RGB	1.0351	0.0007	1.214	0.038	0.04	8.413	0.014	0.015	2.672	0.005	0.007	2.876E-03	0.008	0.007	3.792	0.06	-0.059	0.262	0.071	...
6620507	2M19425724+4205382	5226.7	108.4	-0.262	0.045	0.184	0.016	179.384	0.009	13.324	0.011	RGB	1.0153	0.0008	1.703	0.059	0.03	5.539	0.025	0.01	3.182	0.006	0.007	1.413E-02	0.021	0.006	3.151	0.086	-0.08	0.276	0.094	...
6620987	2M19432084+4205292	4521	63.3	-0.056	0.027	0.017	0.013	21.73	0.014	2.798	0.006	RGB	1.0426	0.0003	1.126	0.053	0.043	13.421	0.019	0.016	2.234	0.007	0.007	6.571E-04	0.011	0.008	3.837	0.083	-0.077	0.448	0.069	...
6628766	2M19502076+4201154	4891.6	83.8	0.096	0.031	-0.01	0.012	56.288	0.009	5.442	0.004	RC	0.9994	0.0122	1.822	0.063	0.067	10.401	0.029	0.018	2.665	0.005	0.009	2.284E-03	0.026	0.008	3.166	0.045	-0.049	0.565	0.08	...
6629205	2M19504375+4204210	4677.4	69.3	0.099	0.027	0.034	0.011	36.685	0.01	3.894	0.011	RC	1.0095	0.0032	1.729	0.059	0.076	12.69	0.026	0.022	2.469	0.006	0.01	1.193E-03	0.023	0.008	3.222	0.062	-0.053	0.159	0.073	...
6629315	2M19504878+4205216	4852.1	83.9	-0.135	0.034	0.017	0.014	36.721	0.009	4.178	0.015	RC	0.9963	0.0257	1.457	0.125	0.076	11.537	0.061	0.022	2.477	0.005	0.01	1.338E-03	0.059	0.008	3.353	0.159	-0.132	0.698	0.082	...
6630797	2M19515988+4203227	4047.4	47.4	0.107	0.019	0.01	0.011	4.154	0.026	0.815	0.025	RGB	1.042	0.0082	0.927	0.131	0.044	28.633	0.058	0.017	1.491	0.011	0.007	5.568E-05	0.052	0.008	4.175	0.068	-0.189	0.763	0.138	"Ageold, SeisUnc"
6631489	2M19523249+4200230	4587.4	65.6	0.117	0.026	-0.014	0.011	20.655	0.009	2.494	0.016	RGB	1.0355	0.0004	1.609	0.072	0.043	16.396	0.033	0.016	2.215	0.005	0.007	5.150E-04	0.031	0.008	3.348	0.112	-0.102	0.213	0.075	...
6632882	2M19533792+4203457	5009.6	84.6	0.127	0.033	-0.036	0.011	81.844	0.009	7	0.007	RC	1.0006	0.008	2.111	0.057	0.055	9.229	0.025	0.012	2.832	0.005	0.008	3.788E-03	0.021	0.008	3.034	0.014	-0.013	0.698	0.078	...
6633766	2M19541761+4200244	4808.4	84.4	0.392	0.025	0.007	0.01	148.988	0.009	11.738	0.005	RGB	1.0224	0.0003	1.39	0.043	0.032	5.607	0.016	0.011	3.084	0.006	0.007	1.112E-02	0.01	0.007	3.625	0.071	-0.068	0.661	0.083	...
6634762	2M19550651+4202457	4761.8	72.7	0.222	0.027	-0.016	0.01	42.667	0.009	4.565	0.011	RC	1	0.0032	1.537	0.057	0.073	11.043	0.025	0.021	2.538	0.005	0.009	1.609E-03	0.022	0.008	3.36	0.07	-0.056	0.617	0.074	...
6635892	2M19560000+4202164	4681	69.9	-0.081	0.03	0.129	0.013	28.201	0.049	3.789	0.019	RC	0.9971	0.0126	0.922	0.173	0.08	10.565	0.067	0.024	2.355	0.021	0.01	1.102E-03	0.045	0.008	3.87	0.172	-0.163	0.606	0.075	...
6664431	2M18451278+4208537	5064.1	87.7	0.023	0.036	-0.026	0.012	81.406	0.009	6.97	0.005	RC	0.9988	0.0115	2.163	0.063	0.056	9.342	0.028	0.013	2.832	0.005	0.008	3.742E-03	0.025	0.008	3.029	0.007	-0.069	0.174	0.08	...
6664533	2M18452413+4209269	4593.7	71.1	0.263	0.024	0.036	0.011	62.843	0.009	6.246	0.004	RGB	1.0356	0.0008	1.154	0.04	0.039	7.956	0.015	0.014	2.699	0.005	0.007	3.230E-03	0.009	0.007	3.894	0.06	-0.059	0.262	0.075	...
6664950	2M18462046+4207593	4792.9	75.3	-0.322	0.037	0.241	0.016	39.546	0.016	4.379	0.01	RC	0.9942	0.0189	1.493	0.102	0.075	11.29	0.047	0.022	2.507	0.008	0.01	1.463E-03	0.043	0.008	3.282	0.127	-0.103	0.075	0.074	...
6665058	2M18463498+4208233	4674.8	69.6	-0.094	0.03	0.14	0.013	106.738	0.009	9.735	0.004	RGB	1.0286	0.0004	1.011	0.039	0.035	5.689	0.014	0.013	2.933	0.005	0.007	7.742E-03	0.008	0.007	4.005	0.061	-0.059	0.02	0.071	...
6665526	2M18473766+4206054	5045.3	87.4	-0.251	0.041	0.036	0.015	222.559	0.009	16.384	0.012	RGB	1.017	0.0001	1.34	0.06	0.028	4.451	0.027	0.009	3.268	0.005	0.007	2.144E-02	0.023	0.006	3.499	0.089	-0.087	0.005	0.079	...
6666229	2M18490790+4211488	4449.1	61.2	-0.37	0.031	0.071	0.016	6.659	0.06	1.299	0.006	RGB	1.0148	0.0267	0.758	0.212	0.044	19.966	0.081	0.017	1.717	0.026	0.007	1.342E-04	0.054	0.008	4.227	0.191	-0.191	0.151	0.074	"Ageold, SeisUnc"
6672662	2M19003694+4207013	4912.6	93.9	-0.058	0.033	0.017	0.014	37.686	0.038	4.42	0.01	RC	0.9982	0.0074	1.272	0.129	0.076	10.606	0.047	0.022	2.491	0.017	0.01	1.503E-03	0.025	0.008	3.531	0.153	-0.138	0.279	0.089	...
6676597	2M19073005+4206225	4855.8	83.2	-0.299	0.037	0.057	0.016	67.691	0.009	6.732	0.004	RGB	1.0311	0.0005	1.182	0.041	0.039	7.652	0.015	0.014	2.743	0.005	0.007	3.720E-03	0.008	0.007	3.687	0.067	-0.063	0.126	0.08	...
6676788	2M19074870+4210565	4905.1	80.8	-0.434	0.042	0.185	0.017	29.906	0.018	4.15	0.021	RC	0.9888	0.0085	0.847	0.107	0.079	9.723	0.049	0.024	2.39	0.009	0.01	1.300E-03	0.045	0.008	3.884	0.1	-0.102	0.117	0.079	...
6676885	2M19075775+4207339	4636.7	67.3	0.254	0.025	0.02	0.01	34.979	0.014	4.145	0.012	RC	1.003	0.0038	1.183	0.071	0.077	10.771	0.031	0.023	2.446	0.007	0.01	1.335E-03	0.026	0.008	3.678	0.076	-0.073	0.135	0.071	...
6677653	2M19091332+4209209	5019.9	85	0.206	0.031	0.013	0.01	71.97	0.009	6.053	0.011	RC	1.0033	0.0221	2.548	0.105	0.06	10.805	0.05	0.014	2.777	0.005	0.008	2.848E-03	0.049	0.008	2.86	0.146	-0.142	0.171	0.079	...
6678322	2M19101979+4209464	4791.2	74.6	-0.068	0.032	0.167	0.013	19.972	0.02	3.063	0.016	RC	1.0131	0.004	0.745	0.092	0.084	11.222	0.039	0.026	2.21	0.009	0.01	7.435E-04	0.033	0.008	4.056	0.069	-0.068	0.191	0.076	...
6678428	2M19103001+4211047	4787.7	74.2	0.037	0.03	0	0.012	35.29	0.014	4.23	0.011	RC	1.0035	0.0119	1.172	0.082	0.077	10.592	0.037	0.023	2.457	0.007	0.01	1.391E-03	0.033	0.008	3.644	0.09	-0.084	0.237	0.075	...
6678432	2M19103023+4207458	4564.5	64.6	0.195	0.024	0.014	0.01	55.917	0.009	5.694	0.004	RGB	1.0363	0.0009	1.163	0.038	0.04	8.481	0.014	0.015	2.647	0.005	0.007	2.688E-03	0.008	0.007	3.865	0.06	-0.058	0.153	0.07	...
6678433	2M19103066+4208568	4936.9	81.4	-0.07	0.035	0.001	0.013	109.621	0.009	9.167	0.004	RGB	1.0222	0.0004	1.549	0.04	0.035	6.856	0.015	0.012	2.956	0.005	0.007	6.780E-03	0.008	0.007	3.35	0.065	-0.062	0.213	0.077	...
6678472	2M19103523+4211192	4943.7	82.3	-0.271	0.039	0.042	0.015	123.094	0.009	10.493	0.004	RGB	1.0218	0.0004	1.283	0.04	0.034	5.885	0.015	0.012	3.007	0.005	0.007	8.876E-03	0.008	0.007	3.573	0.061	-0.06	0.096	0.077	...
6679278	2M19114612+4211592	4730.2	71.5	0.104	0.028	0.032	0.011	34.939	0.012	4.149	0.01	RC	1.0015	0.0038	1.217	0.06	0.077	10.877	0.025	0.023	2.45	0.006	0.01	1.333E-03	0.021	0.008	3.618	0.064	-0.067	0.163	0.073	...
6679464	2M19115988+4207413	3871.4	42.4	0.234	0.016	0.052	0.01	2.937	0.011	0.573	0.016	RGB	1.0308	0.0005	1.307	0.073	0.044	40.882	0.034	0.017	1.331	0.005	0.007	2.694E-05	0.032	0.008	3.692	0.112	-0.106	0.327	0.129	...
6680386	2M19131951+4208562	4873.1	78.8	-0.265	0.037	0.066	0.015	29.353	0.016	3.85	0.013	RC	0.9873	0.0365	1.078	0.165	0.08	11.085	0.08	0.024	2.381	0.008	0.01	1.116E-03	0.078	0.008	3.669	0.191	-0.166	0.131	0.077	...
6680734	2M19135163+4211223	4574.5	66	-0.321	0.032	0.074	0.016	17.318	0.009	2.39	0.006	RGB	1.0424	0.0005	1.09	0.043	0.043	14.748	0.017	0.016	2.138	0.005	0.007	4.792E-04	0.013	0.008	3.786	0.07	-0.066	0.168	0.071	...
6681414	2M19144957+4209355	4625.3	67.6	-0.142	0.03	0.075	0.014	40.041	0.009	4.603	0.004	RGB	1.0395	0.0005	1.007	0.038	0.041	9.295	0.014	0.015	2.504	0.005	0.007	1.768E-03	0.008	0.007	3.97	0.066	-0.058	0.1	0.071	...
6681465	2M19145375+4211151	4755.4	72.8	0.019	0.03	0.035	0.012	33.649	0.009	4.135	0.007	RC	1.0021	0.0083	1.108	0.056	0.078	10.562	0.025	0.023	2.435	0.005	0.01	1.326E-03	0.022	0.008	3.703	0.06	-0.058	0.156	0.073	...
6681565	2M19150115+4210347	4693.4	69.7	0.251	0.026	0.015	0.01	72.943	0.009	6.722	0.004	RGB	1.0308	0.0003	1.415	0.039	0.038	8.135	0.014	0.014	2.768	0.005	0.007	3.707E-03	0.008	0.007	3.577	0.061	-0.059	0.193	0.072	...
6688318	2M19232207+4210592	4995.9	84.1	0.046	0.034	-0.029	0.012	97.664	0.01	7.881	0.005	RGB	1.0115	0.0007	2.129	0.045	0.036	8.49	0.017	0.013	2.908	0.006	0.007	4.906E-03	0.01	0.007	2.943	0.059	-0.055	0.084	0.078	...
6688580	2M19234117+4206085	4954.1	97.3	-0.086	0.034	0.023	0.015	37.348	0.009	4.065	0.013	RC	1.0098	0.003	1.673	0.066	0.076	12.193	0.029	0.022	2.489	0.006	0.01	1.301E-03	0.026	0.008	3.214	0.068	-0.058	0.3	0.091	...
6689398	2M19244484+4206243	4621.4	66.8	0.191	0.025	-0.004	0.01	52.779	0.017	5.267	0.004	RGB	1.0338	0.0007	1.373	0.058	0.04	9.458	0.02	0.015	2.624	0.008	0.007	2.289E-03	0.008	0.007	3.611	0.089	-0.086	0.207	0.07	...
6689517	2M19245403+4207450	4800.2	89	0.183	0.027	0.045	0.012	213.787	0.01	16.386	0.004	RGB	1.0179	0.0003	1.098	0.044	0.028	4.162	0.016	0.009	3.24	0.006	0.007	2.148E-02	0.008	0.006	3.946	0.073	-0.069	0.35	0.088	...
6690139	2M19253918+4211134	4980.2	85.6	-0.201	0.038	0.077	0.014	115.423	0.009	9.65	0.004	RGB	1.0212	0.0004	1.498	0.041	0.035	6.556	0.015	0.012	2.98	0.005	0.007	7.498E-03	0.008	0.007	3.36	0.064	-0.062	0.131	0.079	...
6693329	2M19293454+4207427	4601.4	67.8	-0.499	0.036	0.061	0.018	15.225	0.009	2.19	0.004	RGB	1.0416	0.0005	1.064	0.039	0.043	15.518	0.014	0.016	2.083	0.005	0.007	4.018E-04	0.008	0.008	3.79	0.063	-0.061	0.194	0.071	...
6695665	2M19321255+4206062	5093.2	100.9	-0.189	0.04	0.038	0.015	57.997	0.009	5.505	0.004	RC	1.0094	0.0132	1.945	0.068	0.066	10.478	0.03	0.017	2.686	0.006	0.009	2.384E-03	0.027	0.008	3.06	0.054	-0.046	0.275	0.09	...
6696387	2M19325700+4211456	4677.1	69.9	-0.208	0.032	0.155	0.014	78.498	0.009	7.693	0.004	RGB	1.0327	0.0004	1.015	0.039	0.038	6.648	0.014	0.014	2.799	0.005	0.007	4.873E-03	0.008	0.007	3.965	0.063	-0.062	0.166	0.072	...
6696436	2M19330045+4210000	4578.8	66.1	-0.291	0.032	0.041	0.015	25.403	0.022	3.192	0.004	RGB	1.0409	0.0005	1.09	0.071	0.042	12.171	0.024	0.016	2.305	0.01	0.007	8.523E-04	0.008	0.008	3.82	0.116	-0.107	0.07	0.071	...
6700106	2M19364798+4210415	4963.9	82.9	-0.125	0.036	0.021	0.013	139.854	0.012	11.333	0.004	RGB	1.02	0.0003	1.401	0.046	0.033	5.764	0.016	0.011	3.063	0.006	0.007	1.032E-02	0.008	0.007	3.471	0.071	-0.068	0.204	0.077	...
6700113	2M19364843+4209232	5070.9	88.1	0.003	0.036	-0.015	0.012	97.327	0.009	7.616	0.006	RC	0.9964	0.0025	2.625	0.047	0.049	9.407	0.019	0.01	2.91	0.006	0.007	4.446E-03	0.013	0.008	2.715	0.06	-0.029	0.089	0.08	...
6700591	2M19371656+4207249	4848	81	-0.043	0.032	0.053	0.013	35.05	0.017	4.128	0.013	RC	0.9954	0.0156	1.333	0.101	0.077	11.298	0.045	0.023	2.457	0.008	0.01	1.304E-03	0.041	0.008	3.484	0.118	-0.119	0.303	0.079	...
6701023	2M19374323+4206079	4730.5	82.5	-0.429	0.037	0.176	0.019	55.486	0.009	6.005	0.005	RGB	1.0369	0.0005	0.966	0.042	0.04	7.693	0.016	0.015	2.651	0.005	0.007	2.993E-03	0.009	0.007	3.967	0.069	-0.067	0.17	0.083	...
6701238	2M19375695+4210015	4778.8	74.5	-0.292	0.036	0.2	0.015	29.347	0.013	4.017	0.025	RC	0.9959	0.0101	0.852	0.118	0.08	9.909	0.057	0.024	2.377	0.007	0.01	1.236E-03	0.054	0.008	3.905	0.112	-0.116	0.154	0.078	SeisUnc
6705642	2M19421087+4207154	4814.8	75.3	0.103	0.03	-0.009	0.011	45.945	0.015	4.778	0.007	RC	1.0004	0.0111	1.623	0.073	0.072	10.907	0.031	0.02	2.573	0.007	0.009	1.764E-03	0.026	0.008	3.275	0.085	-0.061	0.273	0.074	...
6706559	2M19425558+4210509	4896.2	92.3	0.1	0.03	-0.036	0.013	60.515	0.01	5.606	0.004	RC	1.0065	0.0248	1.958	0.108	0.065	10.395	0.052	0.017	2.696	0.006	0.009	2.458E-03	0.05	0.008	3.11	0.076	-0.074	0.447	0.088	...
6706980	2M19431977+4206464	4968	90.9	-0.102	0.035	-0.004	0.014	106.551	0.009	8.96	0.004	RGB	1.0218	0.0005	1.577	0.042	0.036	7.004	0.015	0.013	2.945	0.006	0.007	6.472E-03	0.008	0.007	3.296	0.067	-0.063	0.302	0.084	...
6707195	2M19433233+4209301	4706.1	84.3	0.339	0.024	0.013	0.011	108.541	0.009	9.484	0.004	RGB	1.0287	0.0004	1.191	0.041	0.035	6.114	0.015	0.013	2.941	0.005	0.007	7.349E-03	0.008	0.007	3.857	0.065	-0.063	0.417	0.086	...
6707691	2M19435944+4210279	5083.9	95.6	-0.027	0.036	-0.048	0.013	81.448	0.024	6.818	0.011	RC	0.9863	0.0035	2.504	0.089	0.056	10.037	0.034	0.013	2.833	0.011	0.008	3.491E-03	0.023	0.008	2.824	0.132	-0.156	0.088	0.086	...
6708078	2M19442140+4210224	4677.6	79.1	0.024	0.028	0.005	0.013	47.982	0.009	5.133	0.004	RGB	1.0372	0.0009	1.15	0.04	0.04	9.05	0.015	0.015	2.585	0.005	0.007	2.188E-03	0.008	0.007	3.839	0.067	-0.064	0.419	0.081	...
6714282	2M19495120+4207206	3942.4	44.5	0.095	0.018	-0.002	0.011	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
6717307	2M19522434+4211213	4808.9	74.8	0.21	0.028	-0.005	0.01	48.231	0.021	4.872	0.005	RC	0.9981	0.0193	1.749	0.104	0.071	11.055	0.046	0.02	2.594	0.009	0.009	1.826E-03	0.04	0.008	3.236	0.1	-0.09	0.226	0.074	...
6718029	2M19530106+4206298	4847.9	76.7	0.159	0.029	0.022	0.011	47.188	0.013	4.741	0.009	RC	1.0038	0.0253	1.808	0.116	0.071	11.34	0.055	0.02	2.586	0.007	0.009	1.749E-03	0.053	0.008	3.193	0.107	-0.1	0.684	0.075	...
6718509	2M19532348+4208471	4238.9	53	0.192	0.02	0.011	0.01	10.945	0.018	1.604	0.011	RGB	1.0437	0.0004	1.204	0.072	0.044	19.871	0.029	0.017	1.922	0.008	0.007	2.164E-04	0.023	0.008	3.809	0.115	-0.104	0.759	0.07	...
6720476	2M19545865+4208094	4877.4	78.7	-0.128	0.035	0.039	0.013	38.798	0.013	4.342	0.018	RC	1.0027	0.0182	1.448	0.114	0.075	11.175	0.054	0.022	2.502	0.007	0.01	1.464E-03	0.052	0.008	3.361	0.137	-0.124	0.656	0.078	...
6721721	2M19555483+4208399	4906.8	81.5	0.143	0.03	-0.02	0.011	56.704	0.009	5.425	0.004	RC(S)	1.0017	0.0153	1.878	0.073	0.067	10.512	0.034	0.018	2.668	0.005	0.009	2.280E-03	0.032	0.008	3.158	0.051	-0.065	0.636	0.078	...
6751420	2M18461319+4215352	4696.4	75.3	0.128	0.027	0.019	0.012	83.823	0.009	7.897	0.004	RGB	1.032	0.0004	1.123	0.04	0.037	6.76	0.014	0.013	2.829	0.005	0.007	5.128E-03	0.008	0.007	3.896	0.065	-0.061	0.241	0.077	...
6751876	2M18471977+4213062	4876.5	78.9	-0.221	0.036	0.081	0.015	30.468	0.011	3.923	0.016	RC	0.9927	0.0246	1.095	0.126	0.079	10.967	0.061	0.024	2.397	0.006	0.01	1.171E-03	0.059	0.008	3.649	0.15	-0.126	0.23	0.078	...
6752116	2M18474873+4215142	4729.3	74.9	-0.064	0.031	0.128	0.013	82.582	0.009	7.953	0.004	RGB	1.0322	0.0003	1.054	0.039	0.038	6.586	0.014	0.014	2.824	0.005	0.007	5.203E-03	0.008	0.007	3.938	0.063	-0.061	0.205	0.076	...
6755373	2M18535856+4215473	4667.3	69	0.039	0.028	-0.007	0.012	50.788	0.01	5.211	0.004	RGB	1.0346	0.0008	1.292	0.041	0.04	9.33	0.015	0.015	2.61	0.005	0.007	2.244E-03	0.009	0.007	3.666	0.061	-0.061	0.102	0.071	...
6755830	2M18545053+4217470	4699.5	70	0.232	0.026	-0.03	0.01	41.409	0.009	4.453	0.007	RC	1.0021	0.0099	1.508	0.059	0.074	11.141	0.027	0.021	2.523	0.005	0.01	1.537E-03	0.024	0.008	3.388	0.07	-0.064	0.222	0.072	...
6755907	2M18545958+4214396	4538.1	64	-0.049	0.027	0.087	0.013	43.053	0.011	4.845	0.005	RGB	1.0397	0.0003	0.99	0.044	0.041	8.932	0.016	0.015	2.532	0.006	0.007	1.959E-03	0.01	0.007	4.035	0.069	-0.07	0.114	0.069	...
6755958	2M18550412+4217557	4794.7	79.3	-0.374	0.037	0.093	0.017	43.103	0.009	4.923	0.004	RGB	1.0387	0.0005	1.017	0.04	0.041	8.921	0.015	0.015	2.544	0.005	0.007	2.019E-03	0.008	0.007	3.896	0.064	-0.061	0.302	0.078	...
6756017	2M18551116+4214414	4765.1	73.2	0.018	0.03	0.014	0.012	32.235	0.036	3.993	0.009	RC	1.0005	0.0093	1.131	0.123	0.078	10.897	0.045	0.023	2.417	0.016	0.01	1.232E-03	0.026	0.008	3.687	0.129	-0.136	0.231	0.074	...
6756579	2M18561171+4213291	4974.5	83.5	-0.157	0.037	0.033	0.014	39.019	0.009	3.963	0.011	RC	1.0037	0.0022	2.177	0.06	0.075	13.596	0.026	0.022	2.509	0.005	0.01	1.222E-03	0.023	0.008	2.999	0.028	-0.132	0.201	0.078	...
6756648	2M18561910+4213152	5006.7	84.5	0.12	0.033	-0.02	0.011	81.727	0.009	6.705	0.004	RC	0.9875	0.0029	2.63	0.042	0.055	10.309	0.016	0.013	2.832	0.005	0.008	3.385E-03	0.01	0.008	2.789	0.07	-0.082	0.132	0.078	...
6756908	2M18564337+4213100	4674.2	69.1	0.108	0.027	0.014	0.011	26.935	0.03	3.487	0.009	RC	1.0104	0.0282	1.059	0.15	0.081	11.593	0.067	0.025	2.335	0.013	0.01	9.584E-04	0.059	0.008	3.766	0.16	-0.149	0.268	0.072	...
6757332	2M18573235+4213557	4665.3	73	-0.121	0.03	0.133	0.014	64.324	0.009	6.488	0.004	RGB	1.0349	0.0005	1.091	0.039	0.039	7.617	0.014	0.014	2.712	0.005	0.007	3.481E-03	0.008	0.007	3.873	0.069	-0.066	0.167	0.075	...
6757558	2M18574915+4212172	4772.5	80.4	0.09	0.029	0.028	0.012	131.185	0.009	11.226	0.004	RGB	1.0249	0.0004	1.11	0.04	0.034	5.351	0.015	0.012	3.027	0.005	0.007	1.022E-02	0.008	0.007	3.902	0.067	-0.063	0.234	0.08	...
6757928	2M18582830+4214338	5005.6	84.5	0.106	0.033	-0.055	0.011	95.43	0.009	7.815	0.015	RC	0.9973	0.0052	2.181	0.074	0.049	8.688	0.034	0.01	2.899	0.005	0.007	4.690E-03	0.032	0.008	3	0.013	-0.059	0	0.078	...
6761256	2M19042891+4215228	4214.6	52.7	-0.102	0.024	0.143	0.013	5.143	0.041	0.859	0.004	RGB	1.0306	0.0007	1.581	0.125	0.044	33.265	0.042	0.017	1.593	0.018	0.007	6.051E-05	0.008	0.008	3.331	0.197	-0.169	0.163	0.07	...
6761651	2M19051267+4214135	4984.9	85.5	-0.026	0.035	-0.003	0.013	136.706	0.009	10.871	0.004	RGB	1.0196	0.0003	1.558	0.041	0.033	6.141	0.015	0.011	3.054	0.005	0.007	9.486E-03	0.008	0.007	3.34	0.065	-0.06	0.168	0.079	...
6762022	2M19055460+4215348	4798.6	75	0.088	0.03	0.025	0.011	40.617	0.01	4.413	0.007	RC	0.9935	0.0209	1.576	0.097	0.074	11.439	0.046	0.021	2.519	0.005	0.01	1.484E-03	0.045	0.008	3.307	0.119	-0.088	0.169	0.074	...
6762434	2M19063913+4214530	4696.2	79.2	0.06	0.028	0.021	0.013	22.837	0.042	3.054	0.014	RC(S)	1.0137	0.003	1.09	0.142	0.083	12.76	0.052	0.026	2.264	0.018	0.01	7.400E-04	0.029	0.008	3.725	0.153	-0.145	0.198	0.083	...
6762612	2M19065686+4214084	4830.6	87.3	0.062	0.03	-0.006	0.013	39.238	0.029	4.364	0.011	RC	0.9906	0.0233	1.519	0.139	0.075	11.407	0.061	0.022	2.505	0.013	0.01	1.443E-03	0.052	0.008	3.348	0.174	-0.133	0.209	0.085	...
6762849	2M19072155+4217246	4267.8	54.4	-0.098	0.024	0.05	0.013	7.056	0.043	1.204	0.015	RGB	1.0462	0.0006	1.016	0.144	0.044	22.694	0.053	0.017	1.733	0.019	0.007	1.225E-04	0.031	0.008	3.989	0.235	-0.213	0.134	0.083	...
6763330	2M19080490+4216301	4979.2	91.3	-0.398	0.042	0.063	0.018	34.236	0.009	4.172	0.01	RC	0.9877	0.0228	1.279	0.107	0.077	11.122	0.052	0.023	2.452	0.006	0.01	1.311E-03	0.05	0.008	3.441	0.129	-0.114	0.171	0.085	...
6764026	2M19090940+4214129	4737.2	71.7	0.167	0.027	0.013	0.011	81.169	0.009	7.543	0.004	RGB	1.0311	0.0003	1.246	0.039	0.038	7.219	0.014	0.014	2.817	0.005	0.007	4.671E-03	0.008	0.007	3.746	0.061	-0.057	0.194	0.073	...
6764229	2M19093064+4213252	4592.6	66	-0.007	0.028	0.08	0.012	59.078	0.009	6.078	0.004	RGB	1.0367	0.0008	1.064	0.038	0.04	7.882	0.014	0.014	2.672	0.005	0.007	3.066E-03	0.008	0.007	3.955	0.067	-0.065	0.094	0.07	...
6764262	2M19093404+4215361	4528.9	65.3	0.217	0.024	0.067	0.011	61.372	0.009	6.187	0.004	RGB	1.0366	0.001	1.089	0.038	0.039	7.848	0.014	0.014	2.685	0.005	0.007	3.176E-03	0.008	0.007	3.974	0.063	-0.06	0.109	0.071	...
6764361	2M19094434+4212147	4567.1	65.2	-0.113	0.029	0.048	0.013	26.424	0.044	3.24	0.019	RGB(S)	1.0401	0.0006	1.155	0.155	0.042	12.294	0.059	0.016	2.321	0.019	0.007	8.768E-04	0.038	0.008	3.768	0.27	-0.214	0.2	0.073	...
6764382	2M19094601+4214088	4503.3	62.2	0.189	0.024	0.005	0.01	29.595	0.009	3.442	0.004	RGB	1.0396	0.0004	1.249	0.038	0.042	12.123	0.014	0.016	2.367	0.005	0.007	9.886E-04	0.008	0.008	3.753	0.059	-0.056	0.229	0.068	...
6764685	2M19101589+4215176	4730.3	76.9	0.3	0.025	-0.016	0.01	120.481	0.01	10.07	0.004	RGB	1.0257	0.0003	1.307	0.041	0.034	6.07	0.015	0.012	2.988	0.005	0.007	8.237E-03	0.008	0.007	3.706	0.064	-0.063	0.198	0.078	...
6765032	2M19104842+4214142	4528.3	64.6	-0.555	0.036	0.185	0.019	7.148	0.042	1.395	0.013	RGB	1.0126	0.0279	0.73	0.176	0.044	18.833	0.074	0.017	1.752	0.018	0.007	1.541E-04	0.061	0.008	4.245	0.167	-0.167	0.173	0.079	Ageold
6765408	2M19112381+4213248	4527.6	63.6	-0.081	0.028	0.032	0.013	17.693	0.011	2.345	0.006	RGB	1.0408	0.0005	1.243	0.045	0.043	15.622	0.017	0.016	2.145	0.006	0.007	4.599E-04	0.011	0.008	3.688	0.071	-0.067	0.219	0.069	...
6766118	2M19122811+4216241	4977	83	0.129	0.032	-0.027	0.011	84.434	0.009	7.008	0.012	RC	1.0035	0.03	2.259	0.133	0.054	9.413	0.065	0.012	2.844	0.005	0.008	3.819E-03	0.064	0.008	3.006	0.036	-0.175	0.091	0.078	...
6766852	2M19133497+4217382	4512.8	72.7	-0.327	0.031	0.191	0.017	19.911	0.019	2.707	0.009	RGB	1.0451	0.0005	0.977	0.072	0.043	13.063	0.028	0.016	2.196	0.009	0.007	6.180E-04	0.018	0.008	3.988	0.116	-0.11	0.15	0.079	...
6767249	2M19140933+4217262	4899.5	79.8	-0.154	0.036	0.02	0.014	38.408	0.013	4.438	0.018	RC	0.9961	0.0082	1.33	0.091	0.075	10.754	0.042	0.022	2.499	0.007	0.01	1.509E-03	0.039	0.008	3.458	0.106	-0.099	0.2	0.078	...
6767829	2M19150447+4214485	4721.7	82.4	-0.306	0.034	0.193	0.017	60.085	0.009	6.311	0.004	RGB	1.0357	0.0004	1.008	0.041	0.039	7.553	0.015	0.014	2.685	0.005	0.007	3.299E-03	0.008	0.007	3.943	0.066	-0.063	0.127	0.083	...
6768042	2M19152019+4216038	4686	69.8	0.025	0.029	0.003	0.012	23.895	0.022	2.958	0.006	RC(S)	1.0041	0.0016	1.47	0.073	0.082	14.491	0.026	0.025	2.283	0.01	0.01	6.811E-04	0.013	0.008	3.386	0.091	-0.083	0.199	0.072	...
6768319	2M19154418+4214021	4618.3	66.9	0.078	0.027	0.013	0.011	53.567	0.009	5.581	0.004	RGB	1.0367	0.001	1.126	0.038	0.04	8.501	0.014	0.015	2.631	0.005	0.007	2.585E-03	0.008	0.007	3.876	0.063	-0.058	0.162	0.071	...
6768355	2M19154757+4217228	4801.2	74.8	0.03	0.031	0.011	0.012	36.649	0.009	4.206	0.012	RC	0.9941	0.0181	1.401	0.094	0.076	11.353	0.045	0.022	2.474	0.005	0.01	1.350E-03	0.044	0.008	3.444	0.114	-0.108	0.166	0.075	...
6768448	2M19155480+4214245	4731.5	83.3	0.286	0.025	-0.004	0.011	66.754	0.015	5.851	0.004	RGB	1.0215	0.0009	1.984	0.055	0.039	10.048	0.019	0.014	2.731	0.008	0.007	2.758E-03	0.008	0.007	3.083	0.076	-0.069	0.264	0.084	...
6768654	2M19161506+4217079	4832.4	77.2	-0.363	0.038	0.056	0.016	50.596	0.009	5.264	0.004	RGB	1.0322	0.0004	1.305	0.04	0.04	9.311	0.014	0.015	2.616	0.005	0.007	2.279E-03	0.008	0.007	3.523	0.058	-0.058	0.191	0.075	...
6774693	2M19235193+4216156	4756.2	72.7	0.094	0.029	-0.007	0.011	98.603	0.009	8.746	0.004	RGB	1.0276	0.0003	1.26	0.039	0.036	6.58	0.014	0.013	2.902	0.005	0.007	6.236E-03	0.008	0.007	3.705	0.062	-0.058	0.191	0.073	...
6775098	2M19242503+4216089	4642.3	67.8	0.144	0.026	0.028	0.011	57.513	0.009	5.842	0.004	RGB	1.0354	0.0008	1.175	0.038	0.04	8.372	0.014	0.015	2.663	0.005	0.007	2.825E-03	0.008	0.007	3.835	0.06	-0.057	0.199	0.071	...
6776396	2M19260368+4216368	4910.2	80.1	-0.038	0.034	-0.007	0.013	143.318	0.011	11.804	0.004	RGB	1.021	0.0003	1.255	0.045	0.033	5.404	0.016	0.011	3.071	0.006	0.007	1.121E-02	0.008	0.007	3.667	0.069	-0.064	0.094	0.076	...
6777074	2M19265663+4214568	4662.7	80.8	0.084	0.027	0.035	0.013	56.988	0.009	5.823	0.004	RGB	1.0357	0.0008	1.165	0.041	0.04	8.363	0.015	0.015	2.659	0.005	0.007	2.808E-03	0.008	0.007	3.832	0.063	-0.063	0.235	0.083	...
6777790	2M19274633+4217098	4647	70.4	-0.203	0.032	0.133	0.015	47.715	0.009	5.248	0.004	RGB	1.0383	0.001	1.021	0.039	0.041	8.563	0.014	0.015	2.582	0.005	0.007	2.292E-03	0.008	0.007	3.958	0.064	-0.062	0.119	0.073	...
6777888	2M19275361+4212016	4687.4	69.7	0.101	0.028	0.002	0.011	32.333	0.022	4.105	0.012	RC	1.0025	0.0107	0.988	0.096	0.078	10.215	0.04	0.023	2.414	0.01	0.01	1.308E-03	0.032	0.008	3.829	0.1	-0.091	0.125	0.073	...
6777971	2M19280046+4213570	5121.9	90.9	0.001	0.037	-0.038	0.012	78.652	0.009	6.855	0.007	RC	0.9999	0.0107	2.113	0.064	0.057	9.365	0.029	0.013	2.82	0.005	0.008	3.627E-03	0.026	0.008	3.024	0.007	-0.05	0.082	0.081	...
6779009	2M19291451+4213316	4636.3	67.4	0.193	0.026	0.003	0.01	33.105	0.009	4.046	0.013	RC	1.0022	0.0053	1.108	0.067	0.078	10.718	0.031	0.023	2.422	0.005	0.01	1.270E-03	0.029	0.008	3.734	0.072	-0.065	0.175	0.072	...
6779699	2M19300565+4216327	4573.6	64.6	0.376	0.022	-0.01	0.009	86.73	0.009	8.028	0.004	RGB	1.0335	0.0004	1.113	0.038	0.037	6.659	0.014	0.013	2.838	0.005	0.007	5.315E-03	0.008	0.007	3.965	0.061	-0.057	0.102	0.07	...
6780490	2M19310121+4216595	4769.2	73.3	0.095	0.029	0.015	0.011	37.895	0.009	4.214	0.014	RC	0.9948	0.0306	1.517	0.139	0.076	11.64	0.068	0.022	2.487	0.005	0.01	1.357E-03	0.067	0.008	3.356	0.176	-0.136	0.22	0.074	...
6781023	2M19314358+4214390	4780.3	75.6	-0.082	0.032	0.019	0.013	100.251	0.009	9.208	0.004	RGB	1.0284	0.0004	1.083	0.039	0.036	6.042	0.014	0.013	2.91	0.005	0.007	6.924E-03	0.008	0.007	3.897	0.067	-0.065	0.238	0.075	...
6783217	2M19340785+4216212	5110.4	91	-0.258	0.043	0.039	0.015	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
6783485	2M19342341+4217478	4687.7	69.7	0.136	0.027	0.016	0.011	33.02	0.009	4.077	0.011	RC	1.0045	0.011	1.074	0.07	0.078	10.538	0.033	0.023	2.424	0.005	0.01	1.295E-03	0.03	0.008	3.752	0.075	-0.067	0.302	0.072	...
6784377	2M19352552+4217402	4850.6	86.5	0.45	0.025	0.042	0.009	85.307	0.009	7.16	0.008	RC	1.0004	0.0027	2.083	0.051	0.054	9.051	0.021	0.012	2.843	0.005	0.008	3.961E-03	0.017	0.008	3.071	0.025	-0.016	0.434	0.084	...
6785040	2M19360771+4213253	4181.8	51.9	-0.265	0.025	0.117	0.015	3.771	0.05	0.737	0.026	RGB	1.0341	0.0014	1.125	0.184	0.044	32.83	0.073	0.017	1.457	0.021	0.007	4.485E-05	0.052	0.008	3.762	0.304	-0.242	0.342	0.154	SeisUnc
6785523	2M19363685+4217190	4813.8	75.1	0.161	0.029	-0.02	0.011	48.406	0.013	4.828	0.009	RC	1.004	0.0319	1.794	0.14	0.071	11.173	0.068	0.02	2.596	0.006	0.009	1.814E-03	0.066	0.008	3.201	0.141	-0.117	0.262	0.074	...
6786042	2M19370827+4215155	4859.7	77.7	-0.032	0.033	0.031	0.012	37.033	0.013	4.229	0.009	RC	0.9999	0.0111	1.408	0.072	0.076	11.287	0.032	0.022	2.481	0.007	0.01	1.381E-03	0.028	0.008	3.419	0.086	-0.082	0.354	0.076	...
6786075	2M19371042+4212163	4708	70.6	0.076	0.028	0.006	0.011	74.839	0.009	7.083	0.004	RGB	1.0315	0.0003	1.242	0.039	0.038	7.519	0.014	0.014	2.78	0.005	0.007	4.121E-03	0.008	0.007	3.721	0.061	-0.057	0.237	0.072	...
6786177	2M19371689+4215280	4785.9	74.3	0.133	0.029	-0.013	0.011	96.427	0.009	8.443	0.004	RGB	1.027	0.0003	1.373	0.039	0.036	6.935	0.014	0.013	2.894	0.005	0.007	5.805E-03	0.008	0.007	3.586	0.062	-0.059	0.277	0.074	...
6786398	2M19373151+4216280	5095.8	89.1	0.146	0.034	-0.017	0.011	94.523	0.021	7.471	0.004	RC	0.9953	0.0021	2.627	0.071	0.05	9.538	0.025	0.01	2.899	0.01	0.007	4.269E-03	0.009	0.008	2.751	0.138	-0.067	0.419	0.08	...
6790382	2M19413447+4217052	4715.9	72.8	0.212	0.026	0.015	0.011	38.555	0.009	4.284	0.01	RC	0.9936	0.0257	1.478	0.116	0.075	11.42	0.057	0.022	2.492	0.005	0.01	1.399E-03	0.055	0.008	3.412	0.144	-0.123	0.414	0.075	...
6790938	2M19420415+4217112	5031	92.7	0.101	0.033	-0.013	0.012	54.511	0.011	4.807	0.011	RC	1	0.05	2.83	0.209	0.068	13.077	0.103	0.018	2.657	0.006	0.009	1.784E-03	0.102	0.008	2.656	0.033	-0.011	0.418	0.085	...
6791309	2M19422455+4214116	4737.7	72.5	-0.2	0.033	0.157	0.014	28.679	0.038	3.718	0.02	RC	0.9961	0.0322	1.069	0.191	0.08	11.248	0.085	0.024	2.365	0.016	0.01	1.059E-03	0.076	0.008	3.68	0.22	-0.194	0.234	0.076	...
6791445	2M19423291+4212260	4805.1	83.1	-0.08	0.032	0.011	0.014	45.759	0.012	4.551	0.004	AMB	1.0165	0.0131	1.825	0.054	0.117	11.593	0.02	0.049	2.571	0.006	0.009	1.652E-03	0.014	0.01	3.142	0.073	-0.044	0.444	0.081	...
6792689	2M19434015+4215456	4108.6	50.2	-0.59	0.028	0.195	0.019	2.735	0.032	0.492	0.027	RGB	...	...	...	...	...	...	...	...	1.313	0.014	0.007	...	...	...	...	...	...	0.486	0.223	"No Fdnu, SeisUnc"
6804138	2M19533008+4216116	5033.1	86.2	-0.038	0.036	-0.005	0.013	82.142	0.009	7.217	0.012	RC	1.0023	0.0051	1.89	0.063	0.055	8.706	0.028	0.012	2.835	0.005	0.008	4.040E-03	0.025	0.008	3.03	0.022	-0.018	0.505	0.079	...
6805631	2M19544590+4215202	4732.3	72.3	-0.2	0.033	0.029	0.014	42.341	0.009	4.611	0.004	RGB	1.0357	0.0008	1.242	0.039	0.041	9.982	0.014	0.015	2.534	0.005	0.007	1.761E-03	0.008	0.007	3.636	0.061	-0.06	0.503	0.073	...
6836321	2M18443911+4223266	4931.2	81.8	-0.307	0.039	0.03	0.016	35.738	0.012	4.276	0.012	RC	0.9914	0.012	1.28	0.081	0.077	10.915	0.037	0.023	2.469	0.006	0.01	1.388E-03	0.034	0.008	3.459	0.096	-0.09	0.196	0.078	...
6837256	2M18464309+4223144	4731.4	73	-0.562	0.04	0.215	0.019	35.709	0.01	3.991	0.006	RGB	1.0334	0.0004	1.34	0.044	0.042	11.289	0.017	0.015	2.46	0.005	0.007	1.313E-03	0.012	0.007	3.436	0.065	-0.064	0.148	0.074	...
6837573	2M18472579+4218133	4950.3	88.1	-0.167	0.036	0.048	0.015	134.592	0.009	11.458	0.004	RGB	1.0222	0.0004	1.18	0.041	0.033	5.396	0.015	0.012	3.046	0.005	0.007	1.059E-02	0.008	0.007	3.728	0.066	-0.062	0.197	0.082	...
6838375	2M18490561+4220324	4963.3	83.1	-0.221	0.038	0.04	0.015	181.172	0.009	14.341	0.004	RGB	1.0177	0.0002	1.198	0.04	0.03	4.683	0.015	0.01	3.175	0.005	0.007	1.645E-02	0.008	0.006	3.668	0.065	-0.063	0.026	0.077	...
6838420	2M18491043+4223204	4336.9	55.9	0.441	0.019	0.022	0.009	30.168	0.011	3.477	0.004	RGB	1.0424	0.0003	1.189	0.042	0.042	11.824	0.015	0.016	2.368	0.006	0.007	1.014E-03	0.008	0.008	3.876	0.067	-0.063	0.289	0.067	...
6838707	2M18494647+4222247	4743.2	72.1	0.083	0.029	-0.028	0.011	33.783	0.016	4.071	0.013	RC	1.0011	0.0049	1.194	0.077	0.077	10.952	0.033	0.023	2.436	0.008	0.01	1.282E-03	0.028	0.008	3.634	0.081	-0.089	0.158	0.074	...
6841322	2M18543771+4221161	4725.2	72	-0.238	0.034	0.034	0.015	30.92	0.012	3.654	0.007	RGB	1.0372	0.0003	1.217	0.052	0.042	11.568	0.02	0.016	2.397	0.006	0.007	1.109E-03	0.015	0.008	3.654	0.079	-0.072	0.243	0.073	...
6841449	2M18544891+4220482	4681.6	69.9	-0.129	0.031	0.025	0.013	44.451	0.009	4.879	0.004	RGB	1.0373	0.001	1.121	0.04	0.041	9.281	0.015	0.015	2.552	0.005	0.007	1.978E-03	0.009	0.007	3.811	0.064	-0.061	0.189	0.072	...
6842204	2M18561591+4223049	4747.6	81.7	0.329	0.025	0.016	0.01	178.566	0.009	14.081	0.005	RGB	1.0212	0.0003	1.139	0.042	0.03	4.651	0.016	0.01	3.159	0.005	0.007	1.596E-02	0.01	0.006	3.92	0.069	-0.065	0.19	0.083	...
6842824	2M18572734+4222569	4649.7	75.4	-0.014	0.028	0.081	0.013	30.973	0.01	3.893	0.015	RC(S)	0.9906	0.0188	1.114	0.104	0.079	11.101	0.05	0.024	2.394	0.006	0.01	1.148E-03	0.049	0.008	3.68	0.115	-0.104	0.13	0.079	...
6842918	2M18573641+4223234	4854	79.8	-0.032	0.032	0.019	0.013	38.507	0.014	4.385	0.012	RC	0.9977	0.009	1.378	0.077	0.075	10.956	0.034	0.022	2.498	0.007	0.01	1.478E-03	0.03	0.008	3.442	0.089	-0.091	0.371	0.078	...
6843557	2M18584292+4220541	4588.8	65.5	0.209	0.025	-0.013	0.01	48.287	0.012	4.833	0.004	RGB	1.0335	0.0007	1.47	0.045	0.04	10.246	0.016	0.015	2.584	0.006	0.007	1.926E-03	0.009	0.007	3.511	0.071	-0.069	0.242	0.07	...
6843705	2M18590067+4221056	4733.2	72.4	-0.235	0.034	0.038	0.015	30.559	0.013	3.498	0.008	RGB	1.0338	0.0004	1.422	0.055	0.042	12.57	0.022	0.016	2.392	0.006	0.007	1.010E-03	0.016	0.008	3.43	0.082	-0.08	0.301	0.074	...
6844293	2M19000542+4219388	4845.9	88.5	-0.194	0.034	0.113	0.016	28.848	0.012	3.922	0.016	RC	0.9929	0.0144	0.921	0.099	0.08	10.35	0.046	0.024	2.372	0.007	0.01	1.171E-03	0.044	0.008	3.843	0.109	-0.098	0.347	0.087	...
6844373	2M19001533+4220333	4700.8	80.5	0.069	0.028	0.045	0.013	55.218	0.009	5.745	0.005	RGB	1.0362	0.001	1.13	0.044	0.04	8.35	0.017	0.015	2.648	0.005	0.007	2.736E-03	0.011	0.007	3.871	0.071	-0.065	0.31	0.082	...
6847371	2M19054735+4221458	4530.4	73.7	0.134	0.024	0.024	0.012	19.849	0.023	2.716	0.012	RGB	1.0471	0.0045	0.953	0.088	0.043	12.909	0.035	0.016	2.195	0.01	0.007	6.245E-04	0.025	0.008	4.156	0.082	-0.131	0.141	0.081	Ageold
6849148	2M19084273+4223419	4549.2	63.9	0.246	0.024	0.008	0.01	17.797	0.028	2.115	0.015	RGB	1.0294	0.0008	2.014	0.107	0.043	19.802	0.042	0.016	2.149	0.012	0.007	3.660E-04	0.031	0.008	3.055	0.162	-0.116	0.169	0.075	...
6849167	2M19084459+4219482	4865.7	78.1	-0.104	0.034	0.044	0.013	34.725	0.015	4.213	0.016	RC	0.9986	0.0053	1.186	0.084	0.077	10.697	0.037	0.023	2.454	0.007	0.01	1.367E-03	0.033	0.008	3.593	0.086	-0.097	0.154	0.077	...
6849932	2M19095490+4219489	4408.6	59.7	-0.321	0.03	0.166	0.016	14.692	0.009	2.144	0.011	RGB	1.0465	0.0007	0.957	0.057	0.043	15.144	0.025	0.016	2.059	0.005	0.007	3.887E-04	0.023	0.008	4.018	0.09	-0.087	0.05	0.071	...
6850177	2M19101634+4221543	4675.1	69.2	0.078	0.028	-0.008	0.011	44.922	0.009	4.64	0.004	RGB	1.034	0.0007	1.43	0.039	0.041	10.43	0.014	0.015	2.557	0.005	0.007	1.777E-03	0.008	0.007	3.514	0.06	-0.057	0.168	0.072	...
6850417	2M19103857+4218474	4799	74.8	-0.001	0.031	0.019	0.012	36	0.009	4.134	0.011	RC	0.9955	0.0221	1.414	0.105	0.076	11.51	0.051	0.022	2.466	0.005	0.01	1.308E-03	0.049	0.008	3.414	0.131	-0.124	0.168	0.074	...
6851401	2M19121421+4221223	5195.5	95	0.021	0.038	-0.039	0.012	104.323	0.009	8.017	0.013	RC	0.9995	0.0012	2.697	0.065	0.047	9.155	0.029	0.009	2.946	0.006	0.007	4.958E-03	0.026	0.008	2.725	0.052	-0.029	0.27	0.084	...
6851499	2M19122254+4223498	4669.1	69.5	-0.163	0.031	0.096	0.014	51.951	0.009	5.624	0.004	RGB	1.0385	0.0007	1.005	0.039	0.04	8.135	0.014	0.015	2.62	0.005	0.007	2.634E-03	0.008	0.007	3.985	0.056	-0.064	0.079	0.071	...
6853127	2M19145090+4223002	4847.1	76.8	0.089	0.03	0.014	0.011	201.011	0.009	15.442	0.005	RGB	1.018	0.0002	1.173	0.042	0.028	4.426	0.016	0.009	3.215	0.005	0.007	1.908E-02	0.011	0.006	3.811	0.069	-0.067	0.097	0.075	...
6853266	2M19150273+4222495	4749.8	72.6	0.013	0.03	0.009	0.012	29.507	0.009	3.686	0.005	RC	0.996	0.0445	1.21	0.183	0.079	11.791	0.091	0.024	2.378	0.005	0.01	1.041E-03	0.09	0.008	3.599	0.228	-0.193	0.172	0.073	...
6853465	2M19152052+4218256	4847	77	-0.018	0.032	0.004	0.012	85.994	0.009	7.485	0.004	RGB	1.0246	0.0004	1.622	0.039	0.037	7.956	0.014	0.013	2.847	0.005	0.007	4.541E-03	0.008	0.007	3.284	0.062	-0.059	0.151	0.075	...
6853779	2M19154676+4220374	4457	60.8	0.026	0.025	-0.002	0.012	11.414	0.019	1.696	0.014	RGB	1.0432	0.0004	1.182	0.082	0.044	19.037	0.034	0.017	1.951	0.009	0.007	2.417E-04	0.027	0.008	3.795	0.131	-0.116	0.238	0.076	...
6854095	2M19161194+4220362	4846.9	77.5	-0.235	0.036	0.059	0.015	30.888	0.016	3.885	0.009	RC	1.0011	0.0175	1.136	0.095	0.079	11.109	0.043	0.024	2.402	0.008	0.01	1.168E-03	0.039	0.008	3.615	0.107	-0.101	0.194	0.075	...
6854391	2M19163509+4220109	4947.2	81.7	0.032	0.033	0.014	0.012	61.425	0.01	5.669	0.013	RC	0.9979	0.0376	2.059	0.164	0.065	10.552	0.081	0.017	2.705	0.006	0.009	2.471E-03	0.08	0.008	3.064	0.113	-0.192	0.133	0.077	...
6859803	2M19231283+4219574	4949	82.4	-0.201	0.038	0.024	0.014	170.181	0.009	13.526	0.004	RGB	1.0183	0.0002	1.247	0.04	0.03	4.933	0.015	0.01	3.148	0.005	0.007	1.465E-02	0.008	0.006	3.616	0.067	-0.063	0.069	0.077	...
6860004	2M19232956+4223492	4896.6	78.7	0.284	0.028	-0.026	0.01	230.375	0.031	15.839	0.004	RGB	1.0162	0.0003	1.632	0.098	0.028	4.863	0.033	0.009	3.277	0.014	0.007	2.000E-02	0.008	0.006	3.344	0.164	-0.133	0.115	0.076	...
6860096	2M19233651+4222598	4644.7	67.7	0.254	0.025	0.004	0.01	34.977	0.009	4.024	0.016	RC	1.0029	0.0225	1.335	0.115	0.077	11.438	0.056	0.023	2.447	0.005	0.01	1.257E-03	0.055	0.008	3.545	0.135	-0.129	0.239	0.072	...
6860649	2M19241603+4222367	4722.5	75.5	0.209	0.026	0.012	0.011	111.242	0.009	9.803	0.004	RGB	1.0281	0.0003	1.132	0.04	0.035	5.883	0.014	0.012	2.953	0.005	0.007	7.843E-03	0.008	0.007	3.904	0.064	-0.06	0.241	0.077	...
6861403	2M19251557+4223262	4809.8	75.3	0.003	0.031	-0.009	0.012	61.317	0.009	5.745	0.004	RGB	1.0278	0.0005	1.653	0.039	0.039	9.532	0.014	0.014	2.698	0.005	0.007	2.692E-03	0.008	0.007	3.26	0.061	-0.067	0.309	0.074	...
6863017	2M19271397+4220163	4846.7	77.4	-0.189	0.035	0.047	0.014	33.906	0.014	4.17	0.017	RC	0.9958	0.0099	1.157	0.093	0.077	10.702	0.043	0.023	2.442	0.007	0.01	1.331E-03	0.04	0.008	3.607	0.102	-0.11	0.115	0.077	...
6863185	2M19272602+4221542	4737.1	74.6	0.125	0.028	0.001	0.011	58.054	0.009	5.65	0.004	RGB	1.0322	0.0004	1.442	0.039	0.04	9.183	0.014	0.015	2.671	0.005	0.007	2.626E-03	0.008	0.007	3.514	0.062	-0.06	0.241	0.076	...
6863899	2M19281824+4219435	4751.4	72.9	-0.088	0.032	0.04	0.013	100.841	0.009	9.247	0.004	RGB	1.0285	0.0004	1.073	0.039	0.036	6.006	0.014	0.013	2.911	0.005	0.007	6.984E-03	0.008	0.007	3.911	0.066	-0.064	0.102	0.073	...
6864995	2M19293385+4220163	4847.4	77.1	-0.021	0.032	0.002	0.012	40.203	0.026	4.506	0.01	RC	1.0002	0.011	1.389	0.103	0.074	10.769	0.041	0.022	2.516	0.012	0.01	1.568E-03	0.03	0.008	3.428	0.128	-0.116	0.094	0.075	...
6865501	2M19300892+4223533	4705.5	71.9	-0.019	0.03	0.016	0.013	44.618	0.009	4.776	0.004	RGB	1.0356	0.0009	1.253	0.039	0.041	9.78	0.014	0.015	2.555	0.005	0.007	1.889E-03	0.008	0.007	3.675	0.061	-0.056	0.242	0.074	...
6866149	2M19305216+4218146	4843	82	0.03	0.031	-0.013	0.012	45.53	0.009	4.691	0.009	RC	0.9949	0.0276	1.753	0.123	0.072	11.37	0.06	0.02	2.57	0.005	0.009	1.682E-03	0.059	0.008	3.204	0.12	-0.11	0.323	0.08	...
6866587	2M19312371+4220456	4752.7	72.4	0.178	0.027	-0.013	0.011	42.12	0.009	4.546	0.01	RC	0.9992	0.0067	1.504	0.06	0.074	11.002	0.027	0.021	2.532	0.005	0.01	1.593E-03	0.024	0.008	3.377	0.074	-0.062	0.208	0.074	...
6869093	2M19341643+4219210	4835.9	83.1	-0.114	0.033	0.044	0.014	31.747	0.017	4.113	0.018	RC	0.9998	0.0093	0.984	0.1	0.078	10.207	0.045	0.023	2.413	0.008	0.01	1.306E-03	0.041	0.008	3.785	0.102	-0.095	0.366	0.082	...
6870779	2M19361289+4223414	4619.8	67.1	0.006	0.028	0.032	0.012	52.139	0.009	5.526	0.004	RGB	1.0374	0.001	1.077	0.038	0.04	8.428	0.014	0.015	2.619	0.005	0.007	2.537E-03	0.008	0.007	3.935	0.067	-0.064	0.268	0.07	...
6871105	2M19363453+4220105	4587.6	66.7	-0.204	0.031	0.2	0.014	49.016	0.009	5.353	0.004	RGB	1.0384	0.001	1.002	0.038	0.04	8.397	0.014	0.015	2.591	0.005	0.007	2.386E-03	0.008	0.007	3.987	0.06	-0.06	0.156	0.071	...
6871472	2M19370020+4222392	4493.4	61.7	0.297	0.022	-0.038	0.01	24.393	0.042	3.228	0.009	RC	1.0047	0.0464	1.033	0.227	0.082	12.149	0.103	0.025	2.283	0.018	0.01	8.121E-04	0.094	0.008	3.831	0.224	-0.221	0.238	0.069	...
6871557	2M19370506+4221265	4623.6	69.4	-0.155	0.03	0.199	0.014	57.409	0.009	6.034	0.004	RGB	1.0373	0.0004	1.013	0.039	0.04	7.787	0.015	0.015	2.661	0.005	0.007	3.025E-03	0.009	0.007	3.968	0.069	-0.065	0.24	0.074	...
6875474	2M19410413+4220151	4824	94.5	-0.363	0.037	0.18	0.019	92.118	0.009	8.827	0.004	RGB	1.0289	0.0003	1.007	0.043	0.037	6.063	0.016	0.013	2.875	0.006	0.007	6.369E-03	0.008	0.007	3.906	0.069	-0.066	0.453	0.091	...
6875569	2M19411027+4220548	5090.9	99.1	0.054	0.035	-0.034	0.013	104.784	0.009	8.393	0.004	RC	0.994	0.0026	2.255	0.044	0.047	8.396	0.016	0.009	2.943	0.006	0.007	5.374E-03	0.01	0.008	2.961	0.017	-0.072	0.421	0.089	...
6876162	2M19414029+4220365	4767.3	85.8	0.158	0.027	0.028	0.012	81.593	0.009	7.112	0.004	RGB	1.0262	0.0005	1.648	0.041	0.038	8.268	0.015	0.014	2.82	0.005	0.007	4.113E-03	0.008	0.007	3.316	0.065	-0.066	0.271	0.085	...
6877259	2M19424116+4222587	4628.3	76	0.074	0.026	0.096	0.013	27.797	0.045	3.705	0.014	RC	0.9945	0.0205	0.959	0.17	0.08	10.887	0.068	0.024	2.346	0.019	0.01	1.048E-03	0.05	0.008	3.855	0.168	-0.16	0.504	0.08	...
6877290	2M19424282+4220499	5036.2	100	0.124	0.032	0.008	0.012	86.778	0.01	7.347	0.007	RC	0.9976	0.0054	2.116	0.055	0.053	8.961	0.023	0.012	2.859	0.006	0.008	4.148E-03	0.018	0.008	3.017	0.01	-0.007	0.473	0.091	...
6878002	2M19432085+4219113	4829.6	90.1	-0.094	0.032	0.001	0.015	26.262	0.009	3.293	0.018	RC(S)	1.0078	0.003	1.311	0.082	0.081	12.955	0.038	0.025	2.331	0.006	0.01	8.504E-04	0.036	0.008	3.479	0.1	-0.089	0.587	0.09	...
6878041	2M19432339+4222240	4968.5	82.5	0.136	0.032	-0.015	0.011	72.791	0.009	6.453	0.008	RC	1.0015	0.0092	2.025	0.062	0.059	9.603	0.028	0.014	2.78	0.005	0.008	3.225E-03	0.025	0.008	3.071	0.035	-0.026	0.219	0.077	...
6878398	2M19434356+4221168	4912.3	90.4	-0.129	0.035	0.006	0.015	36.97	0.009	4.33	0.017	RC	0.993	0.0139	1.331	0.095	0.076	10.956	0.045	0.022	2.483	0.006	0.01	1.427E-03	0.043	0.008	3.459	0.108	-0.105	0.523	0.087	...
6878403	2M19434377+4223232	4784	74.1	0.023	0.03	0.029	0.012	25.804	0.034	3.438	0.015	RC	1.0047	0.0362	1.045	0.188	0.081	11.695	0.085	0.025	2.321	0.015	0.01	9.212E-04	0.078	0.008	3.773	0.195	-0.191	0.511	0.075	...
6878800	2M19440588+4221343	4387.9	58.7	-0.185	0.027	0.208	0.014	20.559	0.009	2.752	0.005	RGB	1.0461	0.0006	0.962	0.04	0.043	12.848	0.016	0.016	2.204	0.005	0.007	6.399E-04	0.011	0.008	4.044	0.061	-0.059	0.271	0.067	...
6879830	2M19445796+4218042	4845.7	88.8	0.07	0.03	0.002	0.013	189.403	0.009	14.872	0.004	RGB	1.0186	0.0002	1.138	0.042	0.029	4.491	0.015	0.01	3.189	0.006	0.007	1.772E-02	0.008	0.006	3.85	0.068	-0.064	0.437	0.086	...
6887430	2M19514877+4218181	4760.7	73.2	-0.044	0.031	-0.002	0.013	77.14	0.009	7.233	0.004	RGB	1.0299	0.0003	1.28	0.039	0.038	7.498	0.014	0.014	2.796	0.005	0.007	4.285E-03	0.008	0.007	3.642	0.058	-0.056	0.31	0.073	...
6888638	2M19524749+4221469	4253.8	53.8	0.041	0.022	-0.002	0.012	6.911	0.061	1.05	0.034	RGB	1.0307	0.0007	1.748	0.229	0.044	30.101	0.091	0.017	1.723	0.026	0.007	9.043E-05	0.067	0.008	3.214	0.388	-0.265	0.587	0.143	SeisUnc
6888756	2M19525399+4222159	4178.8	50.8	0.471	0.017	0.013	0.008	14.384	0.026	1.927	0.006	RGB	1.0438	0.0004	1.285	0.085	0.043	17.967	0.03	0.016	2.038	0.012	0.007	3.124E-04	0.012	0.008	3.76	0.133	-0.123	0.503	0.07	...
6890257	2M19541144+4221089	4646.7	68.1	0.079	0.027	0.013	0.011	51.8	0.009	5.357	0.004	RGB	1.0357	0.0009	1.215	0.038	0.04	8.966	0.014	0.015	2.617	0.005	0.007	2.377E-03	0.008	0.007	3.759	0.061	-0.057	0.585	0.071	...
6890433	2M19541998+4222053	4753.8	72.1	0.356	0.025	0.024	0.009	51.675	0.011	4.946	0.011	RC	1.0108	0.0196	1.892	0.098	0.069	11.14	0.047	0.019	2.621	0.006	0.009	1.930E-03	0.045	0.008	3.189	0.083	-0.084	0.546	0.073	...
6922899	2M18463836+4225471	3967.2	44.9	0.272	0.017	0.021	0.01	4.087	0.031	0.784	0.023	RGB	1.0446	0.001	0.99	0.133	0.044	29.973	0.056	0.017	1.48	0.014	0.007	5.179E-05	0.046	0.008	4.122	0.118	-0.194	0.346	0.133	...
6923677	2M18482034+4226016	4967.6	82.7	0.024	0.034	-0.037	0.012	60.2	0.01	5.56	0.004	RC	1.0052	0.0308	2.048	0.129	0.065	10.619	0.063	0.017	2.697	0.005	0.009	2.412E-03	0.062	0.008	3.067	0.096	-0.164	0.076	0.078	...
6924105	2M18490724+4229073	5122.6	103.5	-1.24	0.066	0.255	0.031	103.16	0.009	9.999	0.004	RGB	1.0214	0.0004	0.967	0.044	0.036	5.533	0.016	0.013	2.938	0.006	0.007	8.053E-03	0.008	0.007	3.811	0.066	-0.063	0.224	0.091	...
6925109	2M18505779+4224043	4868.1	83.9	-0.424	0.04	0.191	0.018	187.151	0.009	15.423	0.004	RGB	1.0178	0.0002	0.959	0.041	0.029	4.142	0.015	0.01	3.185	0.005	0.007	1.903E-02	0.008	0.006	3.98	0.065	-0.063	0.208	0.081	...
6925158	2M18510323+4225335	4786	73.9	0.164	0.028	-0.002	0.011	91.764	0.009	7.967	0.004	RGB	1.0266	0.0003	1.495	0.039	0.037	7.417	0.014	0.013	2.872	0.005	0.007	5.165E-03	0.008	0.007	3.467	0.062	-0.061	0.266	0.073	...
6928997	2M18575865+4227316	4783	73.6	0.25	0.027	-0.003	0.01	121.141	0.009	10.019	0.004	RGB	1.0245	0.0003	1.385	0.039	0.034	6.216	0.014	0.012	2.993	0.005	0.007	8.135E-03	0.008	0.007	3.605	0.062	-0.06	0.168	0.073	...
6929280	2M18583627+4227550	4658.8	68.4	0.191	0.026	-0.006	0.01	33.514	0.011	4.032	0.015	RC	1.0032	0.0053	1.17	0.075	0.078	10.931	0.034	0.023	2.429	0.006	0.01	1.263E-03	0.032	0.008	3.679	0.08	-0.079	0.217	0.072	...
6929729	2M18592976+4227206	4732.1	71.5	0.171	0.027	-0.004	0.011	64.701	0.009	6.074	0.004	RGB	1.0305	0.0003	1.501	0.039	0.039	8.879	0.014	0.014	2.718	0.005	0.007	3.025E-03	0.008	0.007	3.464	0.062	-0.06	0.229	0.073	...
6933666	2M19063556+4228102	4668	76.9	-0.218	0.032	0.032	0.016	33.025	0.01	3.832	0.009	RGB	1.0371	0.0004	1.204	0.054	0.042	11.168	0.023	0.016	2.423	0.006	0.007	1.219E-03	0.018	0.008	3.669	0.088	-0.083	0.095	0.079	...
6934127	2M19071886+4225408	4774.7	80.5	0.1	0.028	0.025	0.012	36.72	0.009	4.289	0.012	RC	1.0006	0.0036	1.26	0.062	0.076	10.77	0.028	0.022	2.474	0.005	0.01	1.422E-03	0.025	0.008	3.573	0.073	-0.064	0.163	0.081	...
6934572	2M19075844+4226156	4706.8	82.8	-0.617	0.039	0.207	0.021	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
6934780	2M19081807+4229236	4861.3	78.4	-0.297	0.038	0.063	0.015	26.683	0.028	3.748	0.004	RC	0.9933	0.0264	0.877	0.138	0.081	10.494	0.061	0.025	2.339	0.012	0.01	1.070E-03	0.054	0.008	3.867	0.143	-0.133	0.104	0.076	...
6935260	2M19090418+4226487	4709.4	71	-0.056	0.03	0.005	0.013	42.637	0.009	4.605	0.004	RGB	1.0359	0.0008	1.265	0.039	0.041	10.052	0.014	0.015	2.536	0.005	0.007	1.757E-03	0.008	0.007	3.664	0.058	-0.056	0.12	0.073	...
6935850	2M19095925+4225483	4378.3	58.6	-0.309	0.029	0.174	0.016	6.414	0.031	1.275	0.004	RGB	0.9893	0.0032	0.789	0.098	0.044	20.848	0.034	0.017	1.697	0.014	0.007	1.228E-04	0.01	0.008	4.247	0.006	-0.086	0.159	0.07	Ageold
6936091	2M19102014+4224247	4697.7	70.8	-0.192	0.032	0.169	0.014	92.031	0.009	8.708	0.004	RGB	1.0307	0.0003	1.011	0.039	0.037	6.12	0.014	0.013	2.869	0.005	0.007	6.220E-03	0.008	0.007	3.97	0.061	-0.059	0.076	0.072	...
6936796	2M19113041+4228395	4562	64.3	0.276	0.023	0.019	0.01	22.43	0.022	3.247	0.015	RC	1.0001	0.0398	0.817	0.183	0.083	11.228	0.088	0.026	2.25	0.01	0.01	8.142E-04	0.085	0.008	4.033	0.144	-0.147	0.205	0.072	...
6936990	2M19114965+4227250	4606.7	66	0.311	0.024	0.051	0.01	38.3	0.009	4.207	0.01	RC	1.0001	0.0173	1.466	0.087	0.075	11.479	0.042	0.022	2.484	0.005	0.01	1.367E-03	0.04	0.008	3.44	0.105	-0.099	0.213	0.071	...
6937017	2M19115274+4224206	4937.3	89.8	-0.115	0.035	0.049	0.014	95.16	0.009	8.029	0.004	RGB	1.0211	0.0006	1.73	0.042	0.036	7.776	0.015	0.013	2.895	0.006	0.007	5.190E-03	0.008	0.007	3.162	0.062	-0.058	0.166	0.084	...
6937257	2M19121457+4226044	4668.5	71.1	-0.025	0.029	0.027	0.013	60.405	0.009	6.198	0.004	RGB	1.0363	0.0003	1.08	0.039	0.039	7.819	0.014	0.014	2.685	0.005	0.007	3.185E-03	0.008	0.007	3.901	0.063	-0.061	0.075	0.073	...
6938892	2M19144374+4224369	4665.3	68.6	0.204	0.026	-0.005	0.01	31.142	0.014	3.702	0.019	RC	1.0192	0.0132	1.242	0.104	0.079	11.681	0.049	0.024	2.397	0.007	0.01	1.099E-03	0.046	0.008	3.619	0.121	-0.114	0.244	0.074	...
6939158	2M19150753+4225056	4519.9	63	0.127	0.025	0.006	0.011	29.47	0.009	3.39	0.004	RGB	1.038	0.0004	1.326	0.038	0.042	12.507	0.014	0.016	2.366	0.005	0.007	9.560E-04	0.008	0.008	3.644	0.058	-0.056	0.189	0.07	...
6939484	2M19153560+4224421	4416.8	70.9	-0.231	0.027	0.085	0.017	11.648	0.009	1.753	0.021	RGB	1.0439	0.0004	1.081	0.091	0.044	18.064	0.044	0.017	1.958	0.005	0.007	2.586E-04	0.042	0.008	3.831	0.147	-0.132	0.158	0.093	...
6940048	2M19162196+4225587	4854.5	77.8	-0.192	0.035	0.062	0.014	31.253	0.012	4.016	0.012	RC	0.9948	0.0101	1.059	0.076	0.079	10.662	0.034	0.024	2.407	0.006	0.01	1.232E-03	0.031	0.008	3.696	0.089	-0.082	0.134	0.076	...
6940126	2M19162768+4228234	4829.8	87.2	0.226	0.027	-0.024	0.011	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
6940380	2M19164694+4227079	4560	72.1	0.351	0.022	0.027	0.01	67.953	0.009	6.608	0.004	RGB	1.0358	0.0005	1.151	0.039	0.039	7.655	0.014	0.014	2.731	0.005	0.007	3.617E-03	0.008	0.007	3.918	0.059	-0.063	0.19	0.078	...
6945727	2M19232738+4229489	4928.5	92.4	-0.162	0.035	0.04	0.015	42.853	0.01	4.62	0.014	RC	0.9948	0.0131	1.595	0.088	0.073	11.131	0.041	0.021	2.548	0.006	0.009	1.631E-03	0.039	0.008	3.247	0.097	-0.077	0.231	0.088	...
6945941	2M19234447+4224106	4980.5	83.9	-0.172	0.038	0.014	0.014	125.982	0.052	10.242	0.011	RGB	1.02	0.0007	1.543	0.166	0.034	6.368	0.058	0.012	3.018	0.023	0.007	8.426E-03	0.023	0.007	3.326	0.277	-0.223	0.195	0.077	SeisUnc
6946219	2M19240678+4224207	4860.2	78.1	-0.087	0.034	0.009	0.013	124.842	0.009	10.73	0.004	RGB	1.0238	0.0005	1.184	0.04	0.034	5.638	0.015	0.012	3.009	0.005	0.007	9.318E-03	0.008	0.007	3.751	0.066	-0.063	0.174	0.076	...
6946519	2M19243309+4226413	4807.5	81.3	0.032	0.03	-0.021	0.013	97.483	0.009	8.54	0.004	RGB	1.0263	0.0004	1.368	0.04	0.036	6.878	0.015	0.013	2.899	0.005	0.007	5.931E-03	0.008	0.007	3.571	0.067	-0.062	0.24	0.08	...
6947706	2M19260423+4225025	4917.9	82.3	-0.282	0.038	0.052	0.015	94.865	0.009	8.675	0.004	RGB	1.0259	0.0005	1.227	0.04	0.036	6.565	0.015	0.013	2.892	0.005	0.007	6.115E-03	0.008	0.007	3.639	0.064	-0.059	0.241	0.078	...
6948001	2M19262932+4224369	4676.3	69.7	-0.097	0.03	0.029	0.013	47.566	0.009	5.125	0.004	RGB	1.0368	0.001	1.129	0.039	0.041	9.006	0.014	0.015	2.582	0.005	0.007	2.180E-03	0.008	0.007	3.822	0.067	-0.06	0.131	0.071	...
6949816	2M19284844+4225519	4730.4	72.5	-0.317	0.035	0.168	0.016	80.953	0.009	7.938	0.004	RGB	1.0315	0.0005	1.004	0.039	0.038	6.491	0.014	0.014	2.815	0.005	0.007	5.176E-03	0.008	0.007	3.948	0.065	-0.063	0	0.073	...
6950753	2M19295971+4226324	4736.6	87.3	0.001	0.029	0.074	0.014	87.981	0.009	8.137	0.004	RGB	1.0299	0.0005	1.177	0.042	0.037	6.738	0.015	0.013	2.852	0.006	0.007	5.422E-03	0.008	0.007	3.797	0.069	-0.066	0.188	0.088	...
6950976	2M19301584+4225243	4800.6	86.9	-0.218	0.034	0.024	0.016	54.776	0.009	5.705	0.004	RGB	1.0342	0.0004	1.179	0.042	0.04	8.52	0.015	0.015	2.649	0.006	0.007	2.688E-03	0.008	0.007	3.7	0.066	-0.064	0.241	0.085	...
6951680	2M19310854+4227571	4587.8	72.1	0.088	0.026	0.098	0.012	58.605	0.009	5.998	0.004	RGB	1.0365	0.001	1.095	0.039	0.04	8.027	0.015	0.015	2.668	0.005	0.007	2.984E-03	0.008	0.007	3.93	0.064	-0.059	0.15	0.077	...
6951925	2M19312837+4226024	4762.9	72.7	0.231	0.027	-0.009	0.01	43.409	0.018	4.645	0.014	RC	1	0.005	1.51	0.083	0.073	10.854	0.035	0.021	2.546	0.008	0.009	1.666E-03	0.029	0.008	3.379	0.111	-0.081	0.214	0.074	...
6952140	2M19314396+4229003	4267	54.3	-0.031	0.023	-0.001	0.012	8.793	0.026	1.352	0.004	RGB	1.0403	0.0004	1.267	0.081	0.044	22.704	0.028	0.017	1.829	0.011	0.007	1.527E-04	0.008	0.008	3.66	0.124	-0.113	0.24	0.068	...
6952355	2M19315849+4225524	4882.1	88.6	-0.009	0.032	0.011	0.013	113.817	0.009	9.684	0.004	RGB	1.0237	0.0004	1.362	0.042	0.035	6.325	0.015	0.012	2.97	0.006	0.007	7.588E-03	0.008	0.007	3.548	0.064	-0.063	0.23	0.085	...
6952430	2M19320477+4228463	4774.8	73.6	0.036	0.03	-0.004	0.012	37.08	0.012	4.274	0.015	RC	1.0024	0.0091	1.306	0.082	0.076	10.912	0.038	0.022	2.478	0.006	0.01	1.417E-03	0.035	0.008	3.527	0.095	-0.094	0.232	0.075	...
6952984	2M19324244+4226165	4801.3	75.3	-0.048	0.032	0.013	0.013	66.726	0.009	6.489	0.004	RGB	1.0317	0.0003	1.286	0.039	0.039	8.063	0.015	0.014	2.734	0.005	0.007	3.460E-03	0.008	0.007	3.636	0.058	-0.057	0.243	0.074	...
6953271	2M19330378+4225125	4866.5	78.1	-0.096	0.034	0.01	0.013	78.852	0.009	7.229	0.004	RGB	1.0273	0.0004	1.431	0.04	0.038	7.796	0.014	0.014	2.81	0.005	0.007	4.258E-03	0.008	0.007	3.449	0.062	-0.06	0.236	0.076	...
6955215	2M19351839+4227223	4763.8	81.1	-0.031	0.03	0	0.013	45.089	0.011	4.766	0.004	RGB	1.0343	0.0008	1.335	0.044	0.041	10.011	0.016	0.015	2.562	0.006	0.007	1.876E-03	0.008	0.007	3.585	0.064	-0.062	0.317	0.081	...
6955286	2M19352295+4228336	4698.5	70.1	0.145	0.027	-0.017	0.011	33.421	0.009	4.107	0.011	RC	1.004	0.0099	1.088	0.069	0.078	10.532	0.032	0.023	2.429	0.005	0.01	1.313E-03	0.03	0.008	3.743	0.075	-0.066	0.191	0.073	...
6956481	2M19363934+4229515	4950.3	82	-0.026	0.034	0.031	0.012	42.727	0.016	4.216	0.007	RC	1.0062	0.0043	2.193	0.062	0.073	13.057	0.024	0.021	2.547	0.008	0.009	1.389E-03	0.016	0.008	2.996	0.046	-0.161	0.352	0.077	...
6956582	2M19364641+4226061	4713.7	76.2	0.353	0.024	0	0.01	42.445	0.023	4.435	0.012	RC	0.9933	0.0391	1.718	0.18	0.073	11.737	0.086	0.021	2.534	0.01	0.01	1.498E-03	0.082	0.008	3.279	0.211	-0.155	0.416	0.079	...
6956701	2M19365546+4226563	3949.5	44.3	0.379	0.016	0.007	0.009	3.771	0.025	0.779	0.004	RGB	1.0162	0.0232	0.884	0.12	0.044	29.526	0.053	0.017	1.444	0.011	0.007	4.838E-05	0.046	0.008	4.25	0.003	-0.112	0.519	0.072	Ageold
6957157	2M19372248+4224276	4835.3	76.2	0.095	0.03	0.107	0.011	35.507	0.021	3.915	0.014	RC	1.0059	0.0317	1.635	0.153	0.077	12.441	0.072	0.023	2.462	0.01	0.01	1.197E-03	0.069	0.008	3.276	0.189	-0.135	0.271	0.076	...
6960601	2M19405553+4226025	5021.8	85.2	0.133	0.033	-0.026	0.011	96.087	0.01	7.865	0.005	RC	0.998	0.0046	2.175	0.049	0.049	8.639	0.019	0.01	2.902	0.006	0.007	4.757E-03	0.014	0.008	2.998	0.011	-0.014	0.266	0.078	...
6960978	2M19411750+4229543	4971.8	82.9	0.043	0.033	-0.043	0.012	74.197	0.009	6.673	0.006	RC	0.9961	0.0029	1.918	0.045	0.059	9.256	0.018	0.014	2.788	0.005	0.008	3.411E-03	0.013	0.008	3.08	0.02	-0.021	0.174	0.077	...
6961060	2M19412158+4227507	4731.6	85.1	0.16	0.026	-0.005	0.012	35.496	0.015	4.106	0.009	RC	1.0009	0.0128	1.334	0.082	0.077	11.297	0.036	0.023	2.457	0.007	0.01	1.304E-03	0.032	0.008	3.528	0.092	-0.096	0.129	0.086	...
6961071	2M19412198+4224354	4832.2	76.1	0.102	0.03	-0.006	0.011	113.202	0.009	9.573	0.004	RGB	1.0244	0.0004	1.377	0.039	0.035	6.395	0.014	0.012	2.965	0.005	0.007	7.425E-03	0.008	0.007	3.573	0.062	-0.06	0.243	0.074	...
6961680	2M19415316+4224350	4807.3	88.5	0.242	0.026	-0.036	0.011	46.939	0.009	4.757	0.007	RC	1.0003	0.0236	1.758	0.106	0.071	11.234	0.051	0.02	2.582	0.006	0.009	1.748E-03	0.049	0.008	3.238	0.099	-0.093	0.474	0.087	...
6962291	2M19422545+4224307	4734.1	86.8	0.341	0.024	0.036	0.011	133.88	0.009	10.882	0.004	RGB	1.0243	0.0003	1.324	0.042	0.033	5.795	0.015	0.012	3.034	0.006	0.007	9.593E-03	0.008	0.007	3.696	0.065	-0.064	0.42	0.088	...
6963528	2M19433473+4224057	4574.3	65.5	-0.074	0.028	0.033	0.013	23.533	0.021	2.867	0.005	RGB	1.0378	0.0004	1.344	0.07	0.043	14.049	0.024	0.016	2.271	0.01	0.007	6.835E-04	0.01	0.008	3.575	0.109	-0.102	0.481	0.07	...
6963897	2M19435433+4227478	4847.2	77.5	-0.222	0.036	0.046	0.015	31.716	0.013	4.05	0.019	RC	0.9959	0.008	1.063	0.093	0.078	10.607	0.043	0.023	2.413	0.007	0.01	1.256E-03	0.041	0.008	3.684	0.105	-0.099	0.173	0.078	...
6964342	2M19442142+4226151	4599.7	66	0.157	0.026	0.009	0.011	40.62	0.009	4.389	0.004	RGB	1.0366	0.0003	1.276	0.038	0.041	10.405	0.014	0.015	2.509	0.005	0.007	1.598E-03	0.008	0.007	3.711	0.058	-0.056	0.22	0.071	...
6965362	2M19451972+4227207	4889.9	80.5	0.003	0.032	0.027	0.012	96.403	0.009	8.285	0.004	RGB	1.0244	0.0004	1.544	0.04	0.036	7.316	0.015	0.013	2.898	0.005	0.007	5.562E-03	0.008	0.007	3.364	0.065	-0.061	0.542	0.077	...
6967600	2M19472104+4227387	4745	72.1	0.163	0.028	-0.024	0.011	39.88	0.019	4.321	0.011	RC	0.9997	0.0218	1.556	0.116	0.075	11.505	0.053	0.022	2.508	0.009	0.01	1.441E-03	0.049	0.008	3.342	0.14	-0.111	0.269	0.074	...
6974745	2M19531606+4225547	4622.1	76.1	0.048	0.027	-0.002	0.013	52.579	0.009	5.57	0.006	RGB	1.0376	0.001	1.071	0.044	0.04	8.365	0.017	0.015	2.623	0.005	0.007	2.579E-03	0.012	0.007	3.95	0.073	-0.069	0.519	0.079	...
6975038	2M19533041+4225446	4704	80.4	0.274	0.025	-0.006	0.011	125.218	0.009	10.565	0.004	RGB	1.0259	0.0003	1.2	0.041	0.034	5.714	0.015	0.012	3.003	0.005	0.007	9.070E-03	0.008	0.007	3.828	0.065	-0.062	0.449	0.082	...
7006979	2M18433894+4235295	4874	78.7	-0.186	0.036	0.016	0.014	34.454	0.02	4.122	0.017	RC	0.9947	0.0239	1.287	0.133	0.077	11.182	0.062	0.023	2.451	0.009	0.01	1.298E-03	0.058	0.008	3.481	0.167	-0.144	0.138	0.078	...
7007173	2M18440668+4235185	4847.4	76.9	0.028	0.031	0.02	0.012	43.32	0.011	4.62	0.008	AMB	1.0166	0.0195	1.479	0.064	0.129	10.696	0.025	0.072	2.549	0.006	0.009	1.703E-03	0.021	0.01	3.437	0.083	-0.061	0.236	0.075	...
7008219	2M18462406+4232065	4705	70.5	0.083	0.028	0.031	0.011	33.424	0.019	4.144	0.01	RC	1.0015	0.0083	1.062	0.081	0.078	10.405	0.033	0.023	2.43	0.009	0.01	1.330E-03	0.026	0.008	3.752	0.087	-0.079	0.234	0.073	...
7009245	2M18483639+4233370	4892.3	79.6	-0.209	0.037	0.044	0.014	106.59	0.009	9.495	0.004	RGB	1.025	0.0004	1.208	0.04	0.036	6.153	0.015	0.013	2.942	0.005	0.007	7.313E-03	0.008	0.007	3.663	0.065	-0.062	0.196	0.076	...
7014001	2M18572651+4230047	4822.1	77.9	0.043	0.031	0.005	0.012	40.293	0.01	4.504	0.008	RC(S)	1.0014	0.0101	1.384	0.063	0.074	10.751	0.028	0.021	2.516	0.005	0.01	1.571E-03	0.026	0.008	3.454	0.078	-0.07	0.237	0.076	...
7014894	2M18590539+4234542	4910.5	79.7	0.137	0.031	-0.04	0.011	73.937	0.009	6.477	0.005	RC	1.0011	0.0115	2.056	0.062	0.059	9.631	0.028	0.014	2.784	0.005	0.008	3.246E-03	0.025	0.008	3.067	0.029	-0.027	0.03	0.077	...
7014958	2M18591260+4234359	4666.8	68.5	0.279	0.025	0.013	0.01	67.322	0.011	6.331	0.004	RGB	1.0321	0.0003	1.395	0.043	0.039	8.418	0.016	0.014	2.732	0.006	0.007	3.297E-03	0.008	0.007	3.604	0.069	-0.066	0.239	0.071	...
7017044	2M19031889+4230179	4746.5	72.4	0.016	0.03	0.022	0.012	31.692	0.016	4.016	0.015	RC	1.0026	0.0095	1.036	0.09	0.078	10.529	0.04	0.024	2.409	0.008	0.01	1.252E-03	0.036	0.008	3.772	0.092	-0.088	0.116	0.075	...
7018192	2M19052233+4234212	4709.7	82	0.057	0.028	0.045	0.013	28.723	0.03	3.687	0.008	RC	1.0072	0.0198	1.053	0.126	0.08	11.174	0.052	0.024	2.364	0.013	0.01	1.065E-03	0.042	0.008	3.762	0.132	-0.126	0.166	0.084	...
7018252	2M19052885+4234382	4823.9	76.3	-0.188	0.035	0.051	0.014	27.627	0.009	3.552	0.011	RC	1.0168	0.0111	1.086	0.072	0.08	11.5	0.033	0.024	2.352	0.005	0.01	1.007E-03	0.031	0.008	3.675	0.085	-0.078	0.12	0.075	...
7018515	2M19055785+4230512	4617.7	74.8	0.242	0.024	0.064	0.011	102.243	0.011	9.204	0.004	RGB	1.0305	0.0003	1.083	0.043	0.036	6.037	0.016	0.013	2.911	0.006	0.007	6.946E-03	0.008	0.007	3.985	0.07	-0.067	0.052	0.079	...
7019157	2M19071107+4231237	4819.6	90.4	-1.206	0.054	0.291	0.032	27.696	0.009	3.492	0.012	RGB(S)	1.0354	0.0005	1.088	0.061	0.042	11.498	0.027	0.016	2.353	0.006	0.007	1.009E-03	0.024	0.008	3.641	0.089	-0.083	0	0.087	...
7019217	2M19071654+4231492	4658.8	80.8	-0.463	0.036	0.198	0.02	43.354	0.009	4.959	0.004	RGB	1.0396	0.0006	0.959	0.041	0.041	8.701	0.015	0.015	2.541	0.005	0.007	2.052E-03	0.008	0.007	3.952	0.064	-0.062	0	0.082	...
7020371	2M19091739+4232274	4442.8	60.4	-0.057	0.026	0.021	0.013	15.554	0.015	2.099	0.012	RGB	1.0404	0.0004	1.28	0.068	0.043	16.986	0.028	0.016	2.085	0.007	0.007	3.682E-04	0.023	0.008	3.647	0.104	-0.099	0.16	0.073	...
7020392	2M19091874+4234532	4726.6	77.3	-0.152	0.032	0.141	0.014	30.05	0.026	3.992	0.018	RC	0.9955	0.0086	0.924	0.115	0.079	10.226	0.048	0.024	2.385	0.012	0.01	1.219E-03	0.04	0.008	3.849	0.116	-0.108	0.087	0.08	...
7020972	2M19101321+4235287	4266.5	55.3	-0.677	0.032	0.266	0.02	4.155	0.017	0.766	0.017	RGB	1.0286	0.0005	1.354	0.089	0.044	34.14	0.039	0.017	1.503	0.008	0.007	4.793E-05	0.035	0.008	3.396	0.128	-0.117	0.18	0.109	...
7021725	2M19113062+4234081	4937.6	94	0.022	0.032	0.014	0.013	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
7022581	2M19125109+4234039	4948.8	81.4	0.218	0.03	-0.016	0.01	195.814	0.009	14.319	0.008	RGB	1.0174	0.0002	1.517	0.05	0.029	5.074	0.021	0.01	3.208	0.005	0.007	1.639E-02	0.017	0.006	3.446	0.08	-0.075	0.128	0.077	...
7024001	2M19145839+4232378	4665.4	73.2	0.119	0.027	0.025	0.012	64.749	0.009	6.444	0.004	RGB	1.0352	0.0003	1.142	0.039	0.039	7.769	0.014	0.014	2.715	0.005	0.007	3.436E-03	0.008	0.007	3.867	0.064	-0.06	0.198	0.076	...
7024018	2M19145992+4234513	5164.8	92.9	0.131	0.036	-0.033	0.011	83.277	0.048	6.612	0.005	RC(S)	1	0.05	2.932	0.248	0.055	10.7	0.112	0.012	2.846	0.021	0.008	3.376E-03	0.1	0.008	2.623	0.2	-0.039	0.171	0.083	...
7024649	2M19155219+4234419	4658.4	68.8	-0.051	0.029	0.168	0.013	28.239	0.019	3.827	0.016	RC	0.9978	0.0066	0.88	0.091	0.08	10.33	0.04	0.024	2.354	0.009	0.01	1.126E-03	0.034	0.008	3.914	0.086	-0.08	0.092	0.073	...
7025377	2M19164706+4231499	4504.9	62.3	0.184	0.024	0.003	0.011	16.302	0.053	2.421	0.008	RGB(S)	1.0223	0.022	0.913	0.183	0.043	13.962	0.07	0.016	2.108	0.022	0.007	4.730E-04	0.046	0.008	4.232	0.019	-0.258	0.165	0.07	"Ageold, SeisUnc"
7025568	2M19170328+4230010	5019.3	93.6	-0.137	0.037	0.043	0.014	56.575	0.009	5.494	0.014	RC	0.9962	0.0182	1.877	0.1	0.067	10.46	0.048	0.018	2.672	0.006	0.009	2.313E-03	0.046	0.008	3.101	0.059	-0.077	0.131	0.087	...
7025721	2M19171629+4235464	4853.8	77.4	-0.163	0.032	0.007	0.012	37.333	0.009	4.331	0.02	RC	0.9923	0.014	1.349	0.103	0.076	11.009	0.05	0.022	2.485	0.005	0.01	1.426E-03	0.048	0.008	3.441	0.125	-0.115	0.151	0.077	...
7031016	2M19234728+4233065	4777.9	73.7	0.049	0.03	0.014	0.012	35.032	0.009	4.12	0.012	RC	0.9939	0.0184	1.32	0.096	0.077	11.287	0.046	0.023	2.453	0.005	0.01	1.295E-03	0.045	0.008	3.518	0.11	-0.108	0.222	0.074	...
7032190	2M19252144+4232507	4833.6	78.7	0.15	0.029	0.007	0.011	43.242	0.026	4.629	0.009	RC	0.9988	0.0071	1.554	0.095	0.073	10.992	0.036	0.021	2.547	0.012	0.009	1.650E-03	0.023	0.008	3.333	0.122	-0.089	0.242	0.077	...
7032312	2M19253162+4234491	4548.1	64.1	0.114	0.025	0.083	0.011	54.121	0.009	5.498	0.004	RGB	1.0357	0.0009	1.209	0.038	0.04	8.799	0.014	0.015	2.632	0.005	0.007	2.504E-03	0.008	0.007	3.783	0.061	-0.057	0.113	0.069	...
7033467	2M19270130+4235477	4696.4	69.8	0.249	0.026	-0.02	0.01	72.493	0.012	6.456	0.004	RGB	1.0279	0.0005	1.653	0.047	0.038	8.819	0.017	0.014	2.766	0.006	0.007	3.400E-03	0.009	0.007	3.332	0.073	-0.078	0.122	0.072	...
7033518	2M19270495+4234058	4958.1	89.3	0.078	0.032	0.016	0.012	64.779	0.009	5.892	0.006	RC	1.0012	0.0227	2.049	0.101	0.063	10.246	0.048	0.016	2.728	0.005	0.009	2.687E-03	0.047	0.008	3.069	0.064	-0.084	0.24	0.083	...
7036099	2M19301970+4232397	4796.1	74.3	0.162	0.028	-0.017	0.011	63.627	0.009	5.886	0.004	RGB	1.0285	0.0005	1.666	0.039	0.039	9.399	0.014	0.014	2.713	0.005	0.007	2.830E-03	0.008	0.007	3.301	0.061	-0.061	0.152	0.074	...
7036151	2M19302402+4233381	4796.5	74.5	0.1	0.029	-0.009	0.011	41.107	0.012	4.211	0.012	RC	1.0083	0.0049	1.856	0.066	0.074	12.342	0.029	0.021	2.524	0.006	0.01	1.392E-03	0.026	0.008	3.157	0.064	-0.058	0.22	0.075	...
7039075	2M19335135+4235020	4842.1	76.7	0.027	0.031	-0.007	0.012	46.855	0.014	4.766	0.012	RC	0.9996	0.0272	1.76	0.128	0.071	11.23	0.062	0.02	2.583	0.007	0.009	1.752E-03	0.059	0.008	3.199	0.128	-0.112	0.2	0.075	...
7040879	2M19354923+4232502	4707.3	71.5	-0.348	0.035	0.132	0.016	56.026	0.009	5.988	0.004	RGB	1.0366	0.0004	1	0.039	0.04	7.798	0.014	0.015	2.654	0.005	0.007	2.975E-03	0.008	0.007	3.916	0.063	-0.061	0.272	0.073	...
7041245	2M19361531+4230491	4798.7	74.6	0.086	0.03	0.009	0.011	112.072	0.009	9.818	0.004	RGB	1.0266	0.0003	1.185	0.039	0.035	5.973	0.014	0.012	2.959	0.005	0.007	7.844E-03	0.008	0.007	3.797	0.063	-0.06	0.31	0.073	...
7042040	2M19370834+4232019	4828.6	75.7	0.196	0.028	0.005	0.01	144.253	0.009	11.529	0.004	RGB	1.0218	0.0003	1.368	0.039	0.032	5.646	0.014	0.011	3.07	0.005	0.007	1.071E-02	0.008	0.007	3.61	0.063	-0.06	0.387	0.074	...
7044886	2M19401435+4235174	4798.6	74	0.372	0.025	0.02	0.009	43.927	0.017	4.241	0.01	RC	1.0071	0.0033	2.213	0.07	0.073	13.037	0.028	0.021	2.553	0.008	0.009	1.408E-03	0.022	0.008	3.058	0.056	-0.154	0.44	0.074	...
7045489	2M19404855+4234091	4431.4	68.4	-0.234	0.028	0.181	0.016	20.81	0.023	2.747	0.008	RGB	1.0437	0.0006	1.029	0.079	0.043	13.177	0.029	0.016	2.211	0.01	0.007	6.347E-04	0.015	0.008	3.927	0.138	-0.127	0.296	0.078	...
7045503	2M19404968+4230333	4620.3	79.5	0.142	0.025	0.087	0.012	79.992	0.009	7.551	0.004	RGB	1.0328	0.0003	1.136	0.041	0.038	6.988	0.015	0.014	2.805	0.005	0.007	4.696E-03	0.008	0.007	3.886	0.066	-0.062	0.341	0.082	...
7046960	2M19420838+4234157	4646	67.6	0.309	0.024	0.054	0.01	26.016	0.04	3.072	0.019	RC(S)	1.0056	0.0026	1.601	0.144	0.081	14.525	0.056	0.025	2.318	0.017	0.01	7.368E-04	0.038	0.008	3.338	0.186	-0.137	0.521	0.075	...
7048889	2M19435766+4235566	4602.6	67.3	-0.409	0.035	0.149	0.017	30.77	0.009	3.785	0.006	RGB	1.0412	0.0005	0.986	0.043	0.042	10.507	0.017	0.016	2.389	0.005	0.007	1.199E-03	0.013	0.008	3.939	0.07	-0.068	0.501	0.07	...
7049306	2M19441966+4230505	4691.5	69.7	0.179	0.027	0.029	0.011	33.565	0.009	4.056	0.012	RC	1.0037	0.0074	1.156	0.065	0.078	10.842	0.03	0.023	2.431	0.005	0.01	1.280E-03	0.027	0.008	3.687	0.066	-0.064	0.551	0.072	...
7049467	2M19442843+4230381	4812.4	75.9	-0.21	0.035	0.065	0.014	72.086	0.009	7.137	0.004	RGB	1.0319	0.0004	1.111	0.039	0.038	7.207	0.014	0.014	2.768	0.005	0.007	4.188E-03	0.008	0.007	3.798	0.068	-0.063	0.24	0.074	...
7053383	2M19480449+4231110	4620	67.2	-0.022	0.028	0.08	0.012	68.236	0.009	6.871	0.004	RGB	1.0359	0.0004	1.016	0.038	0.039	7.155	0.014	0.014	2.736	0.005	0.007	3.912E-03	0.008	0.007	4	0.067	-0.063	0.126	0.071	...
7092067	2M18464331+4237431	4667.6	69.2	-0.031	0.029	0.04	0.012	50.748	0.009	5.393	0.004	RGB	1.0364	0.001	1.117	0.039	0.04	8.676	0.014	0.015	2.609	0.005	0.007	2.412E-03	0.008	0.007	3.85	0.062	-0.058	0.223	0.071	...
7092127	2M18465123+4237504	4663.8	68.4	0.305	0.024	0.044	0.01	112.143	0.009	9.824	0.004	RGB	1.0291	0.0003	1.124	0.038	0.035	5.856	0.014	0.012	2.954	0.005	0.007	7.892E-03	0.008	0.007	3.939	0.062	-0.058	0.172	0.071	...
7093179	2M18485678+4236290	4609.2	67	-0.176	0.031	0.047	0.014	30.484	0.009	3.684	0.005	RGB	1.0405	0.0004	1.073	0.041	0.042	11.006	0.016	0.016	2.385	0.005	0.007	1.134E-03	0.011	0.008	3.879	0.067	-0.064	0.203	0.071	...
7097136	2M18562647+4237349	4724.2	71.2	0.133	0.028	-0.01	0.011	40.76	0.028	4.332	0.014	RC	1.0003	0.0266	1.631	0.148	0.074	11.662	0.067	0.021	2.517	0.013	0.01	1.450E-03	0.06	0.008	3.284	0.18	-0.129	0.074	0.074	...
7098252	2M18582628+4237206	4753.6	73.1	-0.156	0.033	0.046	0.014	24.317	0.011	3.263	0.012	RC	1.0163	0.0039	1.019	0.065	0.082	11.918	0.029	0.025	2.294	0.006	0.01	8.491E-04	0.026	0.008	3.752	0.067	-0.067	0.38	0.074	...
7098412	2M18584506+4237350	4329.6	57.4	-0.596	0.032	0.204	0.019	6.804	0.03	1.242	0.014	RGB	1.0467	0.0015	0.822	0.107	0.044	20.713	0.041	0.017	1.72	0.013	0.007	1.305E-04	0.028	0.008	4.139	0.106	-0.146	0.102	0.081	...
7098510	2M18585908+4237588	4787.6	74.1	0.071	0.03	-0.006	0.012	37.185	0.009	4.293	0.013	RC	1.0022	0.0082	1.3	0.071	0.076	10.864	0.033	0.022	2.48	0.005	0.01	1.429E-03	0.031	0.008	3.532	0.082	-0.081	0.104	0.076	...
7100768	2M19030401+4236388	4769.3	73.8	-0.175	0.034	0.069	0.014	25.283	0.025	3.536	0.023	RC	1.0004	0.0278	0.889	0.164	0.081	10.906	0.076	0.025	2.311	0.011	0.01	9.662E-04	0.072	0.008	3.894	0.157	-0.157	0.154	0.078	...
7100888	2M19031757+4241515	4721.6	82.1	-0.065	0.03	0.07	0.014	32.179	0.027	4.073	0.014	RC	1.0019	0.0099	1.019	0.107	0.078	10.376	0.044	0.023	2.414	0.012	0.01	1.286E-03	0.033	0.008	3.769	0.116	-0.101	0.095	0.084	...
7100955	2M19032521+4241181	4061.2	47.8	0.054	0.02	0.075	0.012	4.919	0.03	0.943	0.019	RGB	1.0319	0.0228	0.898	0.147	0.044	25.876	0.065	0.017	1.566	0.013	0.007	7.311E-05	0.058	0.008	4.209	0.035	-0.207	0.209	0.105	Ageold
7101244	2M19035684+4240469	4774.6	91.9	-0.196	0.033	0.143	0.017	31.468	0.024	4.004	0.02	RC	0.9953	0.0131	1.066	0.122	0.079	10.704	0.054	0.024	2.407	0.011	0.01	1.226E-03	0.047	0.008	3.686	0.14	-0.131	0.105	0.092	...
7102068	2M19052284+4241132	4629.2	78.7	-0.074	0.028	0.039	0.014	55.858	0.009	5.881	0.004	RGB	1.0376	0.0006	1.035	0.041	0.04	7.977	0.015	0.015	2.649	0.005	0.007	2.875E-03	0.008	0.007	3.972	0.066	-0.064	0.075	0.082	...
7102491	2M19060646+4238556	4750.6	87	-0.474	0.038	0.178	0.02	13.295	0.031	2.219	0.024	RGB	1.0196	0.0264	0.768	0.171	0.044	13.993	0.078	0.016	2.031	0.014	0.007	3.952E-04	0.071	0.008	4.234	0.191	-0.191	0.152	0.096	Ageold
7103182	2M19071168+4241328	4412.7	59.4	-0.118	0.027	0.097	0.013	19.201	0.015	2.548	0.011	RGB	1.0433	0.0005	1.086	0.067	0.043	14.106	0.028	0.016	2.175	0.007	0.007	5.456E-04	0.022	0.008	3.869	0.118	-0.104	0.068	0.07	...
7103297	2M19072263+4239558	4743.5	72	0.145	0.028	0.017	0.011	38.843	0.016	4.322	0.011	RC	0.9963	0.0162	1.456	0.095	0.075	11.278	0.043	0.022	2.497	0.008	0.01	1.432E-03	0.039	0.008	3.42	0.112	-0.112	0.103	0.073	...
7103666	2M19075686+4236416	4719.1	71.1	0.09	0.028	-0.003	0.011	35.803	0.014	4.173	0.012	RC	1	0.0062	1.283	0.073	0.077	11.041	0.032	0.023	2.46	0.007	0.01	1.345E-03	0.028	0.008	3.554	0.081	-0.086	0.091	0.073	...
7104797	2M19094606+4239225	4722.8	81.3	-0.112	0.031	0.072	0.015	60.336	0.009	6.217	0.004	RGB	1.0356	0.0005	1.085	0.041	0.039	7.818	0.015	0.014	2.687	0.005	0.007	3.201E-03	0.009	0.007	3.872	0.073	-0.068	0.159	0.082	...
7106052	2M19114147+4241146	4639.7	76.4	-0.337	0.033	0.161	0.017	47.795	0.009	5.347	0.004	RGB	1.0389	0.0009	0.947	0.04	0.041	8.245	0.015	0.015	2.582	0.005	0.007	2.383E-03	0.008	0.007	4.026	0.072	-0.069	0.075	0.079	...
7107940	2M19143329+4240402	4625.2	67.6	-0.129	0.03	0.067	0.013	22.924	0.012	2.634	0.006	RGB	1.0291	0.0007	1.834	0.048	0.043	16.58	0.019	0.016	2.262	0.006	0.007	5.673E-04	0.012	0.008	3.084	0.078	-0.053	0.101	0.071	...
7108501	2M19152365+4239107	4984.5	84	-0.123	0.037	0.035	0.013	51.055	0.011	4.831	0.006	RC	1.0048	0.0057	2.206	0.053	0.069	11.958	0.022	0.019	2.626	0.006	0.009	1.819E-03	0.017	0.008	2.937	0.082	-0.103	0.099	0.078	...
7108536	2M19152666+4237473	4746.6	72.8	-0.157	0.033	0.158	0.014	29.728	0.014	4.024	0.017	RC	0.9979	0.0091	0.864	0.09	0.079	9.928	0.042	0.024	2.381	0.007	0.01	1.245E-03	0.038	0.008	3.913	0.087	-0.078	0.113	0.075	...
7108646	2M19153486+4239528	4632.7	67.6	0.003	0.028	0.057	0.012	29.573	0.031	3.814	0.02	RC	0.9899	0.0271	1.049	0.165	0.079	11.037	0.074	0.024	2.373	0.013	0.01	1.101E-03	0.068	0.008	3.743	0.182	-0.163	0.091	0.074	...
7109064	2M19161161+4239279	4921.4	80.3	0.085	0.032	0.012	0.011	61.703	0.009	5.707	0.01	RC	0.9971	0.0334	2.023	0.145	0.064	10.449	0.071	0.017	2.706	0.005	0.009	2.500E-03	0.07	0.008	3.08	0.099	-0.163	0.162	0.076	...
7109084	2M19161335+4237354	3935.1	44	0.36	0.016	0.027	0.009	4.204	0.032	0.746	0.004	RGB	1.0369	0.0006	1.338	0.098	0.044	34.429	0.033	0.017	1.49	0.014	0.007	4.620E-05	0.008	0.008	3.685	0.151	-0.143	0.35	0.074	...
7109120	2M19161676+4239169	4518.7	62.4	0.424	0.021	0.009	0.009	60.421	0.009	5.984	0.004	RGB	1.0367	0.0008	1.182	0.038	0.039	8.248	0.014	0.014	2.678	0.005	0.007	2.971E-03	0.008	0.007	3.881	0.06	-0.058	0.163	0.068	...
7115799	2M19244167+4237138	4780.3	73.7	0.126	0.029	0.066	0.011	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
7117050	2M19261372+4241407	4709.3	70.2	0.328	0.025	-0.003	0.009	47.575	0.009	4.713	0.006	RC	1.0056	0.0145	1.804	0.072	0.071	11.362	0.034	0.02	2.583	0.005	0.009	1.734E-03	0.032	0.008	3.226	0.059	-0.063	0.171	0.072	...
7117362	2M19263832+4240515	4571.6	64.9	0.18	0.025	0.005	0.011	55.373	0.009	5.664	0.004	RGB	1.0365	0.0009	1.155	0.038	0.04	8.49	0.014	0.015	2.643	0.005	0.007	2.661E-03	0.008	0.007	3.869	0.061	-0.059	0.171	0.07	...
7118412	2M19275561+4236366	4862.7	77.4	0.151	0.03	-0.013	0.011	47.24	0.013	4.654	0.006	RC	1.0123	0.0149	1.897	0.079	0.071	11.6	0.035	0.02	2.587	0.007	0.009	1.714E-03	0.032	0.008	3.153	0.074	-0.071	0.235	0.075	...
7118721	2M19282248+4240464	4875.9	77.8	0.236	0.029	-0.039	0.01	67.248	0.009	6.106	0.01	RC	1.0005	0.0085	1.943	0.064	0.062	9.834	0.029	0.015	2.741	0.005	0.009	2.882E-03	0.026	0.008	3.125	0.046	-0.036	0.134	0.076	...
7119181	2M19285659+4236131	4855.6	77.6	-0.08	0.033	0.012	0.013	67.392	0.009	6.221	0.004	RGB	1.027	0.0005	1.625	0.04	0.039	8.991	0.014	0.014	2.741	0.005	0.007	3.152E-03	0.008	0.007	3.281	0.062	-0.059	0.281	0.075	...
7119694	2M19293070+4236208	4546.2	64.3	-0.058	0.028	0.002	0.013	20.722	0.009	2.589	0.004	RGB	1.0379	0.0004	1.369	0.039	0.043	15.13	0.015	0.016	2.215	0.005	0.007	5.575E-04	0.009	0.008	3.548	0.059	-0.056	0.339	0.069	...
7119934	2M19294903+4240091	5002.4	84.4	0.075	0.033	-0.03	0.011	60.911	0.011	5.516	0.007	RC	1.0034	0.0039	2.227	0.052	0.065	10.992	0.021	0.017	2.704	0.006	0.009	2.365E-03	0.016	0.008	3.007	0.04	-0.113	0.203	0.078	...
7121616	2M19314755+4240560	4610.6	75.7	-0.163	0.03	0.161	0.015	52.802	0.009	5.613	0.004	RGB	1.0378	0.0005	1.046	0.04	0.04	8.258	0.015	0.015	2.624	0.005	0.007	2.620E-03	0.008	0.007	3.917	0.07	-0.062	0.25	0.079	...
7121674	2M19315108+4237154	4853	77.5	-0.093	0.034	0.002	0.013	63.818	0.009	5.852	0.004	RGB	1.025	0.0007	1.775	0.04	0.039	9.658	0.015	0.014	2.717	0.005	0.007	2.778E-03	0.008	0.007	3.139	0.051	-0.057	0.105	0.075	...
7122218	2M19323165+4236307	4108.5	49.7	-0.243	0.024	0.042	0.015	2.785	0.039	0.597	0.024	RGB	1.0296	0.0008	1.045	0.154	0.044	36.981	0.063	0.017	1.321	0.017	0.007	2.917E-05	0.049	0.008	3.868	0.248	-0.212	0.572	0.947	...
7122640	2M19330273+4240375	4654.6	68.5	0.014	0.028	0.049	0.012	81.256	0.009	7.744	0.004	RGB	1.0326	0.0004	1.089	0.038	0.038	6.777	0.014	0.014	2.813	0.005	0.007	4.937E-03	0.008	0.007	3.921	0.064	-0.063	0.052	0.071	...
7122713	2M19330820+4236547	4575.6	65	0.176	0.025	0.016	0.011	27.231	0.011	3.437	0.005	AMB	1.0288	0.0348	1.048	0.137	0.237	11.526	0.063	0.066	2.335	0.006	0.01	9.654E-04	0.061	0.01	3.925	0.144	-0.07	0.298	0.069	...
7122919	2M19332390+4239595	4946	81.9	-0.056	0.035	0	0.013	134.809	0.009	10.832	0.004	RGB	1.0202	0.0003	1.494	0.041	0.033	6.068	0.015	0.012	3.046	0.005	0.007	9.429E-03	0.008	0.007	3.405	0.065	-0.064	0.198	0.077	...
7125921	2M19364427+4237587	4745.3	82.2	-0.089	0.031	0.089	0.014	24.988	0.031	3.425	0.015	RC	1.0033	0.0344	0.956	0.178	0.082	11.395	0.081	0.025	2.305	0.014	0.01	9.117E-04	0.075	0.008	3.836	0.174	-0.182	0.348	0.084	...
7128663	2M19394415+4241197	4838.7	87.5	0.179	0.028	0.034	0.012	92.149	0.009	7.699	0.004	RGB	1.0223	0.0008	1.794	0.042	0.037	8.088	0.015	0.013	2.876	0.006	0.007	4.783E-03	0.008	0.007	3.198	0.055	-0.059	0.487	0.085	...
7128999	2M19400380+4236529	4834.9	85.7	0.068	0.03	0.011	0.013	43.638	0.016	4.442	0.012	RC	1.0114	0.0102	1.792	0.083	0.073	11.749	0.036	0.021	2.551	0.008	0.009	1.558E-03	0.031	0.008	3.183	0.081	-0.077	0.43	0.084	...
7129766	2M19404973+4239192	4623.3	67.6	-0.169	0.031	0.048	0.014	25.689	0.02	3.021	0.01	RGB	1.0352	0.0003	1.457	0.074	0.042	13.961	0.029	0.016	2.312	0.009	0.007	7.551E-04	0.02	0.008	3.425	0.114	-0.108	0.439	0.072	...
7132804	2M19434741+4238393	4767.1	76.5	-0.346	0.036	0.249	0.016	25.128	0.009	3.216	0.017	RC(S)	1.0063	0.0038	1.245	0.079	0.082	12.951	0.037	0.025	2.309	0.005	0.01	8.087E-04	0.035	0.008	3.492	0.09	-0.088	0.659	0.078	...
7135279	2M19461274+4236490	4521.6	72.5	0.048	0.025	0.039	0.013	25.028	0.018	3.046	0.004	RGB	1.0402	0.0003	1.236	0.062	0.042	13.102	0.022	0.016	2.295	0.009	0.007	7.751E-04	0.009	0.008	3.729	0.096	-0.087	1.271	0.421	...
7173885	2M18444591+4247598	4750.1	74.5	-0.091	0.032	0.042	0.013	68.996	0.009	6.843	0.004	RGB	1.0333	0.0004	1.125	0.039	0.039	7.434	0.014	0.014	2.747	0.005	0.007	3.860E-03	0.008	0.007	3.836	0.067	-0.062	0.228	0.075	...
7174636	2M18462545+4243415	4752.2	72.7	0.007	0.03	0.045	0.012	76.9	0.009	7.348	0.004	RGB	1.0318	0.0004	1.179	0.039	0.038	7.208	0.014	0.014	2.794	0.005	0.007	4.438E-03	0.008	0.007	3.794	0.064	-0.062	0.236	0.073	...
7175826	2M18485526+4242570	4763.9	73.3	-0.024	0.031	-0.008	0.012	73.116	0.009	6.9	0.004	RGB	1.03	0.0003	1.317	0.039	0.038	7.81	0.014	0.014	2.772	0.005	0.007	3.900E-03	0.008	0.007	3.6	0.058	-0.057	0.15	0.073	...
7176070	2M18492298+4242400	4081.6	48.3	0.18	0.019	0.066	0.011	8.056	0.015	1.28	0.005	RGB	1.0451	0.0005	1.111	0.052	0.044	22.464	0.019	0.017	1.781	0.007	0.007	1.382E-04	0.011	0.008	3.929	0.084	-0.077	0.213	0.07	...
7177015	2M18510504+4245361	4736.9	71.6	0.197	0.027	0	0.01	83.303	0.009	7.42	0.004	RGB	1.0283	0.0003	1.454	0.039	0.037	7.698	0.014	0.014	2.828	0.005	0.007	4.495E-03	0.008	0.007	3.52	0.061	-0.06	0.148	0.073	...
7178170	2M18531782+4247031	4736.2	72.9	-0.38	0.037	0.176	0.016	85.671	0.009	8.382	0.004	RGB	1.0307	0.0004	0.962	0.039	0.037	6.174	0.014	0.013	2.84	0.005	0.007	5.763E-03	0.008	0.007	3.976	0.06	-0.058	0.239	0.074	...
7183922	2M19034755+4244295	4664.9	69.6	-0.306	0.034	0.064	0.016	28.144	0.009	3.381	0.004	RGB	1.037	0.0005	1.228	0.039	0.042	12.22	0.014	0.016	2.353	0.005	0.007	9.491E-04	0.008	0.008	3.619	0.062	-0.06	0.078	0.071	...
7184978	2M19053808+4247041	4427.1	67	0.122	0.023	0.089	0.012	34.216	0.01	3.941	0.005	RGB	1.0412	0.0004	1.088	0.044	0.042	10.57	0.016	0.016	2.427	0.006	0.007	1.300E-03	0.01	0.007	3.951	0.07	-0.066	0.028	0.077	...
7185001	2M19054010+4245098	4739.3	87.5	0.407	0.023	0.04	0.01	188.223	0.009	14.519	0.014	RGB	1.0207	0.0004	1.179	0.067	0.029	4.612	0.03	0.01	3.182	0.006	0.007	1.696E-02	0.027	0.006	3.879	0.108	-0.101	0.167	0.089	...
7186274	2M19074945+4246139	4709.6	74.1	0.086	0.028	0.034	0.012	32.312	0.01	4.061	0.014	RC	1.0038	0.0116	1.032	0.082	0.078	10.43	0.038	0.023	2.415	0.006	0.01	1.283E-03	0.036	0.008	3.781	0.088	-0.077	0.104	0.077	...
7186542	2M19081731+4247378	4606.6	67.2	0.161	0.025	0.007	0.011	41.063	0.01	4.273	0.004	RGB	1.0338	0.0003	1.486	0.04	0.041	11.162	0.015	0.015	2.515	0.005	0.007	1.507E-03	0.008	0.007	3.481	0.065	-0.067	0.107	0.071	...
7186677	2M19083094+4246210	4937.6	81.6	0.328	0.028	-0.013	0.009	236.525	0.023	16.307	0.004	RGB	1.0166	0.0002	1.589	0.074	0.028	4.727	0.025	0.009	3.29	0.01	0.007	2.122E-02	0.008	0.006	3.395	0.122	-0.105	0.122	0.077	...
7187059	2M19090889+4246493	4627.7	70.3	0.081	0.027	0.034	0.012	54.327	0.009	5.616	0.004	RGB	1.0362	0.001	1.151	0.039	0.04	8.53	0.014	0.015	2.637	0.005	0.007	2.615E-03	0.008	0.007	3.846	0.062	-0.059	0.102	0.074	...
7188156	2M19110164+4245455	4491.7	74.1	-0.619	0.035	0.263	0.022	13.547	0.027	2.122	0.007	RGB	1.0462	0.0069	0.806	0.092	0.044	14.401	0.034	0.016	2.027	0.012	0.007	3.805E-04	0.019	0.008	4.175	0.07	-0.126	0.161	0.081	Ageold
7188323	2M19111646+4243315	4879.1	82.9	-0.111	0.034	0.023	0.014	134.628	0.012	11.226	0.004	RGB	1.0216	0.0004	1.257	0.047	0.033	5.588	0.017	0.012	3.043	0.006	0.007	1.016E-02	0.008	0.007	3.631	0.076	-0.069	0.123	0.08	...
7188504	2M19113375+4242419	4711.2	71.2	-0.137	0.032	0.155	0.014	30.322	0.012	3.954	0.012	RC	0.9912	0.0104	0.999	0.077	0.079	10.59	0.035	0.024	2.388	0.006	0.01	1.186E-03	0.032	0.008	3.772	0.079	-0.079	0.054	0.074	...
7188662	2M19115103+4245521	4828.7	76	0.055	0.031	-0.008	0.012	109.665	0.009	9.402	0.004	RGB	1.025	0.0004	1.341	0.039	0.035	6.413	0.014	0.012	2.951	0.005	0.007	7.171E-03	0.008	0.007	3.603	0.061	-0.06	0.082	0.074	...
7189418	2M19130263+4243262	4752.1	72.5	0.117	0.028	0.017	0.011	113.94	0.009	10.159	0.004	RGB	1.0278	0.0004	1.066	0.039	0.035	5.631	0.014	0.012	2.965	0.005	0.007	8.418E-03	0.008	0.007	3.973	0.064	-0.062	0.131	0.073	...
7189610	2M19132014+4246567	4813.6	75.4	0.015	0.031	0	0.012	35.782	0.015	4.086	0.013	RC	0.9999	0.0273	1.436	0.131	0.077	11.625	0.063	0.023	2.464	0.007	0.01	1.289E-03	0.06	0.008	3.406	0.162	-0.14	0.133	0.075	...
7190047	2M19135897+4242175	4665.6	69	0.002	0.029	0.076	0.012	30.287	0.019	3.88	0.015	RC	0.9869	0.0243	1.077	0.129	0.079	11.03	0.061	0.024	2.385	0.009	0.01	1.132E-03	0.057	0.008	3.714	0.145	-0.131	0.098	0.073	...
7190400	2M19143197+4243029	4612	66.7	0.053	0.027	0.048	0.012	29.734	0.015	3.732	0.015	RGB(S)	1.0434	0.0074	0.936	0.082	0.042	10.409	0.037	0.016	2.375	0.007	0.007	1.171E-03	0.032	0.008	4.159	0.082	-0.123	0.075	0.072	Ageold
7191496	2M19160765+4246319	4911.7	87.3	-2.373	0.111	0.503	0.072	16.22	0.01	2.46	0.012	RGB	1.0355	0.0007	0.912	0.062	0.043	13.695	0.027	0.016	2.125	0.006	0.007	5.010E-04	0.023	0.008	3.851	0.088	-0.083	0.075	0.084	...
7191673	2M19162298+4245329	4627.3	66.9	0.293	0.024	-0.005	0.01	31.822	0.009	3.657	0.012	RC	1.0005	0.0499	1.479	0.208	0.078	12.636	0.103	0.023	2.405	0.005	0.01	1.034E-03	0.102	0.008	3.428	0.277	-0.199	0.149	0.072	...
7191945	2M19164681+4242250	4960.5	82.7	-0.09	0.036	0.023	0.013	57.412	0.009	5.439	0.008	RC	1.0031	0.0158	1.952	0.08	0.066	10.62	0.037	0.018	2.676	0.005	0.009	2.298E-03	0.035	0.008	3.073	0.065	-0.051	0.108	0.077	...
7198587	2M19250380+4244221	4916.7	92.3	0.184	0.029	-0.023	0.012	176.772	0.009	13.677	0.007	RGB	1.0192	0.0003	1.319	0.049	0.03	4.986	0.02	0.01	3.163	0.006	0.007	1.500E-02	0.015	0.006	3.657	0.079	-0.076	0.241	0.087	...
7200117	2M19265165+4246356	4634.1	67.3	0.229	0.025	-0.024	0.01	58.271	0.009	5.53	0.004	RGB	1.0314	0.0003	1.542	0.038	0.04	9.531	0.014	0.015	2.668	0.005	0.007	2.512E-03	0.008	0.007	3.435	0.062	-0.059	0.051	0.071	...
7201600	2M19284746+4244384	4826.4	77.6	-0.377	0.038	0.155	0.017	29.045	0.03	3.864	0.017	RC	0.9857	0.0324	1.021	0.176	0.08	10.874	0.081	0.024	2.374	0.013	0.01	1.120E-03	0.074	0.008	3.708	0.194	-0.181	0.413	0.077	...
7204026	2M19314653+4246022	4690.1	69.8	0.121	0.027	0.018	0.011	79.767	0.009	7.612	0.005	RGB	1.0328	0.0004	1.115	0.04	0.038	6.908	0.015	0.014	2.807	0.005	0.007	4.772E-03	0.009	0.007	3.904	0.067	-0.062	0.342	0.071	...
7204369	2M19321000+4247146	4360.7	57.3	0.086	0.023	-0.006	0.011	15.946	0.016	2.135	0.018	RGB	1.0419	0.0004	1.246	0.088	0.043	16.627	0.039	0.016	2.092	0.007	0.007	3.821E-04	0.036	0.008	3.722	0.139	-0.124	0.289	0.074	...
7205067	2M19325920+4244428	5129.2	91.1	0.084	0.036	-0.016	0.011	62.993	0.029	5.306	0.004	RC(S)	1	0.05	3.029	0.22	0.064	12.526	0.105	0.016	2.724	0.013	0.009	2.174E-03	0.1	0.008	2.607	0.037	-0.012	0.241	0.081	...
7205397	2M19332419+4242006	4632	67.8	-0.083	0.03	0.112	0.013	28.904	0.031	3.677	0.011	RC	0.9944	0.0371	1.114	0.182	0.08	11.501	0.084	0.024	2.363	0.014	0.01	1.032E-03	0.078	0.008	3.678	0.209	-0.189	0.133	0.071	...
7206531	2M19344062+4244103	4851.4	76.9	0.113	0.03	-0.03	0.011	46.108	0.011	4.643	0.011	RC	1.0057	0.0232	1.821	0.11	0.072	11.511	0.053	0.02	2.576	0.006	0.009	1.683E-03	0.051	0.008	3.178	0.1	-0.095	0.278	0.075	...
7207251	2M19353131+4243452	4794.3	74.3	0.136	0.029	-0.009	0.011	44.383	0.017	4.683	0.007	RC(S)	0.9988	0.0077	1.586	0.07	0.072	10.981	0.028	0.021	2.557	0.008	0.009	1.689E-03	0.021	0.008	3.308	0.083	-0.062	0.131	0.074	...
7211754	2M19403022+4245507	4406.4	58.3	0.416	0.02	0.003	0.009	22.436	0.015	2.68	0.008	RGB	1.0395	0.0004	1.435	0.057	0.043	15.004	0.022	0.016	2.242	0.007	0.007	5.992E-04	0.015	0.008	3.588	0.092	-0.088	0.298	0.069	...
7212057	2M19405011+4246167	4730.5	72.1	-0.009	0.03	0.001	0.012	50.965	0.009	5.161	0.004	RGB	1.0331	0.0004	1.393	0.039	0.04	9.636	0.014	0.015	2.614	0.005	0.007	2.195E-03	0.008	0.007	3.519	0.06	-0.058	0.322	0.073	...
7212114	2M19405364+4247311	4651.3	75.5	0.189	0.025	0.008	0.011	61.945	0.012	6.124	0.004	RGB	1.035	0.0003	1.221	0.045	0.039	8.22	0.016	0.014	2.695	0.006	0.007	3.102E-03	0.008	0.007	3.786	0.076	-0.069	0.418	0.078	...
7213716	2M19422579+4242163	4499	62.4	-0.007	0.026	0.028	0.012	14.472	0.009	1.928	0.007	RGB	1.0367	0.0004	1.498	0.044	0.043	18.988	0.018	0.016	2.056	0.005	0.007	3.085E-04	0.014	0.008	3.415	0.069	-0.068	0.501	0.069	...
7213942	2M19423852+4244433	4234.3	52.6	0.397	0.018	0.028	0.009	13.052	0.036	1.706	0.015	RGB	1.0376	0.0004	1.631	0.125	0.044	21.185	0.047	0.016	1.998	0.016	0.007	2.419E-04	0.03	0.008	3.387	0.208	-0.172	0.63	0.074	...
7215396	2M19435904+4246388	4596.1	66.4	-0.119	0.029	0.01	0.013	24.519	0.009	2.964	0.004	RGB	1.037	0.0003	1.345	0.038	0.043	13.751	0.014	0.016	2.29	0.005	0.007	7.294E-04	0.008	0.008	3.542	0.056	-0.055	0.132	0.071	...
7215938	2M19443015+4242042	4879.3	84.9	-0.191	0.035	0.015	0.015	67.352	0.009	6.439	0.004	RGB	1.0288	0.0005	1.413	0.041	0.039	8.378	0.015	0.014	2.742	0.005	0.007	3.388E-03	0.008	0.007	3.445	0.063	-0.06	0.747	0.081	...
7215997	2M19443392+4243561	4664.5	69.1	-0.068	0.03	-0.022	0.013	17.705	0.018	1.985	0.01	RGB	1.0061	0.0013	2.908	0.071	0.043	23.708	0.028	0.016	2.152	0.008	0.007	3.079E-04	0.02	0.008	2.557	0.084	-0.022	0.357	0.075	...
7217486	2M19455794+4242592	4955.1	82	0.09	0.032	-0.01	0.011	88.353	0.009	7.156	0.004	RC(S)	0.9889	0.0028	2.509	0.042	0.052	9.708	0.016	0.011	2.863	0.005	0.008	3.867E-03	0.01	0.008	2.845	0.065	-0.075	0.132	0.077	...
7217665	2M19460854+4242485	5093.5	99.1	0.151	0.033	-0.03	0.012	102.271	0.018	8.101	0.007	RC	0.995	0.0025	2.409	0.068	0.047	8.781	0.025	0.009	2.933	0.009	0.007	5.016E-03	0.015	0.008	2.887	0.108	-0.114	0.778	0.089	...
7218915	2M19471364+4244589	4952.9	96.6	-0.23	0.037	0.03	0.016	115.398	0.009	10.105	0.005	RGB	1.0232	0.0003	1.225	0.044	0.035	5.938	0.016	0.012	2.979	0.006	0.007	8.254E-03	0.01	0.007	3.638	0.07	-0.064	0.69	0.09	...
7255313	2M18434420+4249026	4728.8	71.6	0.09	0.028	0.012	0.011	74.686	0.009	7.243	0.004	RGB	1.0334	0.0004	1.128	0.039	0.038	7.165	0.014	0.014	2.78	0.005	0.007	4.326E-03	0.008	0.007	3.877	0.063	-0.059	0.209	0.073	...
7257193	2M18475106+4251442	4609.2	72.7	-0.84	0.041	0.254	0.023	15.936	0.009	2.335	0.011	RGB	1.0431	0.0005	0.94	0.058	0.043	14.251	0.026	0.016	2.104	0.005	0.007	4.580E-04	0.023	0.008	3.905	0.087	-0.082	0.054	0.078	...
7258771	2M18504991+4253073	4775.3	73.6	0.054	0.03	0.001	0.012	83.398	0.009	7.488	0.004	RGB	1.0278	0.0003	1.426	0.039	0.037	7.605	0.014	0.014	2.83	0.005	0.007	4.573E-03	0.008	0.007	3.511	0.061	-0.058	0.237	0.074	...
7259237	2M18514218+4248475	4740.2	71.6	0.285	0.026	0.02	0.01	173.937	0.009	13.575	0.007	RGB	1.0208	0.0003	1.218	0.044	0.03	4.874	0.018	0.01	3.148	0.005	0.007	1.483E-02	0.013	0.006	3.809	0.073	-0.068	0.048	0.073	...
7259653	2M18522902+4249485	4726.2	71.9	-0.145	0.032	0.026	0.014	40.19	0.009	4.374	0.004	RGB	1.0352	0.0008	1.312	0.039	0.041	10.534	0.014	0.015	2.511	0.005	0.007	1.583E-03	0.008	0.007	3.578	0.057	-0.057	0.344	0.072	...
7264736	2M19021042+4251452	4671.5	69.6	-0.183	0.032	0.148	0.014	68.079	0.013	6.872	0.004	RGB	1.0348	0.0003	1.03	0.049	0.039	7.193	0.017	0.014	2.737	0.007	0.007	3.904E-03	0.008	0.007	3.942	0.078	-0.074	0.086	0.072	...
7265067	2M19024628+4252418	4780.3	85.4	-0.149	0.032	0.006	0.015	48.046	0.009	4.989	0.007	RGB	1.0335	0.0003	1.356	0.048	0.04	9.766	0.02	0.015	2.591	0.005	0.007	2.053E-03	0.015	0.007	3.528	0.076	-0.072	0.203	0.085	...
7265075	2M19024725+4252163	4737	72.1	-0.038	0.031	0.032	0.013	31.592	0.009	3.984	0.01	RC	0.9973	0.0051	1.078	0.057	0.078	10.764	0.025	0.024	2.407	0.005	0.01	1.219E-03	0.022	0.008	3.714	0.059	-0.055	0.154	0.074	...
7265189	2M19025811+4251431	4996.2	86.7	-0.974	0.055	0.172	0.024	85.334	0.009	8.509	0.004	RGB	1.0258	0.0005	0.988	0.041	0.037	6.188	0.015	0.013	2.85	0.005	0.007	5.882E-03	0.008	0.007	3.801	0.062	-0.059	0	0.079	...
7265649	2M19035086+4253088	4743.6	87.8	-0.433	0.037	0.097	0.02	11.36	0.02	1.68	0.018	RGB	1.0356	0.0005	1.366	0.097	0.044	20.201	0.042	0.017	1.963	0.009	0.007	2.337E-04	0.036	0.008	3.433	0.139	-0.129	0.282	0.097	...
7265993	2M19042897+4250200	4929.8	88.4	0.06	0.032	0.001	0.012	182.728	0.011	13.737	0.01	RGB	1.0178	0.0002	1.445	0.057	0.03	5.13	0.024	0.01	3.178	0.006	0.007	1.509E-02	0.019	0.006	3.483	0.094	-0.09	0.1	0.083	...
7266176	2M19044779+4250002	4916.1	80	0.114	0.031	0	0.011	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
7266674	2M19054020+4252257	4582.3	65.3	0.15	0.025	0.078	0.011	31.293	0.021	3.882	0.016	RC	0.9998	0.0145	1.095	0.108	0.079	10.989	0.048	0.024	2.395	0.009	0.01	1.163E-03	0.043	0.008	3.743	0.113	-0.114	0.073	0.072	...
7267119	2M19062674+4248099	4640.9	80.9	-0.203	0.031	0.18	0.016	85.071	0.009	8.269	0.004	RGB	1.0326	0.0003	0.957	0.042	0.037	6.212	0.015	0.013	2.832	0.005	0.007	5.629E-03	0.009	0.007	4.056	0.064	-0.062	0	0.083	...
7267370	2M19065180+4252522	4859.6	77.7	-0.052	0.033	0.034	0.013	42.719	0.01	4.637	0.017	RC	0.997	0.008	1.511	0.083	0.073	10.89	0.039	0.021	2.543	0.006	0.009	1.650E-03	0.037	0.008	3.328	0.102	-0.084	0.108	0.076	...
7267593	2M19071273+4248197	4579.2	71.5	0.052	0.026	0.009	0.012	47.379	0.01	5.075	0.004	RGB	1.0382	0.0007	1.118	0.041	0.041	9.029	0.015	0.015	2.575	0.005	0.007	2.143E-03	0.008	0.007	3.881	0.063	-0.06	0.05	0.076	...
7270142	2M19112283+4249489	4601.6	66.1	0.16	0.025	0.021	0.011	53.358	0.01	5.45	0.004	RGB	1.0357	0.0009	1.221	0.04	0.04	8.88	0.015	0.015	2.628	0.005	0.007	2.460E-03	0.008	0.007	3.777	0.063	-0.059	0.295	0.069	...
7270385	2M19114715+4248116	4956.4	88.4	-0.261	0.038	0.053	0.016	111.716	0.009	9.869	0.004	RGB	1.0235	0.0004	1.222	0.041	0.035	6.025	0.015	0.012	2.965	0.005	0.007	7.878E-03	0.008	0.007	3.644	0.064	-0.059	0.128	0.082	...
7271514	2M19133789+4251563	4711	82.1	0.144	0.027	0.042	0.012	31.273	0.009	3.791	0.018	RC	1.0061	0.0223	1.222	0.121	0.079	11.533	0.059	0.024	2.401	0.005	0.01	1.123E-03	0.058	0.008	3.622	0.14	-0.135	0.196	0.086	...
7271840	2M19140712+4251451	4881.9	86.3	0.297	0.027	-0.008	0.01	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
7272257	2M19144352+4248445	4566.1	65.3	-0.182	0.03	0.058	0.014	23.798	0.01	3.023	0.006	RGB	1.0418	0.0004	1.105	0.043	0.043	12.672	0.017	0.016	2.276	0.005	0.007	7.658E-04	0.012	0.008	3.834	0.07	-0.067	0.143	0.07	...
7273176	2M19160130+4253059	4867.8	78.6	-0.283	0.038	0.087	0.015	29.418	0.024	3.937	0.011	RC	0.9976	0.0124	0.95	0.1	0.08	10.4	0.042	0.024	2.382	0.011	0.01	1.191E-03	0.033	0.008	3.8	0.106	-0.105	0.159	0.077	...
7273426	2M19162315+4253565	4709	70.6	0.108	0.028	0.021	0.011	30.722	0.012	3.855	0.009	RC	0.99	0.0304	1.155	0.135	0.079	11.315	0.066	0.024	2.393	0.006	0.01	1.125E-03	0.064	0.008	3.676	0.147	-0.142	0.163	0.073	...
7273672	2M19164369+4248418	4458.4	60.9	0.021	0.025	0.016	0.012	20.779	0.013	2.741	0.008	RGB	1.0452	0.0004	1.037	0.054	0.043	13.216	0.022	0.016	2.212	0.006	0.007	6.337E-04	0.017	0.008	3.999	0.088	-0.084	0.13	0.07	...
7273965	2M19170753+4248006	4403.4	58.7	0.098	0.024	-0.02	0.011	9.5	0.024	1.502	0.02	RGB	1.0462	0.0005	1.074	0.107	0.044	19.949	0.046	0.017	1.869	0.01	0.007	1.907E-04	0.039	0.008	3.954	0.176	-0.157	0.209	0.086	...
7281777	2M19265016+4249252	4669.2	68.7	0.24	0.025	-0.028	0.01	36.951	0.009	4.243	0.013	RC	1.0021	0.0029	1.288	0.063	0.076	10.918	0.029	0.022	2.472	0.005	0.01	1.396E-03	0.026	0.008	3.577	0.077	-0.067	0.169	0.073	...
7283405	2M19285388+4250513	4857.3	77.5	0.005	0.032	-0.002	0.012	69.719	0.009	6.292	0.004	RGB	1.0251	0.0005	1.733	0.04	0.039	9.129	0.014	0.014	2.756	0.005	0.007	3.212E-03	0.008	0.007	3.188	0.064	-0.052	0.237	0.075	...
7285374	2M19312210+4251564	4792.9	74	0.227	0.027	-0.019	0.01	50.86	0.014	5.047	0.012	RC	0.9999	0.0125	1.759	0.085	0.069	10.805	0.039	0.019	2.616	0.007	0.009	1.966E-03	0.035	0.008	3.228	0.078	-0.07	0.322	0.074	...
7285830	2M19315517+4250120	4860.8	88	-0.111	0.033	0.006	0.015	38.732	0.039	4.411	0.015	RC	0.9982	0.0108	1.37	0.143	0.075	10.886	0.055	0.022	2.501	0.017	0.01	1.497E-03	0.038	0.008	3.426	0.171	-0.158	0.389	0.086	...
7286739	2M19330378+4249370	4176	51.3	0.054	0.021	0.001	0.012	5.124	0.03	0.927	0.019	RGB	1.0435	0.0006	1.086	0.119	0.044	27.681	0.049	0.017	1.589	0.013	0.007	7.225E-05	0.038	0.008	3.919	0.194	-0.17	0.381	0.106	...
7288241	2M19345080+4252450	4716.6	82.5	-0.417	0.036	0.238	0.019	74.333	0.009	7.438	0.004	RGB	1.0325	0.0004	1	0.041	0.038	6.766	0.015	0.014	2.777	0.005	0.007	4.554E-03	0.008	0.007	3.918	0.064	-0.062	0.124	0.083	...
7289277	2M19355929+4248464	4742.1	72.8	-0.248	0.034	0.165	0.015	29.033	0.012	3.879	0.014	RC	1	0.0091	0.923	0.078	0.08	10.386	0.036	0.024	2.37	0.006	0.01	1.162E-03	0.033	0.008	3.831	0.076	-0.078	0.188	0.075	...
7293531	2M19403700+4251289	4627.2	67.4	0.005	0.028	0.037	0.012	20.292	0.016	2.691	0.013	AMB	1.0251	0.0187	1.192	0.078	0.116	14.196	0.031	0.074	2.209	0.007	0.01	5.875E-04	0.026	0.01	3.712	0.124	-0.082	0.377	0.073	...
7293609	2M19404194+4250067	4855.9	77.6	-0.095	0.034	0.023	0.013	32.304	0.013	3.669	0.014	RC	1.0066	0.0026	1.603	0.072	0.078	12.902	0.032	0.023	2.422	0.007	0.01	1.053E-03	0.028	0.008	3.247	0.084	-0.07	0.443	0.076	...
7294715	2M19414675+4248424	4850.7	77.2	0	0.032	-0.005	0.012	43.568	0.013	4.645	0.007	RC	0.9955	0.0118	1.598	0.073	0.073	11.094	0.032	0.021	2.551	0.007	0.009	1.651E-03	0.028	0.008	3.269	0.078	-0.072	0.412	0.075	...
7295725	2M19424715+4251273	4856.6	77.3	0.072	0.031	-0.018	0.012	87.15	0.009	7.584	0.004	RGB	1.0255	0.0004	1.601	0.039	0.037	7.848	0.014	0.013	2.853	0.005	0.007	4.670E-03	0.008	0.007	3.333	0.063	-0.059	0.269	0.075	...
7297940	2M19445702+4248216	5008.4	84.7	0.054	0.034	0.008	0.012	101.652	0.009	8.104	0.005	RC(S)	0.9926	0.0022	2.325	0.044	0.047	8.69	0.017	0.009	2.926	0.005	0.007	4.996E-03	0.011	0.008	2.928	0.062	-0.075	0.501	0.078	...
7298034	2M19450280+4253512	4857	84.2	0.143	0.029	-0.007	0.012	119.539	0.009	9.674	0.004	RGB	1.0221	0.0004	1.582	0.041	0.034	6.66	0.015	0.012	2.99	0.005	0.007	7.549E-03	0.008	0.007	3.37	0.066	-0.061	0.537	0.081	...
7300075	2M19470270+4248094	4969	82.6	0.105	0.032	-0.038	0.011	56.824	0.015	4.911	0.004	RC(S)	1	0.05	2.888	0.207	0.067	12.98	0.102	0.018	2.672	0.007	0.009	1.862E-03	0.1	0.008	2.649	0.019	-0.013	0.327	0.077	...
7302117	2M19485170+4250471	5029.5	86	-0.034	0.036	0.016	0.013	214.214	0.009	15.477	0.004	RGB	1.0168	0.0001	1.495	0.041	0.028	4.795	0.015	0.009	3.251	0.005	0.007	1.912E-02	0.008	0.006	3.396	0.064	-0.062	0.267	0.078	...
7303187	2M19494725+4252577	4502.4	62	0.323	0.022	0.067	0.009	26.024	0.016	3.318	0.011	RC	1.022	0.0119	1.053	0.082	0.081	11.871	0.036	0.025	2.311	0.007	0.01	8.878E-04	0.032	0.008	3.808	0.082	-0.075	0.487	0.069	...
7305252	2M19513384+4251494	4620.6	66.9	0.109	0.026	0.044	0.011	55.118	0.009	5.686	0.004	RGB	1.0364	0.001	1.14	0.038	0.04	8.433	0.014	0.015	2.643	0.005	0.007	2.681E-03	0.008	0.007	3.869	0.062	-0.059	0.302	0.07	...
7337994	2M18483512+4255517	4788.7	75.2	-0.397	0.038	0.237	0.017	28.736	0.019	3.932	0.014	RC	0.994	0.0097	0.881	0.092	0.08	10.176	0.039	0.024	2.368	0.009	0.01	1.179E-03	0.033	0.008	3.848	0.092	-0.092	0.046	0.075	...
7341231	2M18541695+4259000	5295.5	108.2	-2.01	0.113	0.321	0.054	175.976	0.039	24.048	0.353	RGB(S)	...	...	...	...	...	...	...	...	3.177	0.017	0.007	...	...	...	...	...	...	0	0.765	"No Fdnu, SeisUnc"
7345128	2M19013623+4257412	4754.1	74.3	-0.006	0.03	0.037	0.012	99.117	0.009	9.091	0.004	RGB	1.0289	0.0005	1.09	0.039	0.036	6.105	0.014	0.013	2.904	0.005	0.007	6.755E-03	0.008	0.007	3.893	0.069	-0.064	0.199	0.075	...
7345186	2M19014257+4255190	4574.7	64.6	0.424	0.022	0.012	0.009	34.975	0.026	4.09	0.012	RC	1.0048	0.0072	1.214	0.099	0.077	10.949	0.039	0.023	2.443	0.012	0.01	1.304E-03	0.027	0.008	3.67	0.109	-0.106	0.367	0.07	...
7345204	2M19014526+4259386	4608.8	66.4	0.147	0.026	0.025	0.011	...	...	...	...	RGB(S)	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	0.03	0.076	No Seis
7345308	2M19015743+4257491	4815.4	78	-0.059	0.032	0.006	0.013	36.274	0.009	4.229	0.008	RC	0.9994	0.0059	1.307	0.053	0.076	11.015	0.023	0.022	2.47	0.005	0.01	1.379E-03	0.02	0.008	3.504	0.062	-0.065	0.228	0.077	...
7346365	2M19035276+4255340	4667.2	68.9	0.11	0.027	0.005	0.011	51.887	0.009	5.296	0.004	RGB	1.0346	0.0008	1.292	0.039	0.04	9.228	0.014	0.015	2.619	0.005	0.007	2.318E-03	0.008	0.007	3.679	0.058	-0.055	0.194	0.071	...
7346442	2M19040211+4259540	4699.5	70.8	-0.168	0.032	0.06	0.014	48.401	0.009	5.212	0.004	RGB	1.0366	0.0009	1.121	0.039	0.04	8.884	0.014	0.015	2.59	0.005	0.007	2.254E-03	0.008	0.007	3.813	0.061	-0.058	0.086	0.072	...
7346684	2M19042724+4258006	4530.2	74.3	-0.068	0.027	0.027	0.014	26.83	0.013	3.347	0.004	RGB	1.043	0.0005	1.037	0.05	0.042	11.584	0.018	0.016	2.326	0.007	0.007	9.409E-04	0.008	0.008	3.966	0.079	-0.076	0.137	0.08	...
7347189	2M19052086+4254372	4762.8	73.2	-0.031	0.031	0.039	0.012	41.34	0.009	4.071	0.004	RGB	1.0238	0.0008	2.013	0.039	0.041	12.84	0.014	0.015	2.525	0.005	0.007	1.341E-03	0.008	0.007	2.993	0.052	-0.048	0.118	0.073	...
7347195	2M19052105+4257536	4401.7	58.5	0.177	0.023	0.065	0.011	29.254	0.009	3.519	0.005	RGB	1.0437	0.0003	1.051	0.039	0.042	11.247	0.015	0.016	2.357	0.005	0.007	1.042E-03	0.009	0.008	4.02	0.061	-0.059	0.103	0.068	...
7348314	2M19071839+4258365	4703	70.4	0.114	0.028	0.024	0.011	83.731	0.009	7.832	0.004	RGB	1.0314	0.0003	1.163	0.039	0.037	6.879	0.014	0.013	2.828	0.005	0.007	5.038E-03	0.008	0.007	3.837	0.062	-0.06	0.112	0.072	...
7348442	2M19072854+4254033	4627.9	73.1	0.253	0.024	0.018	0.011	32.506	0.013	3.882	0.008	RC	1.0051	0.0159	1.22	0.085	0.078	11.355	0.039	0.023	2.414	0.007	0.01	1.175E-03	0.036	0.008	3.649	0.091	-0.096	0.159	0.077	...
7349134	2M19083818+4255262	4578.2	71.6	0.33	0.023	0.018	0.01	62.149	0.009	6.103	0.004	RGB	1.0352	0.0008	1.22	0.039	0.039	8.234	0.014	0.014	2.693	0.005	0.007	3.082E-03	0.008	0.007	3.822	0.061	-0.057	0.239	0.077	...
7349386	2M19090196+4255087	4587.1	65.4	0.228	0.024	0.049	0.01	27.386	0.018	3.802	0.018	RC	1.0026	0.0116	0.79	0.103	0.08	9.975	0.047	0.025	2.338	0.008	0.01	1.122E-03	0.042	0.008	4.054	0.082	-0.077	0.088	0.072	...
7350897	2M19112644+4254411	5073.2	89	-0.288	0.042	0.053	0.015	129.833	0.009	11.12	0.004	RGB	1.0212	0.0005	1.243	0.041	0.034	5.605	0.015	0.012	3.035	0.005	0.007	9.956E-03	0.008	0.007	3.617	0.064	-0.062	0.197	0.08	...
7350968	2M19113234+4256584	4384.9	58.1	0.067	0.024	0.012	0.012	14.307	0.032	2.056	0.011	RGB	1.0468	0.0004	1.036	0.106	0.043	15.985	0.039	0.016	2.046	0.014	0.007	3.576E-04	0.021	0.008	4.001	0.174	-0.156	0.165	0.072	...
7351098	2M19114520+4255162	4916.4	79.6	0.315	0.028	-0.003	0.009	114.657	0.009	8.799	0.007	RC	1.004	0.0024	2.23	0.046	0.047	8.051	0.018	0.009	2.975	0.005	0.007	6.026E-03	0.014	0.008	2.968	0.013	-0.046	0.13	0.076	...
7351928	2M19130510+4256301	3966.7	45.9	-0.423	0.024	0.233	0.017	2.027	0.011	0.46	0.022	RGB	1.03	0.0016	1.075	0.096	0.045	44.364	0.046	0.017	1.175	0.005	0.007	1.733E-05	0.044	0.008	3.786	0.148	-0.134	0.158	0.197	...
7352442	2M19135062+4256096	4611	68.8	0.035	0.027	0.108	0.012	68.667	0.009	6.822	0.004	RGB	1.0354	0.0003	1.065	0.039	0.039	7.304	0.014	0.014	2.738	0.005	0.007	3.852E-03	0.008	0.007	3.958	0.062	-0.06	0.13	0.072	...
7352718	2M19141672+4254385	4721.2	71.1	0.108	0.028	0.024	0.011	34.575	0.023	3.902	0.011	RC	1.0071	0.0278	1.47	0.14	0.077	12.023	0.064	0.023	2.445	0.011	0.01	1.192E-03	0.059	0.008	3.397	0.184	-0.146	0.16	0.073	...
7354299	2M19163301+4259531	4262	62.2	-0.285	0.026	0.195	0.017	8.273	0.054	1.458	0.025	RGB	1.0236	0.0216	0.831	0.209	0.044	18.961	0.085	0.017	1.802	0.023	0.007	1.720E-04	0.065	0.008	4.222	0.282	-0.282	0.161	0.101	"Ageold, SeisUnc"
7354460	2M19164710+4256266	4553.6	65	-0.264	0.031	0.048	0.015	16.228	0.015	2.121	0.01	RGB	1.0354	0.0004	1.477	0.065	0.043	17.755	0.027	0.016	2.109	0.007	0.007	3.724E-04	0.02	0.008	3.375	0.098	-0.093	0.189	0.072	...
7363339	2M19274923+4254290	4672.2	68.8	0.257	0.025	0.006	0.01	37.055	0.014	4.239	0.012	RC	1.0022	0.0038	1.304	0.07	0.076	10.969	0.03	0.022	2.473	0.007	0.01	1.394E-03	0.026	0.008	3.566	0.083	-0.075	0.171	0.072	...
7363357	2M19275088+4257174	4863.7	77.6	0.059	0.031	0.003	0.012	42.598	0.016	4.454	0.008	RC	1.0074	0.0246	1.692	0.115	0.073	11.536	0.054	0.021	2.542	0.008	0.009	1.554E-03	0.051	0.008	3.232	0.126	-0.099	0.239	0.076	...
7364232	2M19290099+4254058	4689.7	70.6	-0.26	0.034	0.067	0.015	52.283	0.009	5.618	0.004	RGB	1.0374	0.0003	1.04	0.039	0.04	8.239	0.014	0.015	2.623	0.005	0.007	2.623E-03	0.008	0.007	3.893	0.061	-0.059	0.082	0.072	...
7365701	2M19304708+4256472	4973.4	84	-0.361	0.042	0.052	0.016	31.932	0.009	4.042	0.012	RC	0.9968	0.0189	1.133	0.097	0.078	10.844	0.046	0.023	2.422	0.005	0.01	1.253E-03	0.045	0.008	3.595	0.112	-0.099	0.204	0.078	...
7366321	2M19313409+4255245	4908.9	80.2	-0.125	0.035	0.044	0.013	43.281	0.009	4.595	0.007	RC	1.0002	0.0155	1.634	0.077	0.073	11.223	0.036	0.021	2.551	0.005	0.009	1.631E-03	0.034	0.008	3.223	0.086	-0.067	0.271	0.077	...
7366820	2M19321125+4258545	4827	76.1	-0.038	0.032	-0.006	0.013	36.245	0.012	4.16	0.016	RC	0.9965	0.0204	1.414	0.112	0.076	11.454	0.054	0.022	2.47	0.006	0.01	1.327E-03	0.052	0.008	3.414	0.139	-0.131	0.296	0.076	...
7367035	2M19322522+4256343	4803.3	82.4	-0.252	0.035	0.063	0.016	52.181	0.009	5.643	0.004	RGB	1.037	0.0004	1.054	0.041	0.04	8.254	0.015	0.015	2.628	0.005	0.007	2.644E-03	0.008	0.007	3.872	0.064	-0.062	0.314	0.08	...
7367289	2M19324220+4256522	4439.5	62.1	-1.058	0.042	0.271	0.026	5.674	0.017	1.073	0.012	RGB	1.0382	0.0007	0.918	0.073	0.044	23.824	0.03	0.017	1.647	0.008	0.007	9.582E-05	0.024	0.008	3.891	0.115	-0.106	0.232	0.082	...
7367400	2M19325069+4259223	5042	86.5	0.061	0.034	-0.018	0.012	102.379	0.009	8.214	0.005	RC	0.9926	0.0022	2.273	0.044	0.047	8.547	0.017	0.009	2.931	0.005	0.007	5.133E-03	0.012	0.008	2.959	0.029	-0.07	0.072	0.079	...
7368013	2M19333246+4255329	4793.2	74.4	0.067	0.03	-0.014	0.012	87.982	0.009	7.869	0.004	RGB	1.0276	0.0003	1.382	0.039	0.037	7.282	0.014	0.013	2.854	0.005	0.007	5.048E-03	0.008	0.007	3.559	0.061	-0.058	0.239	0.074	...
7368584	2M19341484+4256292	4987.4	84.1	-0.142	0.037	-0.012	0.014	51.857	0.044	5.241	0.007	RGB	1.0304	0.0005	1.51	0.139	0.04	9.815	0.048	0.015	2.633	0.019	0.007	2.252E-03	0.014	0.007	3.369	0.223	-0.2	0.173	0.078	...
7368594	2M19341567+4257343	4816	75.5	0.026	0.031	0.013	0.012	36.573	0.014	4.213	0.02	RC	0.9937	0.0183	1.391	0.118	0.076	11.318	0.056	0.022	2.474	0.007	0.01	1.353E-03	0.054	0.008	3.45	0.144	-0.136	0.345	0.076	...
7368754	2M19342765+4255435	4703.3	74.3	0.23	0.026	0.027	0.011	35.835	0.027	4.051	0.011	RC	1.0017	0.027	1.431	0.143	0.076	11.666	0.065	0.023	2.46	0.012	0.01	1.271E-03	0.058	0.008	3.455	0.177	-0.157	0.273	0.077	...
7369386	2M19351130+4258496	4831.7	76.6	-0.136	0.034	0.028	0.014	33.23	0.02	4.178	0.012	RC	0.9989	0.0079	1.062	0.087	0.078	10.364	0.036	0.023	2.433	0.009	0.01	1.345E-03	0.029	0.008	3.705	0.096	-0.086	0.271	0.075	...
7374869	2M19410937+4258421	4888.3	78.9	0.034	0.032	-0.022	0.012	145.686	0.009	11.546	0.004	RGB	1.0202	0.0003	1.435	0.04	0.032	5.738	0.015	0.011	3.077	0.005	0.007	1.071E-02	0.008	0.007	3.495	0.064	-0.062	0.17	0.076	...
7375177	2M19412604+4254039	5073.4	88.8	-0.203	0.04	0.009	0.014	71.41	0.042	6.132	0.007	RGB	1.0062	0.0012	2.374	0.132	0.038	10.443	0.045	0.014	2.776	0.018	0.007	2.939E-03	0.015	0.007	2.753	0.165	-0.137	0.484	0.08	...
7375225	2M19413027+4256314	4809.9	86.3	0.176	0.028	-0.003	0.012	135.754	0.009	10.888	0.004	RGB	1.0221	0.0003	1.422	0.041	0.033	5.942	0.015	0.012	3.043	0.005	0.007	9.562E-03	0.008	0.007	3.542	0.066	-0.063	0.452	0.084	...
7376259	2M19423036+4257031	4795.2	81.8	0.081	0.029	0.021	0.012	105.612	0.009	9.37	0.004	RGB	1.0273	0.0003	1.191	0.041	0.036	6.17	0.015	0.013	2.934	0.005	0.007	7.154E-03	0.008	0.007	3.788	0.065	-0.062	0.429	0.08	...
7376659	2M19425711+4259371	4768.5	73.4	0.025	0.03	0.042	0.012	112.656	0.011	10.072	0.004	RGB	1.0275	0.0004	1.073	0.044	0.035	5.677	0.016	0.012	2.96	0.006	0.007	8.269E-03	0.008	0.007	3.945	0.072	-0.07	0.151	0.073	...
7378357	2M19444044+4255127	4562.4	65.8	-0.482	0.035	0.105	0.018	7.5	0.024	1.426	0.009	RGB	1.0188	0.0258	0.762	0.132	0.044	18.748	0.06	0.017	1.774	0.011	0.007	1.630E-04	0.054	0.008	4.235	0.01	-0.136	0.421	0.074	Ageold
7378432	2M19444566+4254189	4969.8	92	-0.083	0.035	0.034	0.014	136.638	0.009	11	0.004	RGB	1.02	0.0003	1.475	0.042	0.033	5.981	0.015	0.011	3.053	0.006	0.007	9.720E-03	0.008	0.007	3.422	0.066	-0.066	0.451	0.085	...
7379100	2M19452399+4256525	4724.9	76.6	0.23	0.026	0.003	0.011	37.847	0.009	4.322	0.011	RC	1.0024	0.0067	1.307	0.063	0.076	10.836	0.028	0.022	2.485	0.005	0.01	1.449E-03	0.026	0.008	3.558	0.076	-0.067	0.659	0.079	...
7381710	2M19474549+4257371	5031.7	86.2	-0.064	0.037	0	0.013	88.562	0.009	7.443	0.005	RC	0.9953	0.0086	2.153	0.055	0.052	8.949	0.024	0.011	2.867	0.005	0.008	4.237E-03	0.02	0.008	3.005	0.018	-0.05	0.171	0.08	...
7382407	2M19482119+4257211	4710.7	70.9	-0.014	0.03	0.006	0.012	44.443	0.009	4.748	0.004	RGB	1.0354	0.0009	1.27	0.04	0.041	9.864	0.015	0.015	2.554	0.005	0.007	1.866E-03	0.009	0.007	3.655	0.061	-0.057	0.24	0.073	...
7382908	2M19484645+4258133	4858.1	84.7	-0.221	0.036	0.082	0.015	80.568	0.009	7.693	0.006	RGB	1.0296	0.0004	1.176	0.044	0.038	6.997	0.017	0.014	2.819	0.005	0.007	4.844E-03	0.012	0.007	3.703	0.071	-0.068	0.674	0.081	...
7384523	2M19501117+4258371	4713.2	70.7	0.169	0.027	0.009	0.011	35.323	0.015	4.094	0.009	RC	1.0008	0.0118	1.323	0.078	0.077	11.291	0.034	0.023	2.454	0.007	0.01	1.296E-03	0.03	0.008	3.536	0.09	-0.091	0.611	0.073	...
7384966	2M19503252+4254486	5123.7	103.3	-0.088	0.038	-0.046	0.014	104.622	0.012	8.383	0.008	RC(S)	0.9946	0.0022	2.272	0.057	0.047	8.421	0.022	0.009	2.944	0.007	0.007	5.367E-03	0.016	0.008	2.894	0.078	-0.095	0.513	0.092	...
7385745	2M19511062+4257540	4561.5	64.3	0.278	0.023	0.023	0.01	58.267	0.009	5.881	0.004	RGB	1.0365	0.0009	1.154	0.038	0.04	8.277	0.014	0.015	2.664	0.005	0.007	2.869E-03	0.008	0.007	3.897	0.06	-0.058	0.452	0.069	...
7417186	2M18440675+4302134	4659.9	87.7	-0.464	0.035	0.234	0.021	50.757	0.009	5.612	0.004	RGB	1.038	0.0005	0.944	0.042	0.04	7.981	0.015	0.015	2.609	0.006	0.007	2.620E-03	0.008	0.007	3.975	0.069	-0.065	0	0.089	...
7420223	2M18495787+4303406	4801.9	74.9	0.029	0.031	0.017	0.012	35.415	0.009	4.177	0.012	RC	1	0.006	1.27	0.065	0.077	10.995	0.03	0.023	2.459	0.005	0.01	1.347E-03	0.027	0.008	3.559	0.074	-0.074	0.239	0.075	...
7421138	2M18513621+4304233	4879.5	79	-0.192	0.036	0.052	0.014	35.104	0.014	4.24	0.005	RC	0.9931	0.0114	1.226	0.07	0.077	10.809	0.03	0.023	2.459	0.007	0.01	1.369E-03	0.025	0.008	3.535	0.081	-0.078	0.192	0.076	...
7428217	2M19034631+4304216	4561.1	64.9	-0.085	0.028	0.165	0.013	53.324	0.009	5.667	0.004	RGB	1.0377	0.001	1.021	0.038	0.04	8.139	0.014	0.015	2.626	0.005	0.007	2.670E-03	0.008	0.007	3.99	0.061	-0.059	0.026	0.069	...
7428418	2M19040591+4301431	4805.1	75	0.024	0.031	0.001	0.012	35.944	0.009	4.162	0.016	RC	0.9973	0.0147	1.362	0.093	0.076	11.303	0.045	0.023	2.466	0.005	0.01	1.330E-03	0.043	0.008	3.475	0.112	-0.11	0.149	0.075	...
7428624	2M19042990+4304444	4310.3	60.1	0.233	0.02	0.023	0.011	19.221	0.009	2.514	0.013	RGB	1.0454	0.0004	1.102	0.064	0.043	14.283	0.029	0.016	2.17	0.005	0.007	5.333E-04	0.027	0.008	3.957	0.102	-0.093	0.102	0.075	...
7428931	2M19050213+4302026	4618.1	67	0.018	0.028	0.121	0.012	24.759	0.024	3.376	0.019	RC	1.0107	0.0282	0.919	0.154	0.082	11.298	0.072	0.025	2.295	0.011	0.01	8.989E-04	0.067	0.008	3.89	0.147	-0.142	0.119	0.073	...
7429055	2M19051309+4302119	4539.8	63.7	0.135	0.025	0.072	0.011	60.083	0.009	6.125	0.004	RGB	1.0369	0.001	1.066	0.038	0.039	7.844	0.014	0.014	2.677	0.005	0.007	3.114E-03	0.008	0.007	3.986	0.062	-0.059	0.049	0.069	...
7430037	2M19065096+4305584	4466.4	61	0.107	0.024	0.003	0.011	23.729	0.009	2.953	0.012	RGB	1.0421	0.0004	1.162	0.058	0.043	13.088	0.026	0.016	2.27	0.005	0.007	7.312E-04	0.024	0.008	3.837	0.09	-0.085	0.128	0.07	...
7430104	2M19065914+4305103	5075.1	88.2	0.046	0.035	-0.024	0.012	99.457	0.009	8.026	0.007	RC	0.992	0.0023	2.314	0.048	0.048	8.736	0.019	0.01	2.92	0.005	0.007	4.894E-03	0.015	0.008	2.938	0.061	-0.08	0.127	0.08	...
7430868	2M19081804+4300143	4569.3	65.3	-0.112	0.029	0.16	0.013	53.793	0.009	5.689	0.004	RGB	1.0373	0.001	1.036	0.038	0.04	8.16	0.014	0.015	2.63	0.005	0.007	2.689E-03	0.008	0.007	3.969	0.064	-0.061	0.047	0.07	...
7430892	2M19082007+4304403	4556.9	64	0.351	0.022	0.019	0.009	30.675	0.014	3.602	0.009	RC	1.0092	0.0406	1.33	0.171	0.079	12.25	0.084	0.024	2.386	0.007	0.01	1.020E-03	0.082	0.008	3.564	0.205	-0.191	0.126	0.07	...
7431665	2M19093039+4300341	4712.5	71	-0.009	0.03	-0.002	0.012	53.694	0.009	5.488	0.004	RGB	1.0347	0.0003	1.259	0.039	0.04	8.935	0.014	0.015	2.636	0.005	0.007	2.490E-03	0.008	0.007	3.666	0.062	-0.057	0.127	0.072	...
7433485	2M19122494+4302507	4847.5	77.1	-0.059	0.033	0.019	0.013	44.091	0.009	4.608	0.008	RC	1.0004	0.0161	1.674	0.08	0.073	11.289	0.038	0.021	2.556	0.005	0.009	1.641E-03	0.036	0.008	3.22	0.083	-0.069	0.103	0.075	...
7433813	2M19125692+4303201	4618.4	69.2	-0.196	0.031	0.039	0.015	23.9	0.01	2.995	0.005	RGB	1.0397	0.0005	1.191	0.041	0.043	13.09	0.016	0.016	2.28	0.005	0.007	7.487E-04	0.01	0.008	3.709	0.067	-0.064	0.175	0.073	...
7434436	2M19135492+4303577	4610.8	67.9	0.206	0.025	0.076	0.011	51.767	0.009	5.026	0.004	RGB	1.0324	0.0004	1.566	0.038	0.04	10.204	0.014	0.015	2.615	0.005	0.007	2.079E-03	0.008	0.007	3.413	0.065	-0.06	0.136	0.071	...
7435143	2M19145847+4305450	4494.7	61.7	0.342	0.022	0.032	0.009	62.512	0.015	6.178	0.004	RGB	1.0364	0.0009	1.145	0.051	0.039	7.99	0.018	0.014	2.692	0.007	0.007	3.165E-03	0.008	0.007	3.921	0.081	-0.077	0.211	0.068	...
7439931	2M19211020+4303292	4945.5	81.8	-0.057	0.035	0.03	0.013	245.313	0.014	17.343	0.014	RGB	1.0166	0.0001	1.389	0.075	0.028	4.338	0.033	0.009	3.306	0.007	0.007	2.400E-02	0.029	0.006	3.506	0.118	-0.109	0.029	0.077	...
7440390	2M19214065+4305320	4984.2	86.2	-0.067	0.036	0.013	0.013	170	0.011	13.092	0.004	RGB	1.0182	0.0002	1.432	0.044	0.03	5.28	0.016	0.01	3.149	0.006	0.007	1.372E-02	0.008	0.006	3.466	0.071	-0.068	0.232	0.08	...
7440490	2M19214627+4301369	4819.7	81.3	-0.401	0.038	0.189	0.017	32.704	0.009	2.778	0.004	RC(S)	...	...	...	...	...	...	...	...	2.425	0.005	0.01	...	...	...	...	...	...	0.164	0.079	No Fdnu
7440589	2M19215248+4303043	4731.7	76.4	0.215	0.026	0.026	0.011	29.778	0.028	4.287	0.02	RC	0.9886	0.0149	0.696	0.134	0.079	8.913	0.058	0.024	2.381	0.013	0.01	1.387E-03	0.05	0.008	4.147	0.055	-0.094	0.233	0.08	Ageold
7445517	2M19275408+4302092	4725.4	76.6	0.158	0.027	0.042	0.011	64.035	0.013	5.902	0.004	RGB	1.029	0.0004	1.639	0.049	0.039	9.327	0.017	0.014	2.713	0.007	0.007	2.848E-03	0.008	0.007	3.327	0.077	-0.073	0.243	0.078	...
7445518	2M19275409+4302358	4700.4	69.8	0.342	0.024	0.002	0.009	88.01	0.009	7.65	0.004	RGB	1.0281	0.0003	1.501	0.039	0.037	7.625	0.014	0.013	2.85	0.005	0.007	4.776E-03	0.008	0.007	3.5	0.063	-0.061	0.2	0.072	...
7445698	2M19280910+4300039	4754.4	72.9	-0.045	0.031	-0.016	0.013	40.01	0.012	4.153	0.004	RGB	1.0319	0.0005	1.627	0.045	0.041	11.739	0.016	0.015	2.51	0.006	0.007	1.418E-03	0.008	0.007	3.292	0.066	-0.074	0.321	0.073	...
7446011	2M19283084+4305161	4859.8	88.7	0.251	0.027	0	0.011	120.675	0.01	9.218	0.004	RGB(S)	1.0127	0.0007	2.049	0.044	0.034	7.545	0.016	0.012	2.994	0.006	0.007	6.728E-03	0.008	0.007	3.035	0.058	-0.055	0.302	0.086	...
7446296	2M19285267+4303230	4849.5	84.6	-0.332	0.037	0.056	0.017	68.311	0.009	6.696	0.004	RGB	1.0297	0.0004	1.246	0.041	0.039	7.822	0.015	0.014	2.747	0.005	0.007	3.671E-03	0.008	0.007	3.586	0.063	-0.058	0.315	0.082	...
7446560	2M19291367+4301372	4349	57.6	-0.319	0.029	0.171	0.016	12.427	0.009	1.849	0.008	RGB	1.045	0.0005	1.032	0.047	0.044	17.152	0.02	0.016	1.983	0.005	0.007	2.883E-04	0.017	0.008	3.902	0.079	-0.076	0.238	0.069	...
7446648	2M19291952+4304497	4829.5	89.9	0.112	0.029	0.005	0.013	145.418	0.009	11.953	0.004	RGB	1.0224	0.0003	1.21	0.042	0.032	5.289	0.015	0.011	3.074	0.006	0.007	1.153E-02	0.008	0.007	3.771	0.068	-0.064	0.314	0.087	...
7448051	2M19310346+4305388	4513	62.8	0.072	0.025	0.028	0.012	33.353	0.009	3.814	0.004	RGB	1.0391	0.0003	1.192	0.038	0.042	11.149	0.014	0.016	2.42	0.005	0.007	1.213E-03	0.008	0.007	3.788	0.06	-0.057	0.159	0.069	...
7448329	2M19312389+4303195	4997.6	91.2	-0.166	0.037	0.069	0.015	38.145	0.01	4.07	0.014	RC	1.0003	0.0038	1.866	0.07	0.075	12.717	0.032	0.022	2.5	0.006	0.01	1.280E-03	0.028	0.008	3.106	0.064	-0.064	0.285	0.085	...
7448746	2M19315227+4301374	4349.6	57.3	-0.189	0.027	0.03	0.014	5.986	0.046	1.104	0.004	RGB	1.0489	0.0028	0.893	0.141	0.044	22.995	0.047	0.017	1.666	0.02	0.007	1.035E-04	0.01	0.008	4.151	0.096	-0.201	0.243	0.07	Ageold
7449159	2M19322083+4302115	4802	74.6	0.144	0.029	-0.018	0.011	78.177	0.012	7.12	0.004	RGB	1.0288	0.0004	1.444	0.045	0.038	7.891	0.016	0.014	2.803	0.006	0.007	4.143E-03	0.008	0.007	3.515	0.07	-0.068	0.303	0.074	...
7450230	2M19333399+4302096	4790.5	74.5	-0.05	0.032	0.067	0.013	214.909	0.009	16.824	0.012	RGB	1.0171	0.0002	1.003	0.059	0.028	3.97	0.026	0.009	3.242	0.005	0.007	2.261E-02	0.023	0.006	4.012	0.091	-0.087	0	0.075	...
7457184	2M19410681+4303056	4778.3	73.2	0.342	0.026	0.007	0.009	67.188	0.009	5.906	0.004	RGB	1.0219	0.0009	1.974	0.039	0.039	9.966	0.014	0.014	2.736	0.005	0.007	2.812E-03	0.008	0.007	3.1	0.054	-0.05	0.439	0.073	...
7458106	2M19415922+4303503	4682.5	69.8	-0.052	0.03	0.026	0.013	44.009	0.009	4.65	0.006	RGB	1.0345	0.0008	1.334	0.043	0.041	10.173	0.017	0.015	2.548	0.005	0.007	1.787E-03	0.013	0.007	3.586	0.064	-0.062	0.528	0.072	...
7459180	2M19425986+4302429	5029.3	93.5	0.064	0.034	-0.029	0.012	79.001	0.011	6.676	0.015	RC	1.0024	0.0253	2.292	0.124	0.057	9.777	0.06	0.013	2.818	0.006	0.008	3.458E-03	0.058	0.008	2.962	0.081	-0.148	0.658	0.086	...
7460447	2M19441082+4304241	4976.8	92.4	-0.181	0.037	0.015	0.015	45.482	0.009	4.822	0.009	RC	0.997	0.0118	1.617	0.071	0.072	10.853	0.032	0.02	2.576	0.006	0.009	1.785E-03	0.03	0.008	3.229	0.073	-0.062	0.497	0.085	...
7461851	2M19452478+4301478	4556.8	70.7	-0.033	0.027	-0.006	0.013	26.322	0.009	3.22	0.009	RGB	1.0405	0.0003	1.164	0.05	0.042	12.371	0.021	0.016	2.319	0.005	0.007	8.667E-04	0.017	0.008	3.787	0.076	-0.072	0.513	0.076	...
7462845	2M19461382+4305049	4620	66.7	0.213	0.025	0.004	0.01	48.111	0.009	4.853	0.007	RGB(S)	1.0339	0.0006	1.443	0.045	0.04	10.154	0.018	0.015	2.584	0.005	0.007	1.944E-03	0.014	0.007	3.542	0.069	-0.068	0.297	0.07	...
7464220	2M19472597+4304310	4933.3	88.4	0.075	0.032	0.007	0.012	106.565	0.009	8.677	0.004	RGB	1.0197	0.0009	1.789	0.041	0.036	7.474	0.015	0.013	2.944	0.005	0.007	6.044E-03	0.008	0.007	3.17	0.057	-0.057	0.704	0.083	...
7464664	2M19474738+4302305	4359.5	57.5	-0.107	0.026	0.029	0.013	5.549	0.055	1.191	0.009	RGB	...	...	...	...	...	...	...	...	1.633	0.024	0.007	...	...	...	...	...	...	0.731	0.076	"No Fdnu, SeisUnc"
7465221	2M19481556+4304509	4765.6	72.9	0.167	0.028	0.01	0.011	39.089	0.009	4.258	0.009	RC	1.0007	0.0267	1.558	0.118	0.075	11.615	0.058	0.022	2.501	0.005	0.01	1.402E-03	0.056	0.008	3.341	0.145	-0.112	0.519	0.073	...
7465477	2M19482845+4302580	4904.9	80	-0.135	0.035	0.022	0.014	109.435	0.009	9.413	0.004	RGB	1.0235	0.0003	1.366	0.04	0.035	6.454	0.015	0.012	2.954	0.005	0.007	7.166E-03	0.008	0.007	3.512	0.06	-0.059	0.261	0.076	...
7466616	2M19492417+4300029	5023.3	85	0.266	0.031	-0.005	0.01	75.521	0.009	6.309	0.007	RC	1.0026	0.0261	2.505	0.114	0.058	10.458	0.055	0.014	2.798	0.005	0.008	3.089E-03	0.054	0.008	2.891	0.16	-0.159	0.743	0.079	...
7467630	2M19501503+4305506	4998.5	84	0.138	0.032	-0.014	0.011	72.602	0.017	6.07	0.012	RC	0.9852	0.0037	2.765	0.074	0.059	11.22	0.031	0.014	2.78	0.008	0.008	2.761E-03	0.024	0.008	2.73	0.11	-0.124	0.242	0.078	...
7468404	2M19505066+4302010	5076.9	88.5	-0.023	0.037	-0.023	0.012	77.928	0.009	6.65	0.016	RC	1.0011	0.0268	2.278	0.131	0.057	9.792	0.064	0.013	2.814	0.005	0.008	3.422E-03	0.063	0.008	2.955	0.075	-0.173	0.294	0.08	...
7468893	2M19511346+4301124	4912.9	80.9	0.015	0.033	-0.01	0.012	90.479	0.009	7.782	0.004	RGB	1.0236	0.0006	1.656	0.04	0.037	7.812	0.015	0.013	2.872	0.005	0.007	4.899E-03	0.008	0.007	3.264	0.063	-0.063	0.353	0.077	...
7499531	2M18414542+4308496	4821.3	92	0.091	0.029	0.08	0.013	69.416	0.009	6.126	0.004	RGB	1.0216	0.0009	1.908	0.043	0.039	9.619	0.015	0.014	2.752	0.006	0.007	3.024E-03	0.008	0.007	3.095	0.062	-0.054	0.171	0.09	...
7500388	2M18433632+4308157	4655	72.7	-0.334	0.034	0.216	0.016	40.307	0.009	4.673	0.004	RGB	1.0402	0.0008	0.974	0.039	0.041	9.098	0.014	0.015	2.509	0.005	0.007	1.824E-03	0.008	0.007	3.99	0.062	-0.058	0.113	0.075	...
7501516	2M18460645+4307485	4650.6	81.7	0.306	0.023	0.001	0.011	86.497	0.009	7.834	0.006	RGB	1.0309	0.0003	1.262	0.044	0.037	7.07	0.017	0.013	2.84	0.005	0.007	5.036E-03	0.012	0.007	3.763	0.071	-0.066	0.128	0.085	...
7501667	2M18462535+4311114	4690.1	81.1	0.252	0.025	0.044	0.011	173.239	0.009	13.886	0.004	RGB	1.0217	0.0003	1.078	0.041	0.03	4.607	0.015	0.01	3.144	0.005	0.007	1.554E-02	0.008	0.006	3.992	0.066	-0.064	0.025	0.083	...
7501722	2M18463409+4308006	4718	73	0.322	0.025	-0.012	0.01	129.785	0.009	10.967	0.004	RGB	1.0263	0.0004	1.154	0.039	0.034	5.5	0.014	0.012	3.019	0.005	0.007	9.781E-03	0.008	0.007	3.899	0.061	-0.06	0.129	0.075	...
7502157	2M18472500+4308044	4801.4	82.2	-0.115	0.032	0.026	0.014	65.175	0.009	6.292	0.004	RGB	1.0303	0.0003	1.363	0.041	0.039	8.398	0.015	0.014	2.724	0.005	0.007	3.245E-03	0.008	0.007	3.519	0.062	-0.061	0.086	0.08	...
7504110	2M18510241+4306303	4865.5	86.7	-0.335	0.038	0.196	0.017	39.199	0.01	4.405	0.008	RC	0.9937	0.0147	1.456	0.079	0.075	11.154	0.036	0.022	2.506	0.006	0.01	1.479E-03	0.034	0.008	3.307	0.102	-0.082	0.164	0.084	...
7504619	2M18520819+4306304	4857.5	77.3	0.065	0.031	0.001	0.012	235.24	0.009	17.492	0.012	RGB	1.0166	0.0001	1.152	0.062	0.028	4.052	0.028	0.009	3.284	0.005	0.007	2.441E-02	0.025	0.006	3.828	0.104	-0.097	0.123	0.075	...
7510604	2M19025851+4307130	4832.7	76.4	-0.037	0.032	0.023	0.013	34.236	0.014	4.195	0.016	RC	1.0019	0.0103	1.129	0.091	0.077	10.53	0.042	0.023	2.446	0.007	0.01	1.364E-03	0.039	0.008	3.662	0.097	-0.086	0.165	0.076	...
7513379	2M19073771+4309197	4932.5	81.3	-0.084	0.035	-0.006	0.013	110.326	0.01	9.039	0.004	RGB	1.02	0.0005	1.683	0.042	0.035	7.124	0.015	0.012	2.959	0.006	0.007	6.563E-03	0.008	0.007	3.212	0.069	-0.054	0.031	0.077	...
7513628	2M19080049+4308503	4998.2	84.2	0.06	0.034	-0.02	0.012	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
7515137	2M19102313+4311562	4547.5	63.8	0.257	0.023	0.046	0.01	67.146	0.009	6.718	0.004	RGB	1.0366	0.001	1.032	0.038	0.039	7.297	0.014	0.014	2.725	0.005	0.007	3.744E-03	0.008	0.007	4.066	0.062	-0.059	0.073	0.069	...
7515243	2M19103190+4308173	4773.8	73.5	0.09	0.029	-0.022	0.011	37.038	0.013	3.981	0.017	RC	1.0115	0.015	1.666	0.102	0.076	12.334	0.048	0.022	2.477	0.006	0.01	1.252E-03	0.046	0.008	3.253	0.117	-0.09	0.101	0.075	...
7515516	2M19105851+4309459	4982.3	83.4	0.061	0.033	-0.01	0.012	93.715	0.009	7.708	0.004	RC	0.997	0.0063	2.17	0.048	0.05	8.755	0.02	0.01	2.89	0.005	0.008	4.560E-03	0.015	0.008	3	0.015	-0.025	0.049	0.078	...
7516156	2M19115856+4307490	5010.6	86.6	-0.161	0.038	0.015	0.014	162.079	0.009	12.629	0.004	RGB	1.018	0.0002	1.445	0.041	0.031	5.425	0.015	0.011	3.129	0.005	0.007	1.276E-02	0.008	0.007	3.421	0.064	-0.063	0.087	0.079	...
7516687	2M19124729+4311297	4540.2	64	0.004	0.027	0.008	0.012	35.2	0.013	4.097	0.004	RGB	1.0408	0.0005	1.055	0.047	0.042	10.195	0.017	0.016	2.444	0.006	0.007	1.404E-03	0.008	0.007	3.954	0.084	-0.079	0.031	0.069	...
7516929	2M19131097+4310569	4854.5	84.2	0.333	0.026	0.003	0.01	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
7518143	2M19145760+4308359	4815.3	75.1	0.208	0.028	-0.014	0.01	156.518	0.009	12.327	0.004	RGB	1.021	0.0003	1.335	0.039	0.032	5.36	0.014	0.011	3.105	0.005	0.007	1.223E-02	0.008	0.007	3.649	0.061	-0.061	0.128	0.074	...
7518352	2M19151355+4306241	4906.8	81	-0.472	0.042	0.05	0.018	76.265	0.009	7.456	0.004	RGB	1.0284	0.0004	1.153	0.04	0.038	7.101	0.015	0.014	2.797	0.005	0.007	4.540E-03	0.008	0.007	3.675	0.063	-0.061	0.051	0.077	...
7522091	2M19201844+4310363	4545.8	69.5	0.241	0.023	0.058	0.011	26.753	0.044	3.534	0.019	RC	1.006	0.0242	0.96	0.182	0.081	11.154	0.076	0.025	2.326	0.019	0.01	9.759E-04	0.061	0.008	3.887	0.175	-0.162	0.205	0.078	...
7522297	2M19203288+4310050	4793.8	74.7	-0.058	0.032	0.009	0.013	32.092	0.01	4.147	0.017	RC	0.9988	0.0067	0.975	0.083	0.078	10.125	0.039	0.023	2.416	0.006	0.01	1.325E-03	0.036	0.008	3.814	0.084	-0.079	0.15	0.075	...
7522765	2M19210616+4311451	4852.2	78	-0.331	0.038	0.101	0.016	26.471	0.015	3.638	0.015	RC	1.0012	0.0273	0.931	0.135	0.081	10.864	0.065	0.025	2.335	0.007	0.01	1.024E-03	0.063	0.008	3.803	0.138	-0.137	0.171	0.077	...
7523259	2M19214098+4307589	5026.1	98.6	-0.375	0.042	0.054	0.018	34.378	0.018	4.164	0.018	RC	0.9914	0.0223	1.303	0.131	0.077	11.177	0.062	0.023	2.456	0.009	0.01	1.316E-03	0.058	0.008	3.44	0.161	-0.149	0.284	0.091	...
7523875	2M19223251+4311289	4840.5	76.7	-0.023	0.032	0.001	0.012	86.165	0.01	7.674	0.004	RGB	1.0263	0.0003	1.464	0.042	0.037	7.554	0.015	0.013	2.847	0.006	0.007	4.789E-03	0.008	0.007	3.441	0.065	-0.064	0.092	0.074	...
7529215	2M19290456+4307142	4862.3	78.1	-0.182	0.035	0.037	0.014	90.096	0.009	8.33	0.004	RGB	1.0278	0.0005	1.207	0.04	0.037	6.699	0.015	0.013	2.868	0.005	0.007	5.660E-03	0.008	0.007	3.696	0.064	-0.059	0.118	0.075	...
7530849	2M19310232+4308020	4871.9	90.1	0.03	0.031	-0.016	0.013	103.177	0.009	8.741	0.004	RGB	1.0239	0.0004	1.522	0.042	0.036	7.027	0.015	0.013	2.927	0.006	0.007	6.185E-03	0.008	0.007	3.407	0.068	-0.066	0.228	0.087	...
7531119	2M19312198+4310412	4695.3	70.2	0.031	0.029	0.037	0.012	63.345	0.009	6.344	0.004	RGB	1.0349	0.0003	1.151	0.039	0.039	7.871	0.014	0.014	2.707	0.005	0.007	3.328E-03	0.008	0.007	3.836	0.063	-0.06	0.28	0.071	...
7531332	2M19313658+4309553	4884.4	79.1	-0.131	0.035	0.016	0.014	89.105	0.011	7.899	0.004	RGB	1.0251	0.0003	1.469	0.044	0.037	7.424	0.016	0.013	2.864	0.006	0.007	5.062E-03	0.008	0.007	3.405	0.067	-0.066	0.071	0.076	...
7531650	2M19315701+4309326	4153.2	54.9	-0.353	0.026	0.065	0.017	3.385	0.038	0.7	0.012	RGB	1.0331	0.0007	0.994	0.126	0.044	32.635	0.046	0.017	1.408	0.016	0.007	4.038E-05	0.025	0.008	3.91	0.195	-0.175	0.35	0.533	...
7531908	2M19321347+4306177	4843.2	81.5	0.026	0.031	0.008	0.012	37.364	0.012	4.292	0.011	RC	0.9961	0.013	1.376	0.082	0.076	11.119	0.037	0.022	2.484	0.006	0.01	1.411E-03	0.034	0.008	3.464	0.096	-0.098	0.274	0.08	...
7532885	2M19331823+4308005	4824.4	75.9	0.006	0.031	0.006	0.012	36.916	0.013	4.275	0.012	RC	1.001	0.0078	1.314	0.071	0.076	10.944	0.032	0.022	2.478	0.006	0.01	1.414E-03	0.028	0.008	3.501	0.08	-0.082	0.272	0.075	...
7533496	2M19335960+4306028	5022.6	91.4	-0.165	0.038	0.057	0.015	39.023	0.011	4.349	0.011	RC	0.9994	0.0232	1.549	0.111	0.075	11.441	0.053	0.022	2.511	0.006	0.01	1.459E-03	0.051	0.008	3.281	0.14	-0.107	0.412	0.084	...
7533804	2M19341949+4311463	4779.3	73.8	0.037	0.03	-0.02	0.012	60.298	0.012	5.643	0.005	RGB	1.0282	0.0005	1.671	0.047	0.039	9.679	0.017	0.014	2.689	0.006	0.007	2.599E-03	0.009	0.007	3.27	0.073	-0.071	0.053	0.073	...
7533995	2M19343332+4306202	4652.5	68.2	0.111	0.027	0.074	0.011	106.357	0.009	9.576	0.004	RGB	1.0294	0.0004	1.057	0.038	0.036	5.836	0.014	0.013	2.93	0.005	0.007	7.503E-03	0.008	0.007	3.989	0.063	-0.061	0.027	0.071	...
7540130	2M19405855+4311458	4509.7	62.8	0.001	0.026	0.001	0.012	12.36	0.03	1.637	0.006	RGB	1.0302	0.0006	1.847	0.097	0.044	22.806	0.034	0.016	1.988	0.013	0.007	2.196E-04	0.013	0.008	3.112	0.144	-0.12	0.583	0.07	...
7543102	2M19434962+4310036	4835.6	76.8	-0.13	0.034	-0.002	0.013	84.962	0.009	7.771	0.004	RGB	1.0273	0.0003	1.327	0.039	0.037	7.246	0.014	0.013	2.841	0.005	0.007	4.921E-03	0.008	0.007	3.556	0.058	-0.058	0.156	0.075	...
7543672	2M19441996+4307421	4644.2	68.5	-0.165	0.031	0.031	0.014	18.522	0.009	2.191	0.007	RGB	1.0263	0.0011	2.057	0.045	0.043	19.516	0.018	0.016	2.171	0.005	0.007	3.904E-04	0.014	0.008	2.949	0.056	-0.054	0.468	0.072	...
7543694	2M19442121+4310595	4692.2	80.3	-0.398	0.035	0.181	0.018	51.28	0.009	5.588	0.004	RGB	1.0373	0.0004	1.004	0.041	0.04	8.173	0.015	0.015	2.615	0.005	0.007	2.594E-03	0.008	0.007	3.913	0.063	-0.061	0.317	0.081	...
7546098	2M19463186+4309352	4915.7	80.5	-0.107	0.035	0.051	0.013	159.133	0.009	13.076	0.004	RGB	1.0202	0.0004	1.147	0.04	0.031	4.9	0.015	0.011	3.117	0.005	0.007	1.374E-02	0.008	0.007	3.781	0.068	-0.064	0.204	0.077	...
7547964	2M19480954+4307589	4773.4	73.7	-0.035	0.031	0.041	0.013	56.325	0.016	5.592	0.004	RGB	1.0321	0.0003	1.389	0.056	0.04	9.132	0.019	0.015	2.66	0.008	0.007	2.572E-03	0.008	0.007	3.522	0.085	-0.081	0.397	0.073	...
7549472	2M19492483+4307007	4243.5	53.8	-0.204	0.025	0.003	0.014	4.221	0.038	0.762	0.031	RGB	1.03	0.0007	1.432	0.168	0.044	34.891	0.072	0.017	1.509	0.016	0.007	4.756E-05	0.061	0.008	3.417	0.262	-0.223	0.854	0.171	SeisUnc
7550235	2M19500402+4307043	5089.5	89.8	0.025	0.036	-0.02	0.012	89.563	0.015	7.485	0.005	RC	0.9974	0.0116	2.195	0.073	0.052	8.96	0.031	0.011	2.875	0.008	0.008	4.303E-03	0.025	0.008	3.013	0.02	-0.087	0.652	0.081	...
7550955	2M19504130+4306095	4801.1	79.4	0.181	0.028	0.009	0.011	108.21	0.009	9.341	0.004	RGB	1.0264	0.0004	1.304	0.04	0.035	6.375	0.015	0.013	2.944	0.005	0.007	7.097E-03	0.008	0.007	3.68	0.062	-0.061	0.367	0.078	...
7552779	2M19521662+4307243	4312.7	56.2	-0.384	0.027	0.186	0.015	7.181	0.022	1.357	0.007	RGB	1.0154	0.0263	0.762	0.127	0.044	19.427	0.058	0.017	1.743	0.01	0.007	1.466E-04	0.054	0.008	4.227	0.007	-0.094	0.382	0.07	Ageold
7581214	2M18403209+4317133	4744.1	91.4	-0.275	0.033	0.18	0.018	74.327	0.01	7.391	0.005	RGB	1.0326	0.0005	1.034	0.045	0.038	6.869	0.017	0.014	2.779	0.006	0.007	4.497E-03	0.009	0.007	3.902	0.072	-0.069	0.1	0.091	...
7581399	2M18410298+4315506	5079.5	96.8	0.022	0.035	-0.015	0.013	82.836	0.009	6.607	0.006	RC	0.9939	0.0034	2.894	0.048	0.055	10.702	0.019	0.012	2.841	0.006	0.008	3.329E-03	0.014	0.008	2.632	0.043	-0.021	0.15	0.088	...
7581822	2M18420846+4315092	4736.6	81.8	0.192	0.026	0.081	0.012	160.179	0.009	13.059	0.004	RGB	1.0224	0.0004	1.102	0.041	0.031	4.833	0.015	0.011	3.112	0.005	0.007	1.376E-02	0.008	0.007	3.944	0.067	-0.063	0.03	0.083	...
7584122	2M18475427+4316231	4895.1	79.4	-0.077	0.034	0.014	0.013	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
7584900	2M18493343+4316544	4830.4	75.5	0.322	0.027	-0.003	0.009	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
7585122	2M18500383+4316049	4705.3	70.2	0.239	0.026	-0.004	0.01	39.398	0.021	4.4	0.008	RC	1.0021	0.0075	1.366	0.079	0.075	10.868	0.031	0.022	2.501	0.01	0.01	1.501E-03	0.022	0.008	3.506	0.101	-0.085	0.074	0.073	...
7585523	2M18505327+4316284	4884.7	78.9	-0.06	0.034	0.028	0.013	35.808	0.009	3.935	0.012	RC	1.01	0.0027	1.642	0.06	0.077	12.383	0.027	0.023	2.468	0.005	0.01	1.220E-03	0.024	0.008	3.24	0.064	-0.055	0.207	0.077	...
7587099	2M18540161+4313478	4849.7	76.9	0.085	0.031	0.024	0.011	36.644	0.011	3.876	0.015	RC	1.0028	0.0015	1.903	0.074	0.076	13.202	0.034	0.022	2.476	0.006	0.01	1.166E-03	0.031	0.008	3.131	0.07	-0.064	0.172	0.076	...
7591311	2M19021036+4312440	4600.2	65.8	0.28	0.024	0.007	0.01	36.124	0.013	3.666	0.004	RGB(S)	1.0292	0.0011	1.898	0.047	0.042	13.454	0.017	0.015	2.459	0.006	0.007	1.099E-03	0.008	0.007	3.148	0.055	-0.062	0.199	0.071	...
7591451	2M19022506+4315255	4736.5	75.2	-0.002	0.03	0.11	0.013	127.442	0.009	10.992	0.004	RGB	1.0253	0.0004	1.093	0.039	0.034	5.397	0.014	0.012	3.012	0.005	0.007	9.807E-03	0.008	0.007	3.914	0.066	-0.064	0.092	0.076	...
7591481	2M19022945+4314423	4653.9	68.1	0.212	0.026	0.011	0.01	34.041	0.015	4.096	0.014	RC	1.0032	0.0055	1.148	0.08	0.077	10.748	0.035	0.023	2.435	0.007	0.01	1.304E-03	0.031	0.008	3.701	0.087	-0.078	0.133	0.072	...
7591642	2M19024832+4312298	4730.8	72	-0.117	0.032	0.134	0.013	28.07	0.031	3.733	0.017	RC	0.99	0.0309	1.008	0.171	0.08	11.047	0.078	0.024	2.355	0.014	0.01	1.055E-03	0.071	0.008	3.762	0.184	-0.164	0.078	0.075	...
7592262	2M19040036+4315464	4916.1	80.3	0.005	0.033	0.036	0.012	218.248	0.009	24.057	0.015	RGB	...	...	...	...	...	...	...	...	3.254	0.005	0.007	...	...	...	...	...	...	0.021	0.076	No Fdnu
7592356	2M19041103+4315299	4810.2	75.6	-0.129	0.033	0.046	0.013	31.006	0.009	3.997	0.014	RC	0.9965	0.0053	1.033	0.069	0.079	10.593	0.032	0.024	2.402	0.005	0.01	1.225E-03	0.029	0.008	3.741	0.068	-0.074	0.106	0.075	...
7593843	2M19070058+4314038	4725.5	71.6	-0.029	0.03	0.014	0.012	32.971	0.011	4.091	0.012	RC	1.0011	0.0068	1.082	0.068	0.078	10.56	0.031	0.023	2.425	0.006	0.01	1.295E-03	0.027	0.008	3.708	0.069	-0.064	0.047	0.073	...
7594337	2M19074946+4314241	4815.4	76.8	-0.552	0.042	0.199	0.019	97.046	0.009	9.271	0.004	RGB	1.0272	0.0005	0.971	0.04	0.036	5.803	0.014	0.013	2.898	0.005	0.007	7.002E-03	0.008	0.007	3.906	0.063	-0.06	0	0.074	...
7594865	2M19084355+4317586	4819.2	76.1	-0.182	0.035	0.053	0.014	31.241	0.023	3.833	0.02	RC	1.0074	0.0203	1.2	0.136	0.079	11.371	0.062	0.024	2.406	0.011	0.01	1.151E-03	0.057	0.008	3.568	0.169	-0.146	0.138	0.077	...
7595151	2M19091057+4317076	4341.6	56.7	0.036	0.024	0.039	0.012	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
7595155	2M19091067+4316190	4514.1	62.3	0.371	0.022	0.02	0.009	29.137	0.015	3.862	0.019	RC	1.0051	0.0142	0.864	0.107	0.08	10.156	0.05	0.024	2.361	0.007	0.01	1.163E-03	0.048	0.008	3.995	0.092	-0.089	0.103	0.071	...
7595285	2M19092430+4315023	4775.1	73.8	-0.036	0.031	0.022	0.013	29.597	0.017	3.802	0.01	RC	0.9871	0.0337	1.128	0.152	0.079	11.351	0.073	0.024	2.38	0.008	0.01	1.087E-03	0.071	0.008	3.668	0.173	-0.158	0.108	0.074	...
7595572	2M19095280+4316024	4837.7	76.2	0.149	0.029	0.024	0.011	50.463	0.014	4.898	0.007	RC	1.0084	0.0256	1.899	0.116	0.07	11.243	0.055	0.019	2.615	0.007	0.009	1.884E-03	0.052	0.008	3.151	0.097	-0.096	0.136	0.075	...
7595722	2M19100674+4315176	4912.1	80.3	0.187	0.03	-0.023	0.011	244.712	0.011	17.447	0.004	RGB	1.0167	0.0001	1.332	0.044	0.028	4.26	0.016	0.009	3.304	0.006	0.007	2.429E-02	0.008	0.006	3.64	0.07	-0.068	0.167	0.077	...
7596219	2M19110086+4317436	4592.8	74	-0.697	0.038	0.271	0.022	19.49	0.009	2.721	0.005	RGB	1.0431	0.0004	0.928	0.042	0.043	12.815	0.016	0.016	2.19	0.005	0.007	6.220E-04	0.011	0.008	3.945	0.065	-0.063	0.031	0.077	...
7596701	2M19115069+4314293	4639.3	68.2	-0.149	0.031	0.046	0.014	45.713	0.009	5.053	0.006	RGB	1.0384	0.001	1.041	0.044	0.041	8.841	0.017	0.015	2.563	0.005	0.007	2.126E-03	0.013	0.007	3.925	0.074	-0.068	0.026	0.071	...
7597056	2M19122558+4312218	4595.7	65.6	0.315	0.023	0.005	0.009	33.778	0.022	4.007	0.012	RC	1.0042	0.003	1.197	0.086	0.077	11.052	0.034	0.023	2.429	0.01	0.01	1.250E-03	0.025	0.008	3.674	0.092	-0.09	0.151	0.071	...
7597230	2M19124406+4314396	4739.1	71.8	0.161	0.028	-0.007	0.011	38.487	0.01	4.221	0.01	RC	0.999	0.0301	1.538	0.133	0.075	11.648	0.065	0.022	2.493	0.005	0.01	1.373E-03	0.064	0.008	3.355	0.166	-0.126	0.051	0.073	...
7598454	2M19144470+4317403	4226.4	53.5	-0.321	0.027	0.189	0.016	5.746	0.022	1.015	0.004	RGB	1.0409	0.0006	1.095	0.069	0.044	26.167	0.024	0.017	1.642	0.01	0.007	8.618E-05	0.008	0.008	3.807	0.112	-0.103	0.164	0.068	...
7601617	2M19192830+4316363	4797.4	84.4	-0.25	0.035	0.054	0.016	42.282	0.009	4.682	0.004	RGB	1.0358	0.0009	1.187	0.041	0.041	9.734	0.015	0.015	2.536	0.005	0.007	1.816E-03	0.008	0.007	3.692	0.063	-0.059	0.242	0.083	...
7601618	2M19192838+4315223	4498.8	63.6	-0.131	0.028	0.185	0.014	34.043	0.009	4.016	0.004	RGB	1.0414	0.0005	1.017	0.038	0.042	10.203	0.014	0.016	2.428	0.005	0.007	1.351E-03	0.008	0.007	3.991	0.065	-0.064	0.102	0.069	...
7601720	2M19193843+4314461	4666.9	68.9	0.104	0.027	0.022	0.011	32.015	0.016	3.935	0.01	RC	0.9974	0.015	1.153	0.09	0.078	11.1	0.041	0.023	2.409	0.008	0.01	1.189E-03	0.037	0.008	3.677	0.093	-0.098	0.165	0.072	...
7602359	2M19202953+4316580	4678.1	81	-0.282	0.033	0.085	0.017	25.327	0.009	3.154	0.006	RGB	1.0389	0.0005	1.179	0.045	0.042	12.611	0.017	0.016	2.308	0.005	0.007	8.290E-04	0.012	0.008	3.702	0.069	-0.064	0.22	0.083	...
7602732	2M19205861+4316421	4695.7	75.3	-0.348	0.035	0.237	0.017	55.742	0.009	5.94	0.004	RGB	1.0367	0.0005	1.013	0.04	0.04	7.872	0.015	0.015	2.651	0.005	0.007	2.928E-03	0.008	0.007	3.917	0.071	-0.067	0.199	0.077	...
7604896	2M19234254+4314195	4891.2	84.7	0.031	0.032	0.008	0.013	87.313	0.009	8.938	0.017	RGB(S)	1.0151	0.0211	0.878	0.113	0.037	5.798	0.036	0.011	2.855	0.005	0.007	6.356E-03	0.054	0.007	4.235	0.006	-0.144	0.488	0.082	Ageold
7610113	2M19302702+4312202	4770.7	83.9	-0.154	0.032	0.048	0.015	56.932	0.022	5.732	0.004	RGB	1.0326	0.0005	1.295	0.072	0.04	8.774	0.025	0.015	2.664	0.01	0.007	2.705E-03	0.008	0.007	3.594	0.109	-0.103	0.264	0.083	...
7610274	2M19303856+4317005	4998.5	101.5	-0.156	0.036	0.039	0.016	180.253	0.009	14.317	0.008	RGB	1.018	0.0002	1.199	0.053	0.03	4.689	0.021	0.01	3.175	0.006	0.007	1.640E-02	0.017	0.006	3.7	0.082	-0.075	0.26	0.093	...
7610417	2M19304941+4316010	4792	74.2	0.13	0.029	0.007	0.011	86.802	0.009	7.883	0.004	RGB	1.029	0.0004	1.31	0.039	0.037	7.137	0.014	0.013	2.848	0.005	0.007	5.080E-03	0.008	0.007	3.659	0.061	-0.059	0.105	0.073	...
7610636	2M19310681+4312130	4673.5	80.6	0.077	0.027	-0.001	0.013	51.998	0.009	5.243	0.004	RGB	1.034	0.0004	1.359	0.041	0.04	9.453	0.015	0.015	2.62	0.005	0.007	2.269E-03	0.008	0.007	3.591	0.065	-0.063	0.211	0.083	...
7611069	2M19313934+4313538	4845.4	76.7	0.083	0.03	-0.007	0.011	158.297	0.009	12.615	0.004	RGB	1.0206	0.0003	1.273	0.039	0.031	5.195	0.014	0.011	3.112	0.005	0.007	1.280E-02	0.008	0.007	3.681	0.062	-0.059	0.069	0.075	...
7612438	2M19332147+4312515	4888.2	85.3	0.055	0.031	0.026	0.012	42.545	0.028	4.321	0.011	RC	1.0031	0.0045	1.95	0.101	0.073	12.377	0.038	0.021	2.543	0.013	0.009	1.451E-03	0.023	0.008	3.102	0.103	-0.073	0.269	0.083	...
7612755	2M19334322+4312238	4863.3	84.4	-0.11	0.034	0.01	0.014	91.357	0.009	8.336	0.004	RGB	1.0271	0.0004	1.258	0.041	0.037	6.792	0.015	0.013	2.874	0.005	0.007	5.660E-03	0.008	0.007	3.633	0.065	-0.06	0.223	0.082	...
7612916	2M19335606+4315249	4811	88.4	-0.238	0.034	0.173	0.016	29.216	0.04	3.887	0.018	RC	0.9995	0.0148	0.955	0.154	0.08	10.493	0.062	0.024	2.376	0.017	0.01	1.165E-03	0.047	0.008	3.796	0.163	-0.152	0.299	0.088	...
7613227	2M19341570+4317258	5042.1	86.3	0.12	0.033	0.002	0.011	223.141	0.032	15.468	0.007	RGB	1.0147	0.0009	1.714	0.104	0.028	5.027	0.036	0.009	3.269	0.014	0.007	1.902E-02	0.013	0.006	3.237	0.164	-0.136	0.13	0.079	...
7616655	2M19380185+4313523	4599.6	75.1	-0.078	0.028	0.077	0.014	44.236	0.009	4.912	0.004	RGB	1.0396	0.0007	1.038	0.04	0.041	8.992	0.015	0.015	2.547	0.005	0.007	2.013E-03	0.008	0.007	3.96	0.058	-0.057	0.26	0.082	...
7617072	2M19382780+4317002	4481.1	68.6	0.454	0.02	-0.004	0.009	54.112	0.026	5.617	0.004	RGB	1.0389	0.0004	1.072	0.082	0.04	8.315	0.028	0.015	2.628	0.011	0.007	2.629E-03	0.008	0.007	4.033	0.133	-0.123	0.413	0.077	...
7617227	2M19383784+4312178	4845.1	77.4	-0.201	0.035	0.026	0.014	74.18	0.009	7.233	0.004	RGB	1.0308	0.0005	1.165	0.04	0.038	7.26	0.014	0.014	2.782	0.005	0.007	4.292E-03	0.008	0.007	3.726	0.065	-0.063	0.122	0.075	...
7617399	2M19384833+4312063	4717.6	84.1	0.193	0.026	-0.015	0.012	71.933	0.011	6.786	0.004	RGB	1.0318	0.0003	1.312	0.045	0.038	7.877	0.016	0.014	2.763	0.006	0.007	3.785E-03	0.008	0.007	3.676	0.07	-0.068	0.422	0.085	...
7618122	2M19393687+4313142	4579.9	65.2	0.15	0.025	0.087	0.011	71.66	0.012	6.976	0.004	RGB	1.0351	0.0003	1.097	0.045	0.038	7.269	0.016	0.014	2.755	0.006	0.007	4.026E-03	0.008	0.007	3.944	0.074	-0.069	0.112	0.07	...
7619034	2M19403514+4317387	4858	77.3	0.093	0.031	0.002	0.011	44.749	0.009	4.73	0.011	RC	1.0011	0.0098	1.578	0.068	0.072	10.874	0.031	0.02	2.563	0.005	0.009	1.731E-03	0.029	0.008	3.301	0.085	-0.061	0.349	0.075	...
7619745	2M19411845+4314072	4970.3	83	-0.022	0.035	0.012	0.012	169.005	0.009	13.079	0.004	RGB	1.0184	0.0002	1.405	0.04	0.031	5.249	0.015	0.01	3.145	0.005	0.007	1.370E-02	0.008	0.006	3.496	0.063	-0.061	0.135	0.077	...
7619946	2M19413187+4314230	4808.6	84.4	-0.024	0.031	0.097	0.014	166.11	0.009	13.695	0.004	RGB	1.0208	0.0004	1.046	0.041	0.031	4.607	0.015	0.01	3.131	0.005	0.007	1.509E-02	0.008	0.007	3.952	0.072	-0.068	0.26	0.082	...
7620272	2M19415115+4314235	4747.5	71.9	0.286	0.026	0.014	0.01	41.57	0.018	4.424	0.011	RC	1.0021	0.0099	1.59	0.085	0.074	11.389	0.036	0.021	2.526	0.009	0.01	1.517E-03	0.03	0.008	3.341	0.096	-0.08	0.522	0.073	...
7620783	2M19422243+4314146	5019.6	85.3	0.07	0.034	-0.038	0.012	72.078	0.01	6.193	0.006	RC	1.0085	0.0205	2.288	0.093	0.06	10.231	0.044	0.014	2.778	0.006	0.008	3.012E-03	0.042	0.008	2.962	0.096	-0.103	0.533	0.078	...
7621561	2M19431003+4316019	4669.5	68.6	0.304	0.025	0.03	0.01	115.21	0.009	9.99	0.004	RGB	1.0282	0.0005	1.146	0.038	0.035	5.833	0.014	0.012	2.966	0.005	0.007	8.146E-03	0.008	0.007	3.909	0.061	-0.059	0.237	0.071	...
7621593	2M19431164+4315553	4868	78.1	-0.052	0.033	0.006	0.013	127.29	0.009	10.496	0.004	RGB	1.022	0.0003	1.383	0.04	0.034	6.033	0.014	0.012	3.018	0.005	0.007	8.884E-03	0.008	0.007	3.522	0.062	-0.059	0.363	0.075	...
7621979	2M19433716+4317010	4871.3	81.3	0.087	0.031	-0.014	0.012	44.958	0.01	4.7	0.007	RC(S)	0.991	0.0339	1.716	0.145	0.072	11.305	0.071	0.02	2.566	0.006	0.009	1.675E-03	0.07	0.008	3.224	0.163	-0.123	0.526	0.078	...
7622273	2M19435309+4312089	4779.2	73.5	0.206	0.027	0.01	0.01	119.716	0.009	10	0.004	RGB	1.0248	0.0003	1.344	0.039	0.034	6.159	0.014	0.012	2.987	0.005	0.007	8.109E-03	0.008	0.007	3.642	0.061	-0.06	0.171	0.073	...
7622307	2M19435522+4314230	4888.9	79.5	0.199	0.029	-0.025	0.011	119.484	0.009	9.512	0.004	RGB	1.0206	0.0004	1.716	0.04	0.034	6.929	0.015	0.012	2.991	0.005	0.007	7.277E-03	0.008	0.007	3.258	0.063	-0.055	0.468	0.077	...
7622649	2M19441594+4317144	4872.8	89.9	-0.183	0.035	0.048	0.016	59.783	0.009	5.887	0.004	RGB	1.0303	0.0004	1.404	0.042	0.039	8.865	0.015	0.014	2.69	0.006	0.007	2.840E-03	0.008	0.007	3.474	0.066	-0.062	0.662	0.087	...
7623046	2M19444010+4315382	5019.8	85.4	0.035	0.034	-0.023	0.012	72.737	0.009	6.344	0.005	RC	1.0097	0.0143	2.125	0.071	0.059	9.817	0.033	0.014	2.781	0.005	0.008	3.168E-03	0.03	0.008	3.041	0.031	-0.069	0.317	0.078	...
7625723	2M19471189+4316374	4680.6	80.1	-0.375	0.035	0.163	0.018	46.896	0.01	5.181	0.004	RGB	1.0377	0.0003	1.034	0.042	0.041	8.677	0.015	0.015	2.576	0.006	0.007	2.232E-03	0.008	0.007	3.868	0.067	-0.064	0.453	0.081	...
7626457	2M19475330+4313360	4853	76.8	0.209	0.029	0.025	0.01	172.757	0.011	13.271	0.004	RGB	1.0194	0.0003	1.36	0.043	0.03	5.139	0.015	0.01	3.15	0.006	0.007	1.413E-02	0.008	0.006	3.62	0.068	-0.066	0.299	0.074	...
7629559	2M19504238+4317202	4657.2	77.5	0.414	0.022	-0.003	0.01	93.438	0.009	8.311	0.004	RGB	1.0306	0.0003	1.26	0.04	0.037	6.794	0.015	0.013	2.874	0.005	0.007	5.664E-03	0.008	0.007	3.781	0.062	-0.058	0.5	0.08	...
7630302	2M19512185+4312524	4902.8	81.5	-0.036	0.033	0.012	0.013	143.186	0.009	11.982	0.004	RGB	1.0216	0.0003	1.173	0.04	0.033	5.23	0.015	0.011	3.071	0.005	0.007	1.157E-02	0.008	0.007	3.769	0.063	-0.061	0.305	0.077	...
7630743	2M19514503+4317052	4768.7	83.6	0.031	0.029	0.12	0.013	171.881	0.009	14.064	0.004	RGB	1.021	0.0003	1.028	0.041	0.03	4.499	0.015	0.01	3.144	0.005	0.007	1.592E-02	0.008	0.006	4.01	0.066	-0.064	0.231	0.084	...
7631194	2M19521208+4313594	4997.8	84.5	-0.07	0.036	0.006	0.013	59.927	0.009	5.574	0.014	RC	1.0111	0.015	1.97	0.09	0.065	10.425	0.043	0.017	2.696	0.005	0.009	2.452E-03	0.041	0.008	3.076	0.063	-0.054	0.703	0.078	...
7659773	2M18451521+4320588	4630.4	68.7	-0.56	0.038	0.063	0.019	9.38	0.022	1.623	0.012	RGB	1.0483	0.0055	0.811	0.086	0.044	17.231	0.034	0.017	1.874	0.01	0.007	2.235E-04	0.026	0.008	4.162	0.083	-0.119	0.074	0.077	Ageold
7661515	2M18494066+4318528	4730.8	78.5	0.14	0.027	0.039	0.012	32.07	0.015	3.999	0.008	RC	1.003	0.0076	1.084	0.069	0.078	10.717	0.028	0.023	2.413	0.007	0.01	1.242E-03	0.023	0.008	3.747	0.072	-0.063	0.228	0.08	...
7661609	2M18495226+4320427	4458.1	60.6	0.176	0.023	-0.019	0.011	22.549	0.017	2.707	0.004	RGB	1.0382	0.0003	1.431	0.056	0.043	14.902	0.02	0.016	2.247	0.008	0.007	6.098E-04	0.008	0.008	3.543	0.087	-0.083	0.197	0.069	...
7661720	2M18501136+4318562	4753	72.3	0.217	0.027	0	0.01	45.558	0.009	4.622	0.006	RC	1.0082	0.0208	1.718	0.093	0.072	11.306	0.045	0.02	2.566	0.005	0.009	1.677E-03	0.043	0.008	3.252	0.089	-0.081	0.188	0.073	...
7662025	2M18505015+4321099	4872.5	79	-0.354	0.039	0.175	0.016	29.313	0.026	4.075	0.013	RC	0.9896	0.0054	0.847	0.099	0.08	9.833	0.04	0.024	2.38	0.012	0.01	1.256E-03	0.029	0.008	3.897	0.094	-0.091	0.118	0.077	...
7663228	2M18533242+4321301	4700.3	70.3	0.065	0.028	0.047	0.012	31.706	0.009	3.944	0.016	RC	1.0003	0.0102	1.108	0.085	0.078	10.916	0.04	0.023	2.407	0.005	0.01	1.202E-03	0.039	0.008	3.71	0.087	-0.089	0.22	0.073	...
7663241	2M18533359+4323384	4681.7	69.8	-0.038	0.03	0.039	0.013	23.317	0.03	3.086	0.017	RC	1.0143	0.0032	1.107	0.114	0.082	12.731	0.045	0.025	2.272	0.013	0.01	7.565E-04	0.034	0.008	3.687	0.124	-0.113	0.193	0.075	...
7667124	2M19015389+4319599	4476.4	61.8	-0.148	0.028	0.106	0.014	25.29	0.009	3.179	0.007	RGB	1.0428	0.0003	1.049	0.043	0.042	12.034	0.018	0.016	2.298	0.005	0.007	8.485E-04	0.014	0.008	3.912	0.067	-0.064	0.096	0.069	...
7667657	2M19030150+4318195	4836.4	76.4	0.034	0.031	0.041	0.012	44.646	0.014	4.409	0.011	RC	1.0016	0.003	2.059	0.067	0.072	12.447	0.028	0.02	2.561	0.007	0.009	1.506E-03	0.023	0.008	3.059	0.06	-0.038	0.166	0.075	...
7667757	2M19031310+4320188	4831.4	78.1	-0.262	0.036	0.048	0.015	52.478	0.009	5.472	0.005	RGB	1.0336	0.0004	1.24	0.041	0.04	8.912	0.016	0.015	2.631	0.005	0.007	2.470E-03	0.01	0.007	3.626	0.064	-0.059	0.23	0.076	...
7667900	2M19033207+4320464	4447.1	65.1	-0.374	0.031	0.081	0.017	9.097	0.022	1.446	0.006	RGB	1.0405	0.0005	1.139	0.073	0.044	20.948	0.026	0.017	1.852	0.01	0.007	1.748E-04	0.013	0.008	3.719	0.113	-0.103	0.193	0.075	...
7668520	2M19044822+4319420	4527.9	63.7	-0.106	0.028	0.05	0.013	17.835	0.009	2.316	0.012	RGB	1.0384	0.0005	1.351	0.058	0.043	16.216	0.026	0.016	2.149	0.005	0.007	4.466E-04	0.023	0.008	3.538	0.085	-0.081	0.164	0.071	...
7668536	2M19045108+4321334	4515.2	63.1	-0.057	0.027	0.153	0.013	15.149	0.043	2.356	0.018	RGB	1.017	0.0211	0.836	0.17	0.043	13.855	0.07	0.016	2.077	0.019	0.007	4.433E-04	0.054	0.008	4.243	0.191	-0.191	0.07	0.074	Ageold
7668782	2M19052316+4322467	4466.9	61.7	-0.263	0.03	0.073	0.015	14.218	0.021	2.029	0.004	RGB	1.0423	0.0004	1.123	0.068	0.043	16.615	0.023	0.016	2.047	0.009	0.007	3.453E-04	0.008	0.008	3.774	0.108	-0.099	0.102	0.069	...
7668783	2M19052316+4318320	4465.3	62.4	-0.679	0.036	0.257	0.02	4.805	0.041	1.015	0.004	RGB	1.0222	0.0217	0.748	0.152	0.044	23.334	0.06	0.017	1.576	0.018	0.007	8.311E-05	0.043	0.008	4.223	0.013	-0.183	0.081	0.073	Ageold
7669105	2M19060156+4321474	4818.4	76.6	-0.389	0.039	0.209	0.017	27.306	0.027	3.83	0.013	RC	0.995	0.0215	0.844	0.131	0.081	10.2	0.058	0.025	2.347	0.012	0.01	1.121E-03	0.051	0.008	3.897	0.125	-0.124	0.048	0.075	...
7670419	2M19082304+4322376	4558	64.2	0.279	0.023	0.018	0.01	30.424	0.016	3.743	0.014	RC	1.0055	0.0173	1.129	0.102	0.079	11.334	0.047	0.024	2.382	0.007	0.01	1.094E-03	0.044	0.008	3.738	0.1	-0.108	0.151	0.07	...
7670489	2M19083152+4321542	4554.3	64.9	-0.212	0.03	0.167	0.014	35.165	0.009	4.066	0.004	RGB	1.0391	0.0004	1.096	0.038	0.042	10.39	0.014	0.016	2.445	0.005	0.007	1.378E-03	0.008	0.007	3.846	0.064	-0.062	0.021	0.069	...
7671055	2M19093371+4323223	4381	59.4	-0.715	0.035	0.237	0.021	7.329	0.01	1.301	0.012	RGB	1.0466	0.0007	0.868	0.061	0.044	20.45	0.027	0.017	1.755	0.005	0.007	1.431E-04	0.025	0.008	4.037	0.09	-0.086	0.07	0.077	...
7671562	2M19102942+4319100	4618.8	66.9	0.106	0.026	0.052	0.011	30.148	0.016	3.794	0.013	RC	0.9997	0.0245	1.086	0.122	0.079	11.13	0.058	0.024	2.381	0.007	0.01	1.111E-03	0.055	0.008	3.737	0.131	-0.122	0.088	0.072	...
7672292	2M19115495+4318009	4583.7	65.7	-0.019	0.028	0.082	0.012	52.58	0.011	5.605	0.004	RGB	1.0379	0.0011	1.03	0.043	0.04	8.221	0.015	0.015	2.621	0.006	0.007	2.613E-03	0.008	0.007	3.985	0.077	-0.071	0.067	0.07	...
7672405	2M19120422+4320515	4595.3	66.9	-0.393	0.034	0.076	0.017	14.166	0.011	1.904	0.007	RGB	1.0334	0.0005	1.544	0.048	0.043	19.385	0.019	0.016	2.052	0.006	0.007	2.989E-04	0.013	0.008	3.281	0.072	-0.068	0.112	0.071	...
7672453	2M19120882+4322488	4002	46.8	-0.415	0.025	0.177	0.017	2.023	0.012	0.446	0.013	RGB	1.0134	0.001	1.312	0.066	0.045	48.947	0.029	0.017	1.177	0.006	0.007	1.577E-05	0.026	0.008	3.501	0.098	-0.092	0.162	0.132	...
7672969	2M19130462+4319546	4693.5	69.8	0.18	0.027	0.066	0.011	29.736	0.017	3.839	0.012	RC	1.0019	0.0072	1.009	0.08	0.079	10.761	0.034	0.024	2.378	0.008	0.01	1.142E-03	0.028	0.008	3.828	0.078	-0.077	0.121	0.073	...
7673019	2M19131087+4320110	4726.2	72.5	-0.403	0.037	0.141	0.017	19.706	0.016	2.845	0.012	RGB	1.0434	0.0137	0.837	0.089	0.043	12.019	0.04	0.016	2.201	0.008	0.007	6.804E-04	0.035	0.008	4.178	0.049	-0.124	0.048	0.074	Ageold
7673779	2M19143171+4321026	4486.2	63.1	-0.613	0.036	0.196	0.019	12.678	0.024	1.994	0.009	RGB	1.0463	0.0017	0.845	0.085	0.044	15.252	0.031	0.016	1.998	0.011	0.007	3.361E-04	0.018	0.008	4.105	0.124	-0.119	0.118	0.071	...
7674224	2M19151771+4323498	4765.8	72.8	0.253	0.027	-0.001	0.01	129.671	0.009	10.717	0.004	RGB	1.0245	0.0003	1.291	0.039	0.034	5.804	0.014	0.012	3.021	0.005	0.007	9.308E-03	0.008	0.007	3.715	0.06	-0.059	0.111	0.073	...
7676643	2M19190888+4323104	4700.8	84.3	-0.083	0.03	0.072	0.015	40.092	0.009	4.165	0.004	RGB	1.032	0.0006	1.59	0.041	0.041	11.627	0.015	0.015	2.509	0.005	0.007	1.426E-03	0.008	0.007	3.325	0.063	-0.064	0.167	0.086	...
7677194	2M19195612+4320225	4697.2	70.1	0.095	0.028	-0.003	0.011	53.391	0.01	5.281	0.004	RGB	1.0327	0.0003	1.448	0.04	0.04	9.617	0.015	0.015	2.633	0.005	0.007	2.296E-03	0.008	0.007	3.499	0.063	-0.061	0.13	0.072	...
7677317	2M19200778+4322461	4612.5	66.5	0.147	0.026	-0.004	0.011	24.75	0.023	3.139	0.019	RC	1.0133	0.0033	1.213	0.107	0.082	12.985	0.046	0.025	2.295	0.01	0.01	7.811E-04	0.039	0.008	3.631	0.122	-0.117	0.172	0.075	...
7678025	2M19210518+4321452	4693.8	70.7	-0.223	0.033	0.214	0.015	16.091	0.048	2.177	0.028	RGB(S)	1.0382	0.0005	1.341	0.184	0.043	16.861	0.074	0.016	2.112	0.021	0.007	3.944E-04	0.056	0.008	3.545	0.306	-0.249	0.21	0.087	SeisUnc
7678547	2M19214350+4318505	4563.7	64.2	0.394	0.022	0.02	0.009	33.1	0.013	3.911	0.01	RC	1.0053	0.0026	1.223	0.061	0.078	11.306	0.025	0.023	2.419	0.006	0.01	1.194E-03	0.021	0.008	3.659	0.069	-0.064	0.229	0.07	...
7679049	2M19222709+4323078	4927.8	81.8	-0.378	0.041	0.037	0.016	32.363	0.01	4.011	0.012	RC	1.0041	0.0169	1.165	0.092	0.078	10.945	0.043	0.023	2.426	0.006	0.01	1.252E-03	0.041	0.008	3.563	0.105	-0.103	0.71	0.077	...
7679756	2M19232513+4322548	5034.4	86.9	-0.268	0.041	0.048	0.015	192.993	0.009	14.82	0.011	RGB	1.0175	0.0001	1.298	0.058	0.029	4.707	0.025	0.01	3.206	0.005	0.007	1.756E-02	0.022	0.006	3.549	0.09	-0.089	0.174	0.079	...
7679799	2M19232866+4319381	4904.4	80.9	-0.48	0.043	0.201	0.018	28.612	0.02	4.055	0.028	RC	0.9828	0.0172	0.834	0.146	0.08	9.86	0.069	0.024	2.371	0.009	0.01	1.226E-03	0.065	0.008	3.899	0.137	-0.136	0.211	0.081	SeisUnc
7680159	2M19240206+4319203	4828.2	76.3	-0.089	0.033	0.013	0.013	30.718	0.022	3.682	0.008	RC	1.0052	0.0319	1.355	0.149	0.079	12.18	0.07	0.024	2.399	0.01	0.01	1.058E-03	0.065	0.008	3.446	0.186	-0.164	0.151	0.075	...
7685039	2M19303755+4321138	4891.2	90	-0.252	0.036	0.028	0.016	34.976	0.015	4.247	0.014	RC	0.9896	0.0136	1.227	0.094	0.077	10.826	0.043	0.023	2.458	0.008	0.01	1.364E-03	0.039	0.008	3.53	0.107	-0.105	0.282	0.086	...
7685316	2M19310024+4322154	4766.3	82.9	0.08	0.028	0.02	0.013	37.51	0.014	4.237	0.009	RC	0.9966	0.0186	1.428	0.097	0.076	11.35	0.045	0.022	2.483	0.007	0.01	1.377E-03	0.041	0.008	3.427	0.114	-0.116	0.219	0.083	...
7685724	2M19313237+4320500	4883.4	79.2	-0.198	0.036	0.041	0.014	34.912	0.014	4.198	0.015	RC	0.9946	0.0142	1.25	0.095	0.077	10.941	0.044	0.023	2.457	0.007	0.01	1.346E-03	0.041	0.008	3.51	0.109	-0.11	0.238	0.078	...
7687231	2M19332945+4319432	4104.2	49.8	-0.381	0.026	0.187	0.016	3.582	0.026	0.718	0.014	RGB	1.032	0.0007	1.045	0.098	0.044	32.626	0.039	0.017	1.43	0.011	0.007	4.239E-05	0.028	0.008	3.837	0.151	-0.137	0.177	0.102	...
7687390	2M19334280+4322590	4718.6	70.9	0.172	0.027	-0.001	0.011	83.339	0.009	7.7	0.004	RGB	1.031	0.0003	1.235	0.039	0.037	7.099	0.014	0.014	2.827	0.005	0.007	4.866E-03	0.008	0.007	3.759	0.062	-0.057	0.131	0.073	...
7690692	2M19375696+4322261	4918.4	79.9	0.191	0.03	-0.084	0.01	177.563	0.032	13.43	0.004	RGB	1.0185	0.0004	1.442	0.1	0.03	5.202	0.034	0.01	3.165	0.014	0.007	1.445E-02	0.008	0.006	3.516	0.164	-0.151	0.155	0.076	...
7691148	2M19382799+4321254	4703.2	70.9	-0.026	0.03	0.096	0.012	30.956	0.018	3.984	0.012	RC	0.9996	0.0039	0.995	0.076	0.079	10.465	0.032	0.024	2.396	0.008	0.01	1.225E-03	0.025	0.008	3.795	0.079	-0.077	0.351	0.073	...
7691871	2M19392032+4322233	4554.5	69	0.322	0.022	0.037	0.01	58.732	0.009	5.926	0.005	RGB	1.037	0.0009	1.142	0.04	0.04	8.204	0.015	0.015	2.667	0.005	0.007	2.916E-03	0.009	0.007	3.921	0.065	-0.062	0.45	0.074	...
7691952	2M19392624+4318300	4903.8	84.6	-0.204	0.036	0.039	0.015	81.299	0.009	7.709	0.004	RGB	1.0288	0.0005	1.219	0.041	0.038	7.075	0.015	0.014	2.825	0.005	0.007	4.857E-03	0.008	0.007	3.653	0.067	-0.064	0.466	0.08	...
7693359	2M19410610+4318117	5072.6	101.7	-0.615	0.048	0.201	0.021	26.51	0.015	3.203	0.018	RC(S)	0.9981	0.001	1.685	0.09	0.081	14.441	0.04	0.025	2.345	0.008	0.01	7.891E-04	0.036	0.008	3.102	0.1	-0.073	0.508	0.094	...
7693833	2M19414204+4321514	4983.5	91.8	-2.511	0.125	0.366	0.08	32.088	0.016	4.057	0.013	RGB(S)	1.0282	0.0008	1.004	0.075	0.042	10.176	0.031	0.016	2.424	0.008	0.007	1.344E-03	0.025	0.008	3.718	0.11	-0.101	0.31	0.084	...
7693845	2M19414348+4318384	4866.3	77.4	0.212	0.029	0.003	0.01	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
7696229	2M19443011+4322149	4888.3	92.3	-0.137	0.034	0.047	0.015	78.042	0.009	6.981	0.004	RGB	1.025	0.0005	1.62	0.042	0.038	8.329	0.015	0.014	2.806	0.006	0.007	3.953E-03	0.008	0.007	3.259	0.065	-0.063	0.556	0.088	...
7697146	2M19453520+4322503	4933.7	80.8	0.146	0.031	-0.011	0.011	61.379	0.009	5.773	0.009	RC	1.0013	0.0106	1.877	0.066	0.065	10.085	0.03	0.017	2.704	0.005	0.009	2.580E-03	0.028	0.008	3.144	0.048	-0.044	0.265	0.077	...
7697217	2M19453977+4319213	4684.6	76.3	0.277	0.025	0.01	0.011	35.859	0.014	4.14	0.01	RC	1.0024	0.0055	1.303	0.065	0.076	11.136	0.027	0.023	2.459	0.007	0.01	1.330E-03	0.022	0.008	3.574	0.074	-0.076	0.592	0.079	...
7697607	2M19460836+4323197	4729	72.6	0.078	0.029	0.007	0.012	48.339	0.009	4.816	0.004	RC	0.9997	0.0188	1.787	0.085	0.071	11.209	0.04	0.02	2.591	0.005	0.009	1.790E-03	0.038	0.008	3.187	0.069	-0.076	0.525	0.074	...
7698511	2M19470516+4323576	4839.6	76.9	-0.128	0.034	0.027	0.013	72.418	0.01	6.792	0.004	RGB	1.0283	0.0003	1.405	0.041	0.038	8.072	0.015	0.014	2.772	0.005	0.007	3.766E-03	0.008	0.007	3.473	0.063	-0.06	0.31	0.074	...
7698688	2M19471592+4322405	4812	75.7	-0.123	0.033	0.011	0.013	82.606	0.009	7.67	0.004	RGB	1.0283	0.0003	1.271	0.039	0.038	7.2	0.014	0.014	2.828	0.005	0.007	4.803E-03	0.008	0.007	3.619	0.06	-0.056	0.26	0.074	...
7698929	2M19473155+4319297	4969.3	83.1	-0.077	0.036	0.022	0.013	52.231	0.009	4.954	0.004	RC	1.0037	0.0043	2.135	0.044	0.069	11.639	0.017	0.019	2.635	0.005	0.009	1.909E-03	0.012	0.008	3.022	0.026	-0.078	0.431	0.077	...
7700576	2M19490207+4318051	4926.9	82.5	0.108	0.031	0.002	0.011	58.2	0.035	5.594	0.022	RC(S)	0.999	0.0081	1.828	0.142	0.066	10.225	0.059	0.017	2.681	0.015	0.009	2.411E-03	0.047	0.008	3.158	0.094	-0.098	0.733	0.08	...
7701048	2M19492691+4322467	4669.1	68.7	0.223	0.026	-0.018	0.01	42.219	0.009	4.176	0.004	RGB	1.0287	0.001	1.843	0.039	0.041	12.218	0.014	0.015	2.53	0.005	0.007	1.425E-03	0.008	0.007	3.172	0.058	-0.05	0.387	0.071	...
7703954	2M19520552+4323291	5099	89.5	0.071	0.035	-0.017	0.012	87.131	0.009	7.23	0.004	RC(S)	1.0019	0.0166	2.287	0.078	0.053	9.268	0.036	0.012	2.863	0.005	0.008	4.051E-03	0.034	0.008	2.977	0.03	-0.109	0.279	0.081	...
7728958	2M18401164+4324434	4697.7	87.8	-0.234	0.032	0.151	0.017	95.313	0.009	8.975	0.004	RGB	1.0298	0.0006	0.999	0.042	0.036	5.977	0.015	0.013	2.884	0.006	0.007	6.596E-03	0.008	0.007	3.965	0.075	-0.071	0	0.089	...
7729057	2M18402944+4324534	4075.7	48.8	-0.178	0.023	0.153	0.014	4.091	0.047	0.813	0.013	RGB	1.0405	0.0009	0.909	0.151	0.044	28.513	0.054	0.017	1.486	0.02	0.007	5.525E-05	0.027	0.008	4.118	0.128	-0.211	0.131	0.095	...
7730215	2M18434512+4329358	4872	78.4	-0.11	0.034	0.045	0.013	110.157	0.009	9.754	0.004	RGB	1.0251	0.0005	1.189	0.04	0.035	6.011	0.015	0.012	2.955	0.005	0.007	7.719E-03	0.008	0.007	3.719	0.065	-0.063	0.152	0.075	...
7732065	2M18483148+4327407	4397.9	58.8	-0.055	0.025	0.029	0.013	12.555	0.027	1.821	0.004	RGB	1.0431	0.0004	1.159	0.084	0.044	18.034	0.029	0.016	1.99	0.012	0.007	2.786E-04	0.008	0.008	3.792	0.135	-0.12	0.123	0.069	...
7732255	2M18485612+4329190	4781.9	74.2	-0.082	0.032	0.014	0.013	61.264	0.009	6.024	0.004	RGB	1.0317	0.0005	1.332	0.039	0.039	8.571	0.014	0.014	2.696	0.005	0.007	2.982E-03	0.008	0.007	3.579	0.064	-0.061	0.047	0.074	...
7732335	2M18490829+4326418	4833.7	76.6	-0.102	0.033	0.023	0.013	80.643	0.009	7.612	0.004	RGB	1.0295	0.0005	1.222	0.039	0.038	7.135	0.014	0.014	2.818	0.005	0.007	4.742E-03	0.008	0.007	3.682	0.065	-0.062	0.071	0.074	...
7732836	2M18501850+4325203	4862.8	78	-0.1	0.034	0.042	0.013	35.625	0.009	4.257	0.018	RC	0.9993	0.0095	1.224	0.089	0.077	10.73	0.043	0.023	2.465	0.005	0.01	1.397E-03	0.041	0.008	3.557	0.094	-0.101	0.136	0.077	...
7733106	2M18505985+4329350	4879.9	85.2	0.027	0.031	0.031	0.013	169.153	0.009	13.021	0.004	RGB	1.0188	0.0002	1.393	0.041	0.031	5.248	0.015	0.01	3.142	0.005	0.007	1.359E-02	0.008	0.006	3.54	0.068	-0.063	0.074	0.082	...
7733619	2M18521361+4325121	4797.9	77.6	-0.098	0.032	0.099	0.014	130.423	0.009	11.456	0.012	RGB	1.0249	0.0004	1.014	0.061	0.034	5.122	0.028	0.012	3.025	0.005	0.007	1.064E-02	0.025	0.007	3.999	0.101	-0.096	0.151	0.076	...
7734065	2M18531244+4329224	4901.8	80.5	-0.392	0.041	0.085	0.017	27.127	0.012	3.672	0.018	RC	1.0074	0.0273	0.957	0.136	0.081	10.851	0.066	0.025	2.348	0.006	0.01	1.057E-03	0.065	0.008	3.768	0.146	-0.139	0.096	0.079	...
7739067	2M19035832+4328396	4644.2	79.7	0.174	0.025	0.011	0.012	65.782	0.009	6.529	0.004	RGB	1.0356	0.0004	1.127	0.041	0.039	7.665	0.015	0.014	2.721	0.005	0.007	3.530E-03	0.008	0.007	3.904	0.068	-0.063	0.131	0.083	...
7741179	2M19082048+4325364	4894.8	80.5	-0.498	0.043	0.19	0.018	28.833	0.027	3.931	0.016	RC	0.989	0.0248	0.939	0.146	0.08	10.43	0.066	0.024	2.374	0.012	0.01	1.167E-03	0.059	0.008	3.767	0.158	-0.15	0.07	0.078	...
7741472	2M19085178+4326277	4942.7	82.2	-0.238	0.038	0.036	0.015	205.143	0.01	16.217	0.004	RGB	1.017	0.0001	1.06	0.042	0.028	4.144	0.015	0.009	3.228	0.006	0.007	2.100E-02	0.008	0.006	3.859	0.068	-0.066	0	0.077	...
7743176	2M19120267+4327431	4819.2	76	-0.141	0.034	0.054	0.014	29.788	0.016	3.751	0.01	RC	1.0077	0.0145	1.133	0.088	0.079	11.313	0.039	0.024	2.385	0.008	0.01	1.103E-03	0.035	0.008	3.637	0.101	-0.091	0.078	0.075	...
7743539	2M19124404+4324534	4835.5	76.4	0.005	0.032	0.093	0.012	41.273	0.009	4.504	0.007	RC	0.9968	0.0151	1.521	0.077	0.074	11.127	0.036	0.021	2.527	0.005	0.01	1.556E-03	0.034	0.008	3.327	0.088	-0.083	0.082	0.075	...
7744204	2M19140085+4328276	4879.5	78.3	0.097	0.031	-0.038	0.011	53.241	0.011	5.187	0.008	RC	0.9998	0.0273	1.86	0.121	0.068	10.81	0.058	0.019	2.64	0.006	0.009	2.077E-03	0.057	0.008	3.156	0.096	-0.099	0.169	0.076	...
7746983	2M19184514+4329193	4757.4	83.9	0.199	0.026	0.074	0.012	188.929	0.01	14.692	0.004	RGB	1.0197	0.0004	1.148	0.043	0.029	4.538	0.016	0.01	3.184	0.006	0.007	1.733E-02	0.008	0.006	3.88	0.07	-0.067	0.152	0.084	...
7747060	2M19185126+4328299	4867.2	82.7	0.079	0.031	0	0.012	47.701	0.019	4.715	0.005	RGB(S)	1.0292	0.0006	1.737	0.064	0.041	11.045	0.022	0.015	2.592	0.009	0.007	1.818E-03	0.009	0.007	3.218	0.1	-0.086	0.271	0.08	...
7747146	2M19185912+4327346	4057.5	48.4	-0.426	0.026	0.232	0.017	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
7747495	2M19193406+4326403	4945.6	89.8	-0.297	0.039	0.054	0.016	101.549	0.009	9.389	0.004	RGB	1.026	0.0005	1.106	0.042	0.036	6.016	0.015	0.013	2.923	0.006	0.007	7.165E-03	0.008	0.007	3.793	0.07	-0.067	0.234	0.084	...
7747886	2M19200897+4324290	4775.6	78.6	-0.321	0.036	0.067	0.016	40.452	0.009	4.464	0.004	RC(S)	0.9976	0.0106	1.452	0.058	0.074	11.016	0.026	0.021	2.516	0.005	0.01	1.531E-03	0.023	0.008	3.311	0.075	-0.064	0.167	0.078	...
7748003	2M19201825+4326041	4905.7	82.1	0.094	0.031	0.011	0.012	53.796	0.01	5.225	0.007	RC	1.0007	0.0217	1.872	0.099	0.068	10.774	0.047	0.018	2.645	0.006	0.009	2.111E-03	0.046	0.008	3.15	0.075	-0.084	0.192	0.079	...
7748979	2M19213208+4327359	4718.2	76.3	0.169	0.027	0.013	0.011	36.063	0.011	4.258	0.013	RC	1.002	0.0063	1.199	0.071	0.076	10.635	0.032	0.022	2.463	0.006	0.01	1.405E-03	0.029	0.008	3.643	0.079	-0.074	0.212	0.079	...
7749249	2M19215355+4325572	4732.1	71.5	0.144	0.028	0.02	0.011	71.272	0.009	6.674	0.004	RGB	1.0308	0.0003	1.375	0.039	0.038	8.097	0.014	0.014	2.76	0.005	0.007	3.654E-03	0.008	0.007	3.593	0.061	-0.059	0.169	0.073	...
7750700	2M19235547+4324094	4583.4	68.1	-0.23	0.031	0.048	0.015	22.108	0.009	2.904	0.004	RGB	1.0426	0.0004	1.043	0.039	0.043	12.762	0.014	0.016	2.245	0.005	0.007	7.078E-04	0.008	0.008	3.886	0.062	-0.06	0.205	0.073	...
7750902	2M19241308+4324331	4862	78	-0.154	0.035	0.2	0.014	32.844	0.013	3.554	0.013	RC	1.0039	0.001	1.939	0.069	0.078	14.066	0.03	0.023	2.429	0.007	0.01	9.829E-04	0.026	0.008	3.066	0.066	-0.046	0.166	0.077	...
7757271	2M19331117+4326026	3972.6	45.4	0.049	0.019	0.138	0.012	3.631	0.021	0.676	0.015	RGB	1.0345	0.0006	1.313	0.088	0.044	36.621	0.037	0.017	1.429	0.009	0.007	3.776E-05	0.029	0.008	3.637	0.135	-0.125	0.315	0.109	...
7757382	2M19332033+4326004	5016.4	94	-0.234	0.039	0.017	0.016	50.862	0.013	5.046	0.007	RC(S)	1.0012	0.0296	1.877	0.131	0.069	11.033	0.063	0.019	2.626	0.007	0.009	1.971E-03	0.061	0.008	3.081	0.107	-0.091	0.238	0.086	...
7761336	2M19381730+4329082	4948.8	88.3	-0.277	0.039	0.071	0.016	193.129	0.009	15.536	0.007	RGB	1.0176	0.0002	1.05	0.048	0.029	4.249	0.02	0.01	3.202	0.005	0.007	1.930E-02	0.015	0.006	3.874	0.077	-0.073	0.091	0.082	...
7762104	2M19391279+4327275	4905.5	87.9	0.183	0.029	-0.001	0.011	196.685	0.009	14.607	0.02	RGB	1.0178	0.0002	1.399	0.088	0.029	4.872	0.042	0.01	3.209	0.005	0.007	1.707E-02	0.04	0.006	3.565	0.142	-0.132	0.338	0.084	...
7762794	2M19400325+4324402	4981.1	88.7	-0.161	0.037	0.02	0.014	98.836	0.009	8.724	0.004	RGB	1.0244	0.0004	1.391	0.041	0.036	6.827	0.015	0.013	2.913	0.005	0.007	6.167E-03	0.008	0.007	3.484	0.065	-0.062	0.388	0.082	...
7764335	2M19415193+4328175	4516.2	63.4	-0.198	0.029	0.045	0.014	9.58	0.033	1.613	0.015	RGB	1.038	0.0207	0.888	0.142	0.044	17.956	0.06	0.017	1.878	0.014	0.007	2.164E-04	0.05	0.008	4.164	0.085	-0.207	0.781	0.077	Ageold
7764361	2M19415391+4329186	4921.1	80.2	0.117	0.031	0	0.011	56.857	0.009	5.141	0.007	RC	1.0073	0.0057	2.307	0.052	0.067	11.626	0.022	0.018	2.67	0.005	0.009	2.071E-03	0.019	0.008	2.92	0.116	-0.067	0.431	0.076	...
7766103	2M19435843+4329007	4830	75.8	0.195	0.028	-0.013	0.01	50.966	0.009	4.977	0.005	RC	1.0017	0.0261	1.881	0.112	0.069	11.139	0.054	0.019	2.619	0.005	0.009	1.919E-03	0.053	0.008	3.168	0.095	-0.094	0.448	0.074	...
7769544	2M19474974+4325196	5033.1	89.8	-0.183	0.039	0.014	0.014	241.449	0.012	17.911	0.014	RGB	1.0168	0.0001	1.195	0.072	0.028	4.037	0.032	0.009	3.303	0.007	0.007	2.561E-02	0.028	0.006	3.702	0.117	-0.104	0.24	0.082	...
7771045	2M19491720+4327479	4955.1	88.5	0.045	0.033	0.007	0.012	183.903	0.009	13.905	0.006	RGB	1.0179	0.0002	1.413	0.044	0.029	5.051	0.017	0.01	3.182	0.005	0.007	1.547E-02	0.011	0.006	3.516	0.073	-0.069	0.304	0.082	...
7771441	2M19493852+4324295	4629.8	67.1	0.21	0.025	0.012	0.01	60.233	0.009	5.972	0.004	RGB	1.0351	0.0005	1.232	0.039	0.039	8.382	0.014	0.014	2.682	0.005	0.007	2.950E-03	0.008	0.007	3.78	0.061	-0.059	0.42	0.071	...
7771603	2M19494680+4328571	4845	76.3	0.294	0.027	0.025	0.01	36.332	0.034	3.74	0.012	RC	1.0069	0.0016	2.104	0.116	0.076	13.942	0.043	0.022	2.472	0.015	0.01	1.095E-03	0.025	0.008	3.075	0.12	-0.083	0.687	0.075	...
7798339	2M18413499+4332589	7070.8	196.1	...	...	...	...	28.891	0.013	3.829	0.04	RC	...	...	...	...	...	...	...	...	2.455	0.008	0.01	...	...	...	...	...	...	0.149	0.127	"No Fdnu, SeisUnc"
7798570	2M18421097+4331424	4643	68	0.052	0.028	0.078	0.012	81.348	0.009	7.798	0.004	RGB	1.0333	0.0004	1.056	0.038	0.038	6.673	0.014	0.014	2.813	0.005	0.007	5.013E-03	0.008	0.007	3.971	0.062	-0.06	0.086	0.071	...
7799762	2M18451823+4335333	4516.8	63.3	-0.098	0.028	0.008	0.013	16.924	0.015	2.261	0.004	RGB	1.0401	0.0005	1.258	0.054	0.043	16.074	0.019	0.016	2.125	0.007	0.007	4.270E-04	0.008	0.008	3.641	0.087	-0.078	0.158	0.069	...
7799904	2M18453956+4335021	4763	74.3	-0.506	0.04	0.222	0.018	77.747	0.009	7.849	0.004	RGB	1.032	0.0004	0.938	0.039	0.038	6.391	0.014	0.014	2.799	0.005	0.007	5.066E-03	0.008	0.007	3.986	0.06	-0.058	0	0.073	...
7800922	2M18481942+4334041	3848.1	41.9	0.224	0.016	0.009	0.01	2.929	0.032	0.577	0.018	RGB	1.0307	0.0011	1.253	0.122	0.044	40.14	0.049	0.017	1.329	0.014	0.007	2.731E-05	0.037	0.008	3.747	0.195	-0.17	0.272	0.142	...
7802549	2M18520877+4335494	4749.6	72.7	-0.057	0.031	0.034	0.013	31.597	0.009	4.018	0.008	RC	1.0003	0.0048	1.034	0.052	0.078	10.535	0.023	0.024	2.407	0.005	0.01	1.247E-03	0.019	0.008	3.756	0.052	-0.052	0.158	0.073	...
7802551	2M18520884+4334237	4473.7	62	-0.267	0.03	0.023	0.015	12.258	0.009	1.773	0.008	RGB	1.0395	0.0004	1.249	0.045	0.044	18.867	0.019	0.016	1.983	0.005	0.007	2.623E-04	0.015	0.008	3.617	0.066	-0.063	0.184	0.071	...
7807614	2M19030413+4331070	4600	65.9	0.24	0.024	0.007	0.01	31.959	0.018	3.847	0.005	RC	1.0069	0.0181	1.183	0.095	0.078	11.292	0.042	0.023	2.405	0.008	0.01	1.158E-03	0.038	0.008	3.683	0.095	-0.108	0.079	0.07	...
7808227	2M19042226+4330055	4825	76.3	-0.129	0.034	0.052	0.013	32.438	0.012	4.076	0.006	RC	0.9981	0.0071	1.092	0.055	0.078	10.643	0.023	0.023	2.422	0.006	0.01	1.278E-03	0.018	0.008	3.682	0.057	-0.061	0.076	0.074	...
7808516	2M19045689+4335056	4626.9	73.4	-0.068	0.029	0.116	0.014	51.705	0.009	5.588	0.004	RGB	1.0386	0.001	1.003	0.04	0.04	8.163	0.015	0.015	2.616	0.005	0.007	2.601E-03	0.008	0.007	4.019	0.062	-0.062	0.126	0.076	...
7808690	2M19051884+4334147	4482.4	70.8	-0.243	0.029	0.069	0.016	17.909	0.011	2.45	0.006	RGB	1.0437	0.0003	1.055	0.048	0.043	14.336	0.018	0.016	2.148	0.006	0.007	5.048E-04	0.013	0.008	3.869	0.074	-0.07	0.082	0.078	...
7808791	2M19053046+4333034	4880.8	79.3	-0.296	0.038	0.041	0.015	34.259	0.009	4.117	0.01	RC	0.988	0.0283	1.309	0.127	0.077	11.304	0.062	0.023	2.448	0.005	0.01	1.277E-03	0.061	0.008	3.44	0.155	-0.146	0.087	0.076	...
7808899	2M19054332+4333305	4473.2	72.8	-0.441	0.032	0.202	0.019	16.741	0.018	2.384	0.004	RGB	1.0449	0.0006	0.953	0.063	0.043	14.105	0.022	0.016	2.118	0.009	0.007	4.791E-04	0.009	0.008	3.977	0.105	-0.099	0.07	0.08	...
7808930	2M19054690+4334375	4836.8	77.1	-0.246	0.036	0.193	0.015	38.2	0.009	4.114	0.006	RC	1.0089	0.0158	1.651	0.077	0.075	12.052	0.036	0.022	2.494	0.005	0.01	1.330E-03	0.034	0.008	3.195	0.082	-0.071	0.049	0.075	...
7809050	2M19060244+4335391	4946.1	90.8	-0.18	0.036	0.02	0.015	105.002	0.009	9.043	0.004	RGB	1.0231	0.0004	1.437	0.042	0.036	6.743	0.015	0.013	2.938	0.006	0.007	6.609E-03	0.008	0.007	3.433	0.065	-0.063	0.087	0.085	...
7809908	2M19075087+4331313	4680.8	69.2	0.236	0.026	-0.001	0.01	36.555	0.021	4.136	0.014	RC	0.999	0.0211	1.404	0.122	0.076	11.452	0.056	0.022	2.467	0.01	0.01	1.318E-03	0.051	0.008	3.481	0.146	-0.14	0.103	0.073	...
7810708	2M19092187+4330062	4629.4	68	-0.23	0.032	0.009	0.015	13.032	0.033	1.806	0.035	RGB	1.0357	0.0005	1.489	0.173	0.044	19.809	0.078	0.016	2.017	0.014	0.007	2.701E-04	0.07	0.008	3.365	0.273	-0.231	0.102	0.103	SeisUnc
7811522	2M19105071+4335044	4512.4	63.5	-0.301	0.031	0.185	0.015	26.936	0.015	3.381	0.008	RGB(S)	1.0426	0.0003	1.003	0.06	0.042	11.383	0.024	0.016	2.327	0.007	0.007	9.594E-04	0.017	0.008	3.95	0.095	-0.09	0.006	0.068	...
7812552	2M19125087+4330227	4988	85	-0.457	0.044	0.172	0.017	210.078	0.009	16.916	0.008	RGB	1.0164	0.0002	0.977	0.05	0.028	3.923	0.021	0.009	3.241	0.005	0.007	2.282E-02	0.017	0.006	3.919	0.081	-0.077	0	0.078	...
7815943	2M19183673+4335229	4420.2	59.1	0.263	0.022	0.034	0.01	26.745	0.009	3.241	0.006	RGB	1.0432	0.0004	1.125	0.042	0.042	12.157	0.017	0.016	2.319	0.005	0.007	8.826E-04	0.013	0.008	3.931	0.067	-0.063	0.268	0.068	...
7816294	2M19190795+4331223	4632.7	67.3	0.192	0.026	-0.004	0.01	48.115	0.009	4.848	0.005	RGB(S)	1.0335	0.0007	1.458	0.039	0.04	10.198	0.015	0.015	2.585	0.005	0.007	1.938E-03	0.009	0.007	3.521	0.062	-0.06	0.16	0.071	...
7816406	2M19191743+4333005	4992	99.7	0.107	0.032	-0.028	0.013	220.997	0.009	16.226	0.01	RGB	1.0169	0.0001	1.343	0.057	0.028	4.483	0.024	0.009	3.263	0.006	0.007	2.102E-02	0.02	0.006	3.606	0.091	-0.087	0.173	0.092	...
7818152	2M19213401+4335566	4806.6	77	0.031	0.03	0.016	0.012	80.303	0.009	7.356	0.004	RGB	1.0289	0.0004	1.375	0.04	0.038	7.596	0.014	0.014	2.815	0.005	0.007	4.423E-03	0.008	0.007	3.567	0.065	-0.061	0.247	0.076	...
7818452	2M19215537+4332316	4858.9	86.3	-0.027	0.032	0.005	0.013	36.324	0.022	4.187	0.018	RC	0.9968	0.0161	1.398	0.119	0.076	11.36	0.053	0.022	2.473	0.01	0.01	1.345E-03	0.048	0.008	3.424	0.145	-0.137	0.282	0.085	...
7818982	2M19223395+4335113	4630.7	72.1	0.108	0.026	0.02	0.012	23.811	0.032	3.043	0.004	RC	1.0104	0.004	1.245	0.101	0.082	13.401	0.035	0.025	2.279	0.014	0.01	7.299E-04	0.011	0.008	3.593	0.114	-0.111	0.274	0.075	...
7820169	2M19241103+4334064	4814.8	75.6	-0.04	0.032	0.035	0.013	28.912	0.015	3.577	0.01	RC	1.0042	0.0352	1.268	0.155	0.08	12.155	0.075	0.024	2.372	0.007	0.01	9.962E-04	0.073	0.008	3.538	0.179	-0.172	0.306	0.075	...
7821234	2M19253518+4330183	4657.2	68.2	0.22	0.025	0.002	0.01	34.547	0.009	4.085	0.01	RC	1.0012	0.0092	1.224	0.065	0.077	11.015	0.029	0.023	2.442	0.005	0.01	1.292E-03	0.027	0.008	3.634	0.07	-0.069	0.209	0.072	...
7821913	2M19263360+4334096	4518.2	66.5	-0.11	0.028	0.048	0.014	22.979	0.025	2.877	0.013	RGB	1.0403	0.0005	1.201	0.094	0.043	13.48	0.037	0.016	2.258	0.011	0.007	6.916E-04	0.027	0.008	3.709	0.152	-0.132	0.307	0.073	...
7831228	2M19385569+4333470	4716.3	79.6	-0.372	0.035	0.075	0.018	26.576	0.009	3.327	0.005	RGB	1.0397	0.0004	1.11	0.041	0.042	11.922	0.015	0.016	2.331	0.005	0.007	9.238E-04	0.009	0.008	3.76	0.063	-0.061	0.351	0.08	...
7831348	2M19390494+4333346	4740.1	72.8	-0.269	0.035	0.042	0.015	35.529	0.009	4.058	0.004	RGB	1.0369	0.0008	1.221	0.039	0.042	10.8	0.014	0.015	2.458	0.005	0.007	1.367E-03	0.008	0.007	3.65	0.059	-0.055	0.302	0.073	...
7831636	2M19392757+4333309	4572.3	73.2	0.208	0.024	0.074	0.011	75.882	0.009	7.268	0.004	RGB	1.0345	0.0004	1.105	0.04	0.038	7.095	0.014	0.014	2.78	0.005	0.007	4.365E-03	0.008	0.007	3.946	0.065	-0.06	0.335	0.078	...
7833657	2M19415408+4335055	4865.7	78.2	-0.154	0.035	0.031	0.014	90.039	0.012	8.108	0.004	RGB	1.0263	0.0004	1.351	0.047	0.037	7.089	0.017	0.013	2.867	0.006	0.007	5.346E-03	0.008	0.007	3.53	0.072	-0.069	0.17	0.075	...
7834159	2M19423186+4333103	4841.2	76.9	-0.065	0.033	0.017	0.013	39.659	0.016	4.41	0.016	RC	1.0003	0.0105	1.451	0.093	0.075	11.083	0.042	0.022	2.51	0.008	0.01	1.502E-03	0.038	0.008	3.379	0.112	-0.104	0.489	0.076	...
7836711	2M19452833+4332538	4784.1	88	-0.413	0.037	0.236	0.019	87.792	0.009	8.524	0.004	RGB	1.0297	0.0004	0.986	0.042	0.037	6.161	0.015	0.013	2.853	0.006	0.007	5.948E-03	0.008	0.007	3.939	0.065	-0.063	0.404	0.086	...
7837954	2M19465561+4331267	5010.9	84.9	0.026	0.034	-0.016	0.012	107.137	0.009	8.472	0.004	RC(S)	0.995	0.0025	2.259	0.042	0.047	8.342	0.016	0.009	2.949	0.005	0.007	5.486E-03	0.009	0.008	2.953	0.029	-0.072	0.128	0.079	...
7838475	2M19472906+4334019	5022.8	98.2	-0.198	0.038	0.067	0.016	98.837	0.009	8.488	0.004	RGB	1.0222	0.0005	1.586	0.043	0.036	7.273	0.016	0.013	2.915	0.006	0.007	5.812E-03	0.008	0.007	3.277	0.068	-0.065	0.562	0.089	...
7838873	2M19475373+4330069	4958.8	81.9	0.211	0.03	-0.022	0.01	69.468	0.009	6.118	0.007	RC	0.9999	0.0371	2.186	0.155	0.061	10.219	0.076	0.015	2.759	0.005	0.008	2.889E-03	0.075	0.008	3.052	0.094	-0.187	0.38	0.077	...
7841410	2M19502398+4332263	4257.3	53.6	0.194	0.021	0.021	0.01	7.014	0.053	1.205	0.021	RGB	1.0495	0.0006	0.98	0.181	0.044	22.366	0.068	0.017	1.73	0.023	0.007	1.235E-04	0.041	0.008	4.124	0.128	-0.255	0.869	0.095	SeisUnc
7841977	2M19505700+4332360	4933.7	80.4	0.342	0.028	0	0.009	74.824	0.014	6.427	0.005	RC	0.9955	0.0465	2.264	0.194	0.058	10.034	0.095	0.014	2.79	0.007	0.008	3.161E-03	0.094	0.008	3.047	0.102	-0.243	0.568	0.076	...
7846870	2M19553470+4334162	4398.9	58	0.447	0.02	0.03	0.009	19.803	0.031	2.585	0.016	RGB	1.0464	0.0005	1.106	0.114	0.043	14.028	0.045	0.016	2.188	0.013	0.007	5.649E-04	0.032	0.008	3.986	0.186	-0.165	0.47	0.073	...
7847454	2M19560637+4332110	4913.6	80.7	-0.219	0.037	0.026	0.014	199.033	0.009	15.805	0.004	RGB	1.0173	0.0002	1.062	0.04	0.028	4.218	0.015	0.01	3.214	0.005	0.007	1.996E-02	0.008	0.006	3.855	0.067	-0.064	0.09	0.076	...
7847816	2M19562576+4333125	4855.6	77.4	0.016	0.032	-0.025	0.012	49.3	0.009	4.997	0.006	RC(S)	0.9987	0.0074	1.709	0.052	0.07	10.783	0.022	0.019	2.605	0.005	0.009	1.923E-03	0.019	0.008	3.213	0.043	-0.044	0.129	0.076	...
7849791	2M19581134+4334408	4660.7	73.3	0.191	0.026	0.02	0.011	81.203	0.009	7.71	0.004	RGB	1.0331	0.0003	1.107	0.039	0.038	6.83	0.014	0.014	2.813	0.005	0.007	4.899E-03	0.008	0.007	3.939	0.064	-0.06	0.421	0.076	...
7867854	2M18421213+4337422	4924	81.5	-0.336	0.04	0.073	0.016	32.229	0.013	4.183	0.012	RC	0.9969	0.0099	1	0.078	0.078	10.165	0.035	0.023	2.424	0.006	0.01	1.343E-03	0.032	0.008	3.73	0.081	-0.082	0.17	0.078	...
7868532	2M18441322+4336562	4546.8	63.5	0.393	0.022	0.037	0.009	73.853	0.009	7.048	0.004	RGB	1.0354	0.0003	1.139	0.038	0.038	7.31	0.014	0.014	2.767	0.005	0.007	4.112E-03	0.008	0.007	3.937	0.06	-0.058	0.192	0.069	...
7869334	2M18462322+4337041	4864.1	77.9	-0.059	0.033	0	0.013	40.339	0.009	4.505	0.009	RC	1.0018	0.0133	1.403	0.075	0.074	10.796	0.035	0.021	2.519	0.005	0.01	1.573E-03	0.032	0.008	3.416	0.092	-0.084	0.093	0.077	...
7870980	2M18501934+4341172	4694.8	70	0.111	0.028	0.014	0.011	33.933	0.014	4.052	0.007	RC	1.0005	0.0075	1.216	0.063	0.077	11.057	0.026	0.023	2.436	0.007	0.01	1.269E-03	0.021	0.008	3.624	0.063	-0.077	0.132	0.072	...
7871690	2M18515902+4338192	4673.6	69.8	-0.227	0.033	0.171	0.015	71.015	0.009	7.093	0.004	RGB	1.0339	0.0005	1.034	0.039	0.039	7.056	0.014	0.014	2.756	0.005	0.007	4.152E-03	0.008	0.007	3.93	0.066	-0.065	0.118	0.072	...
7871897	2M18522387+4337004	5023.4	89.5	-0.508	0.046	0.131	0.019	30.608	0.019	4.126	0.016	RC	0.9897	0.009	0.96	0.098	0.079	10.167	0.043	0.024	2.406	0.009	0.01	1.287E-03	0.037	0.008	3.739	0.108	-0.099	0.196	0.083	...
7872519	2M18534284+4338150	4819.1	75.9	-0.088	0.033	0.057	0.013	33.631	0.009	4.116	0.014	RC	0.9959	0.0104	1.178	0.079	0.078	10.86	0.037	0.023	2.438	0.005	0.01	1.297E-03	0.035	0.008	3.61	0.087	-0.09	0.213	0.075	...
7877451	2M19042185+4337176	4612.1	66.4	0.2	0.025	0.004	0.01	52.083	0.009	5.265	0.005	RGB	1.0347	0.0008	1.314	0.04	0.04	9.316	0.015	0.015	2.618	0.005	0.007	2.291E-03	0.01	0.007	3.681	0.063	-0.062	0.131	0.07	...
7877673	2M19044759+4338297	4620.4	73.6	-0.071	0.029	0.027	0.014	44.269	0.01	4.853	0.004	RGB	1.0388	0.0008	1.103	0.042	0.041	9.254	0.015	0.015	2.548	0.006	0.007	1.962E-03	0.008	0.007	3.871	0.065	-0.064	0.164	0.077	...
7880096	2M19095051+4339438	4794.7	74.8	-0.096	0.033	0.077	0.013	35.529	0.009	4.155	0.014	RC	1.0001	0.014	1.305	0.086	0.077	11.135	0.041	0.023	2.46	0.005	0.01	1.333E-03	0.039	0.008	3.486	0.102	-0.096	0.128	0.075	...
7880417	2M19103128+4337269	4686.7	69.1	0.406	0.023	0.023	0.009	190.347	0.009	14.705	0.004	RGB	1.0209	0.0003	1.139	0.038	0.029	4.519	0.014	0.01	3.184	0.005	0.007	1.740E-02	0.008	0.006	3.933	0.06	-0.059	0.085	0.072	...
7880511	2M19104481+4339160	4348.2	57.5	-0.323	0.029	0.209	0.016	6.322	0.019	1.198	0.009	RGB	1.024	0.0228	0.837	0.114	0.044	21.667	0.052	0.017	1.689	0.009	0.007	1.162E-04	0.048	0.008	4.212	0.034	-0.16	0.135	0.073	Ageold
7880664	2M19110225+4341217	4795.4	80	0.058	0.03	-0.013	0.012	38.472	0.01	4.391	0.009	RC	1.0012	0.0081	1.323	0.062	0.075	10.773	0.028	0.022	2.495	0.006	0.01	1.492E-03	0.024	0.008	3.509	0.073	-0.066	0.149	0.079	...
7880893	2M19112795+4336547	4872.3	78.2	-0.014	0.033	0.008	0.012	132.956	0.011	11.019	0.004	RGB	1.0219	0.0003	1.3	0.045	0.033	5.721	0.016	0.012	3.037	0.006	0.007	9.790E-03	0.008	0.007	3.615	0.068	-0.066	0.049	0.075	...
7881669	2M19125822+4337594	4703.3	70.7	-0.032	0.03	0.088	0.012	31.366	0.018	3.885	0.006	RC	0.9959	0.0275	1.161	0.127	0.079	11.231	0.06	0.024	2.402	0.008	0.01	1.156E-03	0.057	0.008	3.636	0.141	-0.132	0.13	0.072	...
7884574	2M19182154+4340326	4809.6	88.7	0.028	0.03	0.021	0.013	34.425	0.014	4.15	0.014	RC	1.0015	0.0061	1.192	0.08	0.077	10.802	0.035	0.023	2.447	0.007	0.01	1.334E-03	0.031	0.008	3.629	0.086	-0.086	0.321	0.088	...
7885455	2M19194185+4336279	4738.7	73.8	0.045	0.029	-0.014	0.012	28.356	0.009	3.52	0.01	RC	1.0038	0.042	1.248	0.175	0.08	12.222	0.087	0.024	2.36	0.005	0.01	9.639E-04	0.086	0.008	3.579	0.205	-0.192	0.264	0.075	...
7885511	2M19194867+4341304	4845.6	88.5	-0.262	0.036	0.14	0.017	27.511	0.017	3.814	0.016	RC	0.9958	0.0156	0.883	0.107	0.08	10.378	0.049	0.024	2.352	0.008	0.01	1.114E-03	0.045	0.008	3.879	0.102	-0.106	0.207	0.087	...
7887295	2M19220922+4336397	4439.2	60.4	-0.093	0.027	0.065	0.013	18.238	0.017	2.448	0.018	RGB	1.0436	0.0005	1.102	0.089	0.043	14.558	0.039	0.016	2.154	0.008	0.007	5.039E-04	0.035	0.008	3.87	0.148	-0.133	0.205	0.075	...
7887436	2M19221940+4340407	4630.6	67.7	-0.089	0.03	0.025	0.013	25.082	0.019	2.904	0.004	RGB	1.0335	0.0005	1.602	0.062	0.042	14.811	0.022	0.016	2.302	0.009	0.007	6.955E-04	0.008	0.008	3.302	0.098	-0.089	0.194	0.071	...
7887960	2M19230415+4337533	4948.6	82.6	-0.309	0.04	0.07	0.016	35.979	0.009	4.236	0.015	RC	0.9925	0.0222	1.356	0.114	0.076	11.19	0.055	0.022	2.473	0.005	0.01	1.365E-03	0.054	0.008	3.393	0.139	-0.127	0.312	0.078	...
7888403	2M19234066+4336129	4555.7	64.7	-0.054	0.028	0.158	0.013	47.583	0.009	5.235	0.004	RGB	1.0395	0.0008	0.988	0.038	0.041	8.477	0.014	0.015	2.576	0.005	0.007	2.286E-03	0.008	0.007	4.033	0.061	-0.052	0.147	0.069	...
7889420	2M19250277+4338586	4615.8	81.9	0.323	0.023	0.045	0.011	77.336	0.009	6.955	0.004	RGB	1.0303	0.0003	1.438	0.041	0.038	7.998	0.015	0.014	2.79	0.005	0.007	3.965E-03	0.008	0.007	3.567	0.066	-0.064	0.211	0.086	...
7889429	2M19250347+4336015	4631.1	67.4	0.118	0.027	-0.015	0.011	26.713	0.042	3.549	0.008	RC	0.9983	0.0302	0.997	0.18	0.081	11.318	0.076	0.025	2.329	0.018	0.01	9.692E-04	0.063	0.008	3.828	0.184	-0.168	0.077	0.072	...
7891047	2M19271022+4340286	4365	58.5	-0.537	0.032	0.24	0.018	7.494	0.026	1.417	0.024	RGB	1.0137	0.0283	0.746	0.169	0.044	18.76	0.079	0.017	1.764	0.012	0.007	1.593E-04	0.074	0.008	4.235	0.153	-0.153	0.362	0.094	Ageold
7897890	2M19364374+4341196	4909.6	84.1	-0.399	0.041	0.197	0.017	27.674	0.025	3.82	0.014	RC	0.9882	0.0301	0.939	0.155	0.08	10.638	0.072	0.024	2.357	0.011	0.01	1.100E-03	0.067	0.008	3.784	0.161	-0.157	0.355	0.081	...
7901207	2M19404732+4340086	4920.2	79.6	0.388	0.027	0.03	0.009	83.484	0.042	6.504	0.004	RGB	1	0.05	2.934	0.239	0.037	10.821	0.109	0.013	2.837	0.018	0.007	3.266E-03	0.1	0.007	2.601	0.15	-0.009	0.35	0.076	...
7901972	2M19414228+4341474	4741.9	74.4	0.034	0.029	0.14	0.012	27.603	0.044	3.099	0.014	RC(S)	1.0067	0.0054	1.894	0.148	0.08	15.261	0.054	0.024	2.348	0.019	0.01	7.515E-04	0.031	0.008	3.129	0.156	-0.103	0.567	0.077	...
7902578	2M19423016+4336589	4618.6	66.6	0.254	0.024	-0.008	0.01	32.18	0.013	4.006	0.01	RC	1.0044	0.0066	1.044	0.067	0.078	10.561	0.029	0.023	2.409	0.007	0.01	1.250E-03	0.025	0.008	3.805	0.069	-0.063	0.197	0.071	...
7903116	2M19430739+4336556	4714.1	78	0.174	0.026	-0.005	0.011	62.614	0.009	6.027	0.007	RGB	1.0322	0.0003	1.387	0.046	0.039	8.683	0.019	0.014	2.703	0.005	0.007	2.988E-03	0.014	0.007	3.586	0.071	-0.068	0.564	0.08	...
7903173	2M19431187+4339204	4935.9	81.4	-0.074	0.035	-0.002	0.013	155.446	0.009	12.566	0.005	RGB	1.0198	0.0003	1.263	0.041	0.032	5.198	0.015	0.011	3.108	0.005	0.007	1.268E-02	0.009	0.007	3.658	0.063	-0.062	0.239	0.077	...
7903576	2M19433759+4337360	4637.9	74.1	0.386	0.023	0.016	0.01	95.794	0.009	8.481	0.004	RGB	1.0304	0.0003	1.245	0.039	0.036	6.677	0.014	0.013	2.884	0.005	0.007	5.896E-03	0.008	0.007	3.797	0.062	-0.058	0.499	0.077	...
7904594	2M19444644+4341293	4685	77.5	0.058	0.028	0.023	0.013	65.692	0.016	6.508	0.004	RGB	1.0344	0.0003	1.158	0.055	0.039	7.756	0.019	0.014	2.722	0.008	0.007	3.499E-03	0.008	0.007	3.828	0.088	-0.083	0.505	0.079	...
7905047	2M19451725+4338317	4692.8	70.5	-0.172	0.032	0.033	0.014	44.684	0.009	4.91	0.004	RGB	1.0373	0.001	1.114	0.039	0.041	9.222	0.014	0.015	2.555	0.005	0.007	2.003E-03	0.008	0.007	3.821	0.063	-0.06	0.268	0.072	...
7905597	2M19455524+4341136	4600.1	72.5	0.484	0.021	0.023	0.009	85.711	0.009	7.721	0.004	RGB	1.0321	0.0003	1.274	0.039	0.037	7.155	0.014	0.013	2.834	0.005	0.007	4.903E-03	0.008	0.007	3.771	0.06	-0.058	0.642	0.077	...
7905696	2M19460178+4337388	4617.1	66.8	0.129	0.026	0.013	0.011	44.553	0.009	4.581	0.004	RGB	1.0343	0.0006	1.439	0.038	0.041	10.54	0.014	0.015	2.55	0.005	0.007	1.733E-03	0.008	0.007	3.52	0.057	-0.056	0.446	0.071	...
7905712	2M19460339+4336037	5057.1	90.2	-0.098	0.038	0.02	0.013	125.634	0.009	9.627	0.004	RGB	1.0085	0.0011	2.098	0.041	0.034	7.408	0.015	0.012	3.02	0.005	0.007	7.278E-03	0.008	0.007	2.927	0.051	-0.048	0.518	0.086	...
7906186	2M19463540+4339248	4943.9	81.3	0.131	0.031	-0.022	0.011	54.44	0.014	5.006	0.013	RC	1.006	0.0057	2.28	0.074	0.068	11.796	0.032	0.018	2.652	0.007	0.009	1.958E-03	0.028	0.008	2.964	0.094	-0.123	0.346	0.077	...
7907191	2M19474168+4336127	4815.3	75	0.236	0.028	0.016	0.01	48.553	0.031	4.803	0.012	RC	1.0047	0.0343	1.845	0.173	0.071	11.311	0.079	0.02	2.597	0.014	0.009	1.798E-03	0.072	0.008	3.193	0.175	-0.138	0.428	0.076	...
7908109	2M19483586+4339471	4774	81.6	-0.744	0.044	0.251	0.022	52.202	0.009	5.841	0.004	RGB	1.0366	0.0006	0.913	0.041	0.04	7.691	0.015	0.015	2.627	0.005	0.007	2.831E-03	0.008	0.007	3.975	0.063	-0.062	0.421	0.08	...
7909320	2M19494926+4340343	4414.6	59.7	-0.23	0.028	0.223	0.015	16.398	0.016	2.314	0.007	RGB	1.0461	0.0004	0.985	0.059	0.043	14.537	0.022	0.016	2.107	0.007	0.007	4.524E-04	0.014	0.008	4.009	0.094	-0.089	0.319	0.069	...
7917701	2M19575641+4338584	4556.6	63.8	0.442	0.021	0.016	0.009	35.034	0.024	3.946	0.017	RGB(S)	1.0406	0.0004	1.216	0.101	0.042	10.96	0.043	0.016	2.443	0.011	0.007	1.302E-03	0.035	0.007	3.843	0.163	-0.144	0.44	0.071	...
7919558	2M19593937+4339580	4679.6	69.4	0.096	0.028	-0.021	0.011	38.532	0.009	4.023	0.007	RGB	1.0327	0.0004	1.608	0.045	0.041	11.938	0.018	0.015	2.49	0.005	0.007	1.333E-03	0.014	0.007	3.334	0.069	-0.05	0.491	0.071	...
7935931	2M18403944+4345281	4564.3	64.6	0.191	0.025	0.067	0.01	30.649	0.017	3.843	0.01	AMB	1.0169	0.0266	0.998	0.106	0.147	10.606	0.029	0.057	2.385	0.008	0.01	1.179E-03	0.049	0.01	3.991	0.073	-0.072	0.097	0.07	...
7936033	2M18405585+4347083	4288.3	55.2	-0.144	0.025	0.155	0.014	14.151	0.009	2.065	0.004	RGB	1.048	0.0007	0.948	0.037	0.043	15.463	0.014	0.016	2.036	0.005	0.007	3.616E-04	0.008	0.008	4.067	0.063	-0.059	0.051	0.067	...
7936407	2M18415448+4343117	4940.8	81.1	0.177	0.031	-0.019	0.011	86.376	0.009	7.333	0.009	RC	1.0011	0.0073	2.015	0.059	0.053	8.806	0.026	0.012	2.853	0.005	0.008	4.161E-03	0.023	0.008	3.041	0.017	-0.014	0.075	0.077	...
7937449	2M18445478+4346201	4829.8	77.3	0.133	0.029	0.019	0.011	130.496	0.009	11.086	0.004	RGB	1.0245	0.0004	1.172	0.04	0.034	5.495	0.014	0.012	3.027	0.005	0.007	9.960E-03	0.008	0.007	3.83	0.063	-0.061	0.202	0.075	...
7937828	2M18460364+4342483	4905.1	81.8	-0.092	0.034	0.023	0.013	125.931	0.009	10.659	0.004	RGB	1.0226	0.0004	1.271	0.04	0.034	5.802	0.015	0.012	3.015	0.005	0.007	9.173E-03	0.008	0.007	3.635	0.068	-0.066	0.17	0.078	...
7938029	2M18463743+4346238	4323	56	0.102	0.022	0.086	0.011	20.763	0.009	2.695	0.006	RGB	1.0454	0.0004	1.056	0.042	0.043	13.444	0.017	0.016	2.205	0.005	0.007	6.129E-04	0.013	0.008	3.988	0.07	-0.067	0.086	0.069	...
7939118	2M18491759+4344508	4909.2	80.8	-0.344	0.04	0.168	0.016	32.215	0.012	3.911	0.013	RC	0.9918	0.0338	1.328	0.153	0.078	11.724	0.075	0.023	2.423	0.006	0.01	1.162E-03	0.073	0.008	3.42	0.185	-0.169	0.128	0.078	...
7940675	2M18522824+4344036	4999.9	83.9	0.204	0.031	-0.008	0.01	101.719	0.017	8.245	0.004	RC	1.0006	0.0038	2.1	0.061	0.047	8.259	0.022	0.009	2.926	0.008	0.007	5.255E-03	0.011	0.008	2.986	0.006	-0.027	0.148	0.078	...
7941510	2M18540264+4345148	4407.3	59.6	-0.329	0.03	0.225	0.016	7.219	0.058	1.276	0.007	RGB	1.0485	0.0006	0.897	0.178	0.044	20.911	0.06	0.017	1.75	0.025	0.007	1.382E-04	0.014	0.008	4.113	0.134	-0.25	0.085	0.073	SeisUnc
7941728	2M18542890+4345219	4776.4	74.8	-0.462	0.039	0.165	0.018	65.077	0.009	6.723	0.004	RGB	1.033	0.0004	1.023	0.039	0.039	7.289	0.014	0.014	2.722	0.005	0.007	3.724E-03	0.008	0.007	3.855	0.062	-0.059	0.05	0.074	...
7944038	2M18591344+4346095	4563.7	64.9	-0.022	0.027	-0.008	0.012	20.098	0.015	2.318	0.011	RGB	1.0271	0.0012	2.038	0.067	0.043	18.726	0.027	0.016	2.202	0.007	0.007	4.376E-04	0.021	0.008	2.983	0.076	-0.076	0.167	0.073	...
7944193	2M18593425+4344170	4705.5	70.6	0.05	0.029	0.043	0.012	28.085	0.018	3.528	0.007	RC	1.002	0.0464	1.197	0.197	0.08	12.051	0.096	0.024	2.354	0.009	0.01	9.649E-04	0.094	0.008	3.627	0.225	-0.21	0.193	0.072	...
7946636	2M19045754+4344160	4623.4	77.4	-0.212	0.031	0.151	0.016	47.217	0.009	5.159	0.004	RGB	1.0379	0.001	1.053	0.04	0.041	8.753	0.015	0.015	2.576	0.005	0.007	2.214E-03	0.008	0.007	3.91	0.068	-0.064	0.071	0.08	...
7946762	2M19051360+4342174	4644.3	67.7	0.205	0.025	0.004	0.01	57.726	0.009	5.711	0.004	RGB	1.0345	0.0004	1.306	0.038	0.04	8.808	0.014	0.015	2.664	0.005	0.007	2.695E-03	0.008	0.007	3.693	0.058	-0.061	0.096	0.071	...
7946809	2M19051860+4346068	4351.9	64.3	-0.474	0.03	0.238	0.019	11.734	0.02	1.763	0.016	RGB	1.0423	0.0004	1.063	0.091	0.044	17.913	0.039	0.017	1.958	0.009	0.007	2.607E-04	0.032	0.008	3.794	0.142	-0.129	0	0.082	...
7947648	2M19070581+4347057	4542.2	68.9	-0.067	0.027	0.038	0.014	25.135	0.009	3.119	0.007	RGB	1.0412	0.0003	1.142	0.045	0.042	12.553	0.019	0.016	2.298	0.005	0.007	8.143E-04	0.014	0.008	3.815	0.071	-0.067	0.218	0.074	...
7948086	2M19080061+4347114	4788.2	74.1	0.091	0.029	-0.019	0.011	42.217	0.009	4.517	0.011	RC	0.9956	0.0141	1.593	0.08	0.073	11.29	0.038	0.021	2.535	0.005	0.01	1.562E-03	0.036	0.008	3.299	0.089	-0.076	0.049	0.074	...
7948193	2M19081539+4343599	4920.9	80.4	0.047	0.032	-0.013	0.012	112.107	0.01	9.084	0.004	RGB	1.0205	0.0004	1.722	0.043	0.035	7.153	0.016	0.012	2.965	0.006	0.007	6.635E-03	0.008	0.007	3.22	0.067	-0.06	0.07	0.076	...
7949258	2M19102409+4346068	4661	68.2	0.306	0.024	0.019	0.01	33.574	0.017	4.045	0.01	RC	1.0048	0.0066	1.153	0.073	0.078	10.843	0.03	0.023	2.43	0.008	0.01	1.275E-03	0.023	0.008	3.713	0.077	-0.073	0.23	0.071	...
7949585	2M19110454+4342478	4863.4	78	-0.091	0.034	0.033	0.013	40.666	0.009	4.492	0.011	RC	1.0006	0.0106	1.461	0.072	0.074	10.971	0.033	0.021	2.522	0.005	0.01	1.560E-03	0.031	0.008	3.357	0.081	-0.084	0.103	0.076	...
7949599	2M19110616+4346188	4646.4	67.8	0.223	0.025	0.008	0.01	33.705	0.009	4.1	0.015	RC	1.0035	0.0079	1.107	0.078	0.078	10.61	0.037	0.023	2.431	0.005	0.01	1.307E-03	0.035	0.008	3.74	0.083	-0.077	0.075	0.072	...
7950550	2M19125033+4344332	4791	74.7	-0.128	0.033	0.02	0.013	61.913	0.009	6.038	0.004	RGB	1.0306	0.0003	1.372	0.039	0.039	8.649	0.014	0.014	2.701	0.005	0.007	2.990E-03	0.008	0.007	3.51	0.059	-0.057	0.056	0.074	...
7954576	2M19194678+4343584	4088.1	49.2	-0.325	0.025	0.151	0.016	3.348	0.05	0.663	0.01	RGB	1.029	0.0017	1.182	0.157	0.044	35.914	0.055	0.017	1.4	0.021	0.007	3.594E-05	0.021	0.008	3.669	0.268	-0.213	0.239	0.093	SeisUnc
7955301	2M19204469+4343258	4805	74.8	0.132	0.029	0.006	0.011	123.209	0.009	10.44	0.004	RGB	1.0247	0.0003	1.243	0.039	0.034	5.833	0.014	0.012	3.001	0.005	0.007	8.836E-03	0.008	0.007	3.737	0.063	-0.059	0.205	0.074	...
7955392	2M19205250+4344008	4916.2	80.7	-0.181	0.037	0.069	0.014	43.115	0.009	4.16	0.007	RGB(S)	1.0137	0.0011	2.284	0.047	0.041	13.288	0.019	0.015	2.55	0.005	0.007	1.373E-03	0.015	0.007	2.817	0.059	-0.054	0.209	0.077	...
7955825	2M19212665+4344335	3929	44.1	0.073	0.018	0.038	0.011	2.423	0.015	0.531	0.009	RGB	1.0341	0.0012	1.009	0.061	0.045	39.396	0.025	0.017	1.251	0.007	0.007	2.328E-05	0.019	0.008	4.03	0.097	-0.092	0.378	0.096	...
7955856	2M19212880+4345507	4723.8	71.3	0.081	0.028	0.034	0.011	32.673	0.016	3.969	0.008	RC	0.9991	0.0135	1.197	0.082	0.078	11.162	0.036	0.023	2.421	0.008	0.01	1.214E-03	0.032	0.008	3.63	0.089	-0.091	0.243	0.073	...
7956524	2M19222085+4343551	4445.3	60.3	0.039	0.025	0.053	0.012	18.734	0.009	2.505	0.013	RGB	1.0446	0.0004	1.087	0.061	0.043	14.259	0.028	0.016	2.166	0.005	0.007	5.287E-04	0.026	0.008	3.924	0.1	-0.093	0.234	0.072	...
7956671	2M19223165+4346406	4719.4	71.3	-0.01	0.03	-0.009	0.012	42.848	0.009	4.434	0.004	RGB	1.0328	0.0005	1.516	0.039	0.041	10.969	0.014	0.015	2.538	0.005	0.007	1.619E-03	0.008	0.007	3.398	0.06	-0.062	0.103	0.073	...
7957166	2M19231335+4344255	4875.3	77.7	0.285	0.028	0.01	0.01	194.968	0.009	14.319	0.008	RGB	1.018	0.0002	1.461	0.049	0.029	5.008	0.021	0.01	3.203	0.005	0.007	1.641E-02	0.017	0.006	3.524	0.078	-0.075	0.165	0.075	...
7957377	2M19233329+4346207	4727	71.2	0.193	0.027	0.009	0.01	80.33	0.009	7.248	0.004	RGB	1.0291	0.0003	1.423	0.039	0.038	7.759	0.014	0.014	2.812	0.005	0.007	4.296E-03	0.008	0.007	3.552	0.061	-0.059	0.132	0.073	...
7957671	2M19235736+4344517	4613.6	73.6	-0.26	0.032	0.183	0.016	54.724	0.009	5.894	0.004	RGB	1.0384	0.0004	0.957	0.039	0.04	7.755	0.014	0.015	2.64	0.005	0.007	2.892E-03	0.008	0.007	4.021	0.065	-0.062	0.071	0.077	...
7957822	2M19240888+4343535	4875	84.4	-0.246	0.036	0.083	0.016	29.513	0.009	3.88	0.012	RC	0.9857	0.0357	1.069	0.157	0.079	11.011	0.077	0.024	2.383	0.005	0.01	1.129E-03	0.076	0.008	3.68	0.178	-0.16	0.269	0.082	...
7957918	2M19241665+4343573	4835.5	76.5	-0.039	0.032	0.02	0.013	83.507	0.009	7.528	0.004	RGB	1.0271	0.0004	1.432	0.039	0.037	7.592	0.014	0.013	2.833	0.005	0.007	4.616E-03	0.008	0.007	3.474	0.06	-0.058	0.134	0.074	...
7960031	2M19271328+4346026	4583.9	65.2	0.249	0.024	0.052	0.01	24.064	0.015	2.913	0.005	AMB	1.0231	0.0166	1.437	0.057	0.108	14.349	0.019	0.067	2.281	0.007	0.01	6.858E-04	0.011	0.01	3.521	0.082	-0.059	0.339	0.07	...
7966761	2M19364014+4346522	4010.3	46.4	0.046	0.019	0.012	0.012	2.674	0.058	0.562	0.013	RGB	1.0297	0.0013	1.131	0.183	0.044	39.507	0.064	0.017	1.298	0.025	0.007	2.586E-05	0.027	0.008	3.85	0.305	-0.246	0.317	0.12	SeisUnc
7967534	2M19374172+4343272	4684.6	69.4	0.182	0.026	0.028	0.011	30.369	0.029	4.222	0.021	RC	0.9939	0.0133	0.758	0.133	0.079	9.228	0.058	0.024	2.387	0.013	0.01	1.360E-03	0.049	0.008	4.084	0.1	-0.105	0.243	0.074	...
7968120	2M19382565+4344419	4942.3	87.8	-0.219	0.037	0.045	0.015	36.759	0.009	4.312	0.016	RC	1.0003	0.0135	1.303	0.093	0.076	10.854	0.044	0.022	2.482	0.005	0.01	1.436E-03	0.042	0.008	3.463	0.104	-0.108	0.417	0.083	...
7970167	2M19410425+4346437	4874.7	77.9	0.196	0.029	0.017	0.01	226.529	0.009	24.369	0.012	RGB	...	...	...	...	...	...	...	...	3.268	0.005	0.007	...	...	...	...	...	...	0.168	0.076	No Fdnu
7970207	2M19410778+4343155	4618.5	71.9	-0.259	0.032	0.211	0.016	49.341	0.009	5.407	0.004	RGB	1.0384	0.0009	0.992	0.039	0.04	8.313	0.014	0.015	2.595	0.005	0.007	2.434E-03	0.008	0.007	3.973	0.059	-0.067	0.318	0.075	...
7970619	2M19413614+4345004	4771.1	78.1	-0.148	0.033	0.041	0.014	49.236	0.01	5.185	0.004	RGB	1.035	0.0003	1.24	0.041	0.04	9.231	0.015	0.015	2.601	0.005	0.007	2.224E-03	0.008	0.007	3.657	0.064	-0.058	0.583	0.078	...
7970844	2M19415356+4345457	4540.9	70.3	0.293	0.022	0.044	0.01	65.934	0.009	6.585	0.004	RGB	1.0367	0.001	1.056	0.04	0.039	7.453	0.015	0.014	2.717	0.005	0.007	3.598E-03	0.008	0.007	4.038	0.065	-0.062	0.452	0.076	...
7973937	2M19453001+4346417	4123.5	50	-0.184	0.023	0.031	0.014	2.843	0.051	0.594	0.004	RGB	1.0281	0.001	1.141	0.156	0.044	38.222	0.052	0.017	1.331	0.022	0.007	2.880E-05	0.008	0.008	3.77	0.259	-0.213	0.766	0.08	SeisUnc
7974439	2M19460622+4346156	4378.3	58.3	-0.173	0.027	0.052	0.014	8.7	0.021	1.359	0.013	RGB	1.0397	0.0004	1.25	0.083	0.044	22.523	0.033	0.017	1.83	0.009	0.007	1.541E-04	0.025	0.008	3.649	0.127	-0.116	0.573	0.077	...
7974594	2M19461808+4344255	4673.1	70.3	-0.294	0.034	0.066	0.015	24.492	0.023	2.993	0.004	RGB	1.0362	0.0005	1.326	0.073	0.043	13.606	0.025	0.016	2.293	0.01	0.007	7.426E-04	0.008	0.008	3.525	0.114	-0.104	0.572	0.072	...
7975276	2M19470705+4344271	4761.3	72.8	0.137	0.028	0.004	0.011	87.095	0.009	7.857	0.004	RGB	1.0288	0.0004	1.329	0.039	0.037	7.188	0.014	0.013	2.848	0.005	0.007	5.045E-03	0.008	0.007	3.64	0.061	-0.059	0.421	0.073	...
7975647	2M19473031+4344275	4927	82.6	-0.099	0.035	0.018	0.013	104.753	0.009	8.954	0.004	RGB	1.0233	0.0004	1.474	0.04	0.036	6.845	0.015	0.013	2.936	0.005	0.007	6.482E-03	0.008	0.007	3.402	0.063	-0.062	0.518	0.078	...
7975969	2M19475277+4346056	4771.7	73.6	0.007	0.03	-0.021	0.012	35.693	0.009	4.18	0.015	RC	1.0001	0.0076	1.283	0.075	0.077	11.027	0.035	0.023	2.461	0.005	0.01	1.349E-03	0.033	0.008	3.528	0.085	-0.089	0.443	0.075	...
7976006	2M19475471+4342303	4976.9	93.5	-0.097	0.035	0.02	0.014	113.897	0.009	9.434	0.004	RGB	1.0212	0.0005	1.574	0.042	0.035	6.766	0.015	0.012	2.974	0.006	0.007	7.166E-03	0.008	0.007	3.302	0.067	-0.063	0.421	0.086	...
7976420	2M19482217+4345097	4869.4	77.8	0.128	0.03	0.003	0.011	45.095	0.012	4.722	0.011	RC	0.9989	0.0122	1.646	0.079	0.072	11.057	0.036	0.02	2.567	0.006	0.009	1.718E-03	0.033	0.008	3.27	0.085	-0.069	0.448	0.076	...
7979316	2M19510198+4344502	4899.6	79.2	0.12	0.031	-0.009	0.011	52.109	0.016	5.04	0.006	RC	1.0048	0.0224	1.929	0.108	0.069	11.117	0.05	0.019	2.631	0.008	0.009	1.980E-03	0.046	0.008	3.128	0.091	-0.083	0.386	0.076	...
7979468	2M19511127+4342062	4693.6	80.1	-0.012	0.029	-0.008	0.014	58.039	0.009	5.924	0.006	RGB	1.0354	0.0003	1.161	0.044	0.04	8.26	0.017	0.015	2.669	0.005	0.007	2.905E-03	0.012	0.007	3.79	0.07	-0.067	0.781	0.082	...
7983015	2M19543671+4343229	4649.9	80.9	0.295	0.024	0.071	0.011	135.908	0.009	11.409	0.004	RGB	1.026	0.0003	1.109	0.041	0.033	5.287	0.015	0.012	3.036	0.005	0.007	1.058E-02	0.008	0.007	3.96	0.067	-0.062	0.489	0.084	...
7983221	2M19544857+4343055	5061.4	87.5	0.037	0.035	-0.035	0.012	82.86	0.009	6.89	0.01	RC	0.99	0.0066	2.474	0.061	0.055	9.904	0.027	0.012	2.84	0.005	0.008	3.592E-03	0.024	0.008	2.869	0.086	-0.101	0.34	0.08	...
7983431	2M19550225+4345541	4688.6	85.7	-0.109	0.03	0.134	0.015	110.57	0.009	10.013	0.004	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	0.309	0.087	No Seis
7983470	2M19550512+4345587	4714.5	75.1	0.416	0.023	0.007	0.009	122.374	0.009	10.422	0.004	RGB	1.0274	0.0003	1.18	0.039	0.034	5.728	0.014	0.012	2.994	0.005	0.007	8.852E-03	0.008	0.007	3.881	0.063	-0.061	0.346	0.076	...
7985382	2M19570026+4343352	4782.3	73.8	0.103	0.029	-0.013	0.011	74.442	0.013	6.753	0.004	RGB	1.0282	0.0004	1.535	0.048	0.038	8.347	0.017	0.014	2.781	0.006	0.007	3.722E-03	0.008	0.007	3.41	0.076	-0.073	0.471	0.074	...
7985438	2M19570371+4347206	4895.4	78.9	0.175	0.03	-0.017	0.011	170.084	0.009	12.741	0.004	RGB	1.0184	0.0002	1.555	0.04	0.03	5.525	0.014	0.01	3.145	0.005	0.007	1.300E-02	0.008	0.006	3.398	0.065	-0.061	0.24	0.077	...
7988900	2M20002391+4344127	5083.4	88.7	0.027	0.036	-0.028	0.012	46.495	0.019	4.124	0.018	RC	1	0.05	3.292	0.221	0.071	15.233	0.108	0.02	2.59	0.009	0.009	1.313E-03	0.106	0.008	2.633	0.012	-0.012	0.474	0.082	...
7989213	2M20004167+4346434	4377	58.4	-0.233	0.028	0.15	0.015	8.001	0.026	1.443	0.01	RGB	1.0193	0.0217	0.828	0.125	0.044	19.119	0.054	0.017	1.793	0.012	0.007	1.670E-04	0.047	0.008	4.242	0.01	-0.165	1.04	0.073	Ageold
8004637	2M18401969+4348380	4717.9	71	0.115	0.028	0.007	0.011	85.984	0.009	8.084	0.004	RGB	1.0317	0.0003	1.113	0.039	0.037	6.637	0.014	0.013	2.841	0.005	0.007	5.371E-03	0.008	0.007	3.903	0.064	-0.059	0.127	0.073	...
8004863	2M18405556+4353012	4934.8	81.5	-0.119	0.036	0.031	0.013	96.946	0.009	8.537	0.004	RGB	1.0246	0.0003	1.411	0.04	0.036	6.958	0.015	0.013	2.903	0.005	0.007	5.907E-03	0.008	0.007	3.464	0.064	-0.062	0.172	0.077	...
8005116	2M18414238+4350256	4703.2	70.2	0.207	0.026	-0.009	0.01	38.228	0.017	4.161	0.008	RC	1.0008	0.0321	1.567	0.143	0.075	11.817	0.068	0.022	2.488	0.008	0.01	1.339E-03	0.066	0.008	3.345	0.179	-0.133	0.174	0.073	...
8006058	2M18441878+4352026	4833.3	76.9	-0.239	0.036	0.09	0.015	37.201	0.009	4.275	0.011	RC	0.9933	0.0187	1.391	0.094	0.076	11.21	0.045	0.022	2.482	0.005	0.01	1.392E-03	0.043	0.008	3.384	0.118	-0.107	0.081	0.075	...
8007217	2M18472487+4353280	4910.4	79.3	0.308	0.028	0.002	0.01	91.946	0.01	7.299	0.011	RC	0.9925	0.0023	2.539	0.06	0.051	9.595	0.026	0.011	2.878	0.006	0.008	4.052E-03	0.023	0.008	2.863	0.1	-0.114	0.054	0.077	...
8007218	2M18472507+4348303	4854.4	77.2	0.069	0.031	-0.004	0.012	178.656	0.009	14.233	0.004	RGB	1.0195	0.0003	1.137	0.039	0.03	4.621	0.014	0.01	3.164	0.005	0.007	1.626E-02	0.008	0.006	3.851	0.064	-0.061	0.1	0.075	...
8007458	2M18480300+4352031	4922.8	81.3	-0.297	0.039	0.018	0.015	66.116	0.01	6.265	0.004	RGB	1.027	0.0004	1.523	0.042	0.039	8.758	0.015	0.014	2.736	0.006	0.007	3.196E-03	0.008	0.007	3.299	0.064	-0.061	0.084	0.077	...
8008492	2M18503970+4348411	4271	54.8	-0.281	0.027	0.184	0.015	5.825	0.034	1.159	0.017	RGB	1.0082	0.0227	0.775	0.154	0.044	21.804	0.066	0.017	1.65	0.015	0.007	1.054E-04	0.056	0.008	4.247	0.135	-0.135	0.049	0.088	Ageold
8009339	2M18522994+4352112	4742.4	71.9	0.162	0.028	0.005	0.011	37.211	0.01	3.969	0.009	RC	1.0139	0.0031	1.678	0.054	0.076	12.37	0.023	0.022	2.478	0.005	0.01	1.250E-03	0.019	0.008	3.262	0.057	-0.047	0.098	0.074	...
8015956	2M19061258+4351182	4695.2	86	-0.441	0.036	0.218	0.02	49.428	0.009	5.462	0.004	RGB	1.0378	0.0005	0.984	0.042	0.04	8.239	0.015	0.015	2.599	0.006	0.007	2.481E-03	0.008	0.007	3.936	0.07	-0.068	0	0.087	...
8016118	2M19063326+4351001	5016.8	85.2	0.024	0.035	0.007	0.012	82.884	0.009	7.198	0.009	RC	0.9972	0.0031	1.993	0.052	0.055	8.906	0.022	0.012	2.838	0.005	0.008	3.978E-03	0.018	0.008	3.028	0.015	-0.013	0.048	0.079	...
8016119	2M19063338+4351515	4651.2	71.1	-0.348	0.034	0.088	0.016	20.475	0.02	2.45	0.006	RGB	1.0291	0.0006	1.763	0.069	0.043	17.176	0.025	0.016	2.214	0.009	0.007	4.908E-04	0.012	0.008	3.096	0.099	-0.088	0.087	0.074	...
8017159	2M19084163+4352103	4629	72.2	-1.952	0.075	0.304	0.051	3.069	0.018	0.69	0.017	RGB	1.021	0.0012	0.966	0.09	0.044	32.876	0.039	0.017	1.389	0.008	0.007	3.832E-05	0.034	0.008	3.751	0.132	-0.12	0.07	0.122	...
8017898	2M19100575+4351550	4779.5	74	-0.046	0.031	0.017	0.013	75.205	0.009	7.194	0.004	RGB	1.0312	0.0004	1.213	0.039	0.038	7.385	0.014	0.014	2.785	0.005	0.007	4.249E-03	0.008	0.007	3.721	0.061	-0.057	0.083	0.073	...
8018464	2M19111413+4348334	4780.7	74.7	-0.307	0.036	0.075	0.016	44.174	0.009	4.903	0.012	RGB	1.0366	0.0008	1.116	0.061	0.041	9.242	0.027	0.015	2.554	0.005	0.007	1.994E-03	0.025	0.007	3.776	0.106	-0.1	0.152	0.074	...
8018575	2M19112871+4353046	4570.6	68	-0.412	0.034	0.101	0.017	19.359	0.026	2.725	0.012	RGB	1.0464	0.0005	0.887	0.095	0.043	12.585	0.036	0.016	2.186	0.012	0.007	6.278E-04	0.024	0.008	4.094	0.129	-0.139	0.127	0.074	...
8019020	2M19121754+4350247	4780.2	79.7	-0.243	0.034	0.191	0.016	27.781	0.04	3.863	0.015	RC	0.9912	0.0168	0.862	0.151	0.08	10.241	0.061	0.024	2.353	0.017	0.01	1.132E-03	0.045	0.008	3.898	0.144	-0.144	0.124	0.08	...
8023581	2M19201437+4350329	4665.5	80.7	-0.418	0.035	0.212	0.019	49.118	0.009	5.432	0.004	RGB	1.0382	0.0004	0.976	0.041	0.04	8.245	0.015	0.015	2.595	0.005	0.007	2.456E-03	0.008	0.007	3.956	0.064	-0.062	0.125	0.082	...
8023982	2M19204608+4351078	4820.6	75.7	0.034	0.031	0.001	0.012	36.045	0.009	4.22	0.006	RC(S)	1.0008	0.0061	1.288	0.05	0.076	10.968	0.021	0.022	2.468	0.005	0.01	1.377E-03	0.018	0.008	3.543	0.056	-0.055	0.279	0.074	...
8026963	2M19243781+4350510	4900.8	79.7	-0.067	0.034	0.02	0.013	94.057	0.009	8.139	0.004	RGB	1.0244	0.0004	1.544	0.04	0.037	7.403	0.015	0.013	2.888	0.005	0.007	5.367E-03	0.008	0.007	3.357	0.065	-0.061	0.124	0.076	...
8027609	2M19252880+4348574	4888.1	87.1	0.216	0.028	0.008	0.011	220.255	0.013	16.4	0.014	RGB	1.0172	0.0002	1.233	0.074	0.028	4.325	0.033	0.009	3.257	0.007	0.007	2.149E-02	0.029	0.006	3.767	0.118	-0.106	0.377	0.083	...
8028908	2M19272494+4350117	4785.2	74.7	-0.225	0.035	0.2	0.015	140.746	0.009	12.128	0.004	RGB	1.023	0.0003	1.018	0.039	0.033	4.944	0.014	0.011	3.058	0.005	0.007	1.189E-02	0.008	0.007	3.958	0.065	-0.064	0.044	0.073	...
8037095	2M19383566+4350472	3927.3	44.5	-0.229	0.021	0.206	0.015	2.023	0.02	0.466	0.025	RGB	1.0503	0.0026	0.929	0.119	0.045	41.379	0.055	0.017	1.172	0.009	0.007	1.850E-05	0.051	0.008	4.073	0.168	-0.172	0.457	0.22	SeisUnc
8037100	2M19383595+4353287	4616.9	73.8	-0.872	0.042	0.254	0.024	14.383	0.013	2.072	0.007	RGB	1.0378	0.0006	1.141	0.056	0.043	16.518	0.022	0.016	2.059	0.007	0.007	3.570E-04	0.015	0.008	3.606	0.081	-0.077	0.32	0.077	...
8038347	2M19400881+4351320	4876.6	88.2	-0.542	0.042	-0.044	0.02	51.52	0.009	5.458	0.004	RGB	1.0322	0.0005	1.209	0.042	0.04	8.861	0.015	0.015	2.625	0.006	0.007	2.451E-03	0.008	0.007	3.58	0.064	-0.058	0.366	0.084	...
8039063	2M19410522+4353322	4592.5	73.3	0.26	0.024	0.064	0.011	80.045	0.009	7.531	0.004	RGB	1.0335	0.0003	1.137	0.039	0.038	6.998	0.014	0.014	2.804	0.005	0.007	4.677E-03	0.008	0.007	3.914	0.063	-0.06	0.359	0.078	...
8039416	2M19413164+4349211	4684.7	69.6	0.116	0.027	0.017	0.011	32.136	0.009	3.979	0.01	RC	1.0022	0.0104	1.101	0.068	0.078	10.814	0.031	0.023	2.412	0.005	0.01	1.228E-03	0.029	0.008	3.725	0.07	-0.065	0.393	0.072	...
8040267	2M19423506+4352441	4860.6	86.5	0.043	0.031	0.051	0.013	196.673	0.009	15.466	0.01	RGB	1.0182	0.0002	1.096	0.055	0.029	4.322	0.024	0.01	3.206	0.005	0.007	1.915E-02	0.02	0.006	3.908	0.088	-0.083	0.219	0.084	...
8040763	2M19431245+4350276	5003.8	94.3	-0.02	0.034	-0.012	0.013	150.755	0.012	11.714	0.005	RGB	1.0185	0.0003	1.565	0.049	0.032	5.855	0.018	0.011	3.097	0.006	0.007	1.099E-02	0.009	0.007	3.331	0.077	-0.073	0.495	0.087	...
8041612	2M19441583+4348390	4021.4	46.5	0.188	0.018	0.019	0.01	4.115	0.081	0.762	0.005	RGB	1.0404	0.0012	1.174	0.243	0.044	32.424	0.081	0.017	1.486	0.034	0.007	4.853E-05	0.01	0.008	3.841	0.402	-0.325	0.599	0.097	SeisUnc
8041904	2M19443720+4353327	4730.7	72.5	-0.047	0.031	-0.014	0.013	49.168	0.01	4.935	0.004	RGB	1.0319	0.0003	1.504	0.041	0.04	10.194	0.015	0.015	2.599	0.005	0.007	2.002E-03	0.008	0.007	3.404	0.063	-0.062	0.416	0.074	...
8042126	2M19445186+4353554	4871.7	79.1	-0.385	0.04	0.174	0.017	155.475	0.009	13.289	0.004	RGB	1.0202	0.0004	0.989	0.04	0.032	4.615	0.015	0.011	3.105	0.005	0.007	1.419E-02	0.008	0.007	3.932	0.062	-0.06	0.051	0.076	...
8043596	2M19462899+4352343	4802.6	84.1	-0.385	0.037	0.216	0.018	111.151	0.009	10.25	0.004	RGB	1.0262	0.0004	0.976	0.041	0.035	5.442	0.015	0.012	2.956	0.005	0.007	8.543E-03	0.008	0.007	3.953	0.063	-0.061	0.216	0.082	...
8044218	2M19471280+4353358	4625.9	67.1	0.163	0.026	0.008	0.011	67.708	0.01	6.705	0.004	RGB	1.0357	0.0003	1.098	0.04	0.039	7.464	0.015	0.014	2.733	0.005	0.007	3.723E-03	0.008	0.007	3.941	0.066	-0.061	0.374	0.07	...
8045883	2M19485582+4351411	4786.4	74.5	-0.135	0.033	0.039	0.014	30.862	0.009	3.965	0.007	RC	0.9943	0.0111	1.054	0.063	0.079	10.74	0.029	0.024	2.399	0.005	0.01	1.200E-03	0.026	0.008	3.713	0.073	-0.066	0.399	0.074	...
8046212	2M19491322+4350050	4765.3	73	0.122	0.029	-0.017	0.011	72.716	0.012	6.64	0.004	RGB	1.0288	0.0004	1.518	0.047	0.038	8.407	0.017	0.014	2.77	0.006	0.007	3.603E-03	0.008	0.007	3.431	0.074	-0.072	0.389	0.073	...
8046439	2M19492609+4352210	4988.4	83.9	-0.025	0.035	0.011	0.012	70.486	0.009	6.376	0.005	RC	0.9977	0.0064	1.97	0.049	0.06	9.615	0.02	0.015	2.766	0.005	0.008	3.124E-03	0.016	0.008	3.064	0.017	-0.024	0.384	0.078	...
8051694	2M19542270+4352063	4771.9	73.4	0.102	0.029	-0.005	0.011	40.614	0.021	4.444	0.004	RC	0.9958	0.012	1.505	0.084	0.074	11.197	0.034	0.021	2.517	0.01	0.01	1.512E-03	0.025	0.008	3.368	0.099	-0.089	0.394	0.073	...
8053949	2M19564072+4351427	4806.1	75.1	0.022	0.031	-0.002	0.012	70.745	0.009	6.504	0.004	RGB	1.0282	0.0004	1.542	0.039	0.039	8.573	0.014	0.014	2.76	0.005	0.007	3.453E-03	0.008	0.007	3.387	0.064	-0.061	0.444	0.074	...
8054055	2M19564758+4351029	4788.9	80.3	0.149	0.028	-0.02	0.011	123.737	0.009	10.423	0.004	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	0.37	0.079	No Seis
8055041	2M19574262+4353588	5068.8	88	0.021	0.036	0.003	0.012	97.111	0.009	7.868	0.005	RC(S)	0.9912	0.0024	2.336	0.044	0.049	8.885	0.017	0.01	2.909	0.005	0.007	4.696E-03	0.011	0.008	2.923	0.065	-0.073	0.469	0.08	...
8055108	2M19574700+4349172	4992.9	84.4	-0.142	0.037	0.018	0.014	114.768	0.009	9.186	0.004	RGB	1.0155	0.0008	1.841	0.04	0.035	7.284	0.015	0.012	2.978	0.005	0.007	6.719E-03	0.008	0.007	3.075	0.056	-0.05	0.441	0.078	...
8056874	2M19593004+4350259	4913.2	80.1	-0.008	0.033	-0.012	0.012	53.099	0.013	5.269	0.006	RC	0.9997	0.0092	1.751	0.064	0.068	10.484	0.027	0.019	2.64	0.007	0.009	2.142E-03	0.022	0.008	3.174	0.046	-0.047	0.591	0.077	...
8057047	2M19593990+4351454	4719.1	71.1	0.091	0.028	0.028	0.011	102.253	0.009	9.342	0.004	RGB	1.0297	0.0003	1.058	0.039	0.036	5.933	0.014	0.013	2.916	0.005	0.007	7.145E-03	0.008	0.007	3.98	0.063	-0.061	0.528	0.073	...
8057180	2M19594811+4350461	4831.7	76.3	-0.009	0.032	0.003	0.012	90.212	0.01	7.976	0.004	RGB	1.026	0.0003	1.438	0.042	0.037	7.319	0.015	0.013	2.867	0.006	0.007	5.171E-03	0.008	0.007	3.468	0.066	-0.064	0.468	0.074	...
8058062	2M20004295+4349593	4934.5	81.9	-0.293	0.039	0.019	0.015	140.148	0.009	11.804	0.004	RGB	1.0206	0.0003	1.184	0.04	0.033	5.302	0.015	0.011	3.063	0.005	0.007	1.121E-02	0.008	0.007	3.677	0.066	-0.063	0.519	0.076	...
8073887	2M18413176+4358551	4814.1	75.6	0.227	0.028	0.017	0.01	189.693	0.009	14.694	0.01	RGB	1.0192	0.0003	1.185	0.053	0.029	4.587	0.023	0.01	3.189	0.005	0.007	1.732E-02	0.02	0.006	3.836	0.084	-0.08	0.156	0.075	...
8074326	2M18424530+4357327	4728.1	71.4	0.149	0.028	0.016	0.011	35.03	0.016	4.193	0.009	RC	1.0024	0.0092	1.171	0.075	0.077	10.657	0.032	0.023	2.451	0.008	0.01	1.364E-03	0.026	0.008	3.667	0.082	-0.078	0.268	0.073	...
8077790	2M18511762+4356107	4834.5	76.2	0.091	0.03	0.007	0.011	142.598	0.009	11.745	0.004	RGB	1.0225	0.0003	1.225	0.039	0.033	5.374	0.014	0.011	3.066	0.005	0.007	1.114E-02	0.008	0.007	3.746	0.063	-0.06	0.095	0.074	...
8078554	2M18523847+4355519	4842.6	76.9	-0.064	0.033	0.025	0.013	35.173	0.016	4.222	0.014	RC	1.0004	0.0089	1.205	0.086	0.077	10.725	0.038	0.023	2.458	0.008	0.01	1.377E-03	0.033	0.008	3.595	0.095	-0.094	0.103	0.076	...
8081069	2M18574721+4357304	4744	72.2	0.095	0.029	0.005	0.011	34.064	0.018	4.116	0.008	RC	1.0025	0.007	1.165	0.073	0.077	10.773	0.029	0.023	2.44	0.008	0.01	1.315E-03	0.022	0.008	3.659	0.08	-0.075	0.148	0.073	...
8081145	2M18575701+4354581	4145	51.1	-0.47	0.028	0.195	0.018	3.242	0.035	0.694	0.015	RGB	1.0368	0.001	0.889	0.123	0.044	31.542	0.047	0.017	1.389	0.015	0.007	3.997E-05	0.03	0.008	4.043	0.179	-0.169	0.105	0.11	...
8081278	2M18581274+4359315	4529.5	63.4	0.078	0.026	0.015	0.011	33.736	0.009	3.848	0.004	RGB	1.0389	0.0003	1.198	0.038	0.042	11.104	0.014	0.016	2.426	0.005	0.007	1.234E-03	0.008	0.007	3.781	0.06	-0.057	0.082	0.069	...
8081535	2M18584608+4355231	4770.4	73.1	0.182	0.028	0.007	0.011	42.641	0.013	4.57	0.01	RC	0.9993	0.0044	1.535	0.064	0.073	11.037	0.027	0.021	2.538	0.007	0.009	1.610E-03	0.022	0.008	3.355	0.077	-0.067	0.15	0.074	...
8081636	2M18585956+4358256	4766.5	79.4	-0.453	0.038	0.081	0.018	38.105	0.009	4.373	0.005	RGB	1.0376	0.0005	1.123	0.041	0.041	9.986	0.015	0.015	2.489	0.005	0.007	1.590E-03	0.009	0.007	3.717	0.064	-0.062	0.152	0.079	...
8081853	2M18592881+4358123	4381.3	58.2	-0.052	0.025	0.044	0.013	7.064	0.045	1.332	0.007	RGB	1.0101	0.0256	0.815	0.173	0.044	20.179	0.07	0.017	1.739	0.02	0.007	1.398E-04	0.053	0.008	4.244	0.161	-0.161	0.24	0.072	Ageold
8082339	2M19003740+4358503	4654.6	72.5	-0.477	0.037	0.154	0.018	31.252	0.024	3.892	0.007	RGB	1.0414	0.0004	0.939	0.081	0.042	10.146	0.029	0.016	2.398	0.011	0.007	1.268E-03	0.015	0.008	3.982	0.124	-0.12	0.1	0.075	...
8082494	2M19005756+4358386	4704.8	70.4	0.148	0.027	0.015	0.011	32.473	0.021	3.836	0.008	RC	0.9982	0.0423	1.344	0.185	0.078	11.876	0.089	0.023	2.417	0.01	0.01	1.132E-03	0.086	0.008	3.515	0.223	-0.205	0.191	0.073	...
8082913	2M19015464+4357368	4540.4	65	-0.514	0.035	0.175	0.018	8.03	0.066	1.452	0.012	RGB	1.0359	0.0249	0.808	0.227	0.044	18.681	0.085	0.017	1.803	0.028	0.007	1.747E-04	0.054	0.008	4.195	0.051	-0.297	0.01	0.078	"Ageold, SeisUnc"
8085217	2M19070363+4355076	3957.5	45.4	-0.279	0.022	0.221	0.015	2.138	0.022	0.512	0.025	RGB	1.029	0.0259	0.828	0.158	0.045	37.919	0.075	0.017	1.198	0.01	0.007	2.143E-05	0.071	0.008	4.205	0.044	-0.213	0.239	0.201	"Ageold, SeisUnc"
8085964	2M19083556+4355029	4980.5	82.9	0.219	0.031	-0.013	0.01	95.063	0.02	7.446	0.009	RC	0.9953	0.0023	2.617	0.075	0.05	9.547	0.029	0.01	2.896	0.009	0.007	4.241E-03	0.019	0.008	2.775	0.142	-0.085	0.07	0.078	...
8086192	2M19090199+4356458	4699.5	70.2	0.104	0.028	0.011	0.011	75.108	0.009	7.078	0.004	RGB	1.0315	0.0003	1.256	0.039	0.038	7.55	0.014	0.014	2.781	0.005	0.007	4.116E-03	0.008	0.007	3.717	0.06	-0.057	0.073	0.072	...
8087067	2M19104399+4354445	4790.6	74.3	0.053	0.03	-0.012	0.012	100.241	0.009	8.977	0.004	RGB	1.0278	0.0003	1.205	0.039	0.036	6.37	0.014	0.013	2.911	0.005	0.007	6.573E-03	0.008	0.007	3.764	0.062	-0.058	0.081	0.073	...
8088143	2M19125679+4358358	4458.5	71.7	-0.642	0.034	0.251	0.022	7.115	0.029	1.347	0.015	RGB	1.026	0.027	0.769	0.151	0.044	19.451	0.068	0.017	1.746	0.013	0.007	1.475E-04	0.06	0.008	4.233	0.016	-0.199	0.095	0.09	Ageold
8088198	2M19130199+4354219	4851.1	77.5	-0.14	0.034	0.029	0.014	35.398	0.009	4.139	0.014	RC	0.9995	0.0174	1.337	0.097	0.077	11.258	0.047	0.023	2.461	0.005	0.01	1.321E-03	0.045	0.008	3.451	0.124	-0.108	0.238	0.076	...
8088244	2M19130666+4355505	4909.5	81	-0.438	0.042	0.238	0.017	31.01	0.03	4.183	0.017	RC	0.9914	0.0092	0.907	0.123	0.079	9.876	0.05	0.024	2.406	0.014	0.01	1.328E-03	0.039	0.008	3.817	0.125	-0.119	0.051	0.078	...
8090356	2M19170163+4356426	4006.1	46.4	-0.01	0.02	0.032	0.012	2.15	0.019	0.536	0.023	RGB	0.9902	0.0091	0.83	0.116	0.045	37.763	0.053	0.017	1.203	0.009	0.007	2.175E-05	0.049	0.008	4.243	0.002	-0.117	0.35	0.18	Ageold
8091157	2M19182196+4354088	4763.5	73.5	-0.147	0.033	0.023	0.014	59.013	0.011	5.862	0.004	RGB	1.0318	0.0003	1.32	0.044	0.04	8.703	0.016	0.014	2.679	0.006	0.007	2.825E-03	0.008	0.007	3.566	0.066	-0.065	0.13	0.073	...
8091492	2M19185354+4357203	4688.1	88	0.212	0.025	0.027	0.012	79.15	0.009	7.212	0.004	RGB	1.0302	0.0004	1.366	0.042	0.038	7.674	0.015	0.014	2.803	0.006	0.007	4.262E-03	0.008	0.007	3.621	0.066	-0.064	0.23	0.09	...
8092097	2M19194735+4356075	4836.3	87	-0.245	0.035	0.065	0.016	31.882	0.019	3.479	0.019	RGB	1.0292	0.0009	1.733	0.099	0.042	13.515	0.044	0.016	2.415	0.009	0.007	9.899E-04	0.038	0.008	3.13	0.16	-0.111	0.172	0.087	...
8092466	2M19201910+4356131	4722.2	72.5	-0.019	0.03	-0.02	0.013	59.016	0.009	5.88	0.004	RGB	1.0331	0.0003	1.281	0.039	0.04	8.591	0.014	0.014	2.677	0.005	0.007	2.849E-03	0.008	0.007	3.642	0.058	-0.055	0.214	0.074	...
8093877	2M19215330+4359559	4653.2	76.6	-0.173	0.031	0.054	0.015	35.589	0.01	4.143	0.005	RGB	1.0391	0.0004	1.089	0.044	0.042	10.236	0.017	0.015	2.455	0.006	0.007	1.431E-03	0.01	0.007	3.857	0.072	-0.069	0.201	0.079	...
8094277	2M19222542+4358187	4914.3	83	-1.172	0.058	0.296	0.028	62.504	0.012	6.812	0.005	RGB	1.0306	0.0006	0.905	0.048	0.039	6.948	0.017	0.014	2.711	0.006	0.007	3.805E-03	0.009	0.007	3.907	0.074	-0.069	0	0.446	...
8094602	2M19225331+4355231	4616.5	66.6	0.2	0.025	0.035	0.01	54.892	0.009	5.435	0.004	RGB	1.034	0.0006	1.36	0.038	0.04	9.229	0.014	0.015	2.641	0.005	0.007	2.438E-03	0.008	0.007	3.633	0.058	-0.06	0.278	0.07	...
8094889	2M19231816+4358316	4094.2	49.1	-0.179	0.023	0.163	0.014	4.902	0.009	0.841	0.004	RGB	1.0323	0.0005	1.417	0.036	0.044	32.494	0.013	0.017	1.566	0.005	0.007	5.819E-05	0.008	0.008	3.463	0.053	-0.052	0.264	0.069	...
8094948	2M19232382+4356384	4619.7	67.9	-0.36	0.034	0.074	0.016	23.591	0.009	3.038	0.004	RGB	1.0408	0.0003	1.078	0.038	0.043	12.536	0.014	0.016	2.274	0.005	0.007	7.719E-04	0.008	0.008	3.803	0.059	-0.057	0.106	0.075	...
8097755	2M19272603+4354321	4893.1	80.4	-0.483	0.042	0.273	0.018	29.224	0.015	4.117	0.016	RC	0.9839	0.0093	0.829	0.089	0.08	9.737	0.04	0.024	2.38	0.007	0.01	1.267E-03	0.037	0.008	3.902	0.085	-0.087	0.34	0.078	...
8097831	2M19273185+4359489	4770.9	74.4	-0.385	0.038	0.059	0.017	39.353	0.009	4.465	0.004	RGB	1.0363	0.001	1.145	0.039	0.041	9.922	0.014	0.015	2.504	0.005	0.007	1.653E-03	0.008	0.007	3.714	0.062	-0.058	0.124	0.074	...
8097926	2M19274114+4355302	4944.7	82.9	-0.468	0.043	0.129	0.018	29.258	0.037	4.01	0.013	RC	0.9887	0.0178	0.921	0.145	0.08	10.23	0.059	0.024	2.383	0.016	0.01	1.214E-03	0.045	0.008	3.795	0.155	-0.141	0.234	0.079	...
8098454	2M19282876+4358295	4813.8	83.4	0.333	0.026	0.027	0.01	230.924	0.009	17.127	0.004	RGB	1.0175	0.0002	1.166	0.041	0.028	4.124	0.015	0.009	3.274	0.005	0.007	2.345E-02	0.008	0.006	3.886	0.065	-0.064	0.256	0.082	...
8098590	2M19284090+4355434	4901.6	86.6	-0.097	0.034	0.033	0.014	127.009	0.009	10.887	0.004	RGB	1.0234	0.0004	1.193	0.041	0.034	5.599	0.015	0.012	3.018	0.005	0.007	9.585E-03	0.008	0.007	3.732	0.069	-0.067	0.278	0.082	...
8098608	2M19284248+4356467	4844.4	81.9	0.043	0.031	0.015	0.012	125.531	0.009	10.746	0.004	RGB	1.0244	0.0003	1.187	0.04	0.034	5.635	0.015	0.012	3.011	0.005	0.007	9.356E-03	0.008	0.007	3.785	0.064	-0.061	0.34	0.079	...
8099073	2M19292304+4355119	4934.4	81.1	0.041	0.033	0.014	0.012	41.838	0.015	4.434	0.011	RC	1.0079	0.015	1.664	0.09	0.074	11.502	0.04	0.021	2.538	0.007	0.01	1.542E-03	0.037	0.008	3.247	0.102	-0.078	0.344	0.077	...
8099102	2M19292505+4359410	4732.3	75.5	-0.762	0.043	0.214	0.022	26.711	0.01	3.446	0.007	RGB	1.0402	0.0009	0.982	0.049	0.042	11.177	0.02	0.016	2.334	0.006	0.007	9.921E-04	0.015	0.008	3.844	0.07	-0.072	0.284	0.076	...
8104771	2M19371477+4355319	4870.9	78	0.065	0.031	-0.005	0.012	59.068	0.009	5.578	0.004	RC	1.0001	0.0179	1.891	0.082	0.066	10.353	0.039	0.017	2.685	0.005	0.009	2.403E-03	0.037	0.008	3.135	0.051	-0.067	0.227	0.076	...
8106525	2M19393017+4354523	4695.8	70.4	-0.051	0.03	-0.005	0.013	23.954	0.009	2.634	0.009	RGB	1.0244	0.0008	2.181	0.051	0.043	17.62	0.022	0.016	2.285	0.005	0.007	5.621E-04	0.018	0.008	2.901	0.06	-0.065	0.21	0.074	...
8107079	2M19401306+4356049	4887	78.7	0.065	0.031	0.009	0.012	129.402	0.01	10.419	0.004	RGB	1.0213	0.0003	1.509	0.043	0.034	6.244	0.015	0.012	3.026	0.006	0.007	8.742E-03	0.008	0.007	3.42	0.068	-0.066	0.239	0.076	...
8107227	2M19402664+4355573	5135.3	91.6	-0.006	0.038	-0.015	0.012	72.455	0.009	6.087	0.006	RC	0.9869	0.0035	2.81	0.047	0.06	11.245	0.019	0.014	2.785	0.005	0.008	2.786E-03	0.013	0.008	2.636	0.093	-0.051	0.47	0.082	...
8107355	2M19403688+4356149	4811.4	75	0.157	0.029	0.019	0.011	245.774	0.01	17.967	0.024	RGB	1.0164	0.0001	1.165	0.102	0.028	3.996	0.049	0.009	3.301	0.005	0.007	2.575E-02	0.047	0.006	3.843	0.171	-0.15	0.124	0.074	...
8107831	2M19411349+4359580	4805.8	74.8	0.13	0.029	-0.043	0.011	50.057	0.011	4.849	0.022	RC	1.0091	0.0245	1.906	0.137	0.07	11.329	0.067	0.019	2.61	0.006	0.009	1.849E-03	0.066	0.008	3.141	0.122	-0.104	0.428	0.076	...
8107984	2M19412525+4354256	4467.6	60.6	0.353	0.021	0.015	0.009	44.905	0.022	4.829	0.006	RGB	1.0397	0.0004	1.113	0.072	0.041	9.308	0.025	0.015	2.547	0.01	0.007	1.946E-03	0.011	0.007	3.965	0.116	-0.105	0.419	0.069	...
8108732	2M19422113+4356555	4827.9	86.1	-0.016	0.031	0.027	0.014	115.091	0.009	10.27	0.004	RGB	1.0265	0.0003	1.082	0.041	0.035	5.624	0.015	0.012	2.972	0.005	0.007	8.581E-03	0.008	0.007	3.895	0.068	-0.065	0.419	0.084	...
8110811	2M19444823+4358355	5049.6	86.7	0.113	0.034	-0.017	0.011	98.605	0.009	7.892	0.006	RC	0.9923	0.0023	2.391	0.045	0.048	8.929	0.018	0.01	2.915	0.005	0.007	4.735E-03	0.012	0.008	2.902	0.071	-0.081	0.238	0.079	...
8111302	2M19452195+4359419	4863.4	89.5	-0.209	0.035	0.027	0.016	59.676	0.009	5.855	0.005	RGB	1.0296	0.0004	1.427	0.043	0.039	8.952	0.016	0.014	2.689	0.006	0.007	2.806E-03	0.01	0.007	3.421	0.066	-0.063	0.588	0.086	...
8111705	2M19455090+4354210	5047.2	98.9	0.12	0.033	-0.015	0.012	106.705	0.015	8.308	0.005	RC	0.9978	0.002	2.412	0.057	0.047	8.623	0.021	0.009	2.949	0.008	0.007	5.306E-03	0.011	0.008	2.854	0.105	-0.078	0.572	0.09	...
8112377	2M19463951+4357350	4625.2	67.1	0.112	0.026	-0.01	0.011	52.431	0.009	5.333	0.004	RGB	1.0347	0.0008	1.278	0.038	0.04	9.152	0.014	0.015	2.622	0.005	0.007	2.351E-03	0.008	0.007	3.695	0.058	-0.055	0.385	0.071	...
8112523	2M19464950+4355488	4573.3	64.7	0.32	0.023	-0.003	0.009	64.876	0.011	6.419	0.004	RGB	1.0359	0.0009	1.129	0.042	0.039	7.755	0.015	0.014	2.712	0.006	0.007	3.414E-03	0.008	0.007	3.936	0.067	-0.061	0.378	0.07	...
8115488	2M19494381+4359350	4870.6	92.8	0.003	0.031	0.015	0.014	158.951	0.009	12.904	0.004	RGB	1.0206	0.0003	1.186	0.042	0.031	4.999	0.015	0.011	3.114	0.006	0.007	1.339E-02	0.008	0.007	3.762	0.071	-0.069	0.442	0.089	...
8120076	2M19540616+4359240	4760.8	73	0.051	0.03	0.018	0.012	33.762	0.017	3.949	0.013	RC	0.9963	0.0409	1.38	0.182	0.077	11.765	0.088	0.023	2.437	0.008	0.01	1.195E-03	0.086	0.008	3.463	0.225	-0.193	0.472	0.074	...
8123432	2M19572159+4354262	4851.8	76.9	0.145	0.03	0.01	0.011	143.519	0.009	11.617	0.004	RGB	1.0219	0.0003	1.315	0.04	0.033	5.544	0.015	0.011	3.069	0.005	0.007	1.088E-02	0.009	0.007	3.657	0.062	-0.061	0.536	0.075	...
8123810	2M19574714+4356003	4187.3	52.4	0.382	0.018	0.01	0.009	14.244	0.037	1.94	0.016	RGB	1.0448	0.0004	1.212	0.128	0.043	17.53	0.049	0.016	2.034	0.016	0.007	3.172E-04	0.031	0.008	3.838	0.209	-0.179	1.709	0.408	...
8123843	2M19574896+4358081	4612.1	66.5	0.154	0.026	0.012	0.011	34.939	0.009	3.659	0.004	RGB	1.0322	0.0006	1.716	0.038	0.042	12.999	0.014	0.016	2.445	0.005	0.007	1.101E-03	0.008	0.007	3.267	0.044	-0.062	0.613	0.071	...
8124622	2M19583614+4357359	5072.3	87.9	0.103	0.034	-0.017	0.011	63.811	0.009	5.603	0.01	RC	1.0081	0.0031	2.41	0.057	0.063	11.133	0.025	0.016	2.727	0.005	0.009	2.463E-03	0.022	0.008	2.884	0.088	-0.057	0.568	0.08	...
8125993	2M20000174+4358091	4633.9	67.7	-0.015	0.028	0.02	0.012	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
8126282	2M20002162+4354159	5097.2	89.3	0.1	0.035	-0.045	0.011	95.487	0.036	7.567	0.011	RC(S)	0.9946	0.0026	2.582	0.12	0.049	9.408	0.044	0.01	2.903	0.016	0.007	4.373E-03	0.023	0.008	2.766	0.216	-0.1	0.561	0.081	...
8126531	2M20003877+4359345	4832.4	75.6	0.361	0.026	0.006	0.009	164.55	0.009	12.338	0.004	RGB	1.0196	0.0003	1.563	0.039	0.031	5.65	0.014	0.011	3.128	0.005	0.007	1.222E-02	0.008	0.007	3.432	0.064	-0.06	0.64	0.074	...
8127582	2M20014528+4359023	4803.5	74.7	0.147	0.029	0.02	0.011	135.585	0.009	11.342	0.004	RGB	1.0239	0.0004	1.193	0.039	0.033	5.446	0.014	0.012	3.042	0.005	0.007	1.041E-02	0.008	0.007	3.807	0.063	-0.06	0.491	0.074	...
8127707	2M20015409+4358014	4842.9	79.7	0.173	0.029	0.011	0.011	226.13	0.009	17.014	0.004	RGB	1.0171	0.0002	1.136	0.04	0.028	4.107	0.015	0.009	3.266	0.005	0.007	2.312E-02	0.008	0.006	3.886	0.066	-0.062	0.374	0.079	...
8129047	2M20031082+4358573	4535.4	63.6	0.107	0.025	0.087	0.011	60.588	0.009	6.117	0.004	RGB	1.0361	0.0009	1.1	0.038	0.039	7.939	0.014	0.014	2.68	0.005	0.007	3.101E-03	0.008	0.007	3.928	0.061	-0.056	0.07	0.069	...
8142438	2M18421171+4401098	4836.1	78.9	-0.026	0.032	0.029	0.013	97.133	0.009	8.743	0.004	RGB	1.0272	0.0004	1.239	0.04	0.036	6.547	0.015	0.013	2.899	0.005	0.007	6.227E-03	0.008	0.007	3.688	0.063	-0.058	0.24	0.077	...
8142943	2M18434235+4404349	4900.1	80.3	-0.338	0.039	0.21	0.016	44.724	0.009	4.657	0.008	RC	1.003	0.0127	1.685	0.071	0.072	11.214	0.033	0.02	2.565	0.005	0.009	1.685E-03	0.03	0.008	3.156	0.074	-0.061	0.112	0.077	...
8144467	2M18474887+4405004	4857.5	80	0.052	0.031	0.03	0.012	137.302	0.009	11.571	0.004	RGB	1.0232	0.0003	1.166	0.04	0.033	5.336	0.015	0.011	3.05	0.005	0.007	1.082E-02	0.008	0.007	3.813	0.064	-0.061	0.127	0.078	...
8144529	2M18475872+4404481	4636.4	67.8	0.006	0.028	0.009	0.012	39.366	0.009	4.384	0.004	RGB	1.0376	0.0005	1.175	0.038	0.041	10.123	0.014	0.015	2.498	0.005	0.007	1.598E-03	0.008	0.007	3.783	0.064	-0.064	0.129	0.071	...
8145152	2M18492936+4405287	4472.5	61.2	0.126	0.024	-0.011	0.011	23.459	0.009	2.836	0.005	RGB	1.0392	0.0004	1.337	0.04	0.043	14.114	0.015	0.016	2.265	0.005	0.007	6.706E-04	0.01	0.008	3.63	0.061	-0.06	0.101	0.069	...
8145176	2M18493309+4403200	4885.3	80	-0.473	0.042	0.253	0.018	29.667	0.018	4.173	0.018	RC	0.9912	0.0141	0.797	0.11	0.079	9.475	0.05	0.024	2.386	0.009	0.01	1.321E-03	0.046	0.008	3.939	0.101	-0.099	0.088	0.078	...
8145311	2M18495269+4404330	4666.5	68.5	0.275	0.025	-0.001	0.01	84.278	0.01	7.62	0.004	RGB	1.0303	0.0003	1.313	0.042	0.037	7.3	0.016	0.013	2.83	0.006	0.007	4.759E-03	0.009	0.007	3.694	0.064	-0.063	0.142	0.071	...
8145590	2M18503195+4402559	4813.4	75.4	0.032	0.031	-0.028	0.012	49.29	0.009	5.718	0.01	RC	...	...	...	...	...	...	...	...	2.603	0.005	0.009	...	...	...	...	...	...	0.03	0.074	No Fdnu
8148993	2M18574167+4405419	4950	82.4	-0.194	0.037	0.036	0.014	32.683	0.017	3.862	0.007	RC	1.0023	0.032	1.416	0.142	0.078	11.995	0.068	0.023	2.431	0.008	0.01	1.157E-03	0.065	0.008	3.369	0.171	-0.153	0.199	0.077	...
8149325	2M18582588+4405469	4795.3	82.4	-0.101	0.032	0.052	0.014	31.125	0.013	4.041	0.016	RC	0.9991	0.0067	0.985	0.085	0.079	10.334	0.039	0.024	2.403	0.007	0.01	1.259E-03	0.035	0.008	3.788	0.086	-0.088	0.123	0.082	...
8149536	2M18585356+4402493	4882.7	84.6	-0.162	0.035	0.038	0.015	34.31	0.009	4.204	0.013	RC	0.9973	0.0062	1.166	0.069	0.077	10.663	0.032	0.023	2.449	0.005	0.01	1.357E-03	0.029	0.008	3.611	0.071	-0.078	0.173	0.082	...
8151314	2M19024882+4404291	4671.7	68.8	0.226	0.026	0.008	0.01	34.954	0.015	4.103	0.012	RC	1.0017	0.0073	1.25	0.075	0.077	11.056	0.032	0.023	2.448	0.007	0.01	1.304E-03	0.027	0.008	3.615	0.081	-0.086	0.159	0.072	...
8153309	2M19070205+4401501	4638.8	73	-0.117	0.03	0.05	0.014	28.884	0.009	3.388	0.004	RGB	1.037	0.0004	1.306	0.039	0.042	12.455	0.014	0.016	2.363	0.005	0.007	9.531E-04	0.008	0.008	3.585	0.059	-0.057	0.106	0.076	...
8154383	2M19091708+4400122	4613.2	66.4	0.261	0.024	0.007	0.01	65.6	0.01	6.378	0.004	RGB	1.0349	0.0004	1.218	0.04	0.039	7.992	0.015	0.014	2.718	0.005	0.007	3.364E-03	0.008	0.007	3.806	0.066	-0.059	0	0.07	...
8154541	2M19093594+4400480	4777	73.4	0.193	0.028	-0.019	0.01	38.98	0.011	4.238	0.011	RC	1.002	0.0266	1.573	0.121	0.075	11.68	0.059	0.022	2.5	0.006	0.01	1.392E-03	0.057	0.008	3.336	0.151	-0.113	0.129	0.074	...
8154693	2M19095402+4400023	4938.5	81.8	-0.185	0.037	0.015	0.014	142.36	0.009	11.76	0.004	RGB	1.0204	0.0005	1.262	0.04	0.033	5.43	0.015	0.011	3.07	0.005	0.007	1.112E-02	0.008	0.007	3.622	0.064	-0.064	0.111	0.077	...
8154799	2M19100584+4400193	4542.9	64.2	-0.089	0.028	0.012	0.013	23.975	0.015	2.992	0.008	RGB	1.0407	0.0005	1.174	0.059	0.043	13.031	0.023	0.016	2.278	0.007	0.007	7.486E-04	0.017	0.008	3.766	0.097	-0.09	0.208	0.07	...
8154817	2M19100837+4405180	4592.7	71	0.057	0.026	0.028	0.012	43.841	0.01	4.784	0.005	RGB	1.0378	0.0004	1.128	0.041	0.041	9.42	0.015	0.015	2.542	0.005	0.007	1.903E-03	0.009	0.007	3.866	0.067	-0.065	0.13	0.075	...
8158382	2M19165094+4404569	4675.5	79.9	0.187	0.025	0.036	0.012	90.812	0.009	8.385	0.004	RGB	1.0315	0.0003	1.118	0.041	0.037	6.487	0.015	0.013	2.862	0.005	0.007	5.776E-03	0.008	0.007	3.921	0.066	-0.062	0.129	0.082	...
8159241	2M19180981+4405023	4522.1	69.8	-0.578	0.035	0.205	0.02	13.968	0.012	2.065	0.016	RGB	1.0434	0.0004	1.004	0.078	0.043	15.808	0.036	0.016	2.042	0.006	0.007	3.584E-04	0.033	0.008	3.852	0.12	-0.111	0.18	0.08	...
8160419	2M19195310+4403105	4388.8	58.1	0.167	0.023	0.025	0.011	23.614	0.009	3.007	0.007	RGB	1.0459	0.0004	1.023	0.042	0.043	12.363	0.017	0.016	2.264	0.005	0.007	7.637E-04	0.013	0.008	4.054	0.068	-0.065	0.076	0.069	...
8160428	2M19195362+4403495	4966.1	94.4	-0.314	0.039	0.054	0.017	126.393	0.009	10.753	0.004	RGB	1.0211	0.0005	1.271	0.042	0.034	5.775	0.015	0.012	3.019	0.006	0.007	9.308E-03	0.008	0.007	3.553	0.066	-0.061	0	0.087	...
8160590	2M19200590+4405451	4668.5	68.7	0.209	0.026	0.007	0.01	33.629	0.01	3.986	0.009	RC	0.9984	0.023	1.264	0.106	0.078	11.337	0.051	0.023	2.431	0.005	0.01	1.223E-03	0.05	0.008	3.603	0.116	-0.125	0.259	0.072	...
8160637	2M19201020+4403331	4629.5	67.2	0.177	0.026	0.019	0.011	54.286	0.009	5.512	0.004	RGB	1.0352	0.0009	1.243	0.038	0.04	8.867	0.014	0.015	2.637	0.005	0.007	2.514E-03	0.008	0.007	3.756	0.061	-0.056	0.269	0.07	...
8162345	2M19221941+4405320	4717.9	82.3	-0.37	0.035	0.15	0.018	43.127	0.009	4.878	0.004	RGB	1.0385	0.0005	1.032	0.042	0.041	9.022	0.015	0.015	2.541	0.006	0.007	1.981E-03	0.008	0.007	3.871	0.069	-0.063	0.241	0.083	...
8162973	2M19231076+4400342	4448.5	60.3	0.107	0.024	0.016	0.011	21.523	0.019	2.794	0.01	RGB	1.045	0.0004	1.064	0.072	0.043	13.159	0.029	0.016	2.226	0.009	0.007	6.582E-04	0.02	0.008	3.974	0.116	-0.107	0.31	0.071	...
8163250	2M19233187+4405575	4729.7	77.8	-0.406	0.037	0.115	0.018	54.328	0.009	5.732	0.007	RGB	1.0348	0.0005	1.101	0.047	0.04	8.299	0.019	0.015	2.642	0.005	0.007	2.716E-03	0.015	0.007	3.771	0.077	-0.074	0.279	0.078	...
8164254	2M19245826+4401029	4618.3	72.1	0.143	0.026	0.048	0.012	51.594	0.009	5.394	0.004	RGB	1.0374	0.0008	1.149	0.039	0.04	8.752	0.014	0.015	2.614	0.005	0.007	2.418E-03	0.008	0.007	3.87	0.062	-0.06	0.377	0.076	...
8164977	2M19260322+4401297	4918.4	80.7	-0.138	0.036	0.053	0.014	34.372	0.009	3.973	0.008	RC	1.002	0.0291	1.459	0.126	0.077	11.892	0.062	0.023	2.452	0.005	0.01	1.224E-03	0.06	0.008	3.351	0.157	-0.132	0.427	0.077	...
8165094	2M19261156+4404471	4937.2	82.7	-0.133	0.036	0.049	0.014	121.941	0.009	10.069	0.004	RGB	1.0211	0.0003	1.472	0.04	0.034	6.335	0.015	0.012	3.002	0.005	0.007	8.162E-03	0.008	0.007	3.399	0.062	-0.061	0.241	0.078	...
8165159	2M19261849+4404465	4851.5	80	-0.184	0.035	0.017	0.014	75.77	0.009	7.268	0.005	RGB	1.03	0.0005	1.224	0.042	0.038	7.36	0.016	0.014	2.792	0.005	0.007	4.327E-03	0.01	0.007	3.675	0.068	-0.064	0.28	0.077	...
8165444	2M19264388+4403422	4868.7	78.1	-0.028	0.033	0.027	0.012	41.034	0.009	4.507	0.01	RC	1.0014	0.0118	1.479	0.073	0.074	10.985	0.034	0.021	2.526	0.005	0.01	1.573E-03	0.031	0.008	3.356	0.086	-0.081	0.345	0.076	...
8166918	2M19285759+4401542	4674.6	69.2	0.084	0.028	0.003	0.011	47.152	0.009	4.862	0.004	RGB	1.0343	0.0008	1.37	0.039	0.041	9.965	0.014	0.015	2.578	0.005	0.007	1.953E-03	0.008	0.007	3.581	0.06	-0.056	0.196	0.072	...
8167335	2M19293622+4405135	4861.7	77.8	-0.06	0.033	0.027	0.013	78.699	0.009	7.154	0.004	RGB	1.0273	0.0003	1.481	0.04	0.038	7.941	0.015	0.014	2.809	0.005	0.007	4.170E-03	0.008	0.007	3.424	0.062	-0.061	0.171	0.076	...
8168080	2M19304206+4405212	4814.4	85.8	-0.308	0.036	0.032	0.017	43.172	0.009	4.68	0.004	RGB	1.0347	0.0005	1.278	0.041	0.041	9.984	0.015	0.015	2.546	0.005	0.007	1.810E-03	0.008	0.007	3.552	0.064	-0.059	0.347	0.083	...
8172679	2M19365126+4403421	5088	108.6	-0.131	0.038	0.053	0.016	148.025	0.009	12.148	0.004	RGB	1.0198	0.0003	1.307	0.045	0.032	5.377	0.016	0.011	3.093	0.006	0.007	1.185E-02	0.008	0.007	3.574	0.068	-0.066	0.382	0.097	...
8172720	2M19365523+4401213	4931.8	81.7	-0.258	0.038	0.038	0.015	34.061	0.025	4.207	0.007	RC	0.9955	0.0082	1.163	0.089	0.077	10.658	0.034	0.023	2.448	0.011	0.01	1.354E-03	0.021	0.008	3.592	0.094	-0.099	0.311	0.077	...
8172784	2M19370005+4402589	5007	96.4	-0.321	0.04	0.24	0.017	120.781	0.01	9.703	0.004	RGB	1.0177	0.0005	1.716	0.046	0.034	6.85	0.016	0.012	3.001	0.006	0.007	7.529E-03	0.008	0.007	3.146	0.061	-0.067	0.235	0.088	...
8172877	2M19370771+4401414	4642	75.9	0.128	0.026	0.035	0.012	56.617	0.009	5.806	0.005	RGB	1.036	0.0009	1.146	0.042	0.04	8.332	0.016	0.015	2.656	0.005	0.007	2.793E-03	0.01	0.007	3.868	0.067	-0.062	0.316	0.079	...
8173036	2M19371968+4401067	4704.8	77.9	-0.079	0.03	0.147	0.014	27.97	0.026	3.713	0.019	RC	1.0025	0.0208	0.961	0.138	0.08	10.82	0.062	0.024	2.352	0.012	0.01	1.070E-03	0.056	0.008	3.834	0.139	-0.138	0.281	0.081	...
8173148	2M19372775+4403541	4751.5	72.5	0.086	0.029	0.004	0.011	35.051	0.011	4.148	0.015	RC	1.0007	0.0038	1.242	0.074	0.077	10.96	0.033	0.023	2.453	0.006	0.01	1.330E-03	0.031	0.008	3.59	0.079	-0.082	0.372	0.074	...
8173581	2M19380142+4401119	4817.5	86.6	0.194	0.027	0.003	0.012	98.647	0.009	8.718	0.005	RGB	1.0278	0.0003	1.302	0.043	0.036	6.666	0.016	0.013	2.905	0.005	0.007	6.199E-03	0.01	0.007	3.688	0.067	-0.066	0.437	0.085	...
8173696	2M19380998+4404020	4510.7	71.9	-0.351	0.031	0.147	0.018	20.571	0.014	2.768	0.005	RGB	1.0442	0.0004	0.988	0.052	0.043	12.929	0.018	0.016	2.21	0.007	0.007	6.450E-04	0.009	0.008	3.932	0.081	-0.078	0.292	0.077	...
8173725	2M19381249+4404350	4893.1	79.2	-0.035	0.033	-0.006	0.013	47.999	0.009	4.957	0.006	RC	0.9975	0.0048	1.655	0.048	0.071	10.733	0.02	0.02	2.595	0.005	0.009	1.888E-03	0.016	0.008	3.224	0.049	-0.038	0.231	0.076	...
8173921	2M19382817+4401598	4651.7	68.4	0.023	0.028	0.004	0.012	47.472	0.01	5.034	0.004	RGB	1.0366	0.0009	1.197	0.041	0.041	9.294	0.015	0.015	2.58	0.005	0.007	2.102E-03	0.008	0.007	3.777	0.066	-0.062	0.28	0.071	...
8174161	2M19384570+4400153	4691.2	69.6	0.219	0.026	-0.023	0.01	46.979	0.011	4.55	0.004	RGB	1.0287	0.0008	1.814	0.044	0.041	11.479	0.016	0.015	2.577	0.006	0.007	1.692E-03	0.008	0.007	3.198	0.045	-0.061	0.271	0.072	...
8175027	2M19395416+4401176	4804.2	74.7	0.176	0.028	-0.003	0.011	131.992	0.009	10.94	0.004	RGB	1.0238	0.0003	1.272	0.039	0.033	5.7	0.014	0.012	3.031	0.005	0.007	9.686E-03	0.008	0.007	3.713	0.061	-0.058	0.241	0.074	...
8175438	2M19402226+4401212	4765.6	73.4	-0.038	0.031	0.125	0.013	41.473	0.011	4.436	0.01	RC	0.998	0.0203	1.597	0.099	0.074	11.417	0.047	0.021	2.526	0.006	0.01	1.513E-03	0.045	0.008	3.269	0.118	-0.091	0.351	0.074	...
8175678	2M19403753+4402338	4877.1	87	-0.274	0.037	0.064	0.016	67.279	0.009	6.681	0.004	RGB	1.031	0.0004	1.204	0.041	0.039	7.74	0.015	0.014	2.741	0.005	0.007	3.663E-03	0.008	0.007	3.668	0.065	-0.06	0.493	0.083	...
8176259	2M19412163+4401389	4769	81.6	-0.068	0.031	0.039	0.014	73.912	0.009	7.282	0.004	RGB	1.0331	0.0003	1.085	0.041	0.038	7.049	0.015	0.014	2.777	0.005	0.007	4.370E-03	0.008	0.007	3.894	0.065	-0.063	0.507	0.081	...
8176543	2M19414369+4405382	4369.6	57.8	-0.023	0.025	0.021	0.012	13.384	0.027	1.928	0.006	RGB	1.0444	0.0004	1.101	0.087	0.044	17.052	0.03	0.016	2.016	0.012	0.007	3.131E-04	0.011	0.008	3.869	0.14	-0.126	0.46	0.068	...
8176733	2M19415838+4402412	4142.5	50.6	-0.18	0.024	0.144	0.014	5.481	0.022	1.038	0.019	RGB	1.0329	0.0241	0.869	0.139	0.044	23.994	0.064	0.017	1.617	0.01	0.007	8.875E-05	0.06	0.008	4.187	0.058	-0.194	0.451	0.099	Ageold
8176777	2M19420273+4404260	4899	79.1	0.154	0.03	-0.012	0.011	207.481	0.009	15.234	0.004	RGB	1.0173	0.0001	1.388	0.04	0.028	4.726	0.014	0.009	3.231	0.005	0.007	1.854E-02	0.008	0.006	3.571	0.064	-0.061	0.102	0.076	...
8176893	2M19421236+4401460	4771.7	73.2	0.159	0.028	-0.007	0.011	70.64	0.009	6.542	0.004	RGB	1.0299	0.0003	1.474	0.039	0.039	8.402	0.014	0.014	2.758	0.005	0.007	3.505E-03	0.008	0.007	3.49	0.061	-0.061	0.45	0.073	...
8176905	2M19421281+4402250	4407.7	59.7	-0.361	0.03	0.087	0.016	9.721	0.024	1.498	0.005	RGB	1.0396	0.0004	1.195	0.078	0.044	20.798	0.027	0.017	1.879	0.011	0.007	1.873E-04	0.01	0.008	3.649	0.12	-0.106	0.514	0.07	...
8178600	2M19441344+4404063	4662.9	68.7	0.111	0.027	0.03	0.011	31.122	0.009	3.906	0.009	RC	1.0011	0.0094	1.074	0.063	0.079	10.865	0.029	0.024	2.397	0.005	0.01	1.181E-03	0.026	0.008	3.753	0.062	-0.065	0.422	0.071	...
8179973	2M19455565+4400329	4882.2	78.5	0.075	0.031	-0.021	0.011	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
8181700	2M19475159+4400480	4843.7	76.5	0.157	0.029	-0.015	0.011	45.857	0.01	4.571	0.012	RC	1.0175	0.0065	1.817	0.066	0.072	11.534	0.03	0.02	2.573	0.005	0.009	1.670E-03	0.027	0.008	3.189	0.063	-0.059	0.386	0.075	...
8188772	2M19544154+4405397	4961.4	82.5	-0.007	0.034	0	0.012	126.442	0.009	10.153	0.004	RGB	1.02	0.0004	1.605	0.04	0.034	6.49	0.015	0.012	3.019	0.005	0.007	8.281E-03	0.008	0.007	3.295	0.064	-0.064	0.417	0.077	...
8191905	2M19575324+4404288	4814.8	77.8	0.341	0.026	0.015	0.01	189.625	0.011	14.073	0.004	RGB	1.0189	0.0003	1.409	0.045	0.029	5.002	0.016	0.01	3.189	0.006	0.007	1.587E-02	0.008	0.006	3.594	0.074	-0.071	0.53	0.077	...
8192188	2M19580969+4405498	4218	53.2	0.405	0.018	0.014	0.009	13.952	0.009	1.929	0.021	RGB	1.0457	0.0004	1.175	0.09	0.043	17.405	0.043	0.016	2.027	0.005	0.007	3.142E-04	0.042	0.008	3.889	0.143	-0.128	1.15	0.419	...
8192753	2M19584448+4405201	4819.8	75.1	0.295	0.027	0.018	0.01	239.227	0.012	17.336	0.004	RGB	1.017	0.0002	1.24	0.045	0.028	4.176	0.016	0.009	3.29	0.006	0.007	2.400E-02	0.008	0.006	3.782	0.073	-0.067	0.319	0.074	...
8192892	2M19585346+4404320	4893.7	79.7	-0.206	0.037	0.048	0.014	119.098	0.009	10.343	0.004	RGB	1.0234	0.0004	1.205	0.04	0.034	5.812	0.015	0.012	2.99	0.005	0.007	8.651E-03	0.008	0.007	3.671	0.066	-0.064	0.39	0.076	...
8195153	2M20012431+4402231	4824.5	76.3	-0.139	0.034	0.044	0.014	72.16	0.009	7.028	0.005	RGB	1.0312	0.0003	1.194	0.041	0.038	7.46	0.015	0.014	2.769	0.005	0.007	4.055E-03	0.009	0.007	3.713	0.063	-0.059	0.39	0.074	...
8195595	2M20015727+4403057	4803.2	75.2	-0.087	0.033	0.014	0.013	66.042	0.009	6.451	0.004	RGB	1.0316	0.0005	1.278	0.039	0.039	8.078	0.014	0.014	2.73	0.005	0.007	3.419E-03	0.008	0.007	3.636	0.065	-0.063	0.317	0.073	...
8196436	2M20024856+4404005	4623.9	67	0.161	0.026	-0.016	0.011	40.401	0.009	4.139	0.004	RGB	1.0326	0.0005	1.624	0.038	0.041	11.755	0.014	0.015	2.508	0.005	0.007	1.410E-03	0.008	0.007	3.339	0.056	-0.046	0.317	0.07	...
8197210	2M20033477+4402323	4867.1	77.8	0.035	0.032	-0.027	0.012	45.119	0.009	4.657	0.012	RC	0.9954	0.0297	1.765	0.133	0.072	11.448	0.065	0.02	2.567	0.005	0.009	1.659E-03	0.064	0.008	3.197	0.133	-0.116	0.213	0.077	...
8197719	2M20040617+4404549	5090.3	89.1	0.012	0.036	-0.036	0.012	104.999	0.009	8.363	0.004	RC	0.9948	0.0023	2.294	0.042	0.047	8.459	0.016	0.009	2.944	0.005	0.007	5.344E-03	0.009	0.008	2.91	0.062	-0.076	0.24	0.462	...
8210306	2M18425254+4409578	4737.5	83	-0.11	0.031	0.009	0.015	72.258	0.009	7.028	0.004	RGB	1.0318	0.0004	1.163	0.041	0.038	7.393	0.015	0.014	2.766	0.005	0.007	4.060E-03	0.008	0.007	3.753	0.066	-0.064	0.16	0.083	...
8211573	2M18462085+4407070	4584.2	65.3	0.312	0.023	0.014	0.01	71.76	0.009	6.882	0.004	RGB	1.0348	0.0003	1.166	0.038	0.038	7.489	0.014	0.014	2.756	0.005	0.007	3.916E-03	0.008	0.007	3.885	0.059	-0.058	0.147	0.07	...
8212479	2M18482810+4409262	4618.8	68.5	-0.677	0.039	0.2	0.02	20.503	0.012	2.769	0.005	RGB	1.0407	0.0004	1.026	0.047	0.043	13.12	0.018	0.016	2.213	0.006	0.007	6.412E-04	0.011	0.008	3.798	0.071	-0.067	0.022	0.071	...
8212786	2M18491225+4407433	4354.2	56.7	0.303	0.021	0.024	0.01	19.636	0.012	2.555	0.006	RGB	1.0456	0.0004	1.116	0.047	0.043	14.186	0.018	0.016	2.182	0.006	0.007	5.510E-04	0.012	0.008	3.951	0.075	-0.07	0.178	0.069	...
8213138	2M18495312+4406375	4622.3	67.5	-0.122	0.03	0.126	0.013	58.893	0.009	6.133	0.004	RGB	1.0371	0.0005	1.026	0.038	0.04	7.737	0.014	0.015	2.672	0.005	0.007	3.124E-03	0.008	0.007	3.97	0.075	-0.067	0.081	0.07	...
8213984	2M18515073+4409301	4878.5	78.5	-0.025	0.033	-0.002	0.012	49.284	0.009	5.018	0.009	RC	0.9972	0.0069	1.701	0.059	0.07	10.745	0.026	0.019	2.606	0.005	0.009	1.933E-03	0.023	0.008	3.201	0.054	-0.048	0.06	0.076	...
8217125	2M18574847+4410284	4679.8	75.8	-0.192	0.032	0.176	0.015	53.511	0.009	5.452	0.004	RGB	1.0338	0.0003	1.271	0.04	0.04	9.006	0.015	0.015	2.633	0.005	0.007	2.453E-03	0.008	0.007	3.623	0.059	-0.057	0.024	0.077	...
8217514	2M18583297+4406186	4567.6	64.4	0.348	0.023	0.021	0.009	31.361	0.025	3.795	0.01	RC	1.0077	0.0077	1.164	0.092	0.079	11.327	0.036	0.024	2.396	0.011	0.01	1.129E-03	0.026	0.008	3.714	0.092	-0.1	0.201	0.07	...
8217977	2M18593221+4408012	4746	77.2	-0.215	0.033	0.107	0.015	22.503	0.01	3.175	0.018	RC	1.0127	0.0069	0.911	0.086	0.083	11.72	0.04	0.026	2.26	0.005	0.01	7.982E-04	0.038	0.008	3.843	0.087	-0.087	0.12	0.08	...
8218419	2M19003459+4408290	4432.5	59.7	0.119	0.024	-0.274	0.011	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
8218568	2M19005779+4407075	4861.4	77.7	-0.001	0.032	0.01	0.012	115.358	0.009	9.876	0.004	RGB	1.0243	0.0004	1.299	0.04	0.035	6.144	0.014	0.012	2.975	0.005	0.007	7.901E-03	0.008	0.007	3.618	0.062	-0.059	0	0.075	...
8218803	2M19013294+4411360	4048.7	47.6	-0.034	0.021	0.101	0.013	4.396	0.021	0.855	0.004	RGB	1.0419	0.0061	0.909	0.07	0.044	27.561	0.026	0.017	1.516	0.009	0.007	6.127E-05	0.014	0.008	4.155	0.087	-0.106	0.102	0.072	Ageold
8218906	2M19015012+4406176	4705.1	74	0.034	0.029	0.035	0.012	29.763	0.035	3.843	0.012	RC	1.0017	0.0082	1.013	0.124	0.079	10.768	0.047	0.024	2.379	0.015	0.01	1.144E-03	0.03	0.008	3.799	0.126	-0.116	0.127	0.077	...
8219000	2M19020431+4408196	4582.3	65.5	0.067	0.026	0.024	0.012	43.513	0.012	4.77	0.004	RGB	1.0383	0.0004	1.11	0.045	0.041	9.386	0.016	0.015	2.539	0.006	0.007	1.894E-03	0.008	0.007	3.894	0.073	-0.07	0.054	0.07	...
8219022	2M19020775+4409441	4839.1	78.1	-0.377	0.039	0.225	0.017	142.392	0.009	12.402	0.004	RGB	1.0222	0.0004	0.984	0.04	0.033	4.817	0.015	0.011	3.065	0.005	0.007	1.241E-02	0.008	0.007	3.94	0.065	-0.063	0	0.075	...
8219070	2M19021593+4408119	5009.9	93	-0.595	0.047	0.207	0.02	29.512	0.021	4.181	0.019	RC	0.9818	0.0127	0.839	0.114	0.079	9.687	0.051	0.024	2.389	0.01	0.01	1.301E-03	0.046	0.008	3.876	0.114	-0.112	0.062	0.087	...
8219125	2M19022316+4409001	4593.4	65.6	0.228	0.024	0.012	0.01	63.436	0.009	6.281	0.004	RGB	1.0356	0.0006	1.16	0.038	0.039	7.942	0.014	0.014	2.703	0.005	0.007	3.267E-03	0.008	0.007	3.878	0.058	-0.061	0.054	0.07	...
8219268	2M19024148+4407002	4643.4	67.3	0.432	0.023	0.029	0.009	109.445	0.009	9.437	0.004	RGB	1.029	0.0003	1.219	0.038	0.035	6.181	0.014	0.012	2.942	0.005	0.007	7.281E-03	0.008	0.007	3.832	0.061	-0.057	0.122	0.071	...
8222189	2M19090355+4407005	4893.2	79.2	-0.016	0.033	0.014	0.012	23.105	0.026	2.63	0.02	RGB	1.0258	0.0011	2.084	0.116	0.043	17.357	0.049	0.016	2.278	0.012	0.007	5.620E-04	0.041	0.008	2.955	0.147	-0.137	0.128	0.082	...
8222691	2M19100845+4406362	4840.5	77.8	-0.472	0.041	0.232	0.018	29.974	0.013	4.172	0.018	RC	0.9892	0.0113	0.817	0.096	0.079	9.568	0.045	0.024	2.389	0.006	0.01	1.315E-03	0.043	0.008	3.914	0.088	-0.087	0	0.077	...
8222944	2M19103961+4409231	4642.7	67.3	0.397	0.023	0.015	0.009	91.787	0.009	8.187	0.004	RGB	1.0308	0.0003	1.261	0.038	0.037	6.863	0.014	0.013	2.866	0.005	0.007	5.499E-03	0.008	0.007	3.78	0.059	-0.056	0.193	0.071	...
8223014	2M19104678+4408470	4608.2	78.7	0.044	0.026	0.029	0.013	44.838	0.009	4.822	0.004	RGB	1.0373	0.0006	1.178	0.041	0.041	9.511	0.015	0.015	2.553	0.005	0.007	1.932E-03	0.008	0.007	3.797	0.063	-0.058	0.209	0.083	...
8223463	2M19114370+4406498	4943	84.1	-0.073	0.035	0.034	0.013	131.709	0.009	10.949	0.004	RGB	1.0216	0.0003	1.326	0.04	0.033	5.785	0.015	0.012	3.036	0.005	0.007	9.660E-03	0.008	0.007	3.587	0.064	-0.064	0.15	0.079	...
8223927	2M19123880+4407406	4617.7	72.6	-0.229	0.031	0.207	0.015	52.932	0.009	5.658	0.004	RGB	1.0381	0.0005	1.022	0.039	0.04	8.149	0.014	0.015	2.625	0.005	0.007	2.664E-03	0.008	0.007	3.957	0.068	-0.066	0.104	0.076	...
8225839	2M19162397+4409115	4598.2	73.8	0.253	0.024	-0.002	0.011	32.451	0.026	3.967	0.017	RC	1.0035	0.0076	1.109	0.109	0.078	10.854	0.046	0.023	2.412	0.011	0.01	1.224E-03	0.037	0.008	3.745	0.114	-0.106	0.13	0.08	...
8227312	2M19185145+4407280	4675.9	69.7	-0.131	0.031	0.194	0.014	22.881	0.019	3.276	0.014	RC	1.0137	0.0129	0.824	0.099	0.083	11.091	0.044	0.026	2.264	0.009	0.01	8.515E-04	0.038	0.008	3.961	0.09	-0.093	0.149	0.074	...
8228880	2M19205818+4411466	4936	102.5	-0.034	0.033	0.044	0.015	157.702	0.009	12.063	0.005	RGB	1.0181	0.0003	1.563	0.046	0.031	5.742	0.017	0.011	3.114	0.006	0.007	1.165E-02	0.01	0.007	3.332	0.072	-0.068	0.102	0.096	...
8230578	2M19231486+4406148	5123.6	95	-0.209	0.041	0.044	0.015	88.535	0.009	7.546	0.009	RC	0.9884	0.0034	2.151	0.056	0.052	8.905	0.024	0.011	2.871	0.006	0.008	4.295E-03	0.02	0.008	2.966	0.016	-0.081	0.169	0.084	...
8230626	2M19231932+4410037	5102.9	89.5	0.135	0.034	-0.001	0.011	109.001	0.018	7.975	0.004	RC(S)	1	0.05	3.051	0.209	0.047	9.568	0.102	0.009	2.961	0.009	0.007	4.911E-03	0.1	0.008	2.702	0.025	-0.025	0.2	0.081	...
8231947	2M19250978+4407427	4230.2	52.9	0.104	0.021	-0.006	0.011	7.058	0.04	1.176	0.012	RGB	1.0446	0.0007	1.112	0.131	0.044	23.795	0.047	0.017	1.731	0.017	0.007	1.165E-04	0.023	0.008	3.899	0.217	-0.185	0.414	0.077	...
8232017	2M19251639+4406170	4773.2	81.3	-0.21	0.034	0.064	0.015	48.342	0.009	5.082	0.004	RGB	1.0341	0.0005	1.277	0.041	0.04	9.453	0.015	0.015	2.593	0.005	0.007	2.132E-03	0.008	0.007	3.585	0.065	-0.06	0.314	0.081	...
8232262	2M19253728+4410364	4871.6	85.4	0.313	0.027	-0.003	0.01	73.363	0.009	5.994	0.004	RC(S)	0.9883	0.0028	2.85	0.042	0.059	11.404	0.016	0.014	2.779	0.005	0.008	2.709E-03	0.01	0.008	2.711	0.078	-0.067	0.412	0.083	...
8232851	2M19262924+4407544	4744.1	71.6	0.368	0.025	-0.021	0.009	47.315	0.027	4.687	0.009	RC	1.0087	0.0133	1.811	0.106	0.071	11.394	0.043	0.02	2.582	0.012	0.009	1.726E-03	0.032	0.008	3.229	0.093	-0.092	0.301	0.073	...
8233775	2M19275130+4406355	4885.8	79.6	-0.339	0.039	0.064	0.016	80.547	0.009	7.509	0.004	RGB	1.0267	0.0004	1.321	0.04	0.038	7.404	0.015	0.014	2.82	0.005	0.007	4.589E-03	0.008	0.007	3.502	0.058	-0.057	0.211	0.077	...
8233917	2M19280452+4408456	4640.1	67.9	0.05	0.028	0.106	0.012	29.973	0.015	3.787	0.009	RC	0.9967	0.0271	1.096	0.124	0.079	11.199	0.059	0.024	2.379	0.007	0.01	1.100E-03	0.057	0.008	3.72	0.133	-0.123	0.26	0.071	...
8234394	2M19284783+4408056	4693.3	73.4	0.216	0.026	0.003	0.011	34.14	0.009	4.141	0.016	RC	1.0042	0.0089	1.118	0.082	0.077	10.57	0.039	0.023	2.438	0.005	0.01	1.335E-03	0.037	0.008	3.73	0.087	-0.084	0.338	0.076	...
8234900	2M19293396+4410452	4915.4	80.4	-0.069	0.034	0.035	0.013	170.162	0.009	13.793	0.004	RGB	1.0195	0.0003	1.135	0.04	0.03	4.716	0.015	0.01	3.146	0.005	0.007	1.527E-02	0.008	0.006	3.819	0.066	-0.062	0.082	0.076	...
8235013	2M19294351+4406594	4758.2	73	-0.015	0.031	0.02	0.012	29.677	0.012	3.688	0.008	RC	1.002	0.0373	1.203	0.158	0.079	11.72	0.077	0.024	2.381	0.006	0.01	1.054E-03	0.076	0.008	3.594	0.181	-0.166	0.316	0.074	...
8235144	2M19295453+4408049	4782.1	81.2	0.316	0.025	-0.021	0.01	158.892	0.009	12.764	0.004	RGB	1.0224	0.0003	1.196	0.04	0.031	5.043	0.015	0.011	3.11	0.005	0.007	1.315E-02	0.008	0.007	3.841	0.065	-0.062	0.313	0.081	...
8235448	2M19302386+4406026	4742.3	73	-0.324	0.036	0.042	0.016	31.44	0.012	3.705	0.004	RGB	1.0371	0.0007	1.217	0.046	0.042	11.461	0.017	0.016	2.405	0.006	0.007	1.140E-03	0.008	0.008	3.619	0.071	-0.064	0.31	0.073	...
8241402	2M19383387+4409056	4664.6	69	0.052	0.028	0.102	0.012	29.51	0.009	3.809	0.007	RC	1.0019	0.0063	1.009	0.052	0.079	10.816	0.023	0.024	2.374	0.005	0.01	1.124E-03	0.019	0.008	3.804	0.055	-0.051	0.3	0.071	...
8243314	2M19405739+4407161	4587.4	69.3	0.286	0.023	-0.011	0.01	62.855	0.009	6.25	0.004	RGB	1.0357	0.0009	1.149	0.039	0.039	7.941	0.014	0.014	2.699	0.005	0.007	3.235E-03	0.008	0.007	3.904	0.06	-0.058	0.417	0.074	...
8244769	2M19424807+4410432	4554.3	65.7	0.278	0.023	-0.028	0.01	59.096	0.012	5.894	0.004	RGB	1.0356	0.0009	1.195	0.046	0.04	8.368	0.016	0.014	2.67	0.006	0.007	2.877E-03	0.008	0.007	3.839	0.072	-0.068	0.38	0.071	...
8246635	2M19450520+4406388	4724.3	71	0.241	0.026	-0.002	0.01	41.819	0.015	4.453	0.009	RC	1.0021	0.0101	1.565	0.074	0.074	11.281	0.032	0.021	2.528	0.007	0.01	1.537E-03	0.027	0.008	3.35	0.084	-0.073	0.311	0.073	...
8247851	2M19463143+4406467	4968.4	83.7	-0.328	0.041	0.074	0.016	41.571	0.009	4.533	0.01	RC	0.9964	0.0123	1.58	0.074	0.074	11.226	0.034	0.021	2.536	0.005	0.01	1.575E-03	0.032	0.008	3.218	0.088	-0.071	0.47	0.092	...
8248041	2M19464339+4411446	4815.8	84.7	-0.029	0.031	0.037	0.014	74.172	0.009	7.183	0.004	RGB	1.0318	0.0003	1.182	0.041	0.038	7.324	0.015	0.014	2.781	0.005	0.007	4.241E-03	0.008	0.007	3.761	0.065	-0.062	0.509	0.082	...
8248948	2M19474543+4407197	4426.8	59.1	0.369	0.021	-0.005	0.009	29.072	0.025	3.34	0.005	RGB	1.0402	0.0003	1.298	0.08	0.042	12.525	0.028	0.016	2.356	0.011	0.007	9.320E-04	0.01	0.008	3.734	0.124	-0.117	0.484	0.069	...
8249714	2M19483148+4406582	4614.3	72.8	-0.215	0.031	0.173	0.015	52.05	0.011	5.508	0.004	RGB	1.0371	0.0005	1.085	0.044	0.04	8.47	0.016	0.015	2.618	0.006	0.007	2.519E-03	0.008	0.007	3.862	0.073	-0.07	0.453	0.076	...
8250333	2M19490790+4410028	4776.2	74.4	-0.276	0.035	0.043	0.015	52.036	0.018	5.42	0.004	RGB	1.0337	0.0004	1.234	0.06	0.04	8.956	0.021	0.015	2.625	0.008	0.007	2.424E-03	0.008	0.007	3.633	0.093	-0.085	0.318	0.073	...
8250489	2M19491724+4408155	4773.8	73.9	-0.093	0.032	0.021	0.013	45.745	0.009	4.732	0.004	RGB	1.0331	0.0005	1.445	0.039	0.041	10.335	0.014	0.015	2.569	0.005	0.007	1.845E-03	0.008	0.007	3.445	0.064	-0.06	0.419	0.073	...
8255956	2M19543698+4406492	4918.5	80.7	-0.117	0.035	-0.003	0.013	48.177	0.012	4.828	0.022	RC	1.0054	0.029	1.816	0.153	0.071	11.207	0.075	0.02	2.598	0.006	0.009	1.819E-03	0.073	0.008	3.126	0.151	-0.11	0.387	0.081	...
8256020	2M19544115+4408522	4835.4	76.3	0.077	0.03	0.007	0.011	138.379	0.011	11.36	0.004	RGB	1.0225	0.0003	1.279	0.043	0.033	5.574	0.016	0.011	3.053	0.006	0.007	1.042E-02	0.008	0.007	3.673	0.067	-0.064	0.305	0.074	...
8258311	2M19570219+4408327	4953.8	82.9	-0.332	0.04	0.057	0.016	34.871	0.012	4.203	0.013	RC	0.9886	0.0189	1.297	0.103	0.077	11.111	0.049	0.023	2.459	0.006	0.01	1.333E-03	0.046	0.008	3.447	0.124	-0.118	0.541	0.078	...
8258413	2M19571106+4408437	4697.5	74.5	0.158	0.027	0.005	0.011	40.2	0.013	4.265	0.004	RC(S)	1.0063	0.0242	1.611	0.107	0.074	11.69	0.051	0.022	2.51	0.006	0.01	1.422E-03	0.049	0.008	3.302	0.133	-0.095	1.635	0.42	...
8258630	2M19572909+4411354	4650.9	67.8	0.325	0.024	0	0.009	71.844	0.024	6.645	0.004	RGB	1.0317	0.0005	1.392	0.076	0.038	8.148	0.026	0.014	2.76	0.011	0.007	3.629E-03	0.008	0.007	3.616	0.121	-0.115	0.391	0.071	...
8259226	2M19580824+4407412	4870.7	78.1	0	0.032	0.021	0.012	141.167	0.009	11.404	0.004	RGB	1.021	0.0004	1.36	0.04	0.033	5.68	0.014	0.011	3.063	0.005	0.007	1.047E-02	0.008	0.007	3.549	0.062	-0.061	0.28	0.075	...
8260055	2M19585951+4407473	4542.2	68.5	0.419	0.021	0.024	0.009	32.169	0.015	3.863	0.018	RC	1.0065	0.003	1.166	0.089	0.078	11.211	0.04	0.023	2.405	0.007	0.01	1.167E-03	0.037	0.008	3.713	0.092	-0.085	1.339	0.416	...
8260453	2M19592289+4408304	4821.4	75.7	0.041	0.031	0.008	0.012	42.801	0.01	4.585	0.01	RC	0.9972	0.0082	1.57	0.064	0.073	11.111	0.029	0.021	2.542	0.005	0.009	1.614E-03	0.026	0.008	3.308	0.071	-0.066	0.522	0.075	...
8260689	2M19593804+4406272	4586.3	65.4	0.199	0.025	0.023	0.01	53.588	0.009	5.558	0.005	RGB	1.0377	0.0009	1.129	0.04	0.04	8.526	0.015	0.015	2.629	0.005	0.007	2.568E-03	0.01	0.007	3.911	0.063	-0.059	0.498	0.07	...
8262338	2M20012896+4409221	4850.8	76.7	0.202	0.029	0	0.01	229.34	0.009	16.907	0.011	RGB	1.0169	0.0002	1.22	0.056	0.028	4.224	0.024	0.009	3.273	0.005	0.007	2.282E-02	0.021	0.006	3.782	0.088	-0.081	0.304	0.074	...
8264006	2M20032395+4410467	4610.2	66.4	0.157	0.026	0.041	0.011	28.967	0.024	3.71	0.012	RC	0.9938	0.0314	1.077	0.155	0.08	11.312	0.072	0.024	2.363	0.011	0.01	1.050E-03	0.068	0.008	3.758	0.165	-0.154	0.303	0.07	...
8264079	2M20032853+4409421	4907.7	79.4	0.211	0.029	-0.002	0.01	194.011	0.012	14.348	0.009	RGB	1.0178	0.0002	1.443	0.055	0.029	4.981	0.022	0.01	3.203	0.006	0.007	1.647E-02	0.017	0.006	3.525	0.086	-0.083	0.232	0.076	...
8277043	2M18431265+4412181	4736.1	72.7	0.164	0.027	0.002	0.011	81.189	0.009	7.525	0.004	RGB	1.0309	0.0003	1.259	0.039	0.038	7.258	0.014	0.014	2.817	0.005	0.007	4.646E-03	0.008	0.007	3.729	0.061	-0.057	0.168	0.074	...
8277362	2M18440905+4417307	4483.8	67.7	-0.217	0.029	0.207	0.015	29.446	0.009	3.648	0.004	RGB	1.0439	0.0004	0.952	0.039	0.042	10.624	0.014	0.016	2.364	0.005	0.007	1.120E-03	0.008	0.008	4.064	0.061	-0.059	0	0.074	...
8277879	2M18454090+4416503	4832.1	90.7	-0.134	0.033	0.145	0.015	91.86	0.009	7.904	0.004	RGB	1.0237	0.0004	1.588	0.042	0.037	7.624	0.015	0.013	2.875	0.006	0.007	5.055E-03	0.008	0.007	3.287	0.067	-0.062	0.054	0.088	...
8278906	2M18482271+4414121	4702.9	70.6	-0.015	0.03	0.039	0.012	31.512	0.018	3.993	0.009	RC	1	0.0068	1.038	0.073	0.079	10.595	0.03	0.024	2.404	0.008	0.01	1.231E-03	0.023	0.008	3.753	0.077	-0.075	0.003	0.073	...
8283356	2M18575719+4417271	4793.8	74.2	0.156	0.028	0.035	0.011	134.101	0.009	11.174	0.004	RGB	1.0239	0.0003	1.221	0.039	0.033	5.544	0.014	0.012	3.037	0.005	0.007	1.011E-02	0.008	0.007	3.773	0.063	-0.059	0.097	0.073	...
8283646	2M18583349+4412000	4738.4	71.7	0.186	0.027	-0.018	0.011	65.641	0.011	6.128	0.004	RGB	1.0303	0.0003	1.517	0.043	0.039	8.858	0.016	0.014	2.724	0.006	0.007	3.078E-03	0.008	0.007	3.45	0.07	-0.067	0.081	0.073	...
8283958	2M18591898+4415597	4718.9	71.6	-0.18	0.033	0.025	0.014	35.847	0.009	4.007	0.004	RGB	1.0353	0.0007	1.319	0.039	0.042	11.186	0.014	0.015	2.461	0.005	0.007	1.329E-03	0.008	0.007	3.565	0.06	-0.057	0.085	0.073	...
8284032	2M18592981+4415230	4750.5	73.2	-0.279	0.035	0.067	0.015	38.72	0.009	4.287	0.004	RGB	1.0351	0.0009	1.281	0.039	0.041	10.591	0.014	0.015	2.496	0.005	0.007	1.520E-03	0.008	0.007	3.582	0.058	-0.057	0.103	0.073	...
8284510	2M19003891+4412341	4849.2	77.1	0.006	0.032	0.002	0.012	46.285	0.009	4.767	0.012	RC	0.9953	0.0284	1.727	0.129	0.072	11.191	0.063	0.02	2.578	0.005	0.009	1.738E-03	0.062	0.008	3.193	0.138	-0.11	0.083	0.075	...
8284682	2M19010204+4412317	4610.4	66.3	0.235	0.025	0.01	0.01	29.508	0.009	3.568	0.008	RC	1.0113	0.0316	1.241	0.133	0.079	12.029	0.065	0.024	2.371	0.005	0.01	1.005E-03	0.064	0.008	3.627	0.151	-0.15	0.118	0.071	...
8285025	2M19014506+4412560	4411.3	59	0.114	0.023	0.026	0.011	15.328	0.012	2.047	0.019	RGB	1.0404	0.0004	1.341	0.087	0.043	17.544	0.041	0.016	2.077	0.006	0.007	3.502E-04	0.038	0.008	3.625	0.134	-0.125	0.158	0.078	...
8285510	2M19024828+4416164	4644.8	68.8	-0.306	0.033	0.043	0.016	24.693	0.009	3.114	0.005	RGB	1.0399	0.0005	1.134	0.041	0.043	12.548	0.016	0.016	2.295	0.005	0.007	8.096E-04	0.011	0.008	3.734	0.066	-0.062	0.035	0.072	...
8285712	2M19031603+4413419	4440	60.1	0.058	0.025	-0.01	0.012	11.023	0.02	1.476	0.014	RGB	1.0288	0.0005	1.947	0.083	0.044	24.891	0.034	0.017	1.935	0.009	0.007	1.780E-04	0.027	0.008	3.067	0.115	-0.102	0.1	0.08	...
8288164	2M19082492+4413063	4687.8	69.8	0.047	0.028	0.09	0.012	30.563	0.029	3.971	0.009	RC	1.0027	0.0096	0.953	0.105	0.079	10.317	0.04	0.024	2.39	0.013	0.01	1.224E-03	0.027	0.008	3.857	0.103	-0.095	0.075	0.072	...
8288278	2M19083530+4412098	4155.5	51	-0.191	0.024	0.07	0.014	3.238	0.026	0.722	0.018	RGB	1.0144	0.0231	0.824	0.142	0.044	30.381	0.064	0.017	1.389	0.011	0.007	4.142E-05	0.058	0.008	4.242	0.005	-0.179	0.139	0.12	Ageold
8292681	2M19170821+4413014	4844.9	76.8	0.056	0.031	-0.005	0.012	45.68	0.009	4.766	0.01	RC	1.0007	0.0131	1.625	0.074	0.072	10.928	0.035	0.02	2.572	0.005	0.009	1.756E-03	0.032	0.008	3.269	0.083	-0.061	0.048	0.075	...
8293158	2M19175239+4415414	4742.2	72.8	0.094	0.029	0.031	0.011	34.581	0.009	4.198	0.015	RC	1.0036	0.0113	1.121	0.084	0.077	10.487	0.04	0.023	2.446	0.005	0.01	1.371E-03	0.038	0.008	3.698	0.091	-0.081	0.168	0.075	...
8293291	2M19180239+4416428	4858.8	77.3	0.09	0.031	-0.024	0.011	50.782	0.009	5.046	0.004	RC	0.9982	0.0218	1.802	0.096	0.07	10.907	0.046	0.019	2.618	0.005	0.009	1.959E-03	0.044	0.008	3.184	0.079	-0.084	0.12	0.075	...
8293345	2M19180721+4417134	4240.8	63.3	-0.122	0.023	0.15	0.015	8.952	0.038	1.426	0.004	RGB	1.0452	0.0006	1.048	0.116	0.044	20.5	0.039	0.017	1.835	0.016	0.007	1.715E-04	0.008	0.008	3.939	0.196	-0.175	0.119	0.078	...
8293686	2M19183789+4416134	4228.3	53.5	0.265	0.019	-0.003	0.01	9.789	0.015	1.453	0.012	RGB	1.0421	0.0004	1.281	0.068	0.044	21.689	0.029	0.017	1.873	0.007	0.007	1.770E-04	0.024	0.008	3.733	0.105	-0.099	0.277	0.073	...
8294303	2M19193032+4413045	4359.1	57.4	-0.008	0.024	0.034	0.012	7.918	0.012	1.349	0.017	RGB	1.0495	0.0036	0.931	0.08	0.044	20.396	0.037	0.017	1.788	0.006	0.007	1.548E-04	0.034	0.008	4.146	0.095	-0.131	0.212	0.084	Ageold
8296548	2M19222942+4416474	4946.3	88.3	-0.235	0.038	0.026	0.015	41.766	0.012	4.573	0.006	RC(S)	0.9928	0.0096	1.56	0.064	0.074	11.139	0.027	0.021	2.537	0.006	0.01	1.591E-03	0.023	0.008	3.251	0.076	-0.058	0.242	0.083	...
8296709	2M19224487+4417250	4482	62	-0.151	0.028	0.003	0.014	10.322	0.032	1.775	0.004	RGB	1.0155	0.0195	0.818	0.125	0.044	16.627	0.051	0.017	1.909	0.014	0.007	2.509E-04	0.039	0.008	4.245	0.001	-0.135	0.159	0.069	Ageold
8296729	2M19224678+4415536	4638.4	70.7	0.142	0.026	0.017	0.011	48.26	0.016	4.919	0.004	RGB	1.0342	0.0007	1.385	0.055	0.04	9.925	0.019	0.015	2.586	0.008	0.007	1.998E-03	0.008	0.007	3.584	0.088	-0.081	0.304	0.073	...
8299489	2M19265200+4412332	4921.5	100.6	-0.091	0.033	0.025	0.015	140.279	0.009	11.561	0.004	RGB	1.021	0.0004	1.283	0.044	0.033	5.52	0.016	0.011	3.062	0.006	0.007	1.076E-02	0.008	0.007	3.621	0.074	-0.071	0.228	0.095	...
8299922	2M19273063+4412144	5075.3	88.1	0.102	0.034	-0.002	0.011	85.196	0.009	6.888	0.004	RC	0.9909	0.0024	2.694	0.042	0.054	10.185	0.016	0.012	2.853	0.005	0.008	3.597E-03	0.009	0.008	2.723	0.084	-0.06	0.131	0.08	...
8300692	2M19283997+4415530	4881.7	89.1	-0.429	0.04	0.271	0.019	27.076	0.021	3.69	0.014	RC	0.9998	0.0292	0.956	0.146	0.081	10.864	0.068	0.025	2.346	0.01	0.01	1.051E-03	0.064	0.008	3.766	0.152	-0.153	0.34	0.086	...
8300747	2M19284530+4415424	4498.4	63.5	-0.587	0.035	0.223	0.019	16.073	0.009	2.36	0.006	RGB	1.0466	0.0004	0.88	0.041	0.043	13.813	0.016	0.016	2.102	0.005	0.007	4.710E-04	0.011	0.008	4.046	0.06	-0.058	0.16	0.069	...
8301180	2M19292876+4417563	4943.4	96.3	0.131	0.03	-0.024	0.012	228.306	0.013	16.426	0.01	RGB	1.0168	0.0001	1.389	0.063	0.028	4.497	0.026	0.009	3.275	0.007	0.007	2.154E-02	0.02	0.006	3.557	0.1	-0.094	0.203	0.09	...
8301905	2M19303374+4414529	4985.8	105.6	-0.282	0.038	0.058	0.018	138.889	0.009	11.84	0.004	RGB	1.0209	0.0004	1.155	0.045	0.033	5.247	0.016	0.011	3.061	0.006	0.007	1.128E-02	0.008	0.007	3.727	0.074	-0.069	0.316	0.097	...
8302107	2M19305421+4415136	4401.1	62.5	-0.114	0.024	0.13	0.013	23.914	0.014	3.087	0.008	RGB	1.0456	0.0004	0.962	0.058	0.043	11.903	0.023	0.016	2.27	0.007	0.007	8.044E-04	0.017	0.008	4.081	0.093	-0.089	0.329	0.072	...
8307149	2M19380448+4413318	4609	66.2	0.248	0.024	0.001	0.01	72.558	0.009	6.996	0.004	RGB	1.0346	0.0004	1.139	0.038	0.038	7.35	0.014	0.014	2.762	0.005	0.007	4.045E-03	0.008	0.007	3.908	0.061	-0.058	0.239	0.07	...
8307548	2M19383310+4416342	5065.2	87.8	0.028	0.036	-0.029	0.012	104.803	0.009	8.37	0.004	RC	0.9939	0.0024	2.266	0.042	0.047	8.425	0.016	0.009	2.942	0.005	0.007	5.343E-03	0.009	0.008	2.954	0.03	-0.071	0.131	0.08	...
8307630	2M19383940+4416270	4920	81	-0.226	0.037	0.037	0.015	32.836	0.011	3.874	0.009	RC	1.003	0.0323	1.402	0.14	0.078	11.925	0.068	0.023	2.432	0.006	0.01	1.166E-03	0.067	0.008	3.377	0.169	-0.152	0.319	0.077	...
8309890	2M19413245+4415182	4639	67.7	0.121	0.027	-0.015	0.011	51.888	0.01	5.147	0.004	RGB	1.0332	0.0003	1.442	0.041	0.04	9.766	0.015	0.015	2.618	0.005	0.007	2.183E-03	0.008	0.007	3.514	0.068	-0.064	0.206	0.071	...
8310792	2M19423978+4416194	5068.3	88.1	-0.054	0.037	-0.013	0.013	109.93	0.033	8.232	0.004	RC(S)	0.9989	0.0031	2.741	0.104	0.047	9.046	0.035	0.009	2.963	0.015	0.007	5.221E-03	0.01	0.008	2.723	0.07	-0.037	0.454	0.08	...
8312324	2M19443589+4417532	4665.9	72.6	-0.317	0.034	0.203	0.016	54.583	0.013	5.857	0.004	RGB	1.0377	0.0004	0.993	0.049	0.04	7.889	0.017	0.015	2.641	0.007	0.007	2.852E-03	0.008	0.007	3.966	0.08	-0.077	0.421	0.074	...
8312512	2M19445130+4415594	4769.5	84.9	-0.194	0.033	0.189	0.016	101.915	0.009	9.171	0.004	RGB	1.027	0.0003	1.158	0.041	0.036	6.201	0.015	0.013	2.917	0.005	0.007	6.849E-03	0.008	0.007	3.758	0.065	-0.062	0.337	0.084	...
8314240	2M19465104+4412012	4759.2	73.4	-0.179	0.033	0.042	0.014	57.839	0.009	5.957	0.004	RGB	1.0346	0.0004	1.151	0.039	0.04	8.211	0.014	0.015	2.67	0.005	0.007	2.933E-03	0.008	0.007	3.77	0.064	-0.061	0.297	0.073	...
8314514	2M19471134+4413490	4806.9	74.7	0.201	0.028	-0.028	0.01	50.449	0.017	4.83	0.008	RC(S)	1.0105	0.0054	1.972	0.068	0.07	11.478	0.027	0.019	2.613	0.008	0.009	1.839E-03	0.02	0.008	3.126	0.066	-0.057	0.42	0.074	...
8315796	2M19482992+4417353	4788.3	79.4	0.094	0.029	0.032	0.012	99.678	0.009	8.88	0.004	RGB	1.0277	0.0004	1.237	0.04	0.036	6.473	0.015	0.013	2.908	0.005	0.007	6.430E-03	0.008	0.007	3.737	0.064	-0.06	0.399	0.079	...
8316412	2M19490623+4413363	4711.1	70.6	0.177	0.027	0.018	0.011	103.788	0.009	9.221	0.004	RGB	1.0286	0.0003	1.168	0.039	0.036	6.19	0.014	0.013	2.922	0.005	0.007	6.946E-03	0.008	0.007	3.849	0.061	-0.06	0.207	0.073	...
8323295	2M19555016+4416022	4749.9	88.3	0.278	0.025	-0.011	0.011	129.417	0.009	10.805	0.004	RGB	1.0251	0.0003	1.233	0.042	0.034	5.683	0.015	0.012	3.02	0.006	0.007	9.472E-03	0.008	0.007	3.787	0.068	-0.062	0.565	0.089	...
8324636	2M19571397+4416359	...	...	...	...	...	...	36.888	0.012	4.234	0.014	Bad Teff	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
8325630	2M19582559+4414511	4293.9	65.4	0.015	0.022	0.052	0.014	12.913	0.037	1.863	0.018	RGB	1.0451	0.0004	1.103	0.134	0.044	17.451	0.052	0.016	1.997	0.016	0.007	2.927E-04	0.035	0.008	3.901	0.225	-0.191	1.299	0.458	...
8325764	2M19583490+4416296	4841.5	77.6	-0.382	0.039	0.073	0.016	27.799	0.036	3.847	0.021	RC	0.991	0.0191	0.896	0.158	0.08	10.402	0.067	0.024	2.356	0.016	0.01	1.122E-03	0.056	0.008	3.842	0.158	-0.153	0.363	0.079	...
8328390	2M20013292+4416008	4662.7	71.6	0.207	0.025	0.006	0.011	84.246	0.009	7.781	0.004	RGB	1.0315	0.0003	1.199	0.039	0.037	6.98	0.014	0.013	2.829	0.005	0.007	4.974E-03	0.008	0.007	3.816	0.062	-0.059	0.556	0.074	...
8328668	2M20015996+4415542	4835.9	76.5	0.003	0.032	0	0.012	101.029	0.009	8.715	0.004	RGB	1.0249	0.0004	1.425	0.039	0.036	6.884	0.014	0.013	2.916	0.005	0.007	6.160E-03	0.008	0.007	3.482	0.062	-0.06	0.458	0.074	...
8330598	2M20040614+4412543	4837.6	76.4	0.062	0.031	-0.004	0.012	40.957	0.028	4.518	0.008	RC	0.999	0.008	1.456	0.1	0.074	10.928	0.037	0.021	2.524	0.013	0.01	1.573E-03	0.023	0.008	3.394	0.126	-0.104	0.445	0.075	...
8332266	2M20055400+4415544	4691.7	74.4	0.068	0.028	0.017	0.012	60.5	0.009	6.126	0.005	RGB	1.0355	0.0004	1.149	0.04	0.039	8.05	0.015	0.014	2.687	0.005	0.007	3.107E-03	0.009	0.007	3.841	0.067	-0.063	0.639	0.076	...
8343654	2M18441077+4422108	4563	64.5	0.173	0.025	-0.014	0.011	30.386	0.011	3.299	0.005	RGB	1.0331	0.0004	1.677	0.044	0.042	13.816	0.016	0.016	2.382	0.006	0.007	8.969E-04	0.01	0.008	3.299	0.07	-0.064	0.162	0.069	...
8345076	2M18475292+4420199	4127.7	50.6	-0.452	0.027	0.215	0.017	3.596	0.032	0.714	0.021	RGB	1.0301	0.001	1.103	0.128	0.044	33.398	0.053	0.017	1.433	0.014	0.007	4.177E-05	0.041	0.008	3.73	0.203	-0.173	0.08	0.134	...
8346238	2M18503296+4420376	4531.9	63.1	0.345	0.022	0.009	0.009	31.26	0.021	3.753	0.013	RC	1.0113	0.0115	1.174	0.096	0.079	11.419	0.041	0.024	2.393	0.01	0.01	1.112E-03	0.034	0.008	3.707	0.094	-0.109	0.1	0.07	...
8348568	2M18554123+4423050	4837.9	77	-0.17	0.035	0.034	0.014	32.835	0.012	4.013	0.007	RC	0.9985	0.02	1.208	0.095	0.078	11.116	0.045	0.023	2.428	0.006	0.01	1.240E-03	0.042	0.008	3.572	0.11	-0.109	0.097	0.075	...
8348765	2M18560686+4422309	4833.1	76.1	0.105	0.03	-0.017	0.011	46.829	0.009	4.757	0.008	RC(S)	0.9991	0.0234	1.768	0.105	0.071	11.264	0.051	0.02	2.582	0.005	0.009	1.744E-03	0.049	0.008	3.204	0.096	-0.092	0.099	0.075	...
8349350	2M18572597+4419478	4634.1	67.7	0	0.028	0.098	0.012	30.383	0.024	3.839	0.017	RC	0.9869	0.0316	1.123	0.163	0.079	11.263	0.077	0.024	2.385	0.011	0.01	1.108E-03	0.072	0.008	3.671	0.184	-0.165	0.004	0.073	...
8349732	2M18581555+4422148	4913.5	87	0.041	0.032	0.023	0.013	138.653	0.016	11.393	0.004	RGB	1.0221	0.0004	1.305	0.058	0.033	5.602	0.02	0.011	3.057	0.008	0.007	1.047E-02	0.008	0.007	3.642	0.089	-0.088	0.165	0.082	...
8350443	2M18594560+4422165	4813.3	75.8	-0.152	0.034	0.051	0.014	31.716	0.013	3.985	0.015	RC	0.9984	0.0121	1.112	0.089	0.078	10.866	0.041	0.023	2.412	0.007	0.01	1.222E-03	0.038	0.008	3.659	0.101	-0.091	0.101	0.075	...
8350645	2M19001149+4418421	4698.8	70.1	0.133	0.027	0.024	0.011	53.848	0.009	5.241	0.004	RGB	1.0319	0.0003	1.537	0.039	0.04	9.864	0.014	0.015	2.637	0.005	0.007	2.258E-03	0.008	0.007	3.42	0.062	-0.059	0.14	0.072	...
8350894	2M19004420+4421082	4934.3	83.8	-1.116	0.057	0.152	0.026	12.545	0.016	2.011	0.012	RGB	1.0405	0.0007	0.934	0.072	0.044	15.738	0.03	0.016	2.014	0.008	0.007	3.381E-04	0.024	0.008	3.867	0.107	-0.1	0.308	0.082	...
8354896	2M19093153+4421452	4965.6	83.1	-0.181	0.038	0.02	0.014	95.914	0.009	8.338	0.004	RGB	1.0234	0.0004	1.522	0.04	0.036	7.255	0.015	0.013	2.899	0.005	0.007	5.622E-03	0.008	0.007	3.347	0.064	-0.062	0.08	0.077	...
8357852	2M19153381+4421502	4545.1	76.5	-0.213	0.029	0.165	0.016	35.396	0.013	4.145	0.004	RGB	1.0403	0.0004	1.027	0.048	0.042	10.029	0.017	0.015	2.447	0.007	0.007	1.436E-03	0.008	0.007	3.947	0.079	-0.076	0.11	0.081	...
8358665	2M19170268+4422390	4521.4	63.9	-0.327	0.032	0.187	0.016	17.618	0.009	2.241	0.008	RGB	1.0346	0.0005	1.505	0.047	0.043	17.232	0.019	0.016	2.143	0.005	0.007	4.151E-04	0.016	0.008	3.334	0.07	-0.068	0.114	0.07	...
8359169	2M19175255+4419564	4834.8	83.9	0.227	0.027	0.038	0.011	53.872	0.009	5.239	0.006	RC	0.9996	0.0145	1.827	0.073	0.068	10.676	0.034	0.018	2.643	0.005	0.009	2.117E-03	0.032	0.008	3.197	0.055	-0.063	0.197	0.082	...
8359180	2M19175396+4422570	4634.6	67.6	0.041	0.028	0.02	0.012	32.238	0.014	3.559	0.004	RGB	1.0348	0.0003	1.502	0.05	0.042	12.647	0.018	0.016	2.411	0.007	0.007	1.047E-03	0.008	0.008	3.439	0.078	-0.076	0.263	0.07	...
8359997	2M19190958+4422091	4393.6	63.8	0.155	0.022	0.075	0.012	27.294	0.028	3.458	0.004	RGB	1.0342	0.0207	0.946	0.119	0.042	11.056	0.05	0.016	2.327	0.012	0.007	9.875E-04	0.041	0.008	4.176	0.071	-0.177	0.187	0.075	Ageold
8360297	2M19193806+4423261	4711.2	84.2	-0.318	0.034	0.181	0.018	82.536	0.009	8.138	0.004	RGB	1.0323	0.0005	0.955	0.041	0.038	6.275	0.015	0.014	2.823	0.005	0.007	5.449E-03	0.008	0.007	4.027	0.068	-0.066	0.13	0.085	...
8360334	2M19194154+4421122	4677.8	69.1	0.204	0.026	0.02	0.01	33.039	0.017	4.064	0.01	RC	1.0027	0.0061	1.094	0.074	0.078	10.638	0.03	0.023	2.423	0.008	0.01	1.282E-03	0.023	0.008	3.749	0.077	-0.07	0.298	0.072	...
8361996	2M19220146+4420510	4790.4	94.1	-0.152	0.032	0.077	0.016	30.25	0.009	3.97	0.013	RC	0.9928	0.0084	0.995	0.074	0.079	10.537	0.034	0.024	2.39	0.006	0.01	1.199E-03	0.031	0.008	3.778	0.076	-0.079	0.201	0.093	...
8362163	2M19221417+4422479	4545.6	64.3	-0.042	0.028	0.037	0.013	27.039	0.044	3.293	0.021	RGB(S)	1.0407	0.0004	1.148	0.158	0.042	12.129	0.061	0.016	2.33	0.019	0.007	9.068E-04	0.042	0.008	3.809	0.265	-0.217	0.277	0.073	...
8362623	2M19225574+4418181	4766.2	86.5	-0.3	0.035	0.131	0.017	105.555	0.009	9.766	0.004	RGB	1.0275	0.0004	0.998	0.042	0.036	5.657	0.015	0.013	2.932	0.006	0.007	7.774E-03	0.008	0.007	3.957	0.068	-0.066	0.196	0.086	...
8363272	2M19235349+4418479	5049.2	86.8	0.065	0.035	-0.005	0.012	91.06	0.009	7.474	0.007	RC	0.9979	0.0112	2.289	0.065	0.051	9.091	0.029	0.011	2.88	0.005	0.008	4.295E-03	0.027	0.008	2.971	0.028	-0.093	0.17	0.079	...
8363443	2M19240692+4423222	4578.4	64.9	0.342	0.023	0.006	0.009	31.985	0.018	3.786	0.014	RC	1.0095	0.0202	1.243	0.113	0.078	11.583	0.052	0.023	2.405	0.008	0.01	1.128E-03	0.049	0.008	3.642	0.122	-0.126	0.141	0.071	...
8363613	2M19242241+4422508	4792.2	74.2	0.147	0.029	-0.005	0.011	43.095	0.009	4.605	0.008	RC	0.9979	0.0072	1.557	0.057	0.073	11.042	0.025	0.021	2.544	0.005	0.009	1.630E-03	0.022	0.008	3.333	0.066	-0.055	0.22	0.074	...
8364363	2M19252670+4422250	4881.8	79.1	-0.202	0.036	0.005	0.014	38.438	0.012	4.393	0.015	RC	0.9947	0.0115	1.389	0.088	0.075	10.992	0.041	0.022	2.498	0.006	0.01	1.474E-03	0.038	0.008	3.387	0.106	-0.103	0.194	0.077	...
8364578	2M19254744+4420124	4891.9	93.6	-0.392	0.039	0.092	0.019	28.549	0.017	3.705	0.008	RC	1.001	0.0283	1.101	0.131	0.08	11.35	0.062	0.024	2.37	0.008	0.01	1.062E-03	0.059	0.008	3.616	0.151	-0.141	0.315	0.089	...
8364786	2M19260635+4423122	4881.8	79.1	-0.209	0.036	0.065	0.014	58.501	0.009	5.507	0.004	RGB	1.0251	0.0005	1.758	0.04	0.04	10.024	0.015	0.015	2.681	0.005	0.007	2.461E-03	0.008	0.007	3.123	0.053	-0.055	0.093	0.076	...
8365018	2M19262781+4420036	5011.8	84.7	0.125	0.033	-0.014	0.011	96.607	0.009	7.869	0.012	RC	0.9973	0.0055	2.205	0.064	0.049	8.68	0.029	0.01	2.904	0.005	0.007	4.755E-03	0.026	0.008	3.005	0.021	-0.066	0.153	0.079	...
8365052	2M19263138+4420296	4997.8	95.9	-0.199	0.038	0.029	0.016	53.891	0.023	5.054	0.015	RC	1.004	0.0065	2.181	0.099	0.068	11.566	0.041	0.018	2.65	0.011	0.009	1.988E-03	0.032	0.008	2.907	0.139	-0.107	0.296	0.089	...
8365522	2M19271220+4422530	4848.8	90.6	0.263	0.027	-0.004	0.011	53.638	0.01	5.182	0.008	RC	1.0019	0.0179	1.874	0.088	0.068	10.829	0.041	0.018	2.642	0.006	0.009	2.081E-03	0.039	0.008	3.185	0.067	-0.079	0.318	0.088	...
8365782	2M19273691+4423124	5153.3	92.6	0.026	0.037	-0.003	0.012	78.794	0.009	6.302	0.004	RC(S)	1	0.05	3	0.204	0.057	11.133	0.101	0.013	2.822	0.005	0.008	3.066E-03	0.1	0.008	2.6	0.018	-0.013	0.13	0.082	...
8365909	2M19275065+4420153	4584.6	65.6	0.069	0.026	0.029	0.012	39.572	0.017	4.413	0.005	RGB	1.0386	0.0003	1.14	0.059	0.041	9.971	0.021	0.015	2.497	0.008	0.007	1.622E-03	0.009	0.007	3.855	0.095	-0.088	0.299	0.07	...
8366239	2M19281908+4419186	4980.7	83.6	-0.046	0.035	0.005	0.013	184.628	0.009	13.673	0.004	RGB	1.0172	0.0001	1.546	0.04	0.029	5.265	0.015	0.01	3.184	0.005	0.007	1.494E-02	0.008	0.006	3.346	0.064	-0.06	0.09	0.077	...
8366262	2M19282193+4421362	4838	85.5	-0.084	0.032	0.016	0.014	66.181	0.009	6.364	0.004	RGB	1.0302	0.0005	1.38	0.041	0.039	8.371	0.015	0.014	2.732	0.005	0.007	3.319E-03	0.008	0.007	3.523	0.066	-0.061	0.316	0.083	...
8366486	2M19284227+4418298	4786.3	74	0.09	0.029	-0.038	0.011	40.266	0.009	4.084	0.004	RGB(S)	1.0284	0.0009	1.816	0.039	0.041	12.344	0.014	0.015	2.514	0.005	0.007	1.362E-03	0.008	0.007	3.158	0.05	-0.05	0.376	0.074	...
8366758	2M19290586+4423463	4649.8	67.9	0.225	0.025	-0.003	0.01	26.715	0.018	3.84	0.014	RC	0.9976	0.01	0.734	0.089	0.081	9.702	0.039	0.025	2.33	0.008	0.01	1.133E-03	0.034	0.008	4.111	0.059	-0.065	0.343	0.072	...
8367834	2M19304405+4420384	4708.2	70.3	0.266	0.026	0.005	0.01	29.324	0.026	4.306	0.004	RC	0.9845	0.0084	0.659	0.09	0.08	8.751	0.033	0.024	2.373	0.012	0.01	1.388E-03	0.019	0.008	4.182	0.022	-0.05	0.136	0.072	Ageold
8374104	2M19392766+4419135	4968.6	82.9	-0.009	0.034	-0.01	0.012	69.818	0.011	6.3	0.009	RC(S)	1	0.0095	1.978	0.066	0.061	9.692	0.029	0.015	2.761	0.006	0.008	3.064E-03	0.026	0.008	3.065	0.024	-0.036	0.274	0.077	...
8375240	2M19405489+4420190	4601.1	65.9	0.23	0.025	-0.023	0.01	51.076	0.009	5.137	0.004	RGB	1.0344	0.0007	1.363	0.038	0.04	9.59	0.014	0.015	2.609	0.005	0.007	2.180E-03	0.008	0.007	3.628	0.06	-0.058	0.158	0.07	...
8377116	2M19431983+4420463	4641	67.6	0.214	0.025	0.013	0.01	31.071	0.022	3.86	0.009	RC	1.0014	0.014	1.111	0.095	0.079	11.073	0.04	0.024	2.395	0.01	0.01	1.154E-03	0.033	0.008	3.742	0.095	-0.1	0.462	0.071	...
8377200	2M19432534+4420562	4696.9	70	0.184	0.027	-0.012	0.011	37.671	0.017	4.255	0.015	RC	1.0001	0.0113	1.372	0.093	0.076	11.142	0.042	0.022	2.481	0.008	0.01	1.398E-03	0.038	0.008	3.496	0.11	-0.109	0.295	0.073	...
8377727	2M19440539+4423418	4853.3	76.9	0.17	0.029	-0.012	0.011	40.876	0.019	4.36	0.017	RC	1.0055	0.0241	1.635	0.133	0.074	11.584	0.062	0.021	2.524	0.009	0.01	1.484E-03	0.059	0.008	3.284	0.16	-0.111	0.589	0.076	...
8378462	2M19445819+4419050	5002.2	84.4	0.081	0.033	-0.005	0.011	88.425	0.01	7.268	0.018	RC	1.0036	0.0194	2.259	0.112	0.052	9.188	0.054	0.011	2.866	0.006	0.008	4.108E-03	0.052	0.008	2.992	0.017	-0.156	0.387	0.078	...
8378481	2M19445982+4421035	4770.1	73.8	-0.157	0.033	0.019	0.014	62.039	0.009	6.193	0.004	RGB	1.0325	0.0003	1.23	0.039	0.039	8.191	0.014	0.014	2.701	0.005	0.007	3.157E-03	0.008	0.007	3.669	0.06	-0.055	0.447	0.073	...
8378653	2M19451115+4422489	4951.6	81.6	0.162	0.031	-0.004	0.011	90.254	0.009	7.396	0.005	RC	1.0033	0.016	2.209	0.076	0.052	9.015	0.035	0.011	2.872	0.005	0.008	4.251E-03	0.033	0.008	3.027	0.009	-0.082	0.388	0.077	...
8379490	2M19461060+4420301	4892.6	79.3	-0.067	0.034	-0.002	0.013	39.798	0.009	4.459	0.012	RC	1.0011	0.0118	1.42	0.076	0.075	10.919	0.036	0.022	2.514	0.005	0.01	1.539E-03	0.033	0.008	3.406	0.089	-0.093	0.467	0.077	...
8379613	2M19461885+4418329	4741.3	80.3	-0.24	0.033	0.066	0.016	65.009	0.009	6.623	0.004	RGB	1.0339	0.0003	1.066	0.04	0.039	7.461	0.015	0.014	2.72	0.005	0.007	3.620E-03	0.008	0.007	3.853	0.065	-0.062	0.41	0.08	...
8380242	2M19470413+4420299	4776.6	73.7	0.037	0.03	0.009	0.012	35.51	0.014	4.184	0.015	RC	1.0003	0.0049	1.26	0.079	0.077	10.953	0.035	0.023	2.459	0.007	0.01	1.352E-03	0.031	0.008	3.568	0.089	-0.089	0.419	0.075	...
8381246	2M19480711+4421163	4650.8	68.4	0.465	0.022	0.019	0.009	86.772	0.009	7.519	0.004	RGB	1.029	0.0003	1.512	0.038	0.037	7.726	0.014	0.013	2.842	0.005	0.007	4.622E-03	0.008	0.007	3.502	0.063	-0.06	0.413	0.071	...
8381505	2M19482246+4423256	4333.3	56.3	0.082	0.023	-0.01	0.011	8.228	0.022	1.277	0.011	RGB	1.0395	0.0004	1.338	0.082	0.044	24.025	0.032	0.017	1.803	0.01	0.007	1.361E-04	0.022	0.008	3.615	0.126	-0.117	0.708	0.075	...
8382339	2M19491033+4421189	4820.6	76.8	0.171	0.029	-0.005	0.011	44.478	0.01	4.693	0.017	RC	0.9979	0.008	1.6	0.083	0.072	11.004	0.039	0.021	2.559	0.005	0.009	1.693E-03	0.037	0.008	3.305	0.1	-0.072	0.689	0.076	...
8385961	2M19524664+4421437	4584.3	75.5	0.176	0.024	0.032	0.012	53.089	0.009	5.526	0.004	RGB	1.0378	0.0009	1.123	0.04	0.04	8.544	0.015	0.015	2.625	0.005	0.007	2.539E-03	0.008	0.007	3.914	0.065	-0.061	0.501	0.08	...
8386283	2M19530716+4419480	4966.5	106	-0.164	0.035	0.03	0.017	137.284	0.013	11.144	0.004	RGB	1.02	0.0003	1.418	0.053	0.033	5.853	0.019	0.011	3.055	0.007	0.007	9.976E-03	0.008	0.007	3.452	0.083	-0.079	0.575	0.098	...
8386337	2M19531071+4421510	4685	83.5	0.138	0.026	-0.004	0.012	62.069	0.009	5.988	0.004	RGB	1.0325	0.0004	1.372	0.041	0.039	8.688	0.015	0.014	2.698	0.005	0.007	2.951E-03	0.008	0.007	3.592	0.065	-0.062	0.612	0.085	...
8386537	2M19532163+4422367	4768.9	73.7	-0.134	0.033	0.037	0.014	29.971	0.023	3.876	0.016	RC	0.9896	0.0277	1.071	0.148	0.079	10.996	0.069	0.024	2.385	0.01	0.01	1.136E-03	0.065	0.008	3.697	0.165	-0.147	0.448	0.075	...
8386921	2M19534548+4420540	4656.1	69.8	0.113	0.027	0.027	0.011	27.123	0.02	3.489	0.011	RC	1.0108	0.0277	1.071	0.135	0.081	11.631	0.063	0.025	2.337	0.009	0.01	9.603E-04	0.059	0.008	3.755	0.142	-0.134	0.658	0.073	...
8387412	2M19541633+4422211	4141.4	49.9	0.293	0.018	0.008	0.01	6.83	0.058	1.081	0.01	RGB	1.0384	0.0007	1.401	0.18	0.044	27.29	0.062	0.017	1.712	0.025	0.007	9.729E-05	0.02	0.008	3.605	0.298	-0.254	0.957	0.079	SeisUnc
8389200	2M19560427+4423536	4845.1	76.2	0.308	0.027	-0.021	0.01	56.206	0.009	4.879	0.006	RGB(S)	1.0058	0.0009	2.7	0.042	0.04	12.698	0.016	0.015	2.662	0.005	0.007	1.859E-03	0.011	0.007	2.701	0.054	-0.05	0.499	0.075	...
8389387	2M19561600+4419573	4628.2	67.9	-0.203	0.031	0.036	0.014	22.246	0.034	2.748	0.008	RGB	1.0363	0.0005	1.378	0.109	0.043	14.588	0.038	0.016	2.249	0.015	0.007	6.261E-04	0.015	0.008	3.478	0.169	-0.152	0.442	0.073	...
8389696	2M19563788+4419036	4518.8	70.8	0.148	0.024	0.018	0.012	26.231	0.011	3.065	0.015	RGB	1.0376	0.0004	1.402	0.072	0.042	13.63	0.033	0.016	2.316	0.006	0.007	7.809E-04	0.03	0.008	3.57	0.112	-0.104	1.439	0.429	...
8391175	2M19581574+4421131	4820.8	79.7	0.012	0.031	-0.007	0.013	88.204	0.009	7.722	0.004	RGB	1.0256	0.0004	1.527	0.04	0.037	7.632	0.015	0.013	2.856	0.005	0.007	4.843E-03	0.008	0.007	3.384	0.064	-0.062	0.511	0.078	...
8391532	2M19583851+4418403	4893.6	79.1	0.049	0.032	0.001	0.012	56.917	0.009	5.47	0.004	RC	0.9999	0.01	1.844	0.056	0.067	10.404	0.025	0.018	2.669	0.005	0.009	2.310E-03	0.022	0.008	3.152	0.037	-0.046	0.475	0.076	...
8391545	2M19583918+4422341	4890.2	91.4	-0.045	0.033	0	0.014	157.153	0.009	12.745	0.004	RGB	1.0203	0.0003	1.214	0.042	0.031	5.08	0.015	0.011	3.11	0.006	0.007	1.306E-02	0.008	0.007	3.716	0.067	-0.061	0.481	0.087	...
8394035	2M20011083+4418209	4985	83.3	0.161	0.032	-0.016	0.011	74.923	0.012	6.442	0.008	RC	0.9991	0.0363	2.255	0.155	0.058	9.98	0.076	0.014	2.793	0.006	0.008	3.198E-03	0.074	0.008	3.018	0.082	-0.19	0.369	0.077	...
8394175	2M20012021+4419319	4712.5	85.4	0.228	0.025	0.004	0.012	119.223	0.009	10.313	0.004	RGB	1.0271	0.0004	1.139	0.042	0.034	5.702	0.015	0.012	2.982	0.006	0.007	8.663E-03	0.008	0.007	3.9	0.067	-0.063	0.448	0.087	...
8394497	2M20014398+4418389	5013.2	85.2	-0.032	0.036	-0.019	0.012	74.44	0.009	6.624	0.007	RC	1.0036	0.007	1.96	0.054	0.059	9.323	0.023	0.014	2.791	0.005	0.008	3.412E-03	0.019	0.008	3.049	0.017	-0.013	0.308	0.079	...
8395097	2M20023498+4420494	4548	66.5	0.239	0.024	0.034	0.01	44.115	0.009	4.775	0.004	RGB	1.0385	0.0003	1.139	0.038	0.041	9.457	0.014	0.015	2.543	0.005	0.007	1.899E-03	0.008	0.007	3.909	0.061	-0.058	1.852	0.388	...
8395153	2M20024021+4420024	4671.5	68.9	0.166	0.026	-0.003	0.011	46.616	0.009	4.737	0.004	RGB	1.0334	0.0007	1.473	0.038	0.041	10.394	0.014	0.015	2.573	0.005	0.007	1.850E-03	0.008	0.007	3.496	0.06	-0.059	0.381	0.072	...
8395466	2M20030848+4422296	5156.2	92.9	-0.041	0.039	-0.015	0.013	67.367	0.015	5.661	0.008	RC(S)	1	0.05	2.882	0.209	0.062	11.8	0.103	0.015	2.754	0.008	0.008	2.474E-03	0.101	0.008	2.566	0.066	-0.009	0.406	0.082	...
8396782	2M20044423+4419543	5006.6	84.7	0.041	0.034	-0.021	0.012	82.545	0.009	7.073	0.005	RC	0.9975	0.0067	2.103	0.051	0.055	9.172	0.021	0.012	2.836	0.005	0.008	3.843E-03	0.017	0.008	3.025	0.009	-0.008	0.538	0.078	...
8397081	2M20050538+4423151	4971	82.5	0.183	0.031	-0.015	0.011	68.87	0.009	5.853	0.006	RC(S)	1.0021	0.024	2.528	0.105	0.061	11.031	0.051	0.015	2.756	0.005	0.008	2.656E-03	0.049	0.008	2.858	0.157	-0.124	0.883	0.077	...
8408920	2M18440628+4424046	4165.3	51.3	-0.159	0.024	0.173	0.014	7.105	0.026	1.235	0.007	RGB	1.0486	0.0045	0.895	0.088	0.044	21.361	0.032	0.017	1.731	0.012	0.007	1.295E-04	0.017	0.008	4.146	0.1	-0.128	0.088	0.071	Ageold
8409983	2M18470492+4428218	4787.8	75.4	-0.036	0.031	0.027	0.013	32.854	0.011	4.115	0.013	RC	1.0021	0.0091	1.062	0.074	0.078	10.449	0.034	0.023	2.426	0.006	0.01	1.313E-03	0.031	0.008	3.725	0.078	-0.066	0.125	0.075	...
8410006	2M18470819+4426322	4542.4	64.9	-0.404	0.033	0.212	0.017	31.32	0.009	3.865	0.006	RGB	1.0424	0.0003	0.933	0.043	0.042	10.163	0.017	0.016	2.394	0.005	0.007	1.253E-03	0.013	0.008	4.021	0.065	-0.063	0	0.069	...
8410529	2M18482454+4424080	4692	69.9	0.116	0.027	0.04	0.011	31.272	0.01	3.901	0.011	RC	0.9913	0.0238	1.149	0.113	0.079	11.195	0.055	0.024	2.4	0.005	0.01	1.155E-03	0.053	0.008	3.683	0.119	-0.122	0.152	0.073	...
8410818	2M18490094+4428209	4935.1	81.6	-0.166	0.037	-0.015	0.014	42.945	0.011	4.626	0.008	RC	0.9948	0.0122	1.601	0.07	0.073	11.137	0.032	0.021	2.549	0.006	0.009	1.635E-03	0.029	0.008	3.244	0.079	-0.065	0.091	0.077	...
8414512	2M18571710+4426204	4690.3	69.7	0.161	0.027	-0.005	0.011	33.267	0.009	4.096	0.009	RC	1.006	0.0136	1.073	0.073	0.078	10.489	0.034	0.023	2.427	0.005	0.01	1.311E-03	0.032	0.008	3.758	0.078	-0.068	0.13	0.072	...
8414518	2M18571761+4427348	4930.7	80.7	0.128	0.031	-0.023	0.011	56.076	0.009	5.087	0.013	RC	1.0073	0.0058	2.314	0.067	0.067	11.72	0.03	0.018	2.665	0.005	0.009	2.027E-03	0.028	0.008	2.913	0.13	-0.077	0.095	0.081	...
8415501	2M18592620+4428224	4697	70.8	-0.212	0.033	0.047	0.014	31.95	0.009	3.626	0.004	RGB	1.0341	0.0004	1.388	0.039	0.042	12.171	0.014	0.016	2.41	0.005	0.007	1.086E-03	0.008	0.008	3.462	0.061	-0.058	0.099	0.072	...
8415616	2M18594164+4424133	4516.2	63.4	-0.204	0.029	0.069	0.014	10.151	0.03	1.6	0.019	RGB	1.0442	0.0006	1.065	0.118	0.044	19.1	0.048	0.017	1.903	0.013	0.007	2.155E-04	0.037	0.008	3.879	0.197	-0.174	0.164	0.082	...
8416447	2M19012891+4425373	4880.4	79.4	-0.363	0.039	0.055	0.016	70.633	0.009	6.892	0.004	RGB	1.0292	0.0004	1.241	0.04	0.039	7.665	0.015	0.014	2.763	0.005	0.007	3.885E-03	0.008	0.007	3.593	0.06	-0.056	0.023	0.076	...
8417184	2M19030328+4425469	4286.6	55.1	-0.148	0.025	0.168	0.014	10.412	0.023	1.534	0.009	RGB	1.0397	0.0006	1.279	0.078	0.044	20.935	0.029	0.017	1.903	0.01	0.007	1.964E-04	0.017	0.008	3.615	0.12	-0.108	0.012	0.071	...
8417711	2M19041250+4425456	4893.9	84.2	-0.092	0.034	0.01	0.014	37.644	0.025	4.362	0.008	RC	0.9981	0.0108	1.329	0.095	0.076	10.861	0.037	0.022	2.49	0.011	0.01	1.464E-03	0.027	0.008	3.467	0.107	-0.111	0.17	0.081	...
8418309	2M19052871+4426321	4847.5	83.3	-0.088	0.033	0.064	0.014	114.91	0.009	10.151	0.004	RGB	1.0253	0.0004	1.141	0.041	0.035	5.773	0.015	0.012	2.973	0.005	0.007	8.364E-03	0.008	0.007	3.814	0.068	-0.064	0.076	0.08	...
8418437	2M19054347+4426100	5029.6	87.2	-0.476	0.046	0.235	0.018	26.91	0.037	3.974	0.012	RC	0.9787	0.0215	0.794	0.152	0.081	9.861	0.063	0.025	2.35	0.016	0.01	1.168E-03	0.05	0.008	3.941	0.147	-0.14	0.08	0.08	...
8423171	2M19153177+4424386	5090.5	90.9	-0.092	0.038	0.037	0.013	88.74	0.009	7.463	0.005	RC	0.9921	0.0077	2.208	0.053	0.052	9.027	0.022	0.011	2.871	0.005	0.008	4.233E-03	0.019	0.008	2.965	0.029	-0.075	0.171	0.082	...
8423426	2M19160005+4428551	4668.3	80.3	0.005	0.028	0.023	0.014	51.701	0.017	5.326	0.004	RGB	1.0352	0.0007	1.247	0.061	0.04	9.081	0.021	0.015	2.617	0.008	0.007	2.347E-03	0.008	0.007	3.702	0.098	-0.099	0.196	0.082	...
8423708	2M19163251+4429542	4817.1	75.8	0.187	0.028	-0.021	0.011	147.828	0.009	12.002	0.004	RGB	1.0223	0.0003	1.246	0.039	0.032	5.327	0.014	0.011	3.081	0.005	0.007	1.162E-02	0.008	0.007	3.746	0.063	-0.059	0.2	0.075	...
8424298	2M19173208+4429578	4820.8	75.5	0.131	0.029	0.004	0.011	161.37	0.009	12.746	0.004	RGB	1.0205	0.0003	1.284	0.039	0.031	5.176	0.014	0.011	3.119	0.005	0.007	1.306E-02	0.008	0.007	3.685	0.062	-0.059	0.031	0.074	...
8424785	2M19181380+4427390	4757.7	75	-0.274	0.035	0.194	0.015	28.354	0.015	3.792	0.018	RC	1.0037	0.0151	0.932	0.106	0.08	10.554	0.05	0.024	2.361	0.007	0.01	1.118E-03	0.047	0.008	3.82	0.111	-0.107	0.241	0.078	...
8425507	2M19192310+4426239	4646	75.7	0.077	0.027	0.033	0.012	49.802	0.016	5.214	0.004	RGB	1.0363	0.0009	1.2	0.056	0.04	9.088	0.02	0.015	2.6	0.008	0.007	2.254E-03	0.008	0.007	3.78	0.09	-0.084	0.279	0.078	...
8426108	2M19201688+4424287	4445.3	63.8	-0.331	0.03	0.209	0.016	20.385	0.022	2.801	0.011	RGB	1.0471	0.0012	0.887	0.083	0.043	12.348	0.032	0.016	2.203	0.01	0.007	6.642E-04	0.022	0.008	4.136	0.108	-0.123	0.191	0.074	...
8426672	2M19210818+4424568	4938.6	98.7	-0.073	0.034	0.012	0.015	195.241	0.009	14.764	0.009	RGB	1.0174	0.0001	1.326	0.054	0.029	4.753	0.022	0.01	3.207	0.006	0.007	1.742E-02	0.018	0.006	3.582	0.088	-0.086	0.07	0.092	...
8426743	2M19211469+4428128	4892.8	79.7	-0.232	0.037	0.065	0.015	41.287	0.009	4.459	0.006	RC	0.9937	0.0207	1.634	0.094	0.074	11.499	0.045	0.021	2.53	0.005	0.01	1.516E-03	0.043	0.008	3.206	0.105	-0.086	0.198	0.076	...
8426868	2M19212472+4424591	...	...	...	...	...	...	19.816	0.01	2.603	0.005	Bad Teff	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
8428095	2M19231847+4424508	4821.8	81.8	0.002	0.031	0.019	0.013	56.704	0.009	5.41	0.004	RGB	1.0285	0.0006	1.665	0.04	0.04	9.94	0.015	0.015	2.665	0.005	0.007	2.390E-03	0.008	0.007	3.253	0.063	-0.063	0.274	0.08	...
8430504	2M19265081+4425148	4592.6	70.9	0.26	0.024	0.025	0.011	56.849	0.016	5.677	0.005	RGB	1.0351	0.0009	1.253	0.057	0.04	8.719	0.02	0.015	2.655	0.008	0.007	2.666E-03	0.009	0.007	3.765	0.091	-0.081	0.354	0.075	...
8431063	2M19274170+4426119	4753.4	80.5	-0.033	0.03	0.093	0.013	54.603	0.009	5.25	0.004	RGB	1.0294	0.0004	1.635	0.04	0.04	10.073	0.015	0.015	2.645	0.005	0.007	2.255E-03	0.008	0.007	3.276	0.063	-0.059	0.369	0.08	...
8431241	2M19275806+4424088	4701.6	76.1	0.064	0.028	0.068	0.012	31.458	0.023	3.972	0.011	RC	1.002	0.0077	1.046	0.091	0.079	10.645	0.036	0.024	2.403	0.011	0.01	1.223E-03	0.026	0.008	3.769	0.092	-0.088	0.35	0.078	...
8431479	2M19281943+4424579	4772.4	82.6	0.141	0.028	-0.01	0.012	63.07	0.009	5.938	0.004	RGB	1.0301	0.0003	1.545	0.041	0.039	9.103	0.015	0.014	2.709	0.005	0.007	2.889E-03	0.008	0.007	3.411	0.066	-0.062	0.417	0.082	...
8431695	2M19283639+4426577	4797.1	75.4	-0.287	0.036	0.055	0.015	60.091	0.009	6.129	0.004	RGB	1.0331	0.0004	1.173	0.04	0.039	8.114	0.015	0.014	2.689	0.005	0.007	3.096E-03	0.009	0.007	3.708	0.065	-0.061	0.203	0.074	...
8432219	2M19293031+4426063	4884.9	78.8	-0.006	0.033	-0.004	0.012	43.067	0.009	4.597	0.005	RC	0.9968	0.0129	1.618	0.067	0.073	11.207	0.031	0.021	2.548	0.005	0.009	1.621E-03	0.028	0.008	3.257	0.071	-0.066	0.472	0.076	...
8432239	2M19293351+4427215	4706.6	70.3	0.229	0.026	0.001	0.01	50.624	0.009	4.942	0.004	RGB	1.0318	0.0004	1.619	0.039	0.04	10.438	0.014	0.015	2.61	0.005	0.007	2.008E-03	0.008	0.007	3.362	0.065	-0.058	0.326	0.072	...
8432800	2M19302638+4424384	4829.7	95.3	0.005	0.03	0.014	0.014	134.748	0.009	11.548	0.004	RGB	1.0239	0.0005	1.099	0.043	0.033	5.236	0.016	0.012	3.041	0.006	0.007	1.079E-02	0.008	0.007	3.89	0.077	-0.071	0.352	0.092	...
8440248	2M19410302+4429212	4884.1	85.4	0.065	0.031	0.013	0.012	153.374	0.009	12.411	0.004	RGB	1.0211	0.0003	1.248	0.041	0.032	5.217	0.015	0.011	3.1	0.005	0.007	1.240E-02	0.008	0.007	3.708	0.065	-0.06	0.277	0.082	...
8441160	2M19421002+4426285	4102.1	49.1	0.002	0.021	0.098	0.012	6.913	0.062	1.045	0.004	RGB	1.0317	0.0008	1.682	0.189	0.044	29.793	0.063	0.017	1.716	0.026	0.007	8.975E-05	0.008	0.008	3.267	0.312	-0.234	0.352	0.07	SeisUnc
8441683	2M19425080+4427495	4583.7	69.9	0.081	0.026	-0.003	0.012	44.56	0.009	4.858	0.004	RGB	1.038	0.0004	1.11	0.039	0.041	9.273	0.014	0.015	2.549	0.005	0.007	1.963E-03	0.008	0.007	3.895	0.067	-0.063	0.469	0.074	...
8442289	2M19433436+4425435	3989.2	45.8	0.032	0.019	0.074	0.012	2.933	0.027	0.638	0.022	RGB	1.0278	0.0188	0.897	0.14	0.044	33.649	0.063	0.017	1.337	0.012	0.007	3.320E-05	0.057	0.008	4.199	0.044	-0.197	0.599	0.151	Ageold
8445814	2M19475152+4426495	4583.4	66.1	-0.197	0.031	0.039	0.014	24.191	0.01	3.058	0.004	RGB	1.0413	0.0005	1.117	0.041	0.043	12.624	0.015	0.016	2.284	0.005	0.007	7.829E-04	0.008	0.008	3.806	0.07	-0.065	0.373	0.07	...
8451486	2M19533024+4427008	4756.5	88.8	-0.157	0.032	0.09	0.016	130.084	0.009	11.397	0.004	RGB	1.0245	0.0003	1.016	0.042	0.034	5.144	0.015	0.012	3.022	0.006	0.007	1.053E-02	0.008	0.007	3.961	0.067	-0.064	0.453	0.088	...
8453896	2M19555439+4426299	4744.7	88	-0.241	0.033	0.177	0.017	107.995	0.009	9.906	0.004	RGB	1.0274	0.0005	1.003	0.042	0.035	5.613	0.016	0.013	2.941	0.006	0.007	7.997E-03	0.009	0.007	3.954	0.076	-0.071	0.451	0.088	...
8454209	2M19561462+4426582	4404.9	58.8	0.087	0.024	0.003	0.011	14.818	0.025	1.903	0.019	RGB	1.0353	0.0004	1.65	0.107	0.043	19.803	0.045	0.016	2.062	0.011	0.007	2.997E-04	0.037	0.008	3.302	0.172	-0.146	0.649	0.079	...
8454772	2M19564998+4425342	4164.6	53.2	0.507	0.016	0.009	0.008	11.767	0.04	1.662	0.017	RGB	1.0447	0.0005	1.259	0.139	0.044	19.685	0.053	0.017	1.95	0.017	0.007	2.328E-04	0.034	0.008	3.79	0.223	-0.196	1.342	0.417	...
8456004	2M19580715+4424357	4549.2	75.9	-0.113	0.028	-0.001	0.015	20.232	0.009	2.719	0.014	RGB(S)	1.0443	0.0004	1.022	0.067	0.043	13.229	0.031	0.016	2.204	0.005	0.007	6.225E-04	0.028	0.008	3.953	0.108	-0.101	1.712	0.456	...
8458124	2M20001672+4428407	4775.6	73.1	0.295	0.026	-0.009	0.01	153.644	0.009	12.189	0.004	RGB	1.0221	0.0003	1.299	0.039	0.032	5.347	0.014	0.011	3.095	0.005	0.007	1.198E-02	0.008	0.007	3.712	0.061	-0.06	0.23	0.074	...
8458459	2M20003730+4426278	4857.5	84.8	0.003	0.031	0.064	0.013	211.94	0.009	16.012	0.009	RGB	1.0171	0.0002	1.198	0.053	0.028	4.353	0.023	0.009	3.239	0.005	0.007	2.048E-02	0.019	0.006	3.764	0.091	-0.085	0.153	0.082	...
8458519	2M20004148+4429312	4692.8	69.9	0.099	0.028	0.029	0.011	31.017	0.026	3.899	0.009	RC	1.0012	0.0127	1.08	0.102	0.079	10.901	0.041	0.024	2.397	0.012	0.01	1.177E-03	0.031	0.008	3.745	0.104	-0.104	0.498	0.072	...
8458954	2M20011197+4425370	4684.6	69.1	0.361	0.024	0.007	0.009	133.359	0.009	11.177	0.004	RGB	1.0263	0.0003	1.148	0.038	0.033	5.422	0.014	0.012	3.03	0.005	0.007	1.016E-02	0.008	0.007	3.915	0.061	-0.059	0.368	0.071	...
8459085	2M20012061+4427154	4968.4	102.1	-0.016	0.033	0	0.014	193.926	0.009	14.918	0.004	RGB	1.0176	0.0002	1.258	0.044	0.029	4.637	0.016	0.01	3.205	0.006	0.007	1.779E-02	0.008	0.006	3.659	0.071	-0.065	0.365	0.094	...
8459156	2M20012449+4424181	4136.4	49.9	0.146	0.02	0.029	0.011	6.085	0.011	0.884	0.004	RGB	1.0222	0.0001	2.351	0.041	0.044	37.464	0.015	0.017	1.662	0.006	0.007	6.304E-05	0.008	0.008	2.945	0.005	-0.002	2.06	0.336	...
8460569	2M20030365+4428499	4444.1	63.5	-0.062	0.026	0.014	0.013	14.242	0.034	2.044	0.01	RGB	1.0451	0.0003	1.074	0.111	0.043	16.256	0.04	0.016	2.047	0.015	0.007	3.523E-04	0.019	0.008	3.909	0.181	-0.162	1.95	0.391	...
8461449	2M20041838+4429511	4990.1	83.9	0.006	0.034	-0.003	0.012	57.339	0.011	5.259	0.01	RC	1.0034	0.0051	2.24	0.06	0.066	11.369	0.026	0.018	2.677	0.006	0.009	2.150E-03	0.022	0.008	2.955	0.08	-0.101	0.72	0.078	...
8461659	2M20043730+4425100	5045	86.6	0.078	0.034	-0.009	0.011	58.676	0.024	5.167	0.014	RC	1.0052	0.0039	2.601	0.096	0.066	12.076	0.038	0.017	2.689	0.011	0.009	2.083E-03	0.029	0.008	2.788	0.095	-0.098	0.852	0.08	...
8462113	2M20051431+4425508	4487	65.4	-0.316	0.031	0.069	0.016	13.551	0.013	2.008	0.009	RGB	1.0453	0.0006	1.007	0.057	0.044	16.097	0.023	0.016	2.027	0.006	0.007	3.402E-04	0.017	0.008	3.912	0.097	-0.088	2.24	0.395	...
8462775	2M20060898+4424303	4822.5	76	-0.041	0.032	0.036	0.013	52.686	0.009	4.289	0.013	RC(S)	...	...	...	...	...	...	...	...	2.633	0.005	0.009	...	...	...	...	...	...	0.469	0.075	No Fdnu
8462934	2M20062364+4427383	4983.2	83.1	0.224	0.031	-0.033	0.01	72.825	0.009	6.257	0.013	RC	1.0063	0.0288	2.26	0.131	0.059	10.135	0.064	0.014	2.78	0.005	0.008	3.061E-03	0.063	0.008	3.024	0.079	-0.164	0.588	0.078	...
8475025	2M18472107+4434313	4855.5	78.6	-0.032	0.032	-0.01	0.013	111.644	0.009	9.588	0.004	RGB	1.0245	0.0003	1.322	0.04	0.035	6.302	0.015	0.012	2.96	0.005	0.007	7.450E-03	0.008	0.007	3.592	0.059	-0.059	0.086	0.076	...
8475164	2M18474190+4435448	4735.1	87.5	0.075	0.028	0.011	0.013	32.248	0.024	3.986	0.016	RC	1.0006	0.0075	1.129	0.106	0.078	10.902	0.044	0.023	2.416	0.011	0.01	1.228E-03	0.036	0.008	3.693	0.109	-0.116	0.158	0.089	...
8475511	2M18483596+4433211	4478.5	62.6	-0.53	0.034	0.241	0.018	13.15	0.014	1.983	0.007	RGB	1.0449	0.0005	0.967	0.056	0.044	16.028	0.022	0.016	2.014	0.007	0.007	3.315E-04	0.015	0.008	3.937	0.086	-0.082	0.085	0.07	...
8476245	2M18501537+4431571	4789.5	77.4	-1.314	0.058	0.3	0.031	10.91	0.035	1.749	0.008	RGB	1.0369	0.0007	1.041	0.113	0.044	17.948	0.039	0.017	1.947	0.016	0.007	2.539E-04	0.015	0.008	3.691	0.17	-0.15	0.003	0.078	...
8476554	2M18505286+4432362	4519.1	62.8	0.204	0.024	0.063	0.01	58.057	0.009	5.965	0.004	RGB	1.038	0.0009	1.058	0.038	0.04	7.957	0.014	0.015	2.661	0.005	0.007	2.960E-03	0.008	0.007	4.016	0.061	-0.06	0.049	0.068	...
8478436	2M18550522+4430454	4852.4	91.4	-0.339	0.037	0.062	0.018	31.796	0.018	4.133	0.012	RC	0.9946	0.009	0.995	0.085	0.078	10.247	0.036	0.023	2.415	0.009	0.01	1.305E-03	0.03	0.008	3.736	0.09	-0.089	0.099	0.495	...
8478478	2M18551060+4434364	4425.7	73.9	-0.163	0.026	0.164	0.016	18.241	0.04	2.53	0.006	RGB	1.0468	0.0004	0.95	0.124	0.043	13.528	0.042	0.016	2.153	0.017	0.007	5.416E-04	0.012	0.008	4.062	0.178	-0.179	0.068	0.084	...
8478550	2M18551979+4431354	4659.6	85.7	0.141	0.025	0.046	0.013	32.749	0.009	4.037	0.015	RC	1.0033	0.0079	1.085	0.077	0.078	10.649	0.036	0.023	2.419	0.006	0.01	1.267E-03	0.034	0.008	3.744	0.083	-0.073	0.098	0.089	...
8479182	2M18564010+4430158	4779.4	73.8	0.048	0.03	0.003	0.012	33.55	0.009	3.753	0.014	RC	1.0149	0.0036	1.55	0.066	0.078	12.495	0.03	0.023	2.435	0.005	0.01	1.120E-03	0.028	0.008	3.324	0.09	-0.07	0.192	0.075	...
8479383	2M18570652+4434149	4810.4	75.5	-0.074	0.032	0.008	0.013	31.892	0.013	4.019	0.008	RC	0.9993	0.0041	1.088	0.057	0.078	10.719	0.023	0.023	2.414	0.006	0.01	1.245E-03	0.018	0.008	3.706	0.059	-0.059	0.098	0.074	...
8479780	2M18575835+4432361	4992.1	84.8	-0.289	0.04	0.068	0.015	39.779	0.009	4.409	0.006	RC	0.9903	0.0327	1.598	0.139	0.075	11.525	0.068	0.022	2.518	0.005	0.01	1.472E-03	0.067	0.008	3.215	0.173	-0.122	0.088	0.078	...
8480097	2M18584324+4435559	4787.4	73.8	0.217	0.027	-0.01	0.01	199.303	0.009	15.436	0.004	RGB	1.0188	0.0004	1.121	0.039	0.028	4.358	0.014	0.01	3.209	0.005	0.007	1.910E-02	0.008	0.006	3.917	0.064	-0.06	0.07	0.073	...
8480205	2M18585843+4432026	4560.2	64.6	0.086	0.026	0.029	0.011	48.714	0.009	5.252	0.004	RGB	1.039	0.0007	1.05	0.038	0.04	8.635	0.014	0.015	2.587	0.005	0.007	2.299E-03	0.008	0.007	3.986	0.058	-0.055	0.111	0.069	...
8480233	2M18590344+4433313	4812.6	81.3	-0.327	0.037	0.193	0.017	28.421	0.019	3.908	0.014	RC	0.9914	0.0106	0.889	0.095	0.08	10.264	0.041	0.024	2.364	0.009	0.01	1.159E-03	0.036	0.008	3.845	0.096	-0.091	0.202	0.08	...
8480313	2M18591247+4431443	4714.8	78.3	-0.129	0.031	0.117	0.014	28.164	0.039	3.647	0.018	RC	1.0012	0.0316	1.063	0.188	0.08	11.336	0.083	0.024	2.356	0.017	0.01	1.029E-03	0.073	0.008	3.703	0.212	-0.186	0.129	0.082	...
8480446	2M18593398+4432321	4357.6	57.4	-0.067	0.025	0.034	0.013	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
8481174	2M19011694+4435010	4619.8	67.5	-0.208	0.031	0.056	0.014	28.46	0.027	3.427	0.004	RGB	1.0385	0.0005	1.179	0.085	0.042	11.936	0.029	0.016	2.356	0.012	0.007	9.779E-04	0.008	0.008	3.707	0.14	-0.125	0.125	0.071	...
8481765	2M19024273+4430024	4582.6	69.9	0.327	0.023	0.028	0.01	30.83	0.022	3.884	0.015	RC	1.0061	0.0098	1.019	0.099	0.079	10.683	0.042	0.024	2.389	0.01	0.01	1.179E-03	0.035	0.008	3.838	0.102	-0.091	0.132	0.076	...
8482522	2M19042832+4433340	4535.3	63	0.429	0.021	0.022	0.009	32.11	0.017	3.865	0.011	RC	1.0067	0.0034	1.154	0.07	0.078	11.165	0.029	0.023	2.404	0.008	0.01	1.169E-03	0.022	0.008	3.725	0.073	-0.071	0.139	0.069	...
8482769	2M19050592+4435297	4751	73.3	-0.271	0.035	0.24	0.015	28.098	0.02	3.865	0.013	RC	0.9941	0.0124	0.871	0.095	0.08	10.252	0.042	0.024	2.356	0.009	0.01	1.140E-03	0.036	0.008	3.891	0.091	-0.098	0.011	0.074	...
8482944	2M19052890+4432279	4781.8	74.6	-0.275	0.036	0.188	0.015	28.71	0.009	3.873	0.014	RC	0.9988	0.0108	0.914	0.078	0.08	10.372	0.037	0.024	2.367	0.005	0.01	1.155E-03	0.035	0.008	3.84	0.077	-0.078	0	0.075	...
8487905	2M19155712+4430443	4908.9	80	-0.044	0.034	-0.019	0.013	50.742	0.018	5.162	0.006	RC(S)	0.9963	0.0034	1.679	0.066	0.07	10.505	0.025	0.019	2.62	0.009	0.009	2.042E-03	0.015	0.008	3.207	0.061	-0.046	0.029	0.077	...
8489832	2M19191171+4435325	4791.4	74.3	0.077	0.03	0	0.011	40.921	0.009	4.455	0.005	RC	0.992	0.0193	1.558	0.088	0.074	11.338	0.042	0.021	2.522	0.005	0.01	1.508E-03	0.04	0.008	3.318	0.106	-0.086	0.167	0.074	...
8491147	2M19211547+4432480	4933.1	81.9	-0.32	0.04	0.062	0.016	36.368	0.01	4.349	0.012	RC	0.9953	0.0116	1.241	0.078	0.076	10.655	0.036	0.022	2.477	0.006	0.01	1.447E-03	0.034	0.008	3.498	0.083	-0.09	0.049	0.078	...
8491197	2M19211934+4435308	4465.6	63.7	0.014	0.025	0.022	0.012	20.114	0.011	2.671	0.004	RGB	1.0451	0.0004	1.045	0.043	0.043	13.479	0.016	0.016	2.198	0.006	0.007	6.016E-04	0.008	0.008	3.986	0.071	-0.069	0.282	0.071	...
8491283	2M19212666+4433534	4868.1	78.7	0.107	0.03	0.041	0.011	47.241	0.009	4.781	0.008	RC	0.9996	0.0256	1.795	0.114	0.071	11.282	0.055	0.02	2.587	0.005	0.009	1.763E-03	0.054	0.008	3.192	0.102	-0.099	0.296	0.076	...
8493827	2M19250516+4433167	4745.7	72.4	0.005	0.03	0.03	0.012	33.018	0.009	4.067	0.014	RC	1.0001	0.0045	1.124	0.07	0.078	10.744	0.032	0.023	2.426	0.005	0.01	1.277E-03	0.03	0.008	3.674	0.074	-0.076	0.17	0.074	...
8493969	2M19251658+4431178	4736.1	72.4	-0.187	0.033	0.154	0.014	108.527	0.009	9.924	0.004	RGB	1.0276	0.0004	1.007	0.039	0.035	5.613	0.014	0.013	2.943	0.005	0.007	8.030E-03	0.008	0.007	3.977	0.062	-0.06	0.002	0.073	...
8494160	2M19253609+4434321	4747.8	72.2	0.175	0.027	0.034	0.011	203.311	0.009	15.784	0.004	RGB	1.0187	0.0003	1.075	0.039	0.028	4.235	0.014	0.009	3.216	0.005	0.007	1.996E-02	0.008	0.006	3.977	0.064	-0.062	0.029	0.073	...
8495082	2M19265838+4435065	4369.9	58	-0.159	0.027	0.04	0.014	8.81	0.017	1.414	0.006	RGB	1.0433	0.0004	1.091	0.061	0.044	20.924	0.022	0.017	1.835	0.008	0.007	1.680E-04	0.012	0.008	3.848	0.096	-0.09	0.328	0.069	...
8495124	2M19270257+4431223	4620.5	74.7	-0.896	0.043	0.285	0.024	21.602	0.029	2.984	0.006	RGB	1.0422	0.0005	0.885	0.092	0.043	11.87	0.032	0.016	2.236	0.013	0.007	7.467E-04	0.011	0.008	3.975	0.139	-0.13	0.279	0.077	...
8495626	2M19275194+4432140	4705.4	70.5	0.088	0.028	-0.009	0.011	50.339	0.009	5.092	0.004	RGB	1.0336	0.0005	1.403	0.039	0.04	9.743	0.014	0.015	2.608	0.005	0.007	2.139E-03	0.008	0.007	3.548	0.061	-0.061	0.315	0.072	...
8496042	2M19283471+4431390	4840.3	76.6	0.039	0.031	0.006	0.012	42.376	0.009	4.574	0.009	RC	0.9957	0.0102	1.557	0.066	0.073	11.11	0.03	0.021	2.539	0.005	0.01	1.601E-03	0.028	0.008	3.317	0.075	-0.069	0.371	0.075	...
8505072	2M19413382+4435283	4728.9	72.1	-0.18	0.033	0.145	0.014	103.972	0.017	9.552	0.004	RGB	1.028	0.0004	1.028	0.057	0.036	5.796	0.02	0.013	2.924	0.008	0.007	7.445E-03	0.008	0.007	3.944	0.091	-0.087	0.106	0.073	...
8506096	2M19425300+4434338	4833.5	84	0.121	0.029	0.025	0.012	43.722	0.009	4.517	0.01	RC	1.0078	0.0227	1.709	0.105	0.073	11.464	0.051	0.021	2.552	0.005	0.009	1.600E-03	0.049	0.008	3.235	0.109	-0.091	0.566	0.082	...
8506788	2M19434788+4432219	4877.4	79	-0.259	0.037	0.08	0.015	30.757	0.019	3.948	0.01	RC	0.9927	0.022	1.098	0.116	0.079	10.93	0.053	0.024	2.401	0.009	0.01	1.186E-03	0.049	0.008	3.648	0.135	-0.119	0.423	0.077	...
8506816	2M19435009+4430496	4996.2	89.8	-0.355	0.041	0.085	0.017	139.223	0.009	11.987	0.004	RGB	1.0205	0.0004	1.113	0.041	0.033	5.14	0.015	0.011	3.062	0.005	0.007	1.155E-02	0.008	0.007	3.752	0.065	-0.062	0.351	0.082	...
8507295	2M19442448+4433004	4750	73.6	-0.44	0.038	0.049	0.017	49.027	0.009	5.364	0.005	RGB	1.0361	0.0004	1.057	0.04	0.04	8.55	0.015	0.015	2.598	0.005	0.007	2.385E-03	0.009	0.007	3.805	0.062	-0.059	0.242	0.074	...
8507397	2M19443199+4435250	4919.6	81.1	-0.255	0.038	0.041	0.015	35.948	0.016	4.294	0.015	RC	0.996	0.0091	1.252	0.088	0.076	10.772	0.039	0.023	2.471	0.008	0.01	1.412E-03	0.035	0.008	3.509	0.096	-0.103	0.384	0.078	...
8507484	2M19443878+4432362	4894.9	90	-0.038	0.033	0.027	0.014	94.837	0.009	8.229	0.007	RGB	1.0247	0.0003	1.511	0.047	0.036	7.294	0.019	0.013	2.891	0.006	0.007	5.490E-03	0.014	0.007	3.392	0.074	-0.072	0.448	0.086	...
8510560	2M19481006+4430404	4938.9	81.5	-0.068	0.035	0.005	0.013	99.279	0.009	8.598	0.004	RGB	1.0243	0.0003	1.476	0.04	0.036	7.03	0.015	0.013	2.913	0.005	0.007	5.989E-03	0.008	0.007	3.427	0.063	-0.063	0.371	0.076	...
8515390	2M19530511+4431004	4940.5	81.5	-0.032	0.034	-0.02	0.012	55.191	0.009	5.358	0.006	RC	1.0012	0.0141	1.843	0.071	0.067	10.537	0.033	0.018	2.658	0.005	0.009	2.222E-03	0.031	0.008	3.136	0.045	-0.063	0.316	0.077	...
8518198	2M19555949+4435327	4822.3	75.8	0.014	0.031	0.001	0.012	136.641	0.009	11.499	0.004	RGB	1.023	0.0004	1.167	0.039	0.033	5.36	0.014	0.011	3.047	0.005	0.007	1.068E-02	0.008	0.007	3.805	0.066	-0.064	0.59	0.075	...
8518402	2M19561255+4434303	4873.2	78	0.088	0.031	-0.007	0.011	57.847	0.023	5.394	0.014	RC	1.0124	0.0186	1.936	0.118	0.066	10.584	0.052	0.018	2.676	0.01	0.009	2.303E-03	0.047	0.008	3.117	0.085	-0.082	0.454	0.077	...
8518881	2M19564452+4435306	4753.6	75.6	0.468	0.023	0.003	0.009	158.479	0.009	12.498	0.005	RGB	1.0229	0.0003	1.277	0.04	0.031	5.225	0.015	0.011	3.108	0.005	0.007	1.262E-02	0.009	0.007	3.762	0.063	-0.061	0.66	0.077	...
8522040	2M20000121+4433034	4876.2	78.4	-0.017	0.033	0	0.012	45.696	0.009	4.737	0.006	RC	0.9992	0.0206	1.692	0.094	0.072	11.132	0.045	0.02	2.573	0.005	0.009	1.730E-03	0.043	0.008	3.21	0.094	-0.08	0.531	0.076	...
8522050	2M20000175+4434477	5026.6	87.2	-0.522	0.046	0.218	0.018	76.134	0.009	6.713	0.004	AMB	0.9989	0.0176	2.039	0.051	0.127	9.389	0.019	0.068	2.802	0.005	0.008	3.472E-03	0.015	0.01	2.92	0.074	-0.049	0.707	0.079	...
8524315	2M20022644+4431291	4732.9	80.8	0.078	0.028	0.026	0.013	83.82	0.009	7.898	0.004	RGB	1.0314	0.0003	1.139	0.041	0.037	6.793	0.015	0.013	2.83	0.005	0.007	5.123E-03	0.008	0.007	3.858	0.066	-0.062	0.519	0.082	...
8524633	2M20024774+4430121	4657.3	69.4	-0.332	0.034	0.212	0.016	50.946	0.009	5.59	0.004	RGB	1.0387	0.0004	0.967	0.039	0.04	8.061	0.014	0.015	2.611	0.005	0.007	2.603E-03	0.008	0.007	4.008	0.064	-0.063	0.34	0.071	...
8525251	2M20033269+4433532	4703.9	76.9	0.141	0.027	0.016	0.012	34.418	0.02	4.079	0.02	RC(S)	1.0015	0.0096	1.235	0.108	0.077	11.055	0.049	0.023	2.442	0.009	0.01	1.288E-03	0.044	0.008	3.613	0.117	-0.123	2.051	0.442	...
8525359	2M20034275+4432408	4586	65.3	0.227	0.024	0.014	0.01	55.669	0.016	5.606	0.004	RGB	1.0354	0.0009	1.234	0.056	0.04	8.746	0.02	0.015	2.646	0.008	0.007	2.601E-03	0.008	0.007	3.779	0.09	-0.081	0.408	0.07	...
8526108	2M20045740+4432482	4865.4	77.9	-0.01	0.032	0.004	0.012	41.293	0.009	4.522	0.011	RC	0.9988	0.0143	1.502	0.081	0.074	11.038	0.038	0.021	2.529	0.005	0.01	1.575E-03	0.036	0.008	3.339	0.095	-0.089	0.609	0.076	...
8527188	2M20063113+4435192	4504.4	62.5	-0.082	0.026	0.006	0.012	22.163	0.018	2.784	0.014	RGB	1.0404	0.0005	1.223	0.081	0.043	13.862	0.034	0.016	2.242	0.008	0.007	6.478E-04	0.028	0.008	3.71	0.132	-0.122	0.348	0.071	...
8538793	2M18452695+4440119	4746	87	-0.018	0.029	0.077	0.014	127.923	0.009	11.11	0.004	RGB	1.0251	0.0004	1.064	0.042	0.034	5.311	0.015	0.012	3.015	0.006	0.007	1.001E-02	0.008	0.007	3.927	0.073	-0.068	0.091	0.087	...
8539201	2M18464163+4441064	5014.9	86.6	-0.521	0.046	0.211	0.018	33.8	0.014	3.903	0.014	RC	0.9968	0.0317	1.565	0.147	0.077	12.359	0.071	0.023	2.448	0.007	0.01	1.169E-03	0.069	0.008	3.199	0.177	-0.137	0.093	0.081	...
8540034	2M18484269+4439597	4899.3	79.6	-0.068	0.034	0.007	0.013	193.425	0.009	14.995	0.004	RGB	1.0176	0.0002	1.197	0.04	0.029	4.545	0.015	0.01	3.201	0.005	0.007	1.798E-02	0.008	0.006	3.736	0.065	-0.061	0.086	0.076	...
8540384	2M18493114+4440466	4916.9	80.7	-0.169	0.036	0.015	0.014	36.746	0.009	4.3	0.015	RC	0.9961	0.0133	1.329	0.089	0.076	10.979	0.043	0.022	2.48	0.005	0.01	1.416E-03	0.041	0.008	3.46	0.106	-0.102	0.207	0.077	...
8540615	2M18500537+4441557	4899.1	79.6	-0.057	0.034	0.015	0.013	45.585	0.018	4.678	0.009	RC	0.998	0.034	1.788	0.153	0.072	11.442	0.073	0.02	2.573	0.008	0.009	1.683E-03	0.071	0.008	3.165	0.156	-0.127	0.096	0.076	...
8540767	2M18502221+4436052	4883.3	79	-0.149	0.035	0.026	0.014	28.198	0.02	4	0.004	RC(S)	0.9958	0.0117	0.795	0.083	0.08	9.708	0.033	0.024	2.364	0.009	0.01	1.225E-03	0.025	0.008	3.991	0.07	-0.072	0.143	0.076	...
8540820	2M18502670+4440240	4823.1	79.3	-0.465	0.04	0.213	0.018	22.748	0.02	3.33	0.008	RC	1.0075	0.0037	0.814	0.075	0.083	10.97	0.028	0.026	2.268	0.009	0.01	8.691E-04	0.018	0.008	3.922	0.069	-0.073	0.12	0.077	...
8542964	2M18550598+4437568	4576.1	84.3	-0.168	0.028	0.143	0.017	51.105	0.009	5.515	0.004	RGB	1.0381	0.001	1.006	0.043	0.04	8.244	0.016	0.015	2.608	0.006	0.007	2.531E-03	0.009	0.007	3.981	0.065	-0.067	0.019	0.089	...
8543200	2M18553524+4440214	4932.9	81.4	-0.144	0.036	0.028	0.014	40.247	0.009	4.455	0.01	RC	0.9986	0.0145	1.508	0.079	0.074	11.164	0.037	0.022	2.521	0.005	0.01	1.528E-03	0.035	0.008	3.308	0.1	-0.08	0.127	0.078	...
8543569	2M18562429+4438032	4734.3	80	0.054	0.028	0.012	0.013	97.308	0.011	8.906	0.004	RGB	1.0297	0.0003	1.11	0.044	0.036	6.223	0.016	0.013	2.895	0.006	0.007	6.493E-03	0.008	0.007	3.891	0.071	-0.067	0.081	0.081	...
8543727	2M18564464+4437101	4041.4	47.5	-0.097	0.021	0.169	0.013	4.181	0.039	0.829	0.005	RGB	1.035	0.0151	0.908	0.133	0.044	28.25	0.05	0.017	1.494	0.017	0.007	5.684E-05	0.031	0.008	4.155	0.09	-0.189	0.16	0.073	Ageold
8544483	2M18581506+4441494	4702	72.4	-0.059	0.03	0.032	0.013	54.18	0.009	5.744	0.004	RGB	1.0369	0.0008	1.066	0.039	0.04	8.186	0.014	0.015	2.639	0.005	0.007	2.739E-03	0.008	0.007	3.925	0.063	-0.059	0.125	0.074	...
8545067	2M18592907+4436123	4755.6	88.7	-0.226	0.033	0.043	0.017	45.292	0.009	4.787	0.004	RGB	1.0337	0.0004	1.329	0.043	0.041	9.972	0.015	0.015	2.564	0.006	0.007	1.891E-03	0.008	0.007	3.526	0.063	-0.062	0.091	0.088	...
8545291	2M18595998+4436118	4675.1	69.6	-0.12	0.031	0.043	0.013	54.426	0.009	5.809	0.004	RGB	1.0375	0.0007	1.021	0.039	0.04	8.007	0.014	0.015	2.64	0.005	0.007	2.804E-03	0.008	0.007	3.957	0.067	-0.063	0.049	0.072	...
8545504	2M19003163+4440566	4898.5	79.6	-0.058	0.034	0.017	0.013	109.327	0.009	9.242	0.004	RGB	1.0231	0.0004	1.465	0.04	0.035	6.69	0.015	0.012	2.953	0.005	0.007	6.903E-03	0.008	0.007	3.437	0.062	-0.061	0.104	0.076	...
8545861	2M19012818+4436175	4901.1	79.8	-0.123	0.035	0	0.013	45.288	0.009	4.796	0.009	RC	0.9972	0.011	1.593	0.067	0.072	10.835	0.031	0.02	2.571	0.005	0.009	1.766E-03	0.028	0.008	3.247	0.073	-0.063	0.028	0.077	...
8546146	2M19020364+4438233	4002.2	45.7	0.454	0.016	-0.005	0.009	5.574	0.058	0.984	0.013	RGB	1.049	0.0006	1.009	0.184	0.044	25.853	0.064	0.017	1.617	0.025	0.007	8.226E-05	0.027	0.008	4.121	0.108	-0.256	0.35	0.088	SeisUnc
8547085	2M19041088+4440074	4526.3	74.4	0.098	0.024	0.028	0.013	32.899	0.009	3.8	0.008	RGB	1.0398	0.0004	1.163	0.048	0.042	11.079	0.02	0.016	2.414	0.005	0.007	1.205E-03	0.016	0.008	3.837	0.074	-0.071	0.163	0.08	...
8547122	2M19041617+4438153	4831.4	77	-0.299	0.037	0.185	0.015	29.253	0.018	3.971	0.013	RC	0.9936	0.0076	0.907	0.086	0.08	10.21	0.037	0.024	2.378	0.009	0.01	1.202E-03	0.031	0.008	3.836	0.094	-0.094	0.127	0.076	...
8547469	2M19045904+4438327	4694.5	70.4	-0.064	0.03	0.109	0.013	29.991	0.018	3.81	0.011	RC	0.9886	0.0335	1.127	0.153	0.079	11.322	0.074	0.024	2.382	0.008	0.01	1.095E-03	0.071	0.008	3.669	0.173	-0.16	0.001	0.073	...
8547653	2M19052397+4439116	4850.7	86.5	-0.523	0.041	0.25	0.02	24.81	0.035	3.62	0.018	RC(S)	0.9909	0.0328	0.815	0.185	0.082	10.496	0.083	0.025	2.307	0.015	0.01	9.935E-04	0.075	0.008	3.906	0.212	-0.17	0.071	0.085	...
8547669	2M19052572+4437508	4475.5	61.4	0.077	0.025	0.125	0.011	27.886	0.016	3.261	0.009	RGB	1.039	0.0005	1.288	0.062	0.042	12.701	0.024	0.016	2.34	0.007	0.007	8.864E-04	0.017	0.008	3.682	0.094	-0.09	0.089	0.069	...
8552581	2M19153805+4440107	4641.2	69	0.043	0.028	0.022	0.012	52.982	0.009	5.514	0.004	RGB	1.0362	0.0009	1.154	0.039	0.04	8.643	0.014	0.015	2.627	0.005	0.007	2.521E-03	0.008	0.007	3.833	0.061	-0.058	0.214	0.072	...
8552947	2M19161898+4439467	4757.3	80.5	-0.173	0.033	0.153	0.015	29.375	0.036	3.953	0.014	RC	0.9962	0.0082	0.904	0.129	0.08	10.212	0.049	0.024	2.376	0.016	0.01	1.197E-03	0.032	0.008	3.873	0.127	-0.125	0.087	0.081	...
8555265	2M19201241+4439147	4723.1	72.7	-0.001	0.03	0.002	0.012	48.525	0.009	5.15	0.004	RGB	1.0358	0.001	1.197	0.039	0.04	9.16	0.014	0.015	2.592	0.005	0.007	2.197E-03	0.008	0.007	3.745	0.064	-0.06	0.243	0.074	...
8555599	2M19204027+4439140	4562.7	64.6	0.121	0.025	0.102	0.011	62.414	0.011	6.351	0.004	RGB	1.0368	0.0009	1.042	0.043	0.039	7.6	0.016	0.014	2.694	0.006	0.007	3.348E-03	0.008	0.007	4.021	0.071	-0.067	0.162	0.069	...
8555914	2M19210796+4437273	4719.4	71.2	0.05	0.029	-0.02	0.012	35.645	0.012	4.233	0.015	RC	1.0044	0.0127	1.175	0.089	0.077	10.59	0.041	0.023	2.458	0.006	0.01	1.396E-03	0.039	0.008	3.642	0.097	-0.09	0.007	0.074	...
8556078	2M19212139+4438032	4812.7	81.2	-0.291	0.036	0.08	0.016	46.563	0.009	4.818	0.004	RGB	1.0316	0.0004	1.444	0.04	0.041	10.219	0.015	0.015	2.579	0.005	0.007	1.907E-03	0.008	0.007	3.404	0.062	-0.06	0.2	0.079	...
8557457	2M19232437+4438573	4741.8	79.2	-0.721	0.042	0.23	0.022	34.119	0.009	4.152	0.004	RGB	1.0402	0.0006	0.974	0.041	0.042	9.843	0.015	0.016	2.44	0.005	0.007	1.440E-03	0.008	0.007	3.881	0.062	-0.063	0.17	0.079	...
8558329	2M19244193+4439329	4596.3	65.7	0.242	0.024	0.032	0.01	48.78	0.019	4.806	0.004	RGB	1.0327	0.0006	1.558	0.064	0.04	10.492	0.022	0.015	2.589	0.009	0.007	1.902E-03	0.009	0.007	3.432	0.102	-0.098	0.378	0.07	...
8558629	2M19250967+4441066	4837.5	82.8	-0.144	0.034	0.041	0.014	33.663	0.029	4.108	0.009	RC	0.9973	0.0121	1.191	0.108	0.078	10.905	0.042	0.023	2.439	0.013	0.01	1.296E-03	0.03	0.008	3.591	0.112	-0.124	0.427	0.081	...
8558633	2M19251042+4436476	5025.3	96.2	-0.577	0.047	0.117	0.02	31.697	0.009	4.041	0.008	RC	1	0.0191	1.113	0.092	0.078	10.756	0.044	0.024	2.421	0.006	0.01	1.261E-03	0.042	0.008	3.581	0.102	-0.099	0.413	0.088	...
8560280	2M19273610+4441104	4835.5	81.6	-0.042	0.032	0.054	0.013	164.828	0.009	13.383	0.02	RGB	1.0203	0.0002	1.133	0.088	0.031	4.805	0.042	0.011	3.129	0.005	0.007	1.440E-02	0.04	0.007	3.823	0.145	-0.131	0.197	0.08	...
8561126	2M19285951+4441373	4687	69.5	0.197	0.026	0.008	0.01	34.526	0.024	4.057	0.012	RC	1.0002	0.014	1.273	0.104	0.077	11.218	0.044	0.023	2.443	0.011	0.01	1.271E-03	0.036	0.008	3.591	0.114	-0.121	0.277	0.072	...
8561202	2M19290646+4437267	4974.9	92	-0.348	0.041	0.052	0.017	61.012	0.009	5.798	0.004	RGB	1.025	0.0007	1.67	0.042	0.039	9.523	0.015	0.014	2.703	0.006	0.007	2.727E-03	0.008	0.007	3.163	0.062	-0.059	0.434	0.085	...
8561216	2M19290790+4439524	4519.8	72.1	0.203	0.023	0.093	0.011	57.687	0.009	5.862	0.008	RGB	1.0369	0.0009	1.117	0.047	0.04	8.205	0.019	0.015	2.658	0.005	0.007	2.853E-03	0.015	0.007	3.93	0.077	-0.07	0.378	0.078	...
8561238	2M19291104+4441085	4882.2	78.3	0.147	0.03	0.026	0.011	56.723	0.015	5.311	0.005	RC	1.0113	0.0247	1.956	0.112	0.067	10.738	0.053	0.018	2.667	0.007	0.009	2.227E-03	0.05	0.008	3.122	0.089	-0.081	0.27	0.076	...
8564559	2M19343111+4441590	4865.2	77.9	-0.033	0.033	0.009	0.013	45.052	0.009	4.697	0.006	RC	0.9981	0.0211	1.68	0.095	0.072	11.177	0.045	0.02	2.567	0.005	0.009	1.697E-03	0.044	0.008	3.217	0.098	-0.081	0.297	0.075	...
8564966	2M19350460+4438119	4735.8	76.8	-0.118	0.032	0.084	0.014	79.67	0.009	7.629	0.004	RGB	1.0313	0.0004	1.125	0.04	0.038	6.923	0.015	0.014	2.808	0.005	0.007	4.779E-03	0.008	0.007	3.808	0.067	-0.063	0.196	0.078	...
8565016	2M19351037+4438205	4591.5	65.5	0.243	0.024	0.016	0.01	60.91	0.01	6.075	0.004	RGB	1.0354	0.0009	1.175	0.041	0.039	8.155	0.015	0.014	2.685	0.005	0.007	3.055E-03	0.008	0.007	3.862	0.063	-0.06	0.179	0.07	...
8565159	2M19352337+4437245	4726.7	82.6	-0.007	0.029	0.113	0.014	29.754	0.009	3.9	0.014	RC	1.0007	0.0072	0.965	0.074	0.079	10.499	0.034	0.024	2.38	0.005	0.01	1.176E-03	0.032	0.008	3.833	0.068	-0.08	0.417	0.085	...
8569885	2M19415970+4438547	5239.6	97.1	0.167	0.037	-0.022	0.011	46.207	0.043	4.041	0.01	RC(S)	...	...	...	...	...	...	...	...	2.594	0.019	0.009	...	...	...	...	...	...	0.329	0.086	No Fdnu
8569991	2M19420723+4436111	4588.1	65.8	0.032	0.027	-0.011	0.012	15.706	0.028	1.953	0.007	RGB	1.0293	0.0006	1.927	0.092	0.043	20.573	0.032	0.016	2.096	0.012	0.007	3.120E-04	0.014	0.008	3.08	0.132	-0.114	0.497	0.071	...
8570577	2M19424828+4440202	4817.4	75.6	-0.011	0.032	0.021	0.012	40.348	0.009	4.456	0.01	RC	0.9999	0.0093	1.457	0.066	0.074	11.026	0.03	0.021	2.517	0.005	0.01	1.533E-03	0.028	0.008	3.374	0.077	-0.077	0.203	0.075	...
8572242	2M19445528+4436009	4701.9	80.7	0.119	0.027	-0.024	0.012	32.801	0.023	3.939	0.009	RC(S)	1.0035	0.0158	1.218	0.104	0.078	11.249	0.044	0.023	2.421	0.011	0.01	1.206E-03	0.037	0.008	3.624	0.11	-0.119	0.469	0.083	...
8573783	2M19464436+4441040	4947.4	81.9	-0.034	0.034	-0.019	0.013	79.477	0.009	6.808	0.004	RC	0.9997	0.0113	2.129	0.061	0.056	9.433	0.027	0.013	2.817	0.005	0.008	3.576E-03	0.024	0.008	3.024	0.003	-0.056	0.281	0.077	...
8573846	2M19464870+4439316	4853	77	0.132	0.03	0.004	0.011	94.188	0.009	7.943	0.004	RGB(S)	1.0233	0.0006	1.692	0.04	0.037	7.762	0.015	0.013	2.886	0.005	0.007	5.101E-03	0.008	0.007	3.266	0.063	-0.055	0.369	0.075	...
8574234	2M19471461+4438144	4780.5	82.5	-0.019	0.03	0.06	0.013	117.959	0.009	10.547	0.004	RGB	1.0267	0.0006	1.032	0.041	0.035	5.437	0.015	0.012	2.981	0.005	0.007	9.054E-03	0.008	0.007	3.972	0.069	-0.066	0.337	0.081	...
8575147	2M19481444+4436464	4909.1	79.7	0.111	0.031	-0.016	0.011	55.296	0.009	5.348	0.008	RC	1.0016	0.0164	1.847	0.081	0.067	10.554	0.038	0.018	2.658	0.005	0.009	2.215E-03	0.036	0.008	3.164	0.058	-0.068	0.487	0.076	...
8579095	2M19521009+4441355	4773.6	72.9	0.352	0.025	0.004	0.009	152.046	0.009	11.942	0.004	RGB	1.022	0.0003	1.366	0.039	0.032	5.512	0.014	0.011	3.091	0.005	0.007	1.150E-02	0.008	0.007	3.647	0.062	-0.06	0.503	0.073	...
8579328	2M19522495+4437414	4920	80.9	-0.17	0.036	0.038	0.014	220.164	0.012	17.141	0.004	RGB	1.0166	0.0001	1.044	0.046	0.028	3.975	0.016	0.009	3.258	0.006	0.007	2.344E-02	0.008	0.006	3.917	0.074	-0.071	0.329	0.076	...
8580402	2M19532974+4439555	4101.7	49.4	-0.189	0.023	0.047	0.014	2.457	0.02	0.556	0.023	RGB	1.0432	0.0016	0.898	0.111	0.045	36.521	0.051	0.017	1.266	0.009	0.007	2.598E-05	0.046	0.008	4.128	0.118	-0.158	0.987	0.174	...
8580595	2M19534119+4439270	4820	75.5	0.102	0.03	-0.013	0.011	39.933	0.027	4.524	0.017	RC	1	0.0094	1.33	0.116	0.075	10.586	0.049	0.022	2.512	0.012	0.01	1.580E-03	0.039	0.008	3.51	0.139	-0.126	0.611	0.075	...
8583313	2M19562835+4439582	4782.5	74.6	-0.247	0.035	0.181	0.015	149.957	0.009	12.8	0.004	RGB	1.022	0.0003	0.996	0.039	0.032	4.737	0.014	0.011	3.085	0.005	0.007	1.321E-02	0.008	0.007	3.96	0.067	-0.064	0.449	0.074	...
8583586	2M19564535+4438238	5104.5	90.6	-0.241	0.042	0.054	0.015	45.027	0.026	4.426	0.014	RC(S)	1.0083	0.0063	2.195	0.101	0.072	12.626	0.04	0.02	2.577	0.012	0.009	1.538E-03	0.03	0.008	2.893	0.148	-0.129	0.762	0.082	...
8584513	2M19574303+4437216	4915	79.9	0.133	0.031	-0.011	0.011	57.64	0.009	5.388	0.011	RC	1.0119	0.0233	1.952	0.108	0.066	10.624	0.052	0.018	2.676	0.005	0.009	2.295E-03	0.051	0.008	3.119	0.084	-0.077	0.61	0.078	...
8586983	2M20001401+4436356	4398.1	58.8	-0.077	0.026	0.026	0.013	6.67	0.047	1.162	0.013	RGB	1.0456	0.0006	1.037	0.15	0.044	23.41	0.054	0.017	1.715	0.02	0.007	1.140E-04	0.026	0.008	3.959	0.246	-0.214	0.982	0.082	...
8587329	2M20003789+4439288	4534.5	63.2	0.317	0.023	0.051	0.009	66.048	0.011	6.504	0.004	RGB	1.036	0.0009	1.116	0.043	0.039	7.657	0.016	0.014	2.718	0.006	0.007	3.506E-03	0.008	0.007	3.956	0.07	-0.063	0.306	0.069	...
8587948	2M20011735+4439452	4956.2	81.7	0.229	0.03	-0.019	0.01	80.422	0.013	6.836	0.006	RC	1.0053	0.0155	2.127	0.08	0.056	9.369	0.036	0.013	2.822	0.007	0.008	3.646E-03	0.033	0.008	3.054	0.03	-0.056	0.304	0.077	...
8589163	2M20023180+4436091	4413.5	59.5	-0.106	0.026	0.019	0.013	7.631	0.069	1.328	0.029	RGB	1.0489	0.005	0.904	0.24	0.044	20.419	0.091	0.017	1.774	0.029	0.007	1.498E-04	0.059	0.008	4.158	0.089	-0.351	0.816	0.11	"Ageold, SeisUnc"
8590270	2M20034811+4437105	5085.5	97.5	-0.292	0.042	0.019	0.016	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
8590577	2M20041557+4436503	4734.7	75.8	0.198	0.027	-0.005	0.011	62.873	0.009	5.751	0.008	RGB(S)	1.0275	0.0005	1.737	0.047	0.039	9.685	0.019	0.014	2.705	0.005	0.007	2.696E-03	0.015	0.007	3.248	0.075	-0.063	0.632	0.077	...
8590920	2M20045602+4439587	4614.7	66.1	0.444	0.022	0.075	0.009	76.527	0.011	7.038	0.004	RGB	1.0327	0.0003	1.316	0.042	0.038	7.692	0.015	0.014	2.785	0.006	0.007	4.079E-03	0.008	0.007	3.722	0.064	-0.064	0.293	0.07	...
8590931	2M20045775+4438155	4895.8	89.4	-0.143	0.035	0.02	0.015	63.041	0.009	5.776	0.004	RGB	1.0229	0.001	1.841	0.042	0.039	9.875	0.015	0.014	2.714	0.006	0.007	2.695E-03	0.008	0.007	3.079	0.06	-0.053	0.704	0.085	...
8591738	2M20061426+4436582	4546.2	63.6	0.356	0.022	0.054	0.009	31.162	0.029	4.05	0.025	RC	1.0025	0.0114	0.892	0.143	0.079	9.96	0.063	0.024	2.392	0.013	0.01	1.273E-03	0.055	0.008	3.966	0.126	-0.125	0.294	0.074	SeisUnc
8605197	2M18493210+4446058	4702.6	70.3	0.151	0.027	0.026	0.011	109.515	0.009	9.702	0.004	RGB	1.0282	0.0004	1.118	0.039	0.035	5.898	0.014	0.012	2.945	0.005	0.007	7.683E-03	0.008	0.007	3.909	0.063	-0.059	0.215	0.073	...
8607365	2M18540594+4447441	4728	86.9	0.285	0.025	0.019	0.011	84.355	0.009	7.494	0.004	RGB	1.0289	0.0003	1.443	0.042	0.037	7.625	0.015	0.013	2.833	0.006	0.007	4.590E-03	0.008	0.007	3.553	0.066	-0.065	0.134	0.088	...
8607581	2M18543545+4442464	4901.5	80	-0.194	0.036	0.052	0.014	35.543	0.017	4.296	0.013	RC	0.9955	0.0071	1.204	0.081	0.077	10.633	0.035	0.023	2.465	0.008	0.01	1.412E-03	0.029	0.008	3.553	0.09	-0.091	0.128	0.077	...
8607620	2M18544353+4444039	4819.9	83.8	-0.277	0.036	0.09	0.016	29.926	0.013	3.906	0.016	RC	0.9853	0.0321	1.069	0.152	0.079	10.966	0.074	0.024	2.387	0.007	0.01	1.144E-03	0.072	0.008	3.679	0.173	-0.158	0.153	0.083	...
8607720	2M18545673+4442479	4986.6	84.4	-0.243	0.039	0.05	0.015	159.762	0.011	12.833	0.004	RGB	1.0187	0.0002	1.285	0.045	0.031	5.16	0.016	0.011	3.122	0.006	0.007	1.320E-02	0.008	0.007	3.565	0.067	-0.064	0.025	0.078	...
8609482	2M18584624+4443038	4711.3	84.9	0.354	0.024	0.005	0.011	143.674	0.009	11.774	0.004	RGB	1.0243	0.0003	1.185	0.041	0.033	5.299	0.015	0.011	3.063	0.005	0.007	1.123E-02	0.008	0.007	3.866	0.065	-0.063	0.146	0.087	...
8609704	2M18591486+4445051	4638.8	76.7	-0.617	0.038	0.197	0.021	9.806	0.045	1.412	0.005	RGB	1.0267	0.0007	1.764	0.137	0.044	24.847	0.046	0.017	1.894	0.019	0.007	1.623E-04	0.01	0.008	3.056	0.202	-0.165	0.102	0.081	...
8610579	2M19012277+4445118	4570.7	64.9	0.157	0.025	0.027	0.011	21.333	0.013	2.659	0.016	RGB	1.0396	0.0004	1.344	0.079	0.043	14.755	0.036	0.016	2.228	0.006	0.007	5.900E-04	0.033	0.008	3.637	0.123	-0.116	0.13	0.073	...
8611114	2M19023483+4444086	4847.7	77.4	-0.147	0.034	0.001	0.014	33.327	0.013	4.251	0.01	RC	0.9983	0.0099	1.007	0.072	0.078	10.07	0.032	0.023	2.435	0.007	0.01	1.391E-03	0.027	0.008	3.761	0.076	-0.072	0.085	0.076	...
8611369	2M19030390+4442131	4776.3	91.2	-0.391	0.036	0.255	0.019	25.437	0.012	3.596	0.013	RC	1.0058	0.0182	0.83	0.101	0.081	10.502	0.048	0.025	2.314	0.007	0.01	1.010E-03	0.045	0.008	3.91	0.095	-0.093	0.025	0.091	...
8611394	2M19030792+4445468	4793.3	78.9	-0.096	0.032	0.037	0.014	105.033	0.009	9.631	0.004	RGB	1.028	0.0004	1.046	0.04	0.036	5.798	0.015	0.013	2.931	0.005	0.007	7.568E-03	0.008	0.007	3.947	0.068	-0.067	0	0.078	...
8611833	2M19040628+4446240	4713.6	70.7	0.176	0.027	0.073	0.011	38.314	0.009	4.086	0.014	RC	1.0134	0.0194	1.618	0.102	0.075	11.99	0.049	0.022	2.489	0.005	0.01	1.324E-03	0.048	0.008	3.301	0.127	-0.093	0.089	0.073	...
8612241	2M19050322+4442289	4907.6	80.2	-0.142	0.036	0.051	0.014	79.493	0.009	7.1	0.004	RGB	1.0248	0.0005	1.611	0.04	0.038	8.222	0.015	0.014	2.815	0.005	0.007	4.088E-03	0.008	0.007	3.266	0.061	-0.059	0	0.076	...
8612393	2M19052141+4442370	4634.9	79.8	-0.412	0.034	0.216	0.019	47.702	0.009	5.298	0.005	RGB	1.0386	0.0004	0.977	0.043	0.041	8.385	0.017	0.015	2.581	0.005	0.007	2.338E-03	0.011	0.007	3.954	0.068	-0.066	0	0.082	...
8612480	2M19053188+4447178	4639.5	74.8	0.372	0.023	0.012	0.01	92.476	0.009	8.363	0.004	RGB	1.0315	0.0003	1.18	0.04	0.037	6.616	0.014	0.013	2.869	0.005	0.007	5.746E-03	0.008	0.007	3.876	0.062	-0.061	0.137	0.078	...
8612481	2M19053196+4444032	4541	72.4	0.447	0.021	0.021	0.009	58.938	0.009	5.863	0.004	RGB	1.0369	0.0008	1.199	0.04	0.04	8.4	0.015	0.015	2.668	0.005	0.007	2.854E-03	0.008	0.007	3.862	0.064	-0.059	0.192	0.079	...
8612520	2M19053631+4442250	4712.8	70.8	0.097	0.028	0.018	0.011	42.665	0.016	4.236	0.004	RGB	1.0282	0.001	1.826	0.055	0.041	12.071	0.019	0.015	2.536	0.008	0.007	1.465E-03	0.008	0.007	3.161	0.065	-0.074	0.149	0.072	...
8612585	2M19054327+4442095	4438	60	0.088	0.024	0.093	0.011	28.772	0.009	3.487	0.004	RGB	1.0432	0.0004	1.052	0.037	0.042	11.324	0.014	0.016	2.352	0.005	0.007	1.022E-03	0.008	0.008	3.992	0.06	-0.058	0.127	0.069	...
8612811	2M19061267+4447252	4813	75.6	-0.082	0.033	0.039	0.013	32.763	0.012	4.133	0.011	RC	1.0017	0.0097	1.045	0.072	0.078	10.364	0.033	0.023	2.426	0.006	0.01	1.323E-03	0.029	0.008	3.741	0.079	-0.068	0.108	0.074	...
8613105	2M19065492+4445073	4860	77.3	0.132	0.03	0.014	0.011	127.511	0.01	10.292	0.004	RGB	1.022	0.0004	1.501	0.041	0.034	6.28	0.015	0.012	3.018	0.005	0.007	8.542E-03	0.008	0.007	3.448	0.066	-0.065	0.019	0.075	...
8613120	2M19065639+4442441	4854.7	77.2	0.049	0.031	-0.014	0.012	180.216	0.009	14.52	0.004	RGB	1.0195	0.0003	1.078	0.039	0.03	4.479	0.014	0.01	3.168	0.005	0.007	1.692E-02	0.008	0.006	3.935	0.064	-0.062	0.027	0.075	...
8613617	2M19080362+4445483	4917.8	80.4	-0.037	0.034	0.004	0.013	170.175	0.009	13.548	0.004	RGB	1.0192	0.0002	1.222	0.04	0.03	4.892	0.015	0.01	3.146	0.005	0.007	1.472E-02	0.008	0.006	3.706	0.063	-0.058	0.078	0.076	...
8616844	2M19144368+4444222	4762.2	75.6	-0.042	0.031	0.021	0.013	35.674	0.009	4.189	0.013	RC	1.0007	0.0107	1.264	0.076	0.077	10.952	0.036	0.023	2.461	0.005	0.01	1.357E-03	0.034	0.008	3.544	0.083	-0.088	0.171	0.076	...
8617169	2M19152597+4443132	4989.2	89.6	0.152	0.031	0.042	0.011	104.152	0.009	8.145	0.01	RC	0.9955	0.0023	2.409	0.055	0.047	8.747	0.023	0.009	2.936	0.005	0.007	5.076E-03	0.02	0.008	2.883	0.095	-0.095	0.243	0.083	...
8617244	2M19153410+4443473	4761	79.7	-0.288	0.035	0.075	0.016	30.302	0.01	3.593	0.004	RGB	1.0367	0.0004	1.242	0.042	0.042	11.779	0.015	0.016	2.39	0.006	0.007	1.071E-03	0.008	0.008	3.626	0.066	-0.063	0.283	0.079	...
8617711	2M19162938+4443263	4762.9	82.8	-0.21	0.033	0.06	0.016	38.353	0.009	4.361	0.004	RGB	1.0375	0.0009	1.157	0.041	0.041	10.107	0.015	0.015	2.492	0.005	0.007	1.581E-03	0.008	0.007	3.735	0.065	-0.062	0.201	0.082	...
8618510	2M19174898+4446312	4756.6	72.9	0.023	0.03	0	0.012	32.724	0.009	4.123	0.012	RC	1.0023	0.0123	1.03	0.078	0.078	10.329	0.037	0.023	2.423	0.005	0.01	1.319E-03	0.035	0.008	3.777	0.083	-0.073	0.279	0.074	...
8618560	2M19175337+4442006	4795.1	75	-0.161	0.034	0.034	0.014	61.494	0.009	6.272	0.004	RGB	1.0342	0.0003	1.14	0.039	0.039	7.91	0.014	0.014	2.699	0.005	0.007	3.249E-03	0.008	0.007	3.784	0.063	-0.059	0.216	0.074	...
8618653	2M19180108+4446456	4706.6	78.4	0.363	0.024	0.03	0.01	44.919	0.011	4.663	0.013	RC	1.0012	0.0074	1.611	0.073	0.072	11.051	0.033	0.02	2.558	0.006	0.009	1.683E-03	0.03	0.008	3.326	0.092	-0.051	0.294	0.081	...
8618934	2M19182893+4443217	4827.9	76.4	-0.123	0.034	0.033	0.013	103.629	0.009	9.449	0.004	RGB	1.0274	0.0004	1.099	0.039	0.036	5.972	0.014	0.013	2.927	0.005	0.007	7.277E-03	0.008	0.007	3.838	0.065	-0.062	0.151	0.074	...
8619048	2M19184192+4442464	4573	65.8	-0.253	0.031	0.034	0.015	18.672	0.019	2.575	0.01	RGB	1.0447	0.0003	1.006	0.071	0.043	13.641	0.028	0.016	2.171	0.009	0.007	5.587E-04	0.019	0.008	3.943	0.112	-0.105	0.236	0.071	...
8619322	2M19190884+4446426	5048.3	87	-0.034	0.036	-0.01	0.013	77.977	0.02	6.89	0.008	RC	0.9964	0.0047	2.002	0.074	0.057	9.189	0.028	0.013	2.813	0.009	0.008	3.639E-03	0.018	0.008	3.029	0.022	-0.01	0.092	0.08	...
8620380	2M19205030+4446535	4825.8	78.6	0.163	0.029	0.014	0.011	141.277	0.009	11.543	0.004	RGB	1.0227	0.0003	1.273	0.04	0.033	5.505	0.015	0.011	3.061	0.005	0.007	1.076E-02	0.008	0.007	3.71	0.062	-0.059	0.231	0.077	...
8620449	2M19205548+4443413	4838.6	76.9	-0.135	0.034	0.023	0.014	36.658	0.009	4.26	0.012	RC	0.9981	0.0107	1.326	0.074	0.076	11.023	0.034	0.022	2.476	0.005	0.01	1.396E-03	0.032	0.008	3.463	0.088	-0.084	0.208	0.076	...
8620872	2M19213144+4442406	4803.6	79.6	0.113	0.029	0.03	0.012	118.168	0.009	10.16	0.004	RGB	1.0255	0.0004	1.219	0.04	0.035	5.897	0.015	0.012	2.983	0.005	0.007	8.382E-03	0.008	0.007	3.763	0.065	-0.061	0.196	0.078	...
8621445	2M19221539+4443272	4439.6	68.9	-0.154	0.027	0.186	0.015	26.198	0.019	3.296	0.008	RGB	1.0438	0.0004	0.992	0.07	0.042	11.526	0.026	0.016	2.311	0.009	0.007	9.139E-04	0.016	0.008	3.998	0.113	-0.106	0.15	0.079	...
8622860	2M19241947+4446427	5066.1	88	-0.05	0.037	0.032	0.013	79.777	0.022	6.796	0.011	RC	0.9984	0.0234	2.258	0.125	0.056	9.64	0.057	0.013	2.824	0.01	0.008	3.555E-03	0.052	0.008	2.968	0.055	-0.167	0.229	0.08	...
8623565	2M19252254+4444461	4846.9	76.9	0.041	0.031	-0.009	0.012	95.056	0.009	8.453	0.004	RGB	1.0269	0.0003	1.334	0.039	0.036	6.864	0.014	0.013	2.89	0.005	0.007	5.818E-03	0.008	0.007	3.612	0.063	-0.062	0.318	0.075	...
8623829	2M19254848+4442241	5072.4	88.1	0.059	0.035	-0.001	0.012	91.124	0.011	7.313	0.004	RC	0.9919	0.0023	2.582	0.046	0.051	9.642	0.017	0.011	2.882	0.006	0.008	4.063E-03	0.009	0.008	2.771	0.088	-0.075	0.172	0.08	...
8623850	2M19255036+4445066	4651.3	69	-0.276	0.033	0.188	0.015	53.821	0.009	5.785	0.004	RGB	1.0379	0.0003	0.995	0.038	0.04	7.957	0.014	0.015	2.634	0.005	0.007	2.784E-03	0.008	0.007	3.962	0.061	-0.059	0.238	0.071	...
8624143	2M19261434+4446271	4566.5	70.4	0.257	0.023	0.021	0.011	56.283	0.013	5.569	0.004	RGB	1.0345	0.0008	1.306	0.047	0.04	8.958	0.017	0.015	2.65	0.006	0.007	2.563E-03	0.008	0.007	3.704	0.071	-0.068	0.32	0.075	...
8624155	2M19261525+4442020	5039	86.4	-0.001	0.036	-0.015	0.012	81.939	0.009	6.965	0.012	RC	1.0035	0.0162	2.156	0.089	0.055	9.306	0.042	0.012	2.834	0.005	0.008	3.772E-03	0.04	0.008	3.018	0.006	-0.101	0.413	0.079	...
8628585	2M19331543+4442526	4742.4	73.1	0.155	0.028	0.005	0.011	36.34	0.009	4.137	0.013	RC	0.9942	0.0324	1.432	0.145	0.076	11.562	0.071	0.022	2.468	0.005	0.01	1.306E-03	0.07	0.008	3.439	0.179	-0.155	0.272	0.075	...
8629927	2M19351182+4444423	4827.4	79	-0.075	0.033	0.043	0.013	34.406	0.013	4.155	0.013	RC	0.9998	0.0056	1.2	0.074	0.077	10.829	0.032	0.023	2.448	0.007	0.01	1.332E-03	0.028	0.008	3.602	0.079	-0.087	0.343	0.078	...
8630006	2M19351905+4443429	4787.9	74.4	-0.048	0.032	0.035	0.013	36.183	0.009	4.205	0.008	RC	0.9993	0.0061	1.316	0.054	0.076	11.081	0.024	0.022	2.468	0.005	0.01	1.363E-03	0.021	0.008	3.498	0.064	-0.067	0.267	0.074	...
8630783	2M19362561+4445061	4582.5	76.5	0.123	0.025	0.035	0.012	50.467	0.013	5.255	0.004	RGB	1.037	0.0008	1.182	0.049	0.04	8.993	0.017	0.015	2.603	0.007	0.007	2.293E-03	0.008	0.007	3.819	0.078	-0.075	0.381	0.081	...
8635595	2M19425259+4442473	6355.8	143.1	0.145	0.086	0.158	0.013	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
8635922	2M19431678+4443307	5055.5	87.4	-0.034	0.037	0.005	0.013	80.057	0.009	6.838	0.004	RC	0.9961	0.0259	2.24	0.112	0.056	9.589	0.054	0.013	2.825	0.005	0.008	3.582E-03	0.053	0.008	2.978	0.043	-0.144	0.386	0.079	...
8636389	2M19435133+4447587	4945.5	94.3	-0.277	0.038	0.08	0.017	107.617	0.009	9.685	0.004	RGB	1.0249	0.0003	1.167	0.042	0.035	6.003	0.015	0.013	2.948	0.006	0.007	7.607E-03	0.008	0.007	3.713	0.069	-0.064	0.859	0.086	...
8643811	2M19515279+4443576	4350.8	57.7	-0.373	0.029	0.187	0.016	10.364	0.028	1.618	0.02	RGB	1.0437	0.0004	1.027	0.118	0.044	18.736	0.049	0.017	1.904	0.012	0.007	2.202E-04	0.04	0.008	3.874	0.185	-0.166	0.572	0.447	...
8647660	2M19554505+4445265	4863.7	86.8	0.073	0.03	-0.007	0.012	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
8648671	2M19565161+4446335	5050.6	86.9	0.061	0.035	-0.027	0.012	80.227	0.009	6.915	0.004	RC	0.9994	0.0119	2.124	0.063	0.056	9.33	0.028	0.013	2.825	0.005	0.008	3.688E-03	0.025	0.008	3.033	0.008	-0.047	0.641	0.08	...
8649099	2M19571890+4447533	4711.9	70.4	0.299	0.025	-0.132	0.01	45.929	0.009	4.47	0.004	RC(S)	1.0009	0.0035	2.045	0.041	0.072	12.31	0.016	0.02	2.568	0.005	0.009	1.546E-03	0.011	0.008	3.109	0.041	-0.034	0.79	0.073	...
8653471	2M20020328+4442573	4910.5	79.9	0.052	0.032	0.006	0.012	130.223	0.009	10.471	0.004	RGB	1.0211	0.0003	1.52	0.04	0.034	6.24	0.015	0.012	3.03	0.005	0.007	8.826E-03	0.008	0.007	3.408	0.064	-0.061	0.57	0.076	...
8654220	2M20025246+4442141	4535.3	71.7	0.488	0.02	0.073	0.009	76.877	0.009	7.202	0.004	RGB	1.035	0.0004	1.175	0.039	0.038	7.282	0.014	0.014	2.783	0.005	0.007	4.290E-03	0.008	0.007	3.894	0.063	-0.061	0.866	0.078	...
8654400	2M20030374+4445205	4858.5	77.3	0.102	0.03	-0.002	0.011	135.295	0.009	10.606	0.004	RGB	1.0202	0.0004	1.6	0.039	0.033	6.296	0.014	0.012	3.044	0.005	0.007	9.040E-03	0.008	0.007	3.339	0.063	-0.063	0.202	0.075	...
8669282	2M18480557+4448510	4800.9	74.9	-0.008	0.031	-0.023	0.012	39.035	0.01	4.337	0.008	RC	0.9983	0.0171	1.472	0.084	0.075	11.278	0.04	0.022	2.502	0.006	0.01	1.447E-03	0.038	0.008	3.359	0.107	-0.091	0.098	0.074	...
8671819	2M18533769+4453356	4874.5	81.4	-0.367	0.039	0.091	0.017	29.837	0.01	3.994	0.017	RC	0.9945	0.0073	0.949	0.084	0.079	10.319	0.039	0.024	2.388	0.006	0.01	1.218E-03	0.037	0.008	3.784	0.088	-0.084	0.072	0.08	...
8673221	2M18563593+4450339	4873.3	78.3	-0.042	0.033	-0.002	0.013	36.408	0.019	4.061	0.007	RC	1.0056	0.0214	1.543	0.109	0.076	11.91	0.049	0.022	2.474	0.009	0.01	1.288E-03	0.045	0.008	3.307	0.139	-0.108	0.096	0.076	...
8674172	2M18583554+4449543	4823.7	88.6	-0.148	0.033	0.036	0.015	125.497	0.009	11.012	0.004	RGB	1.0244	0.0004	1.069	0.042	0.034	5.354	0.015	0.012	3.01	0.006	0.007	9.825E-03	0.008	0.007	3.882	0.067	-0.064	0.009	0.086	...
8674581	2M18593473+4450499	4686.8	70.1	-0.091	0.031	0.157	0.013	29.142	0.013	3.879	0.017	RC	0.9952	0.0154	0.935	0.103	0.08	10.466	0.049	0.024	2.369	0.006	0.01	1.151E-03	0.047	0.008	3.852	0.105	-0.104	0.007	0.073	...
8675106	2M19004734+4452598	4723.8	71	0.235	0.026	0.015	0.01	72.483	0.009	6.636	0.004	RGB	1.0299	0.0004	1.482	0.039	0.038	8.336	0.014	0.014	2.767	0.005	0.007	3.606E-03	0.008	0.007	3.501	0.061	-0.06	0.099	0.072	...
8675789	2M19022257+4449268	4563.4	80.9	-0.073	0.027	0.139	0.015	49.877	0.009	5.36	0.004	RGB	1.0384	0.001	1.042	0.041	0.04	8.5	0.015	0.015	2.597	0.005	0.007	2.392E-03	0.008	0.007	3.959	0.07	-0.063	0	0.086	...
8675826	2M19022830+4453572	4881.3	87.1	-0.188	0.035	0.042	0.015	36.344	0.013	4.25	0.012	RC	0.9998	0.0137	1.313	0.087	0.076	10.994	0.04	0.022	2.474	0.007	0.01	1.394E-03	0.036	0.008	3.46	0.101	-0.098	0.127	0.084	...
8675885	2M19023659+4453513	4855	77	0.154	0.03	0.01	0.011	228.806	0.009	16.868	0.009	RGB	1.0168	0.0001	1.224	0.051	0.028	4.236	0.022	0.009	3.272	0.005	0.007	2.271E-02	0.018	0.006	3.763	0.085	-0.078	0.029	0.075	...
8675975	2M19025122+4453269	4768.3	84.6	-0.145	0.032	0.07	0.015	47.22	0.009	5.007	0.005	RGB	1.0351	0.0004	1.257	0.043	0.041	9.489	0.016	0.015	2.583	0.005	0.007	2.074E-03	0.009	0.007	3.639	0.066	-0.06	0.124	0.084	...
8676094	2M19030526+4449149	4592.7	65.6	0.211	0.025	0.007	0.01	28.351	0.009	3.562	0.007	AMB	1.0317	0.027	1.018	0.107	0.194	11.125	0.049	0.055	2.353	0.005	0.01	1.043E-03	0.048	0.01	3.966	0.109	-0.073	0.029	0.071	...
8676240	2M19032545+4450326	4640	83.4	0.301	0.023	0.023	0.011	33.801	0.013	4.055	0.013	RC	1.0045	0.0061	1.159	0.074	0.077	10.846	0.033	0.023	2.432	0.007	0.01	1.281E-03	0.029	0.008	3.708	0.078	-0.074	0.134	0.088	...
8676738	2M19043201+4448289	4998.1	84.7	-0.153	0.038	0.042	0.014	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
8676927	2M19045608+4451289	4874.4	78.4	-0.057	0.033	0.01	0.013	42.238	0.009	4.615	0.011	RC	0.9988	0.0111	1.485	0.071	0.073	10.846	0.033	0.021	2.539	0.005	0.01	1.640E-03	0.031	0.008	3.346	0.089	-0.075	0.053	0.076	...
8676988	2M19050455+4450492	4802.8	75.6	0.126	0.029	0.017	0.011	38.392	0.012	4.338	0.014	RC	1.0005	0.0056	1.387	0.072	0.075	11.038	0.033	0.022	2.494	0.006	0.01	1.454E-03	0.029	0.008	3.469	0.084	-0.087	0.193	0.076	...
8677342	2M19055454+4450579	4761.4	73.2	-0.042	0.031	0.031	0.013	51.715	0.009	5.222	0.004	RGB	1.0327	0.0003	1.405	0.039	0.04	9.592	0.014	0.015	2.622	0.005	0.007	2.245E-03	0.008	0.007	3.506	0.06	-0.057	0.08	0.073	...
8677701	2M19064468+4451510	4502.5	62.4	0.053	0.026	0.052	0.012	30.586	0.017	3.644	0.004	RGB	1.0418	0.0003	1.088	0.057	0.042	11.13	0.02	0.016	2.382	0.008	0.007	1.113E-03	0.008	0.008	3.925	0.092	-0.086	0.069	0.068	...
8678018	2M19072386+4453556	4883.7	90	-0.183	0.035	0.064	0.015	32.358	0.014	4.106	0.013	RC	0.998	0.0058	1.072	0.076	0.078	10.524	0.033	0.023	2.424	0.007	0.01	1.297E-03	0.029	0.008	3.697	0.081	-0.082	0.206	0.087	...
8681963	2M19154828+4449513	4870.7	86.1	0.224	0.028	0.028	0.011	247.59	0.009	17.839	0.007	RGB	1.0166	0.0001	1.247	0.047	0.028	4.107	0.019	0.009	3.307	0.005	0.007	2.539E-02	0.014	0.006	3.753	0.078	-0.072	0.124	0.084	...
8682462	2M19164260+4449097	4870.7	85.3	-0.211	0.036	0.072	0.015	31.588	0.012	3.949	0.009	RC	0.9997	0.0144	1.153	0.081	0.079	11.056	0.037	0.024	2.413	0.007	0.01	1.203E-03	0.034	0.008	3.597	0.091	-0.085	0.232	0.083	...
8683589	2M19184517+4449131	4484.4	62.9	-0.563	0.035	0.262	0.019	16.625	0.009	2.35	0.005	RGB	1.0427	0.0005	1	0.04	0.043	14.491	0.016	0.016	2.116	0.005	0.007	4.636E-04	0.011	0.008	3.86	0.065	-0.062	0.108	0.069	...
8683779	2M19190430+4448224	4798.1	74.6	0.061	0.03	-0.025	0.012	37.189	0.033	4.215	0.02	RC(S)	0.9969	0.0198	1.434	0.151	0.076	11.405	0.065	0.022	2.48	0.015	0.01	1.363E-03	0.056	0.008	3.422	0.183	-0.165	0.13	0.076	...
8684542	2M19201353+4449518	4795.7	73.9	0.365	0.026	0.001	0.009	176.788	0.009	13.43	0.004	RGB	1.0203	0.0003	1.361	0.039	0.03	5.097	0.014	0.01	3.157	0.005	0.007	1.450E-02	0.008	0.006	3.652	0.062	-0.061	0.133	0.073	...
8684860	2M19203972+4451197	4977.7	83.3	-0.012	0.035	-0.019	0.012	164.16	0.009	12.418	0.004	RGB	1.0175	0.0003	1.594	0.04	0.031	5.671	0.015	0.011	3.133	0.005	0.007	1.233E-02	0.008	0.007	3.302	0.064	-0.062	0.006	0.077	...
8685978	2M19221914+4453434	4785.7	75.8	-0.355	0.037	0.091	0.016	49.641	0.009	5.455	0.004	RGB	1.0371	0.0004	1.034	0.039	0.04	8.387	0.014	0.015	2.605	0.005	0.007	2.471E-03	0.008	0.007	3.867	0.061	-0.059	0.222	0.075	...
8686058	2M19222575+4453496	4863.8	77.8	-0.033	0.033	0.013	0.013	44.449	0.009	4.678	0.009	RC	0.9981	0.0134	1.638	0.073	0.072	11.112	0.034	0.021	2.561	0.005	0.009	1.683E-03	0.032	0.008	3.243	0.074	-0.067	0.158	0.076	...
8686389	2M19225700+4448375	4542.1	63.6	0.275	0.023	0.004	0.01	23.888	0.009	2.993	0.009	RC	1.0138	0.003	1.288	0.051	0.082	13.67	0.022	0.025	2.276	0.005	0.01	7.109E-04	0.019	0.008	3.586	0.061	-0.056	0.241	0.07	...
8686904	2M19234377+4449419	4844.9	78.3	0.056	0.031	-0.01	0.012	120.863	0.009	10.385	0.004	RGB	1.0249	0.0003	1.213	0.04	0.034	5.804	0.015	0.012	2.994	0.005	0.007	8.747E-03	0.008	0.007	3.753	0.063	-0.058	0.366	0.075	...
8687248	2M19241596+4450244	4848.4	85.2	0.188	0.028	-0.024	0.011	168.102	0.009	13.083	0.005	RGB	1.0199	0.0003	1.323	0.042	0.031	5.138	0.016	0.01	3.138	0.005	0.007	1.375E-02	0.009	0.006	3.654	0.065	-0.063	0.311	0.082	...
8688421	2M19260281+4448306	5118.2	95.6	-0.265	0.042	0.051	0.016	154.818	0.009	12.177	0.004	RGB	1.0178	0.0001	1.506	0.042	0.032	5.636	0.015	0.011	3.114	0.006	0.007	1.186E-02	0.008	0.007	3.329	0.068	-0.065	0.273	0.085	...
8689270	2M19271275+4450216	4749.7	78.6	0.056	0.029	0.106	0.012	163.14	0.009	13.274	0.009	RGB	1.0214	0.0003	1.1	0.052	0.031	4.781	0.022	0.011	3.12	0.005	0.007	1.419E-02	0.018	0.007	3.909	0.085	-0.079	0.153	0.079	...
8689522	2M19273817+4453066	4978.3	95.2	-0.364	0.041	0.1	0.018	34.339	0.016	4.151	0.011	RC	0.9894	0.0235	1.307	0.119	0.077	11.227	0.056	0.023	2.454	0.008	0.01	1.302E-03	0.053	0.008	3.439	0.145	-0.136	0.275	0.088	...
8689599	2M19274517+4453557	4935.4	92.8	-0.273	0.038	0.051	0.017	30.853	0.013	3.991	0.018	RC	0.994	0.0171	1.075	0.11	0.079	10.766	0.052	0.024	2.405	0.007	0.01	1.215E-03	0.05	0.008	3.673	0.128	-0.114	0.315	0.088	...
8689860	2M19281146+4451257	4237.4	53	0.187	0.02	0.011	0.011	9.18	0.02	1.358	0.024	RGB	1.039	0.0004	1.407	0.114	0.044	23.452	0.052	0.017	1.846	0.009	0.007	1.537E-04	0.048	0.008	3.574	0.182	-0.165	0.296	0.095	...
8690009	2M19282745+4453145	4637.9	67.5	0.164	0.026	0.031	0.011	29.293	0.015	3.591	0.011	RC	1.0101	0.0274	1.199	0.128	0.08	11.852	0.061	0.024	2.369	0.007	0.01	1.016E-03	0.059	0.008	3.646	0.143	-0.136	0.303	0.071	...
8693004	2M19331752+4453434	4664.7	68.9	0.032	0.028	-0.022	0.012	34.67	0.015	3.66	0.005	RGB	1.0317	0.0008	1.708	0.054	0.042	12.981	0.02	0.016	2.444	0.007	0.007	1.101E-03	0.011	0.007	3.249	0.071	-0.091	0.236	0.071	...
8693018	2M19331881+4449576	5039.6	86.1	0.143	0.033	-0.011	0.011	88.496	0.01	7.275	0.011	RC	1.0084	0.0237	2.238	0.11	0.052	9.123	0.053	0.011	2.868	0.006	0.008	4.155E-03	0.052	0.008	3.02	0.008	-0.147	0.283	0.079	...
8694481	2M19353020+4448182	4638	69.5	0.009	0.028	0.113	0.012	37.188	0.009	3.84	0.004	RGB	1.0309	0.0008	1.729	0.039	0.041	12.631	0.014	0.015	2.473	0.005	0.007	1.210E-03	0.009	0.007	3.223	0.067	-0.065	0.344	0.072	...
8695243	2M19363429+4448534	4651.4	71.2	0.232	0.025	0.039	0.01	33.559	0.023	4.022	0.014	RC	1.003	0.0063	1.183	0.095	0.078	10.99	0.039	0.023	2.429	0.01	0.01	1.256E-03	0.031	0.008	3.675	0.101	-0.105	0.391	0.075	...
8696035	2M19373985+4450465	4991	88.2	-0.63	0.047	0.266	0.02	28.877	0.027	4.018	0.02	RC	0.9793	0.028	0.926	0.163	0.08	10.299	0.075	0.024	2.379	0.012	0.01	1.195E-03	0.069	0.008	3.769	0.174	-0.167	0.315	0.083	...
8697068	2M19390578+4453443	4585.7	67.7	-0.242	0.031	0.212	0.015	50.901	0.009	5.533	0.004	RGB	1.0385	0.0009	0.982	0.039	0.04	8.16	0.014	0.015	2.607	0.005	0.007	2.549E-03	0.008	0.007	4.012	0.066	-0.066	0.205	0.072	...
8701081	2M19442374+4448157	4675.1	75.4	0.027	0.028	0.013	0.013	54.882	0.009	5.693	0.004	RGB	1.036	0.0009	1.141	0.04	0.04	8.431	0.015	0.015	2.644	0.005	0.007	2.686E-03	0.008	0.007	3.85	0.064	-0.06	0.443	0.077	...
8701893	2M19452536+4448318	4901.7	79.7	-0.066	0.034	0.007	0.013	43.904	0.01	4.691	0.014	RC	0.9948	0.0118	1.601	0.083	0.073	11.032	0.039	0.021	2.557	0.006	0.009	1.681E-03	0.037	0.008	3.266	0.091	-0.08	0.449	0.077	...
8702088	2M19453944+4453597	3949	44.4	0.296	0.016	-0.013	0.01	2.963	0.052	0.618	0.016	RGB	1.0377	0.001	0.999	0.169	0.044	35.4	0.061	0.017	1.339	0.022	0.007	3.175E-05	0.032	0.008	4.108	0.135	-0.238	0.627	0.127	SeisUnc
8702863	2M19463523+4451121	4828.7	75.7	0.187	0.029	-0.001	0.011	144.397	0.009	11.459	0.004	RGB	1.0215	0.0003	1.407	0.039	0.032	5.724	0.014	0.011	3.071	0.005	0.007	1.058E-02	0.008	0.007	3.562	0.063	-0.06	0.278	0.074	...
8703041	2M19464741+4451453	4912.2	79.8	0.122	0.031	-0.004	0.011	100.208	0.02	7.721	0.004	RGB	1.0015	0.0013	2.533	0.066	0.036	9.18	0.023	0.013	2.916	0.009	0.007	4.617E-03	0.008	0.007	2.748	0.082	-0.076	0.336	0.076	...
8703146	2M19465476+4453573	4910.4	93.4	0.01	0.032	-0.009	0.014	121.804	0.009	10.284	0.004	RGB	1.0231	0.0004	1.326	0.042	0.034	6.026	0.015	0.012	3.001	0.006	0.007	8.547E-03	0.008	0.007	3.589	0.068	-0.064	0.434	0.088	...
8707667	2M19513481+4453217	4755.5	72.6	0.124	0.028	-0.003	0.011	35.331	0.009	3.891	0.01	RC	1.0132	0.0197	1.566	0.095	0.077	12.254	0.045	0.023	2.456	0.005	0.01	1.200E-03	0.044	0.008	3.325	0.122	-0.092	0.666	0.074	...
8707850	2M19514541+4452454	4093.1	48.7	0.083	0.02	-0.008	0.011	3.33	0.011	0.607	0.004	RGB	1.0247	0.0006	1.69	0.042	0.044	43.055	0.015	0.017	1.398	0.006	0.007	2.987E-05	0.008	0.008	3.262	0.063	-0.058	1.079	0.35	...
8708650	2M19523101+4452204	5017.8	85.1	0.102	0.033	-0.033	0.011	79.378	0.018	6.749	0.004	RC	1.0055	0.0231	2.191	0.111	0.056	9.543	0.051	0.013	2.819	0.009	0.008	3.556E-03	0.047	0.008	3.033	0.027	-0.13	0.37	0.078	...
8708654	2M19523122+4448093	4995.9	84.4	-0.081	0.036	-0.012	0.013	55.182	0.013	5.39	0.004	RC(S)	0.9981	0.0211	1.852	0.098	0.067	10.535	0.046	0.018	2.66	0.007	0.009	2.235E-03	0.043	0.008	3.128	0.061	-0.081	0.471	0.078	...
8710336	2M19541585+4453336	4921.2	80	0.246	0.029	-0.002	0.01	6.275	0.021	1.12	0.019	RGB	1.0426	0.0005	1.2	0.103	0.044	25.24	0.045	0.017	1.713	0.01	0.007	1.053E-04	0.039	0.008	3.825	0.166	-0.146	0.368	0.102	...
8712103	2M19560657+4452412	4057	47.7	0.05	0.02	-0.011	0.012	3.48	0.02	0.673	0.014	RGB	1.035	0.0006	1.213	0.083	0.044	35.751	0.034	0.017	1.415	0.009	0.007	3.746E-05	0.027	0.008	3.749	0.129	-0.114	0.848	0.108	...
8718274	2M20030455+4450147	4153.7	54.8	0.135	0.02	0.038	0.012	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
8718745	2M20033949+4449045	4753.1	73.3	-0.25	0.035	0.169	0.015	127.882	0.009	11.332	0.004	RGB	1.0247	0.0004	0.986	0.039	0.034	5.111	0.014	0.012	3.015	0.005	0.007	1.041E-02	0.008	0.007	3.974	0.065	-0.063	0.052	0.073	...
8719476	2M20043879+4450550	4701.9	71.3	-0.373	0.036	0.081	0.016	31.906	0.011	3.862	0.009	RGB	1.039	0.0005	1.056	0.053	0.042	10.62	0.022	0.016	2.409	0.006	0.007	1.243E-03	0.018	0.008	3.835	0.086	-0.083	2.206	0.402	...
8736415	2M18540924+4456536	4319.1	60.8	-0.098	0.025	0.074	0.014	7.479	0.028	1.342	0.008	RGB	1.0238	0.0239	0.872	0.131	0.044	20.366	0.057	0.017	1.761	0.012	0.007	1.458E-04	0.049	0.008	4.221	0.026	-0.185	0.05	0.076	Ageold
8737032	2M18552732+4459066	4694.5	70.3	-0.034	0.03	0.021	0.013	42.537	0.009	4.427	0.004	RGB	1.0329	0.0007	1.48	0.039	0.041	10.893	0.015	0.015	2.534	0.005	0.007	1.614E-03	0.009	0.007	3.432	0.06	-0.058	0.077	0.072	...
8737047	2M18552929+4459225	4458.6	68.4	0.061	0.024	-0.01	0.013	23.369	0.009	2.997	0.005	RGB	1.045	0.0003	1.033	0.041	0.043	12.435	0.016	0.016	2.263	0.005	0.007	7.573E-04	0.01	0.008	4.005	0.066	-0.063	0.078	0.077	...
8738333	2M18580928+4459472	4648.1	72.6	0.156	0.026	0.005	0.011	59.878	0.009	5.937	0.004	RGB	1.0348	0.0003	1.249	0.039	0.039	8.454	0.014	0.014	2.68	0.005	0.007	2.914E-03	0.008	0.007	3.742	0.064	-0.058	0.154	0.075	...
8738537	2M18583662+4455563	4691	77.4	-0.045	0.029	0.058	0.014	64.037	0.009	6.565	0.004	RGB	1.0363	0.0003	1.03	0.04	0.039	7.407	0.015	0.014	2.711	0.005	0.007	3.574E-03	0.008	0.007	3.976	0.063	-0.061	0.087	0.079	...
8738834	2M18591492+4459362	4593.4	65.4	0.341	0.023	0.02	0.009	31.68	0.016	3.857	0.007	RC	1.006	0.0045	1.141	0.063	0.078	11.145	0.024	0.024	2.401	0.008	0.01	1.162E-03	0.016	0.008	3.731	0.062	-0.061	0.101	0.07	...
8738980	2M18593524+4459327	4498.7	75.3	0.235	0.022	0.036	0.012	29.056	0.011	3.597	0.009	RC	1.0224	0.0155	1.058	0.08	0.08	11.264	0.037	0.024	2.359	0.006	0.01	1.044E-03	0.035	0.008	3.792	0.084	-0.079	0.072	0.083	...
8739118	2M18595487+4458564	4600.7	65.8	0.31	0.024	0.04	0.01	33.554	0.009	3.878	0.013	AMB	1.022	0.0332	1.253	0.134	0.233	11.337	0.061	0.075	2.427	0.005	0.01	1.213E-03	0.06	0.01	3.722	0.145	-0.092	0.17	0.072	...
8740476	2M19030372+4454253	4798.6	74.8	-0.008	0.031	0.031	0.012	36.025	0.009	4.151	0.014	RC	0.9952	0.0194	1.396	0.103	0.076	11.432	0.05	0.022	2.467	0.005	0.01	1.318E-03	0.048	0.008	3.427	0.131	-0.119	0.122	0.075	...
8741733	2M19055745+4459058	4780.1	82.5	0.118	0.028	0.006	0.012	39.119	0.02	4.355	0.012	RC	0.9981	0.0134	1.449	0.096	0.075	11.189	0.042	0.022	2.501	0.009	0.01	1.459E-03	0.036	0.008	3.415	0.115	-0.112	0.204	0.082	...
8742013	2M19063768+4459075	4675.2	70.3	-0.43	0.036	0.054	0.017	25.395	0.009	3.175	0.008	RGB(S)	1.0383	0.0004	1.159	0.047	0.042	12.486	0.02	0.016	2.309	0.005	0.007	8.391E-04	0.016	0.008	3.67	0.073	-0.069	0	0.072	...
8742229	2M19070435+4456483	4973	100.6	0.013	0.033	0.022	0.014	101.431	0.009	8.566	0.004	RGB	1.0227	0.0005	1.625	0.044	0.036	7.285	0.016	0.013	2.924	0.006	0.007	5.926E-03	0.008	0.007	3.3	0.069	-0.07	0.202	0.093	...
8742545	2M19074585+4454325	4892.5	81.5	-0.221	0.037	0.052	0.015	142.179	0.009	12.238	0.005	RGB	1.022	0.0006	1.051	0.041	0.033	4.969	0.016	0.011	3.067	0.005	0.007	1.208E-02	0.01	0.007	3.874	0.07	-0.067	0.013	0.078	...
8742874	2M19083102+4457500	5096	125.1	-2.046	0.098	0.519	0.067	13.178	0.02	1.852	0.01	RGB	1.0215	0.0006	1.7	0.082	0.044	20.549	0.031	0.016	2.043	0.01	0.007	2.763E-04	0.021	0.008	2.999	0.119	-0.106	0.147	0.113	...
8746146	2M19151324+4457328	4838.3	78.2	-0.113	0.034	0.042	0.013	33.981	0.009	4.169	0.012	RC	0.9961	0.0078	1.161	0.067	0.077	10.714	0.031	0.023	2.443	0.005	0.01	1.332E-03	0.028	0.008	3.614	0.067	-0.073	0.239	0.077	...
8746222	2M19152196+4458192	4832.2	85	-0.391	0.038	0.228	0.018	27.467	0.029	3.826	0.019	RC	0.996	0.0196	0.863	0.14	0.08	10.275	0.062	0.024	2.35	0.013	0.01	1.121E-03	0.054	0.008	3.875	0.139	-0.137	0.161	0.084	...
8746834	2M19163704+4456013	4600.8	69	-0.117	0.029	0.171	0.014	54.917	0.01	5.853	0.004	RGB	1.0379	0.001	0.992	0.04	0.04	7.89	0.015	0.015	2.641	0.005	0.007	2.849E-03	0.008	0.007	4.038	0.064	-0.063	0.099	0.073	...
8747415	2M19173951+4458049	4989.6	84.2	-0.11	0.037	0.015	0.013	138.688	0.009	11.313	0.004	RGB	1.0203	0.0003	1.385	0.04	0.033	5.747	0.015	0.011	3.06	0.005	0.007	1.029E-02	0.008	0.007	3.488	0.063	-0.062	0.094	0.078	...
8747442	2M19174194+4455096	4728.8	75.7	0.253	0.026	0.011	0.01	111.098	0.009	9.52	0.004	RGB	1.0268	0.0003	1.277	0.04	0.035	6.249	0.014	0.012	2.952	0.005	0.007	7.378E-03	0.008	0.007	3.733	0.061	-0.059	0.307	0.077	...
8748278	2M19191051+4459479	4862.3	78.1	-0.156	0.035	0.027	0.014	33.547	0.009	4.026	0.01	RC	1.0065	0.0141	1.241	0.078	0.078	11.135	0.037	0.023	2.438	0.005	0.01	1.268E-03	0.035	0.008	3.539	0.09	-0.091	0.268	0.076	...
8748406	2M19192522+4458057	4583.6	73.6	-0.442	0.034	0.202	0.019	24.451	0.016	3.176	0.006	RGB	1.0421	0.0005	0.988	0.058	0.043	11.812	0.021	0.016	2.288	0.008	0.007	8.458E-04	0.012	0.008	3.917	0.097	-0.09	0.242	0.077	...
8748436	2M19192853+4454590	4949.5	81.5	0.196	0.03	0.002	0.01	85.028	0.017	6.945	0.006	RC(S)	1.0043	0.0234	2.364	0.111	0.054	9.61	0.051	0.012	2.846	0.008	0.008	3.756E-03	0.048	0.008	2.96	0.078	-0.154	0.159	0.076	...
8748869	2M19201054+4456469	4595.1	67.4	-0.223	0.031	0.063	0.015	25.316	0.011	3.179	0.005	RGB	1.041	0.0004	1.102	0.044	0.042	12.25	0.016	0.016	2.304	0.006	0.007	8.456E-04	0.009	0.008	3.803	0.07	-0.067	0.304	0.071	...
8751733	2M19243401+4454272	4754.7	72.7	0.062	0.029	0.03	0.012	41.05	0.009	4.488	0.007	RC	0.9967	0.0088	1.481	0.057	0.074	11.055	0.025	0.021	2.521	0.005	0.01	1.545E-03	0.022	0.008	3.375	0.068	-0.064	0.413	0.073	...
8752893	2M19261819+4459436	4753.6	73	-0.129	0.032	0.007	0.013	67.463	0.014	6.636	0.004	RGB	1.0321	0.0003	1.196	0.05	0.039	7.751	0.018	0.014	2.737	0.007	0.007	3.622E-03	0.008	0.007	3.71	0.078	-0.073	0.045	0.073	...
8753234	2M19264679+4454369	4836.8	76.1	0.197	0.029	-0.006	0.01	56.346	0.009	5.361	0.006	RC	0.998	0.0367	1.919	0.153	0.067	10.698	0.075	0.018	2.663	0.005	0.009	2.210E-03	0.075	0.008	3.149	0.11	-0.108	0.126	0.075	...
8753927	2M19275359+4458456	4922.1	95.8	0.18	0.029	-0.023	0.012	184.075	0.041	14.004	0.017	RGB	1.0185	0.0005	1.361	0.143	0.029	4.962	0.054	0.01	3.18	0.018	0.007	1.571E-02	0.034	0.006	3.606	0.237	-0.209	0.198	0.091	...
8754155	2M19281766+4457071	4879.8	86.3	-0.244	0.036	0.069	0.016	31.462	0.009	4.115	0.014	RC	0.9947	0.0048	0.989	0.069	0.079	10.254	0.032	0.024	2.411	0.005	0.01	1.294E-03	0.029	0.008	3.759	0.074	-0.071	0.382	0.084	...
8754274	2M19282922+4459521	4723.7	81.1	0.361	0.024	0.028	0.01	130.131	0.009	10.949	0.004	RGB	1.0264	0.0003	1.173	0.041	0.034	5.535	0.015	0.012	3.021	0.005	0.007	9.751E-03	0.008	0.007	3.883	0.064	-0.063	0.382	0.083	...
8757215	2M19330529+4458568	4837.2	79.7	-0.029	0.032	0.02	0.013	35.638	0.009	4.255	0.009	RC	1.0007	0.0115	1.211	0.069	0.077	10.685	0.032	0.023	2.464	0.005	0.01	1.400E-03	0.029	0.008	3.588	0.074	-0.074	0.277	0.078	...
8758700	2M19352331+4457303	4824.3	76.4	-0.186	0.035	0.067	0.014	31.327	0.02	3.947	0.008	RC	0.9923	0.0254	1.144	0.125	0.079	11.086	0.058	0.024	2.407	0.009	0.01	1.184E-03	0.054	0.008	3.62	0.15	-0.137	0.351	0.075	...
8759207	2M19360805+4454226	5072.9	88.5	-0.105	0.038	0.028	0.013	80.762	0.009	7.106	0.01	RC	0.9959	0.003	1.984	0.057	0.056	8.977	0.025	0.013	2.829	0.005	0.008	3.867E-03	0.021	0.008	3.006	0.015	-0.01	0.236	0.08	...
8759746	2M19365546+4458089	4856.5	77.3	0.056	0.031	0.009	0.012	46.069	0.014	4.741	0.007	RC	0.9946	0.0292	1.75	0.13	0.072	11.285	0.062	0.02	2.576	0.007	0.009	1.717E-03	0.06	0.008	3.206	0.131	-0.115	0.346	0.075	...
8759811	2M19370209+4458230	4918.7	80.4	0.005	0.033	-0.007	0.012	52.792	0.009	5.155	0.005	RC	1.0025	0.021	1.861	0.094	0.069	10.836	0.045	0.019	2.638	0.005	0.009	2.062E-03	0.043	0.008	3.132	0.071	-0.081	0.231	0.076	...
8761471	2M19392090+4456123	4808.8	75.1	0.058	0.03	0.013	0.012	38.741	0.019	4.324	0.014	RC	0.9882	0.029	1.52	0.145	0.075	11.5	0.069	0.022	2.499	0.009	0.01	1.410E-03	0.065	0.008	3.346	0.182	-0.138	0.347	0.074	...
8766846	2M19462623+4455437	4886	93.9	0.096	0.03	0.003	0.013	161.453	0.009	13.156	0.006	RGB	1.0209	0.0004	1.155	0.047	0.031	4.89	0.018	0.011	3.122	0.006	0.007	1.393E-02	0.012	0.007	3.839	0.075	-0.071	0.575	0.09	...
8771414	2M19511407+4456119	4789.5	74.1	0.138	0.029	-0.008	0.011	40.517	0.009	4.289	0.015	RC	1.0058	0.0213	1.664	0.11	0.074	11.776	0.053	0.021	2.517	0.005	0.01	1.437E-03	0.052	0.008	3.266	0.126	-0.096	0.628	0.074	...
8776159	2M19560257+4456464	4266	54.4	-0.142	0.025	0.026	0.014	6.73	0.033	1.07	0.018	RGB	1.0331	0.0005	1.485	0.125	0.044	28.096	0.05	0.017	1.712	0.014	0.007	9.435E-05	0.037	0.008	3.397	0.194	-0.173	0.941	0.515	...
8779107	2M19592140+4459279	4189.6	51.2	0.411	0.018	0.003	0.009	10.307	0.031	1.517	0.014	RGB	1.0444	0.0004	1.233	0.111	0.044	20.784	0.042	0.017	1.894	0.014	0.007	1.938E-04	0.028	0.008	3.814	0.179	-0.157	1.228	0.389	...
8780467	2M20004943+4458535	4992.7	83.9	0.087	0.033	-0.015	0.011	68.974	0.033	6.132	0.013	RC	1.0061	0.0242	2.089	0.149	0.061	10.007	0.064	0.015	2.757	0.014	0.008	2.939E-03	0.055	0.008	3.056	0.076	-0.16	0.661	0.078	...
8782196	2M20023887+4455347	4701.6	70.5	0.011	0.029	0.034	0.012	65.987	0.009	6.681	0.005	RGB	1.0358	0.0004	1.056	0.041	0.039	7.384	0.016	0.014	2.725	0.005	0.007	3.698E-03	0.01	0.007	3.97	0.07	-0.068	0.31	0.072	...
8802374	2M18560010+4505303	4731.2	72.3	-0.25	0.034	0.061	0.015	31.418	0.009	3.617	0.004	RGB	1.0348	0.0005	1.345	0.039	0.042	12.058	0.014	0.016	2.404	0.005	0.007	1.082E-03	0.008	0.008	3.51	0.058	-0.058	0.1	0.073	...
8803207	2M18574923+4504214	4534.4	75	-0.542	0.034	0.191	0.021	7.23	0.026	1.446	0.004	RGB	0.99	0.0004	0.718	0.083	0.044	18.569	0.028	0.017	1.757	0.012	0.007	1.582E-04	0.008	0.008	4.245	0.005	-0.013	0.079	0.081	Ageold
8803432	2M18581562+4502442	4819.3	76	-0.133	0.034	0.052	0.014	31.87	0.009	4.023	0.007	RC	0.9988	0.0046	1.086	0.049	0.078	10.71	0.021	0.023	2.414	0.005	0.01	1.247E-03	0.017	0.008	3.687	0.054	-0.058	0.15	0.075	...
8803615	2M18583546+4503568	4924.3	94.1	-0.322	0.038	0.053	0.017	33.729	0.009	4.197	0.013	RC	0.9937	0.0092	1.146	0.075	0.077	10.635	0.035	0.023	2.444	0.006	0.01	1.343E-03	0.032	0.008	3.584	0.081	-0.08	0.136	0.089	...
8804395	2M19002470+4501107	4668	69	0.041	0.028	0.038	0.012	24.437	0.016	3.166	0.012	RC	1.0165	0.0039	1.134	0.073	0.082	12.597	0.031	0.025	2.292	0.008	0.01	7.997E-04	0.025	0.008	3.686	0.082	-0.078	0.133	0.073	...
8804886	2M19013746+4500511	4688.4	69.7	0.126	0.027	0.025	0.011	33.89	0.011	4.154	0.012	RC	1.0023	0.0093	1.087	0.072	0.077	10.463	0.033	0.023	2.435	0.006	0.01	1.338E-03	0.03	0.008	3.737	0.077	-0.069	0.097	0.073	...
8805565	2M19030635+4505224	4642.9	68.3	-0.112	0.03	0.04	0.013	33.011	0.009	3.808	0.004	RGB	1.0372	0.0005	1.223	0.039	0.042	11.273	0.014	0.016	2.421	0.005	0.007	1.204E-03	0.008	0.008	3.679	0.063	-0.059	0.027	0.072	...
8805632	2M19031414+4505451	4525.1	67.3	-0.126	0.028	0.164	0.014	41.79	0.009	4.706	0.004	RGB	1.0398	0.0006	1.013	0.039	0.041	9.178	0.014	0.015	2.518	0.005	0.007	1.849E-03	0.008	0.007	3.987	0.075	-0.067	0.026	0.073	...
8805663	2M19031751+4503325	4885.9	78.5	0.134	0.03	0.004	0.011	49.056	0.009	4.562	0.011	RC	1.0115	0.005	2.325	0.061	0.07	12.586	0.028	0.019	2.605	0.005	0.009	1.644E-03	0.025	0.008	2.893	0.142	-0.077	0.032	0.077	...
8806231	2M19042490+4500341	4282.8	57.1	0.234	0.02	0.034	0.011	13.828	0.011	1.841	0.012	RGB	1.0394	0.0004	1.445	0.06	0.043	19.313	0.027	0.016	2.026	0.005	0.007	2.827E-04	0.024	0.008	3.547	0.096	-0.092	0.091	0.074	...
8812397	2M19170513+4502281	4690	69.9	0.042	0.029	0.025	0.012	68.566	0.009	6.716	0.004	RGB	1.0338	0.0003	1.165	0.039	0.039	7.614	0.014	0.014	2.741	0.005	0.007	3.722E-03	0.008	0.007	3.817	0.061	-0.058	0.195	0.072	...
8812919	2M19180636+4500514	4674	78.9	-0.024	0.029	0.039	0.014	36.755	0.009	3.852	0.004	RGB	1.0318	0.0006	1.662	0.04	0.041	12.431	0.015	0.015	2.47	0.005	0.007	1.220E-03	0.008	0.007	3.264	0.054	-0.075	0.202	0.081	...
8813509	2M19191223+4501027	4767.3	72.8	0.276	0.026	-0.006	0.01	43.65	0.009	4.551	0.01	RC	1.0006	0.0162	1.665	0.085	0.073	11.361	0.04	0.021	2.549	0.005	0.009	1.601E-03	0.038	0.008	3.291	0.087	-0.075	0.167	0.073	...
8813618	2M19192358+4500021	4778.6	73.8	0.033	0.03	-0.01	0.012	130.331	0.009	11.257	0.004	RGB	1.0251	0.0003	1.078	0.039	0.034	5.289	0.014	0.012	3.024	0.005	0.007	1.028E-02	0.008	0.007	3.936	0.065	-0.063	0.19	0.073	...
8813727	2M19193567+4505212	4934.6	81.1	0.048	0.033	0.012	0.012	42.959	0.039	4.316	0.013	RC	1.0021	0.0031	2.053	0.132	0.073	12.607	0.048	0.021	2.549	0.017	0.009	1.444E-03	0.026	0.008	3.062	0.128	-0.168	0.369	0.077	...
8814586	2M19204910+4504540	4821.7	75.9	-0.044	0.032	0.013	0.013	39.588	0.009	4.397	0.013	RC	1.0003	0.0088	1.452	0.073	0.075	11.109	0.034	0.022	2.509	0.005	0.01	1.494E-03	0.032	0.008	3.377	0.088	-0.086	0.305	0.423	...
8815290	2M19215083+4503132	4794.9	78.4	-0.058	0.032	0.027	0.013	45.18	0.009	4.452	0.005	RGB	1.0275	0.0006	1.828	0.041	0.041	11.684	0.015	0.015	2.565	0.005	0.007	1.616E-03	0.009	0.007	3.118	0.056	-0.055	0.352	0.077	...
8815404	2M19220147+4504321	4700.6	84.5	0.16	0.026	-0.005	0.012	76.984	0.009	7.247	0.004	RGB	1.0319	0.0003	1.229	0.041	0.038	7.378	0.015	0.014	2.792	0.005	0.007	4.318E-03	0.008	0.007	3.764	0.066	-0.061	0.299	0.086	...
8816007	2M19225418+4500004	4860.9	83.2	0.125	0.03	0.017	0.012	205.282	0.009	15.578	0.009	RGB	1.0177	0.0002	1.213	0.053	0.028	4.451	0.022	0.009	3.225	0.005	0.007	1.941E-02	0.019	0.006	3.769	0.088	-0.082	0.28	0.08	...
8816437	2M19233915+4500364	4625.9	72.3	-0.412	0.035	0.099	0.018	21.618	0.012	2.823	0.006	RGB	1.0399	0.0005	1.119	0.049	0.043	13.336	0.019	0.016	2.237	0.006	0.007	6.654E-04	0.012	0.008	3.735	0.078	-0.073	0.346	0.075	...
8817343	2M19245701+4504470	4647.3	68.2	0.029	0.028	0.095	0.012	90.445	0.009	8.522	0.004	RGB	1.0319	0.0004	1.025	0.038	0.037	6.232	0.014	0.013	2.859	0.005	0.007	5.971E-03	0.008	0.007	4.017	0.061	-0.059	0.026	0.071	...
8817365	2M19245850+4502249	4845.2	77.5	-0.25	0.036	0.041	0.015	36.643	0.032	4.199	0.01	RC	0.9968	0.0227	1.414	0.141	0.076	11.381	0.06	0.022	2.476	0.014	0.01	1.353E-03	0.05	0.008	3.367	0.176	-0.153	0.24	0.076	...
8818252	2M19262179+4500459	4733.9	72	-0.035	0.03	0.025	0.013	18.612	0.05	2.715	0.004	RC(S)	1.0086	0.0129	0.976	0.162	0.085	13.349	0.058	0.027	2.177	0.022	0.011	5.790E-04	0.027	0.008	3.814	0.167	-0.154	0.31	0.073	SeisUnc
8822689	2M19332217+4500351	4941.7	81.5	-0.008	0.034	-0.015	0.012	54.935	0.009	5.072	0.007	RC(S)	1.0051	0.0059	2.229	0.051	0.068	11.613	0.022	0.018	2.656	0.005	0.009	2.007E-03	0.018	0.008	2.962	0.069	-0.107	0.172	0.077	...
8822878	2M19333872+4504490	4699.1	70	0.214	0.026	-0.013	0.01	35.889	0.009	4.06	0.013	RC	1.0013	0.0266	1.425	0.123	0.076	11.634	0.06	0.023	2.46	0.005	0.01	1.276E-03	0.059	0.008	3.457	0.153	-0.138	0.314	0.073	...
8824235	2M19354083+4504411	4672.1	74.2	0.06	0.028	0.128	0.012	31.023	0.038	3.921	0.015	RC	1.0015	0.009	1.048	0.135	0.079	10.748	0.052	0.024	2.396	0.016	0.01	1.191E-03	0.035	0.008	3.768	0.137	-0.136	0.408	0.078	...
8824264	2M19354304+4500444	4815.2	75.7	-0.1	0.033	0.031	0.013	32.387	0.032	4.091	0.011	RC	0.9994	0.0083	1.062	0.114	0.078	10.507	0.043	0.023	2.421	0.014	0.01	1.291E-03	0.027	0.008	3.709	0.122	-0.113	0.273	0.075	...
8824452	2M19355948+4502311	4609.8	67.3	-0.267	0.032	0.182	0.015	51.185	0.009	5.549	0.005	RGB	1.0384	0.0004	0.996	0.041	0.04	8.182	0.016	0.015	2.61	0.005	0.007	2.563E-03	0.011	0.007	3.961	0.064	-0.064	0.079	0.07	...
8824732	2M19362457+4500275	4774.9	76.1	-0.224	0.034	0.039	0.015	52.635	0.009	5.304	0.004	RGB	1.0314	0.0004	1.405	0.039	0.04	9.5	0.014	0.015	2.63	0.005	0.007	2.311E-03	0.008	0.007	3.445	0.06	-0.058	0.304	0.075	...
8825444	2M19372696+4503329	5067	87.6	0.143	0.033	-0.045	0.011	83.354	0.009	6.605	0.008	RC	0.9956	0.004	2.921	0.053	0.055	10.725	0.022	0.012	2.843	0.005	0.008	3.339E-03	0.019	0.008	2.636	0.054	-0.024	0.289	0.08	...
8826079	2M19382005+4500037	4942.3	82.3	-0.295	0.039	0.055	0.015	33.431	0.015	4.184	0.012	RC	0.9938	0.0127	1.135	0.087	0.078	10.624	0.039	0.023	2.441	0.007	0.01	1.335E-03	0.035	0.008	3.598	0.097	-0.095	0.315	0.078	...
8826496	2M19385310+4500333	4933.2	81.3	-0.075	0.035	0.007	0.013	43.822	0.009	4.698	0.007	RC	0.996	0.0098	1.59	0.061	0.073	10.986	0.027	0.021	2.558	0.005	0.009	1.691E-03	0.024	0.008	3.27	0.065	-0.06	0.318	0.077	...
8827367	2M19400566+4504182	4842	76	0.372	0.026	0.013	0.009	244.517	0.013	17.029	0.007	RGB	1.0171	0.0001	1.431	0.053	0.028	4.433	0.02	0.009	3.3	0.007	0.007	2.316E-02	0.013	0.006	3.57	0.086	-0.083	0.203	0.075	...
8827622	2M19402492+4501092	4715.4	99.2	-0.242	0.032	0.165	0.019	24.387	0.021	3.346	0.015	RC	1.011	0.006	0.937	0.096	0.082	11.436	0.04	0.025	2.293	0.01	0.01	8.835E-04	0.033	0.008	3.818	0.093	-0.097	0.447	0.101	...
8827646	2M19402646+4504374	4870.3	78.7	-0.254	0.037	0.106	0.015	33.34	0.016	4.039	0.01	RC	0.9961	0.0261	1.258	0.125	0.078	11.238	0.059	0.023	2.436	0.008	0.01	1.250E-03	0.056	0.008	3.503	0.146	-0.138	0.394	0.076	...
8827659	2M19402793+4503349	4659.4	76.5	0.132	0.026	0.019	0.012	68.889	0.009	6.714	0.004	RGB	1.0342	0.0003	1.17	0.04	0.039	7.623	0.015	0.014	2.742	0.005	0.007	3.723E-03	0.008	0.007	3.836	0.064	-0.062	0.419	0.079	...
8827853	2M19404408+4505405	4956.3	86.2	-0.126	0.036	0.039	0.014	156.104	0.009	12.96	0.004	RGB	1.0202	0.0003	1.135	0.041	0.032	4.914	0.015	0.011	3.11	0.005	0.007	1.350E-02	0.008	0.007	3.785	0.067	-0.064	0.306	0.08	...
8827934	2M19405000+4503470	4867.9	77.6	0.183	0.029	0.008	0.011	55.865	0.022	5.391	0.007	RC(S)	1	0.0137	1.833	0.093	0.067	10.484	0.039	0.018	2.66	0.01	0.009	2.244E-03	0.031	0.008	3.181	0.067	-0.074	0.24	0.075	...
8836830	2M19513511+4501566	4982.3	83.9	-0.133	0.037	0.015	0.014	193.795	0.012	14.955	0.006	RGB	1.0174	0.0001	1.249	0.05	0.029	4.618	0.019	0.01	3.205	0.006	0.007	1.787E-02	0.012	0.006	3.637	0.077	-0.071	0.228	0.078	...
8838230	2M19525589+4502395	4896.9	79.1	0.097	0.031	0.011	0.011	178.766	0.009	14.043	0.004	RGB	1.0192	0.0003	1.22	0.04	0.03	4.773	0.015	0.01	3.167	0.005	0.007	1.582E-02	0.008	0.006	3.754	0.065	-0.061	0.453	0.076	...
8838450	2M19530893+4501312	4881.4	78.6	0.017	0.032	0.01	0.012	113.441	0.009	9.608	0.004	RGB	1.0237	0.0004	1.391	0.04	0.035	6.404	0.015	0.012	2.968	0.005	0.007	7.469E-03	0.008	0.007	3.538	0.064	-0.06	0.61	0.076	...
8839028	2M19534690+4504090	4604.9	66.2	0.195	0.025	0.008	0.01	27.939	0.017	3.486	0.006	RC	1.0113	0.03	1.154	0.133	0.08	11.925	0.063	0.024	2.347	0.008	0.01	9.596E-04	0.06	0.008	3.697	0.149	-0.142	0.779	0.07	...
8840004	2M19545073+4500154	4186.8	51.2	0.358	0.018	0.015	0.009	10.934	0.016	1.576	0.004	RGB	1.0437	0.0004	1.263	0.055	0.044	20.428	0.019	0.017	1.919	0.008	0.007	2.089E-04	0.008	0.008	3.773	0.085	-0.079	0.791	0.07	...
8840992	2M19555727+4505360	4811.1	74.9	0.193	0.028	-0.007	0.01	119.832	0.009	9.901	0.004	RGB	1.024	0.0003	1.421	0.039	0.034	6.321	0.014	0.012	2.989	0.005	0.007	7.937E-03	0.008	0.007	3.55	0.062	-0.06	0.588	0.074	...
8843610	2M19585810+4504412	4873	78.4	-0.076	0.034	0.015	0.013	40.923	0.01	4.457	0.014	RC	0.9944	0.0214	1.579	0.111	0.074	11.366	0.053	0.021	2.525	0.006	0.01	1.517E-03	0.052	0.008	3.279	0.135	-0.102	0.668	0.077	...
8843835	2M19591248+4503448	4231.1	52.8	0.184	0.02	-0.011	0.011	7.674	0.023	1.187	0.015	RGB	1.0385	0.0004	1.407	0.093	0.044	25.665	0.038	0.017	1.768	0.01	0.007	1.173E-04	0.029	0.008	3.569	0.146	-0.135	1.368	0.441	...
8844362	2M19595144+4501404	4165	50.6	0.302	0.018	0.004	0.01	7.337	0.076	1.153	0.018	RGB	1.0402	0.0007	1.34	0.238	0.044	25.715	0.084	0.017	1.745	0.032	0.007	1.111E-04	0.036	0.008	3.675	0.411	-0.328	1.58	0.49	SeisUnc
8845313	2M20005721+4501282	4942.4	83	-0.591	0.046	0.21	0.019	38.047	0.009	4.336	0.008	RGB(S)	1.0344	0.0005	1.236	0.048	0.041	10.392	0.02	0.015	2.497	0.005	0.007	1.553E-03	0.015	0.007	3.55	0.072	-0.066	0.628	0.078	...
8845321	2M20005803+4502516	4877.7	79	-0.241	0.037	0.058	0.015	32.647	0.013	4.08	0.008	RC	0.9967	0.0126	1.133	0.076	0.078	10.778	0.034	0.023	2.427	0.007	0.01	1.277E-03	0.03	0.008	3.62	0.082	-0.089	0.662	0.077	...
8845361	2M20010081+4502475	4408	63.1	-0.129	0.026	0.047	0.014	7.601	0.014	1.29	0.018	RGB	1.046	0.0005	1.013	0.086	0.044	21.657	0.039	0.017	1.772	0.007	0.007	1.406E-04	0.036	0.008	3.961	0.136	-0.126	1.435	0.49	...
8846187	2M20015247+4504200	4897.7	79.1	0.106	0.031	-0.019	0.011	48.965	0.009	4.903	0.008	RC	1.0016	0.0268	1.809	0.117	0.07	11.106	0.057	0.02	2.604	0.005	0.009	1.862E-03	0.056	0.008	3.185	0.106	-0.101	0.573	0.076	...
8846245	2M20015683+4501392	4819.2	75.8	-0.043	0.032	-0.019	0.013	35.765	0.032	4.279	0.012	RC(S)	0.9996	0.0079	1.195	0.113	0.077	10.605	0.043	0.023	2.464	0.014	0.01	1.413E-03	0.029	0.008	3.603	0.126	-0.116	0.414	0.076	...
8848288	2M20041135+4505154	4640.6	67.4	0.28	0.024	-0.022	0.01	46.388	0.01	4.598	0.004	RGB	1.0325	0.0005	1.624	0.04	0.041	10.96	0.015	0.015	2.569	0.005	0.007	1.740E-03	0.008	0.007	3.376	0.058	-0.067	0.1	0.071	...
8866716	2M18534286+4508471	4651.6	90.7	-0.116	0.029	0.097	0.016	38.074	0.009	4.373	0.004	RGB	1.0388	0.0005	1.075	0.043	0.041	9.834	0.016	0.015	2.484	0.006	0.007	1.593E-03	0.008	0.007	3.887	0.079	-0.074	0.099	0.093	...
8866860	2M18535842+4508309	4696.5	81.4	0.227	0.025	0.005	0.011	137.925	0.009	11.599	0.004	RGB	1.0251	0.0003	1.105	0.041	0.033	5.226	0.015	0.011	3.045	0.005	0.007	1.092E-02	0.008	0.007	3.947	0.067	-0.063	0.026	0.083	...
8867740	2M18554556+4507150	4554.1	65.4	-0.44	0.034	0.216	0.017	22.479	0.018	2.966	0.006	RGB	1.0426	0.0006	0.998	0.063	0.043	12.4	0.023	0.016	2.25	0.008	0.007	7.383E-04	0.012	0.008	3.912	0.105	-0.099	0.019	0.069	...
8868800	2M18575222+4507018	4882.6	83.3	-0.17	0.035	0.044	0.014	32.908	0.009	4.02	0.01	RC	1.0025	0.0142	1.205	0.08	0.078	11.064	0.037	0.023	2.431	0.005	0.01	1.254E-03	0.035	0.008	3.575	0.091	-0.092	0.2	0.081	...
8868869	2M18575884+4509290	4654.1	72.9	-0.097	0.03	0.163	0.014	30.09	0.012	3.863	0.007	RGB(S)	1.0315	0.0206	0.897	0.094	0.042	10.106	0.044	0.016	2.382	0.006	0.007	1.226E-03	0.042	0.008	4.188	0.055	-0.137	0.073	0.075	Ageold
8868929	2M18580591+4506470	4885.4	79.1	-0.117	0.035	0.03	0.013	41.172	0.009	4.488	0.005	RC(S)	0.9998	0.0144	1.537	0.071	0.074	11.171	0.033	0.021	2.528	0.005	0.01	1.555E-03	0.03	0.008	3.288	0.089	-0.07	0.168	0.076	...
8869611	2M18592493+4510208	4698.5	70.4	-0.005	0.029	0.07	0.012	95.138	0.009	8.871	0.004	RGB	1.0305	0.0005	1.038	0.039	0.036	6.099	0.014	0.013	2.884	0.005	0.007	6.452E-03	0.008	0.007	3.99	0.067	-0.066	0.01	0.072	...
8870432	2M19011653+4510080	4607.1	65.9	0.422	0.022	0.012	0.009	44.556	0.012	4.527	0.006	RC	1.0042	0.0123	1.694	0.07	0.072	11.441	0.031	0.021	2.55	0.006	0.009	1.596E-03	0.028	0.008	3.296	0.062	-0.059	0.14	0.07	...
8870850	2M19021007+4506385	4790.1	75.2	-0.339	0.037	0.074	0.016	34.45	0.009	3.961	0.004	RGB	1.0359	0.001	1.251	0.039	0.042	11.071	0.015	0.016	2.447	0.005	0.007	1.300E-03	0.008	0.007	3.583	0.06	-0.055	0.153	0.074	...
8872046	2M19041710+4509014	4717.7	71.2	0.004	0.03	0.029	0.012	65.394	0.01	6.535	0.004	RGB	1.0344	0.0005	1.135	0.041	0.039	7.683	0.015	0.014	2.722	0.005	0.007	3.528E-03	0.008	0.007	3.844	0.071	-0.066	0.079	0.072	...
8872709	2M19053513+4506383	4838.6	76.6	0.016	0.031	0.015	0.012	37.968	0.009	4.32	0.009	RC	0.9983	0.0083	1.392	0.062	0.075	11.097	0.028	0.022	2.491	0.005	0.01	1.436E-03	0.025	0.008	3.445	0.07	-0.079	0.051	0.075	...
8872979	2M19060720+4507324	5119.9	90.7	0.028	0.037	-0.005	0.012	75.258	0.009	6.39	0.01	RC	0.9874	0.0068	2.576	0.062	0.058	10.573	0.028	0.014	2.801	0.005	0.008	3.074E-03	0.025	0.008	2.817	0.084	-0.106	0.12	0.081	...
8873797	2M19073875+4509053	4583.9	65.2	0.258	0.024	0.067	0.01	30.01	0.024	3.841	0.009	RC	1.0031	0.0089	0.995	0.09	0.079	10.698	0.036	0.024	2.377	0.011	0.01	1.146E-03	0.026	0.008	3.853	0.09	-0.083	0.073	0.07	...
8878424	2M19162838+4508524	4552.5	70.5	0.053	0.026	0.126	0.012	55.78	0.009	5.854	0.004	RGB	1.038	0.001	1.022	0.039	0.04	7.968	0.014	0.015	2.645	0.005	0.007	2.851E-03	0.008	0.007	4.03	0.066	-0.063	0.105	0.076	...
8879369	2M19180192+4509535	4763.1	77.1	-0.089	0.032	0.017	0.014	60.325	0.009	6.155	0.004	RGB	1.0348	0.0005	1.146	0.04	0.039	8.021	0.015	0.014	2.689	0.005	0.007	3.132E-03	0.008	0.007	3.804	0.067	-0.063	0.239	0.077	...
8879491	2M19181486+4506441	5139.2	106.8	-0.457	0.047	0.19	0.019	59.937	0.009	5.518	0.004	RC(S)	0.9764	0.0072	2.462	0.053	0.065	11.57	0.022	0.017	2.703	0.006	0.009	2.241E-03	0.017	0.008	2.745	0.092	-0.087	0.273	0.094	...
8879518	2M19181645+4506527	4840	76.3	0.163	0.029	-0.004	0.011	45.748	0.019	4.727	0.017	RC	1.0006	0.0134	1.684	0.105	0.072	11.119	0.047	0.02	2.572	0.009	0.009	1.727E-03	0.043	0.008	3.258	0.112	-0.087	0.192	0.076	...
8879938	2M19190092+4506221	4790.7	77.2	0.161	0.028	-0.002	0.011	95.134	0.009	8.334	0.004	RGB	1.0272	0.0003	1.389	0.04	0.036	7.022	0.015	0.013	2.888	0.005	0.007	5.658E-03	0.008	0.007	3.579	0.063	-0.06	0.241	0.077	...
8880420	2M19195095+4506327	4519	63.4	-0.111	0.028	0.024	0.013	20.178	0.012	2.656	0.004	RGB	1.0424	0.0005	1.11	0.045	0.043	13.83	0.016	0.016	2.202	0.006	0.007	5.918E-04	0.008	0.008	3.825	0.073	-0.068	0.242	0.069	...
8888925	2M19321818+4511486	4749.2	79.3	0.072	0.028	-0.006	0.012	33.173	0.009	4.102	0.009	RC	1.0013	0.0069	1.097	0.059	0.078	10.591	0.026	0.023	2.428	0.005	0.01	1.303E-03	0.023	0.008	3.717	0.062	-0.058	0.28	0.08	...
8890410	2M19342572+4507509	4997.7	84	0.143	0.032	-0.023	0.011	62.052	0.014	5.458	0.011	RC	1.0077	0.0039	2.411	0.068	0.064	11.334	0.029	0.017	2.712	0.007	0.009	2.336E-03	0.023	0.008	2.885	0.127	-0.069	0.329	0.078	...
8891957	2M19362912+4507119	4847.7	85.2	-0.101	0.033	0.013	0.014	63.091	0.014	6.118	0.004	RGB	1.0302	0.0004	1.405	0.052	0.039	8.644	0.018	0.014	2.712	0.007	0.007	3.067E-03	0.008	0.007	3.475	0.08	-0.076	0.471	0.082	...
8896115	2M19414957+4509568	4763.6	73.8	-0.252	0.035	0.055	0.015	52.107	0.009	5.578	0.006	RGB	1.0363	0.0005	1.089	0.043	0.04	8.411	0.017	0.015	2.625	0.005	0.007	2.580E-03	0.012	0.007	3.822	0.069	-0.066	0.299	0.073	...
8905921	2M19530067+4506024	4320.5	56.1	-0.044	0.024	0.044	0.013	6.389	0.012	1.016	0.004	RGB	1.0316	0.0004	1.608	0.043	0.044	29.91	0.015	0.017	1.693	0.006	0.007	8.482E-05	0.008	0.008	3.308	0.065	-0.062	0.879	0.355	...
8906338	2M19532563+4508142	4926.2	81.7	-0.384	0.041	0.075	0.017	33.25	0.028	4.175	0.009	RC(S)	0.9926	0.0144	1.127	0.112	0.078	10.624	0.045	0.023	2.437	0.013	0.01	1.326E-03	0.034	0.008	3.598	0.129	-0.125	1.01	0.439	...
8907753	2M19545618+4507095	4944.2	81.6	0.01	0.034	0.007	0.012	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
8907943	2M19550926+4510375	4591.3	65.4	0.329	0.023	0.009	0.009	33.344	0.019	3.989	0.012	RC	1.0047	0.0027	1.169	0.078	0.078	10.997	0.032	0.023	2.423	0.009	0.01	1.240E-03	0.025	0.008	3.701	0.082	-0.077	0.727	0.071	...
8909673	2M19571299+4507306	4856.7	77.6	-0.083	0.034	-0.032	0.013	43.005	0.009	4.598	0.004	RC(S)	0.9946	0.0139	1.609	0.068	0.073	11.199	0.031	0.021	2.546	0.005	0.009	1.615E-03	0.029	0.008	3.257	0.075	-0.068	0.916	0.075	...
8911558	2M19592253+4511259	4899.8	79.5	0.002	0.033	0	0.012	39.333	0.038	4.421	0.006	RC	0.9994	0.0105	1.432	0.127	0.075	11.026	0.046	0.022	2.509	0.017	0.01	1.507E-03	0.025	0.008	3.4	0.154	-0.14	0.83	0.076	...
8914107	2M20022283+4509211	4914.9	80.3	-0.037	0.034	0.008	0.013	155.228	0.009	12.465	0.006	RGB	1.0198	0.0003	1.29	0.044	0.032	5.264	0.017	0.011	3.106	0.005	0.007	1.248E-02	0.012	0.007	3.625	0.065	-0.063	0.579	0.076	...
8914297	2M20023604+4511595	4802.7	76.1	-0.502	0.041	0.101	0.018	72.255	0.009	7.437	0.004	RGB	1.0327	0.0005	0.943	0.039	0.038	6.635	0.014	0.014	2.769	0.005	0.007	4.554E-03	0.008	0.007	3.978	0.062	-0.061	0.63	0.074	...
8914504	2M20024930+4506154	4836.6	76.7	-0.105	0.034	0.027	0.013	33.912	0.009	4.135	0.01	RC	0.9972	0.009	1.187	0.065	0.077	10.844	0.029	0.023	2.442	0.005	0.01	1.313E-03	0.027	0.008	3.594	0.066	-0.077	0.592	0.076	...
8915481	2M20035649+4506024	4385.1	58.3	-0.041	0.025	0.034	0.013	12.096	0.018	1.7	0.018	RGB	1.0389	0.0004	1.38	0.091	0.044	20.065	0.04	0.016	1.973	0.008	0.007	2.408E-04	0.036	0.008	3.535	0.141	-0.131	1.904	0.424	...
8916132	2M20043941+4509419	4010.4	46.2	0.226	0.018	0.015	0.01	4.152	0.055	0.749	0.007	RGB	1.0368	0.0006	1.304	0.169	0.044	34.038	0.058	0.017	1.489	0.023	0.007	4.656E-05	0.015	0.008	3.693	0.279	-0.236	1.784	0.399	SeisUnc
8934264	2M18534063+4512481	4382.5	58.8	-0.352	0.03	0.083	0.016	8.655	0.012	1.422	0.007	RGB	1.0448	0.0005	1.01	0.051	0.044	20.297	0.02	0.017	1.828	0.006	0.007	1.704E-04	0.014	0.008	3.897	0.077	-0.074	0.012	0.07	...
8934853	2M18545455+4513341	5066.1	88.4	-0.187	0.04	0.017	0.014	229.658	0.015	16.393	0.008	RGB	1.0163	0.0004	1.482	0.062	0.028	4.603	0.024	0.009	3.283	0.008	0.007	2.143E-02	0.016	0.006	3.371	0.1	-0.093	0	0.08	...
8935612	2M18562674+4515370	4745.3	85.3	-0.142	0.031	0.15	0.015	29.563	0.01	3.855	0.018	RC	0.9923	0.0246	1.031	0.128	0.079	10.876	0.062	0.024	2.378	0.006	0.01	1.130E-03	0.061	0.008	3.74	0.143	-0.128	0.09	0.087	...
8936084	2M18571972+4516121	5025.7	87	-0.471	0.045	0.124	0.018	31.844	0.019	4.233	0.015	RC	0.9918	0.0068	0.968	0.092	0.078	10.012	0.039	0.023	2.423	0.009	0.01	1.361E-03	0.033	0.008	3.753	0.094	-0.102	0.087	0.08	...
8936104	2M18572388+4512481	4539.8	63.3	0.384	0.022	0.027	0.009	31.003	0.013	3.724	0.018	RC	1.0109	0.0131	1.186	0.099	0.079	11.521	0.047	0.024	2.389	0.006	0.01	1.094E-03	0.044	0.008	3.7	0.099	-0.114	0.141	0.071	...
8936339	2M18575109+4516185	4833.2	76.2	0.056	0.031	0.003	0.012	44.144	0.019	4.602	0.015	RC(S)	0.9938	0.031	1.727	0.151	0.073	11.469	0.072	0.021	2.556	0.009	0.009	1.615E-03	0.069	0.008	3.217	0.166	-0.13	0.133	0.075	...
8936347	2M18575188+4514236	4710.6	82.4	0.155	0.026	0.033	0.012	73.458	0.009	7.047	0.004	RGB	1.033	0.0003	1.193	0.041	0.038	7.436	0.015	0.014	2.772	0.005	0.007	4.092E-03	0.008	0.007	3.811	0.065	-0.062	0.132	0.084	...
8936409	2M18575942+4517479	4293.5	55.5	-0.235	0.026	0.041	0.015	6.848	0.011	1.214	0.004	RGB	1.0481	0.0006	0.902	0.042	0.044	21.669	0.015	0.017	1.721	0.006	0.007	1.250E-04	0.008	0.008	4.101	0.065	-0.063	0.139	0.067	...
8936877	2M18585521+4515138	4468	72.1	-0.3	0.029	0.192	0.017	24.639	0.009	3.145	0.007	RGB	1.0429	0.0003	1.009	0.045	0.043	11.963	0.018	0.016	2.286	0.005	0.007	8.306E-04	0.013	0.008	3.94	0.071	-0.068	0.006	0.08	...
8937073	2M18591596+4516418	4659.1	68.6	0.061	0.028	0.022	0.012	25.304	0.023	3.215	0.008	RC	1.0186	0.0033	1.171	0.079	0.081	12.585	0.029	0.025	2.307	0.01	0.01	8.280E-04	0.017	0.008	3.648	0.087	-0.084	0.133	0.072	...
8939889	2M19050099+4516302	4661.6	71.6	0.25	0.025	0.006	0.01	35.102	0.009	4.107	0.019	RC	1.0027	0.0046	1.251	0.087	0.077	11.046	0.042	0.023	2.449	0.005	0.01	1.309E-03	0.04	0.008	3.616	0.099	-0.099	0.102	0.076	...
8939964	2M19051053+4516155	4822.1	76.6	-0.31	0.037	0.192	0.016	28.546	0.03	4.02	0.013	RC	0.9909	0.0101	0.809	0.115	0.08	9.764	0.045	0.024	2.367	0.013	0.01	1.225E-03	0.033	0.008	3.937	0.107	-0.099	0.028	0.075	...
8940098	2M19052564+4513135	4797.9	75	-0.099	0.033	0.045	0.013	33.403	0.011	4.171	0.014	RC	1.0001	0.0095	1.069	0.08	0.078	10.391	0.037	0.023	2.434	0.006	0.01	1.344E-03	0.034	0.008	3.7	0.086	-0.079	0.074	0.075	...
8940241	2M19054176+4512133	4765.8	80.8	0.119	0.028	0.022	0.012	32.852	0.022	4.058	0.013	RC	1.002	0.0072	1.116	0.093	0.078	10.722	0.038	0.023	2.425	0.01	0.01	1.277E-03	0.03	0.008	3.709	0.099	-0.088	0.191	0.081	...
8940851	2M19065839+4514450	4412.9	59.3	-0.023	0.025	0.064	0.012	14.73	0.009	2.115	0.01	RGB	1.0463	0.0005	1.021	0.052	0.043	15.613	0.023	0.016	2.06	0.005	0.007	3.781E-04	0.02	0.008	3.986	0.083	-0.079	0.087	0.072	...
8941031	2M19071658+4516279	4659.8	68.9	-0.09	0.03	0.1	0.013	28.185	0.028	3.6	0.009	RC	0.9999	0.0396	1.109	0.184	0.08	11.605	0.086	0.024	2.354	0.013	0.01	1.000E-03	0.081	0.008	3.673	0.214	-0.192	0.072	0.072	...
8941196	2M19073581+4513065	4763.6	88.4	-0.03	0.03	0.012	0.014	63.039	0.009	6.243	0.004	RGB	1.0328	0.0003	1.246	0.042	0.039	8.18	0.015	0.014	2.708	0.006	0.007	3.210E-03	0.008	0.007	3.682	0.065	-0.06	0.128	0.088	...
8941202	2M19073656+4516384	4858.8	78	-0.179	0.035	0.034	0.014	34.167	0.009	4.097	0.022	RC	0.9998	0.0178	1.254	0.119	0.077	11.093	0.058	0.023	2.446	0.005	0.01	1.295E-03	0.057	0.008	3.523	0.142	-0.126	0.091	0.078	...
8946471	2M19173800+4515498	4801.4	79.8	0.088	0.029	0.001	0.012	37.252	0.009	4.289	0.012	RC	1.0018	0.0075	1.319	0.068	0.076	10.927	0.031	0.022	2.481	0.005	0.01	1.425E-03	0.028	0.008	3.52	0.076	-0.078	0.303	0.079	...
8946619	2M19175216+4513583	4868.6	78.3	-0.118	0.034	0.037	0.013	33.419	0.011	4.046	0.011	RC	1.0025	0.0132	1.225	0.079	0.078	11.079	0.037	0.023	2.437	0.006	0.01	1.270E-03	0.034	0.008	3.554	0.088	-0.089	0.272	0.076	...
8946818	2M19181292+4517488	4904.3	85.3	-0.267	0.038	0.099	0.016	28.019	0.012	3.701	0.009	RC	1.0053	0.025	1.03	0.115	0.08	11.078	0.055	0.024	2.362	0.006	0.01	1.069E-03	0.053	0.008	3.715	0.13	-0.113	0.314	0.082	...
8947422	2M19192236+4515185	4711.5	77.1	0.222	0.026	0.012	0.011	35.945	0.009	4.035	0.008	RC	1.0044	0.0235	1.456	0.106	0.076	11.742	0.051	0.023	2.462	0.005	0.01	1.268E-03	0.05	0.008	3.432	0.135	-0.118	0.349	0.078	...
8948403	2M19204836+4514586	4679.4	69.2	0.173	0.026	0.014	0.011	29.944	0.017	3.119	0.004	RC	1.0094	0.0025	2.287	0.058	0.079	16.152	0.02	0.024	2.381	0.008	0.01	7.653E-04	0.009	0.008	3.007	0.04	-0.083	0.052	0.072	...
8948617	2M19210586+4512568	4608.4	73	-0.231	0.031	0.166	0.016	41.465	0.015	4.842	0.004	RGB	1.0412	0.0016	0.903	0.053	0.041	8.656	0.019	0.015	2.519	0.007	0.007	1.962E-03	0.009	0.007	4.14	0.087	-0.095	0.29	0.076	...
8949653	2M19223340+4513226	4316.1	55.8	0.039	0.023	0.086	0.012	18.309	0.027	2.511	0.007	RGB	1.0486	0.0016	0.947	0.088	0.043	13.562	0.032	0.016	2.15	0.012	0.007	5.353E-04	0.015	0.008	4.137	0.103	-0.13	0.143	0.068	...
8949818	2M19224778+4512376	4558.6	64.8	-0.079	0.028	0.16	0.013	45.136	0.012	4.991	0.008	RGB	1.0398	0.0007	1.02	0.052	0.041	8.844	0.021	0.015	2.553	0.006	0.007	2.079E-03	0.015	0.007	3.987	0.081	-0.074	0.19	0.07	...
8951178	2M19244572+4513036	5070.2	88.2	-0.039	0.037	-0.015	0.013	105.782	0.012	8.433	0.004	RGB	1.0101	0.0007	2.122	0.048	0.036	8.115	0.017	0.013	2.946	0.006	0.007	5.602E-03	0.008	0.007	2.924	0.06	-0.056	0.169	0.08	...
8951252	2M19245271+4517111	5006.9	85	-0.081	0.036	0.018	0.013	49.902	0.01	4.675	0.01	RC(S)	1.0099	0.0052	2.317	0.06	0.07	12.382	0.026	0.019	2.617	0.006	0.009	1.721E-03	0.023	0.008	2.851	0.146	-0.06	0.121	0.079	...
8952278	2M19262242+4515076	4654	76	-0.108	0.03	0.028	0.014	45.144	0.009	4.788	0.004	RGB(S)	1.0349	0.0008	1.267	0.04	0.041	9.803	0.015	0.015	2.558	0.005	0.007	1.896E-03	0.008	0.007	3.631	0.062	-0.058	0.198	0.078	...
8952952	2M19271404+4512373	4653.4	82.4	-0.388	0.034	0.08	0.019	12.922	0.017	1.726	0.004	RGB	1.0282	0.0007	1.805	0.059	0.044	21.873	0.021	0.016	2.015	0.008	0.007	2.432E-04	0.008	0.008	3.066	0.083	-0.074	0.32	0.084	...
8953164	2M19273246+4513196	4636.7	72.6	0.366	0.023	0.064	0.01	113.113	0.009	9.859	0.004	RGB	1.0293	0.0003	1.126	0.039	0.035	5.845	0.014	0.012	2.956	0.005	0.007	7.951E-03	0.008	0.007	3.948	0.063	-0.059	0.202	0.076	...
8955683	2M19312381+4515417	4910.6	80.2	-0.085	0.035	0.015	0.013	47.762	0.016	4.784	0.007	RC	1.0028	0.0293	1.851	0.132	0.071	11.367	0.063	0.02	2.594	0.008	0.009	1.777E-03	0.06	0.008	3.127	0.12	-0.102	0.241	0.077	...
8957480	2M19340430+4516139	4700.7	71.4	-0.12	0.031	0.031	0.013	48.971	0.009	5.265	0.004	RGB	1.0366	0.0009	1.116	0.039	0.04	8.812	0.014	0.015	2.595	0.005	0.007	2.300E-03	0.008	0.007	3.82	0.062	-0.06	0.303	0.073	...
8957543	2M19340922+4512090	4672	68.7	0.28	0.025	0.025	0.01	37.134	0.032	4.032	0.013	RC	1.0102	0.0258	1.554	0.152	0.076	11.96	0.066	0.022	2.474	0.014	0.01	1.281E-03	0.058	0.008	3.366	0.194	-0.141	0.302	0.072	...
8957693	2M19342237+4512325	4918	88.5	-0.004	0.033	-0.021	0.013	136.536	0.01	10.82	0.004	RGB	1.0198	0.0003	1.548	0.043	0.033	6.147	0.015	0.011	3.051	0.006	0.007	9.401E-03	0.008	0.007	3.349	0.07	-0.065	0.296	0.083	...
8957928	2M19344209+4516571	4702.7	73.6	0.138	0.027	0.034	0.011	34.261	0.01	4.077	0.018	RC	1.0008	0.009	1.223	0.09	0.077	11.028	0.043	0.023	2.44	0.005	0.01	1.285E-03	0.041	0.008	3.622	0.096	-0.104	0.436	0.077	...
8957944	2M19344386+4513241	4905.7	79.8	-0.008	0.033	0.022	0.012	113.392	0.009	9.459	0.004	RGB	1.0225	0.0003	1.496	0.04	0.035	6.636	0.015	0.012	2.969	0.005	0.007	7.223E-03	0.008	0.007	3.405	0.064	-0.062	0.218	0.076	...
8958065	2M19345244+4512543	4807.3	81.4	-0.183	0.034	0.045	0.015	64.166	0.009	6.366	0.004	RGB	1.0318	0.0004	1.237	0.04	0.039	8.059	0.015	0.014	2.718	0.005	0.007	3.331E-03	0.008	0.007	3.662	0.064	-0.06	0.322	0.079	...
8959259	2M19362258+4516594	4722.8	70.8	0.298	0.025	0.004	0.01	75.127	0.009	6.836	0.004	RGB	1.03	0.0003	1.463	0.039	0.038	8.139	0.014	0.014	2.782	0.005	0.007	3.828E-03	0.008	0.007	3.534	0.062	-0.06	0.35	0.072	...
8959538	2M19364273+4513537	4575.5	64.8	0.332	0.023	0.025	0.009	32.138	0.009	3.928	0.012	RC	1.0044	0.0036	1.108	0.06	0.078	10.916	0.027	0.023	2.407	0.005	0.01	1.202E-03	0.025	0.008	3.756	0.062	-0.055	0.316	0.07	...
8960083	2M19372162+4512001	4861	77.7	-0.005	0.032	-0.002	0.012	99.71	0.009	8.469	0.004	RGB	1.0237	0.0004	1.555	0.04	0.036	7.229	0.014	0.013	2.911	0.005	0.007	5.803E-03	0.008	0.007	3.347	0.064	-0.061	0.202	0.075	...
8961152	2M19384090+4513508	4512	62.6	0.148	0.024	0.003	0.011	34.736	0.009	3.985	0.007	RGB	1.0404	0.0003	1.123	0.044	0.042	10.607	0.018	0.016	2.437	0.005	0.007	1.327E-03	0.014	0.007	3.903	0.07	-0.065	0.452	0.068	...
8962109	2M19395489+4517599	4894.6	85.6	-0.279	0.037	0.041	0.016	137.335	0.009	11.892	0.004	RGB	1.022	0.0004	1.063	0.041	0.033	5.084	0.015	0.011	3.052	0.005	0.007	1.140E-02	0.008	0.007	3.858	0.068	-0.065	0.269	0.081	...
8962844	2M19405180+4513115	4791.4	74.3	0.048	0.03	0.009	0.012	41.617	0.012	4.516	0.01	RC	0.9924	0.0157	1.55	0.087	0.074	11.212	0.04	0.021	2.529	0.006	0.01	1.551E-03	0.038	0.008	3.324	0.102	-0.089	0.321	0.074	...
8962923	2M19405684+4516050	5052	87.3	-0.056	0.037	-0.02	0.013	80.716	0.009	6.898	0.009	RC	1.0026	0.0183	2.158	0.089	0.056	9.376	0.042	0.013	2.828	0.005	0.008	3.693E-03	0.04	0.008	3.018	0.01	-0.103	0.239	0.08	...
8963972	2M19421189+4516438	4647.4	67.9	0.193	0.026	-0.024	0.01	31.106	0.011	3.808	0.009	RC	1.006	0.0177	1.158	0.089	0.079	11.294	0.042	0.024	2.396	0.006	0.01	1.133E-03	0.04	0.008	3.696	0.092	-0.097	0.441	0.071	...
8964218	2M19422862+4515280	4419.2	58.9	0.326	0.021	0.006	0.009	31.198	0.01	3.58	0.004	RGB	1.0409	0.0004	1.209	0.04	0.042	11.673	0.015	0.016	2.386	0.005	0.007	1.072E-03	0.008	0.008	3.832	0.064	-0.06	0.242	0.068	...
8973228	2M19514537+4512351	4697.2	70.6	0.006	0.029	0.037	0.012	50.17	0.016	5.317	0.004	RGB	1.0364	0.001	1.153	0.056	0.04	8.851	0.02	0.015	2.606	0.008	0.007	2.345E-03	0.008	0.007	3.829	0.095	-0.086	0.728	0.072	...
8973815	2M19521098+4517296	4958.1	82.8	-0.211	0.038	0.02	0.014	87.371	0.012	7.726	0.004	RGB	1.0238	0.0004	1.555	0.047	0.037	7.686	0.017	0.013	2.858	0.006	0.007	4.831E-03	0.008	0.007	3.289	0.073	-0.068	0.228	0.077	...
8976283	2M19543393+4512304	4382.5	58.8	-0.357	0.03	0.015	0.016	5.818	0.037	0.928	0.012	RGB	1.0232	0.0007	1.84	0.121	0.044	33.413	0.044	0.017	1.655	0.016	0.007	6.961E-05	0.023	0.008	3.042	0.175	-0.116	0.821	0.085	...
8981783	2M20003770+4513552	4806.7	74.6	0.251	0.027	0.024	0.01	181.212	0.009	13.977	0.004	RGB	1.0196	0.0002	1.257	0.04	0.03	4.835	0.015	0.01	3.168	0.005	0.007	1.568E-02	0.008	0.006	3.752	0.063	-0.06	0.715	0.074	...
8983847	2M20024868+4513236	4857.2	84	0.258	0.027	0.011	0.011	217.489	0.009	16.447	0.005	RGB	1.0178	0.0002	1.16	0.042	0.028	4.228	0.016	0.009	3.25	0.005	0.007	2.164E-02	0.01	0.006	3.876	0.068	-0.066	0.709	0.082	...
8984044	2M20030178+4516164	4718.4	71	0.121	0.028	0	0.011	36.302	0.012	4.143	0.013	RC	0.9967	0.0226	1.395	0.113	0.076	11.433	0.054	0.022	2.466	0.006	0.01	1.317E-03	0.052	0.008	3.462	0.137	-0.127	0.37	0.073	...
8984355	2M20032129+4513187	4795.4	74	0.296	0.026	0.008	0.01	187.28	0.009	14.357	0.007	RGB	1.0194	0.0003	1.243	0.045	0.029	4.733	0.018	0.01	3.182	0.005	0.007	1.654E-02	0.014	0.006	3.779	0.071	-0.066	0.521	0.073	...
8984984	2M20040282+4517099	4298.9	54.9	0.234	0.021	-0.021	0.01	10.245	0.026	1.457	0.018	RGB	1.038	0.0004	1.515	0.109	0.044	22.96	0.046	0.017	1.897	0.011	0.007	1.766E-04	0.037	0.008	3.468	0.174	-0.157	1.845	0.439	...
8985207	2M20042000+4513319	4117.8	49.5	0.05	0.021	0.043	0.012	6.491	0.017	1.085	0.004	RGB	1.0429	0.0005	1.154	0.056	0.044	25.449	0.02	0.017	1.689	0.008	0.007	9.886E-05	0.008	0.008	3.829	0.088	-0.083	1.855	0.331	...
8985246	2M20042240+4513062	4126.8	49.6	0.212	0.019	-0.007	0.01	7.189	0.077	1.123	0.023	RGB	1.0383	0.0007	1.394	0.25	0.044	26.558	0.09	0.017	1.734	0.032	0.007	1.050E-04	0.046	0.008	3.592	0.435	-0.338	2.042	0.571	SeisUnc
9002344	2M18530104+4518135	4753.8	72.9	-0.041	0.031	0.004	0.013	43.333	0.009	4.386	0.004	AMB	1.0206	0.0111	1.738	0.046	0.11	11.658	0.018	0.043	2.545	0.005	0.009	1.547E-03	0.013	0.01	3.201	0.06	-0.039	0.134	0.073	...
9002577	2M18532886+4518283	4567.8	67.4	-0.649	0.038	0.131	0.02	10.584	0.023	1.68	0.016	RGB	1.0416	0.0005	1.02	0.095	0.044	18.255	0.039	0.017	1.924	0.01	0.007	2.364E-04	0.031	0.008	3.804	0.146	-0.132	0.103	0.08	...
9002777	2M18535294+4521326	4290.9	55.3	-0.155	0.025	0.032	0.014	6.17	0.02	1.094	0.025	RGB	1.045	0.0005	1.011	0.119	0.044	24.17	0.055	0.017	1.676	0.009	0.007	1.009E-04	0.05	0.008	3.963	0.19	-0.171	0.155	0.112	SeisUnc
9002805	2M18535741+4518282	5013.7	85	0.041	0.034	0.009	0.012	65.439	0.031	5.909	0.01	RC	1.0056	0.0199	2.087	0.131	0.063	10.259	0.055	0.016	2.735	0.014	0.009	2.726E-03	0.044	0.008	3.053	0.083	-0.157	0.068	0.079	...
9002884	2M18540578+4520474	4174.9	51.7	-0.237	0.025	0.167	0.015	4.699	0.011	0.885	0.029	RGB	1.0417	0.0008	1.011	0.123	0.044	27.893	0.06	0.017	1.552	0.005	0.007	6.562E-05	0.059	0.008	3.934	0.219	-0.182	0.07	0.144	SeisUnc
9003765	2M18554201+4518569	4580.4	65.4	0.071	0.026	0.08	0.012	59.198	0.009	6.046	0.004	RGB	1.0364	0.0009	1.091	0.038	0.04	7.975	0.014	0.014	2.672	0.005	0.007	3.032E-03	0.008	0.007	3.932	0.062	-0.057	0.01	0.07	...
9004448	2M18571301+4523074	4627.3	67.2	0.122	0.026	0.014	0.011	26.881	0.009	3.51	0.009	RC	1.0022	0.0404	1.044	0.169	0.081	11.553	0.083	0.025	2.331	0.005	0.01	9.554E-04	0.082	0.008	3.779	0.18	-0.162	0.03	0.071	...
9004818	2M18580232+4518280	4747.5	72.3	0.102	0.029	0.015	0.011	73.189	0.009	6.626	0.004	RGB	1.0282	0.0004	1.556	0.039	0.038	8.492	0.014	0.014	2.772	0.005	0.007	3.584E-03	0.008	0.007	3.39	0.063	-0.06	0.099	0.073	...
9007080	2M19023248+4521554	4634.8	67.3	0.214	0.025	0.004	0.01	34.461	0.009	4.001	0.011	RC	0.9957	0.0282	1.34	0.127	0.077	11.554	0.062	0.023	2.44	0.005	0.01	1.225E-03	0.061	0.008	3.531	0.151	-0.145	0.073	0.073	...
9007718	2M19034395+4519023	4624.8	66.8	0.309	0.024	0.022	0.01	34.529	0.009	4	0.019	RC	1.0021	0.0135	1.312	0.098	0.077	11.426	0.047	0.023	2.44	0.005	0.01	1.241E-03	0.046	0.008	3.574	0.113	-0.117	0.17	0.073	...
9008090	2M19041981+4523391	4809.5	78	0.032	0.03	0.038	0.012	36.896	0.009	4.299	0.012	RC	1.0011	0.0062	1.276	0.064	0.076	10.796	0.029	0.022	2.477	0.005	0.01	1.430E-03	0.027	0.008	3.55	0.077	-0.071	0.127	0.077	...
9008236	2M19043851+4520013	4536.2	67.7	-0.047	0.027	0.032	0.013	23.427	0.011	2.967	0.005	RGB	1.0424	0.0004	1.122	0.044	0.043	12.89	0.016	0.016	2.267	0.006	0.007	7.385E-04	0.009	0.008	3.843	0.069	-0.065	0.081	0.073	...
9008270	2M19044303+4523591	4796.9	74.6	0.04	0.03	0.058	0.012	34.296	0.01	3.987	0.012	RC	0.9927	0.0413	1.428	0.177	0.077	11.853	0.088	0.023	2.445	0.005	0.01	1.209E-03	0.087	0.008	3.426	0.22	-0.189	0.03	0.075	...
9009158	2M19062541+4519576	4697.2	70.2	0.054	0.028	0.014	0.012	27	0.009	3.108	0.007	RC	1.0054	0.0015	1.738	0.046	0.081	14.813	0.019	0.025	2.337	0.005	0.01	7.539E-04	0.015	0.008	3.208	0.044	-0.052	0.046	0.073	...
9009175	2M19062742+4522416	4639.7	72.5	0.252	0.024	0.044	0.011	33.383	0.009	4.063	0.013	RC	1.0046	0.0093	1.107	0.073	0.078	10.668	0.034	0.023	2.426	0.005	0.01	1.286E-03	0.032	0.008	3.746	0.074	-0.07	0.162	0.077	...
9009403	2M19065024+4520470	4569.3	65.4	-0.144	0.029	0.009	0.014	12.602	0.041	1.805	0.015	RGB	1.0395	0.0004	1.303	0.139	0.044	18.906	0.052	0.016	2	0.018	0.007	2.718E-04	0.031	0.008	3.59	0.22	-0.191	0.164	0.077	...
9009805	2M19073187+4521011	4786.3	74.7	-0.227	0.035	0.065	0.015	50.114	0.009	5.21	0.004	RGB	1.0333	0.0004	1.297	0.039	0.04	9.349	0.014	0.015	2.609	0.005	0.007	2.238E-03	0.008	0.007	3.56	0.059	-0.057	0.08	0.073	...
9009957	2M19074864+4521398	4884.1	78.8	-0.047	0.033	0.035	0.013	179.79	0.009	14.32	0.01	RGB	1.0186	0.0002	1.146	0.054	0.03	4.616	0.023	0.01	3.169	0.005	0.007	1.643E-02	0.02	0.006	3.805	0.085	-0.08	0.163	0.425	...
9012783	2M19125716+4523446	4512.6	67.7	0.249	0.023	0.015	0.011	36.29	0.015	4.059	0.004	RGB	1.0397	0.0003	1.194	0.052	0.042	10.697	0.018	0.015	2.456	0.007	0.007	1.375E-03	0.008	0.007	3.837	0.081	-0.076	0.224	0.074	...
9015765	2M19180368+4519591	4787.9	79.9	-0.251	0.035	0.069	0.016	37.158	0.01	4.096	0.004	RGB	1.034	0.0008	1.38	0.043	0.041	11.201	0.015	0.015	2.48	0.006	0.007	1.385E-03	0.008	0.007	3.472	0.064	-0.059	0.303	0.079	...
9016455	2M19190850+4521111	5076.5	100.5	0.076	0.034	-0.026	0.013	80.162	0.009	6.693	0.006	RC	0.999	0.0157	2.437	0.078	0.056	9.984	0.036	0.013	2.826	0.006	0.008	3.452E-03	0.033	0.008	2.896	0.1	-0.116	0.306	0.091	...
9016901	2M19195179+4520180	4998.1	86	-0.67	0.049	0.254	0.02	28.085	0.029	4.087	0.016	RC	0.9858	0.0166	0.777	0.131	0.08	9.562	0.056	0.024	2.367	0.013	0.01	1.253E-03	0.047	0.008	3.942	0.124	-0.123	0.021	0.459	...
9018004	2M19213304+4522372	4934.6	90.2	-0.272	0.038	0.058	0.016	31.45	0.009	4.154	0.014	RC	0.9945	0.0041	0.968	0.069	0.079	10.12	0.031	0.024	2.414	0.006	0.01	1.318E-03	0.029	0.008	3.782	0.07	-0.07	0.266	0.086	...
9018909	2M19224796+4522593	4700.4	79.8	0.024	0.028	0.028	0.013	72.266	0.009	7.079	0.004	RGB	1.0339	0.0003	1.108	0.04	0.038	7.229	0.015	0.014	2.764	0.005	0.007	4.136E-03	0.008	0.007	3.895	0.067	-0.064	0.274	0.081	...
9019877	2M19241574+4522535	4834.7	76.5	-0.027	0.032	0.004	0.012	65.215	0.009	6.032	0.006	RGB	1.0271	0.0005	1.655	0.043	0.039	9.235	0.016	0.014	2.726	0.005	0.007	2.964E-03	0.011	0.007	3.257	0.064	-0.065	0.202	0.075	...
9020419	2M19250616+4521202	4974	84	-0.36	0.042	0.068	0.016	33.603	0.022	4.159	0.007	RC	0.9967	0.0108	1.178	0.087	0.078	10.778	0.035	0.023	2.444	0.01	0.01	1.327E-03	0.026	0.008	3.553	0.1	-0.097	0.237	0.078	...
9020943	2M19254964+4522389	4925.6	83.9	-0.229	0.037	0.091	0.015	32.295	0.016	4.14	0.012	RC	0.9974	0.0058	1.047	0.076	0.078	10.389	0.032	0.023	2.425	0.008	0.01	1.316E-03	0.026	0.008	3.7	0.082	-0.076	0.242	0.08	...
9021204	2M19261473+4523302	4140.9	49.9	0.26	0.019	0.016	0.01	8.092	0.057	1.248	0.02	RGB	1.0415	0.0006	1.295	0.19	0.044	24.104	0.07	0.017	1.786	0.024	0.007	1.304E-04	0.04	0.008	3.717	0.319	-0.266	0.263	0.094	SeisUnc
9021464	2M19263451+4518050	4884.3	79.1	-0.153	0.035	0.033	0.014	58.783	0.009	4.469	0.006	RC	...	...	...	...	...	...	...	...	2.683	0.005	0.009	...	...	...	...	...	...	0.154	0.076	No Fdnu
9021671	2M19265167+4521313	4714.6	81.7	-0.228	0.033	0.078	0.016	43.149	0.009	4.852	0.005	RGB	1.0379	0.0011	1.057	0.042	0.041	9.132	0.016	0.015	2.541	0.005	0.007	1.958E-03	0.01	0.007	3.868	0.071	-0.068	0.196	0.083	...
9021799	2M19270142+4518086	4860.3	85.9	-0.157	0.034	0.039	0.015	34.862	0.014	4.14	0.014	RC	1.0004	0.0154	1.275	0.097	0.077	11.073	0.045	0.023	2.455	0.007	0.01	1.324E-03	0.042	0.008	3.506	0.116	-0.105	0.194	0.084	...
9024483	2M19305806+4522027	4707.1	71.4	0.136	0.027	0.033	0.011	33.443	0.027	3.958	0.013	RC	0.9999	0.0292	1.287	0.152	0.078	11.45	0.069	0.023	2.43	0.012	0.01	1.209E-03	0.064	0.008	3.559	0.178	-0.169	0.237	0.074	...
9024667	2M19311443+4521372	4571.5	65.7	0.245	0.024	0.025	0.01	25.429	0.017	3.523	0.015	RC	0.9952	0.0216	0.879	0.119	0.081	10.933	0.056	0.025	2.305	0.008	0.01	9.491E-04	0.053	0.008	3.972	0.103	-0.108	0.192	0.073	...
9025029	2M19314427+4521202	4887.4	79.1	-0.095	0.034	0.025	0.013	40.5	0.009	4.442	0.01	RC	0.9996	0.0165	1.527	0.085	0.074	11.226	0.04	0.021	2.521	0.005	0.01	1.522E-03	0.038	0.008	3.297	0.107	-0.084	0.13	0.077	...
9025216	2M19320082+4523095	4921.2	84	-0.33	0.039	0.089	0.016	31.481	0.009	4.092	0.009	RC	0.9944	0.0078	1.028	0.062	0.079	10.428	0.028	0.024	2.413	0.005	0.01	1.278E-03	0.025	0.008	3.702	0.068	-0.066	0.223	0.08	...
9025278	2M19320622+4522211	4986.1	94.3	-0.308	0.04	0.064	0.017	227.852	0.009	17.644	0.008	RGB	1.0164	0.0002	1.053	0.05	0.028	3.91	0.02	0.009	3.276	0.006	0.007	2.483E-02	0.015	0.006	3.863	0.085	-0.081	0.062	0.087	...
9025447	2M19322077+4520377	4706.5	70.6	0.049	0.029	0.022	0.012	31.477	0.017	3.848	0.004	RC	0.9943	0.0386	1.229	0.166	0.079	11.531	0.08	0.024	2.404	0.008	0.01	1.130E-03	0.078	0.008	3.6	0.187	-0.179	0.271	0.072	...
9025498	2M19322514+4523332	4623.3	67.1	0.089	0.027	0.009	0.011	57.684	0.009	5.918	0.004	RGB	1.0361	0.001	1.116	0.038	0.04	8.153	0.014	0.015	2.663	0.005	0.007	2.903E-03	0.008	0.007	3.897	0.062	-0.057	0.192	0.071	...
9025882	2M19330112+4522031	4652.9	68	0.241	0.025	0.022	0.01	33.951	0.02	4.125	0.009	RC	1.0049	0.0114	1.1	0.087	0.077	10.536	0.036	0.023	2.434	0.009	0.01	1.327E-03	0.029	0.008	3.75	0.092	-0.086	0.297	0.071	...
9026209	2M19332665+4519478	4243.5	53.1	0.227	0.02	-0.028	0.01	8.832	0.04	1.345	0.013	RGB	1.0415	0.0005	1.293	0.132	0.044	22.919	0.048	0.017	1.829	0.017	0.007	1.515E-04	0.027	0.008	3.707	0.213	-0.187	0.429	0.076	...
9026308	2M19333627+4520047	4883.9	81.6	-0.208	0.036	0.043	0.015	35.341	0.009	4.261	0.011	RC	0.9928	0.0093	1.229	0.07	0.077	10.785	0.032	0.023	2.462	0.005	0.01	1.382E-03	0.03	0.008	3.528	0.076	-0.076	0.417	0.079	...
9027245	2M19345924+4518161	4617.8	67.4	-0.174	0.031	0.151	0.014	49.415	0.009	5.401	0.004	RGB	1.0383	0.001	1.001	0.038	0.04	8.346	0.014	0.015	2.595	0.005	0.007	2.428E-03	0.008	0.007	3.987	0.06	-0.059	0.13	0.07	...
9027635	2M19353078+4521083	4635.4	68.5	-0.339	0.034	0.207	0.016	52.787	0.009	5.687	0.004	RGB	1.0377	0.0005	1.001	0.038	0.04	8.067	0.014	0.015	2.625	0.005	0.007	2.689E-03	0.008	0.007	3.943	0.068	-0.066	0.117	0.071	...
9027654	2M19353218+4518291	4588	65.3	0.311	0.023	0.008	0.01	34.185	0.013	3.996	0.005	AMB	1.0233	0.0193	1.164	0.056	0.106	10.833	0.02	0.075	2.434	0.007	0.01	1.291E-03	0.013	0.01	3.819	0.081	-0.059	0.415	0.07	...
9027871	2M19355067+4523182	4650.2	68	0.193	0.026	-0.025	0.01	42.293	0.009	4.322	0.004	RGB	1.0328	0.0004	1.579	0.039	0.041	11.312	0.015	0.015	2.529	0.005	0.007	1.538E-03	0.009	0.007	3.388	0.06	-0.048	0.27	0.071	...
9028321	2M19362667+4520385	4659.9	68.5	0.143	0.027	0.014	0.011	46.365	0.009	4.727	0.004	RGB	1.0336	0.0007	1.455	0.038	0.041	10.364	0.014	0.015	2.57	0.005	0.007	1.843E-03	0.008	0.007	3.512	0.06	-0.059	0.305	0.071	...
9028511	2M19364114+4519386	4774.5	74.1	-0.17	0.034	0.176	0.014	29.525	0.016	4.007	0.019	RC	0.9987	0.0098	0.866	0.1	0.079	9.959	0.046	0.024	2.379	0.008	0.01	1.236E-03	0.042	0.008	3.913	0.099	-0.089	0.231	0.076	...
9028697	2M19365329+4520367	4675.3	69.2	0.081	0.028	0.005	0.011	59.295	0.009	5.932	0.004	RGB	1.0346	0.0003	1.228	0.038	0.04	8.413	0.014	0.014	2.677	0.005	0.007	2.908E-03	0.008	0.007	3.742	0.062	-0.058	0.195	0.072	...
9028880	2M19370745+4519071	4538.3	63.9	-0.011	0.027	0.087	0.012	43.326	0.009	4.801	0.005	RGB	1.0391	0.0005	1.05	0.039	0.041	9.167	0.015	0.015	2.535	0.005	0.007	1.922E-03	0.009	0.007	3.96	0.077	-0.071	0.157	0.069	...
9028967	2M19371458+4519101	4794.9	75.7	-0.088	0.032	0.035	0.013	34.176	0.011	4.039	0.013	RC	0.9994	0.0218	1.305	0.11	0.077	11.353	0.053	0.023	2.443	0.006	0.01	1.258E-03	0.051	0.008	3.494	0.134	-0.127	0.315	0.076	...
9029195	2M19373317+4520239	4761.2	72.7	0.2	0.027	-0.01	0.01	41.833	0.009	4.579	0.028	RC	1.0009	0.0087	1.425	0.124	0.074	10.741	0.061	0.021	2.53	0.005	0.01	1.622E-03	0.059	0.008	3.447	0.158	-0.129	0.223	0.077	SeisUnc
9029603	2M19380328+4523077	4945.2	80.9	0.342	0.028	-0.016	0.009	141.423	0.017	10.801	0.004	RGB	1.0185	0.0008	1.756	0.058	0.033	6.423	0.02	0.011	3.067	0.008	0.007	9.344E-03	0.008	0.007	3.257	0.082	-0.082	0.164	0.076	...
9030294	2M19385726+4523142	4803.7	77.2	0.007	0.031	0.009	0.012	41.21	0.02	4.501	0.01	RC(S)	0.9992	0.011	1.488	0.087	0.074	11.035	0.036	0.021	2.525	0.009	0.01	1.562E-03	0.029	0.008	3.354	0.102	-0.093	0.514	0.076	...
9031798	2M19405908+4520142	4841.2	81	-0.112	0.033	0.009	0.014	111.004	0.009	9.884	0.004	RGB	1.0256	0.0005	1.141	0.04	0.035	5.875	0.015	0.012	2.957	0.005	0.007	7.934E-03	0.008	0.007	3.78	0.066	-0.063	0.276	0.078	...
9032691	2M19420369+4521597	4830.3	76.4	-0.077	0.033	0.026	0.013	35.007	0.009	4.074	0.014	RC	0.9919	0.0316	1.412	0.143	0.077	11.645	0.07	0.023	2.456	0.005	0.01	1.261E-03	0.069	0.008	3.415	0.179	-0.159	0.308	0.076	...
9032713	2M19420573+4522302	5089.1	97	-0.288	0.042	0.07	0.016	48.507	0.009	4.829	0.013	RC	1.0022	0.0042	1.975	0.068	0.071	11.549	0.03	0.02	2.609	0.006	0.009	1.808E-03	0.028	0.008	3.03	0.056	-0.056	0.513	0.087	...
9034557	2M19441241+4523299	4771.6	73.1	0.243	0.027	0	0.01	42.447	0.015	4.349	0.01	RC	1.0161	0.0094	1.728	0.074	0.073	11.736	0.032	0.021	2.537	0.007	0.01	1.508E-03	0.028	0.008	3.252	0.076	-0.064	0.353	0.073	...
9045025	2M19540918+4522230	4535.9	63.4	0.236	0.024	0.079	0.01	58.971	0.009	6.073	0.008	RGB	1.0384	0.0009	1.035	0.047	0.04	7.805	0.02	0.014	2.668	0.005	0.007	3.071E-03	0.016	0.007	4.061	0.066	-0.073	0.589	0.069	...
9048555	2M19580140+4522225	4212.6	52.2	0.211	0.02	0.046	0.01	6.874	0.075	1.048	0.014	RGB	1.0328	0.0007	1.69	0.234	0.044	29.751	0.081	0.017	1.719	0.032	0.007	9.045E-05	0.028	0.008	3.301	0.404	-0.286	1.228	0.466	SeisUnc
9049147	2M19583815+4519019	4831.4	76.1	0.095	0.03	-0.037	0.011	90.267	0.009	7.845	0.004	RGB	1.0258	0.0003	1.54	0.039	0.037	7.572	0.014	0.013	2.867	0.005	0.007	5.000E-03	0.008	0.007	3.398	0.063	-0.06	0.625	0.074	...
9049302	2M19584964+4520550	3982.3	45.7	0.017	0.019	0.109	0.012	3.91	0.014	0.712	0.023	RGB	1.035	0.0008	1.333	0.102	0.044	35.527	0.048	0.017	1.462	0.006	0.007	4.193E-05	0.046	0.008	3.614	0.156	-0.144	1.435	0.788	...
9051516	2M20011091+4520347	4372.3	58.2	0.149	0.022	0.054	0.011	14.825	0.025	2.056	0.009	RGB	1.0447	0.0005	1.158	0.086	0.043	16.615	0.032	0.016	2.061	0.011	0.007	3.562E-04	0.018	0.008	3.859	0.139	-0.125	1.293	0.364	...
9071153	2M18520610+4528540	4754.3	76.2	0.143	0.028	0.007	0.011	116.011	0.009	9.98	0.004	RGB	1.0261	0.0004	1.217	0.04	0.035	5.962	0.014	0.012	2.972	0.005	0.007	8.097E-03	0.008	0.007	3.775	0.064	-0.06	0.123	0.077	...
9071238	2M18521876+4525392	4563.7	64.8	0.046	0.027	0.069	0.012	51.625	0.01	5.415	0.004	RGB	1.0373	0.0009	1.114	0.041	0.04	8.641	0.015	0.015	2.612	0.005	0.007	2.436E-03	0.008	0.007	3.887	0.066	-0.061	0.102	0.069	...
9071489	2M18525776+4524199	4932.2	90.1	-0.384	0.04	0.221	0.018	28.973	0.024	3.694	0.013	RC	1.0104	0.0079	1.134	0.098	0.08	11.413	0.04	0.024	2.378	0.011	0.01	1.076E-03	0.03	0.008	3.591	0.116	-0.106	0.192	0.085	...
9071650	2M18531698+4528498	4832.1	80.5	0.197	0.028	0.016	0.011	50.316	0.013	4.911	0.008	RC	1.005	0.0262	1.884	0.119	0.07	11.22	0.057	0.019	2.613	0.007	0.009	1.881E-03	0.054	0.008	3.166	0.103	-0.099	0.158	0.079	...
9071895	2M18534520+4529296	4823.2	83.4	0.074	0.03	0.034	0.012	25.078	0.042	3.779	0.015	RC(S)	0.994	0.0154	0.694	0.155	0.082	9.649	0.061	0.025	2.31	0.018	0.01	1.089E-03	0.043	0.008	4.127	0.07	-0.107	0.119	0.083	...
9072262	2M18543255+4529377	4708.3	72.2	-0.668	0.041	0.213	0.02	38.188	0.013	4.517	0.004	RGB	1.0391	0.0005	0.969	0.049	0.041	9.296	0.017	0.015	2.488	0.007	0.007	1.701E-03	0.008	0.007	3.884	0.075	-0.072	0	0.073	...
9073950	2M18581163+4529514	5023.2	85.8	-0.088	0.037	0.015	0.013	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
9074137	2M18583457+4527361	4893.3	85.4	-0.012	0.032	0.033	0.013	156.693	0.009	12.852	0.005	RGB	1.0208	0.0003	1.162	0.042	0.031	4.978	0.016	0.011	3.109	0.005	0.007	1.329E-02	0.01	0.007	3.784	0.068	-0.066	0.153	0.082	...
9075225	2M19010645+4524187	4772.7	73.7	-0.021	0.031	-0.012	0.012	55.926	0.009	5.39	0.004	RGB	1.0298	0.0003	1.588	0.039	0.04	9.802	0.014	0.015	2.656	0.005	0.007	2.379E-03	0.008	0.007	3.319	0.061	-0.057	0.026	0.073	...
9075872	2M19023941+4527381	4964.6	83.5	-0.326	0.041	0.092	0.016	156.9	0.009	13.168	0.005	RGB	1.0196	0.0003	1.087	0.041	0.031	4.794	0.015	0.011	3.113	0.005	0.007	1.392E-02	0.009	0.007	3.787	0.069	-0.066	0.003	0.077	...
9076149	2M19031447+4527246	4755.4	75.6	-0.169	0.033	0.109	0.014	29.816	0.027	3.871	0.016	RC	0.9934	0.0228	1.039	0.14	0.079	10.866	0.062	0.024	2.382	0.012	0.01	1.142E-03	0.056	0.008	3.732	0.155	-0.138	0.062	0.077	...
9076584	2M19041176+4524471	4955.4	82.4	-0.101	0.036	0.012	0.013	150.429	0.009	12.134	0.004	RGB	1.0198	0.0003	1.324	0.04	0.032	5.406	0.015	0.011	3.094	0.005	0.007	1.182E-02	0.008	0.007	3.555	0.062	-0.061	0.022	0.077	...
9076843	2M19044980+4529207	4274.1	54.1	0.276	0.02	0.11	0.01	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
9077453	2M19060972+4527435	4906.4	80.2	-0.152	0.036	0.035	0.014	164.617	0.009	13.282	0.004	RGB	1.0192	0.0003	1.194	0.04	0.031	4.919	0.015	0.011	3.131	0.005	0.007	1.415E-02	0.008	0.007	3.708	0.063	-0.059	0.026	0.076	...
9077501	2M19061612+4529117	4719.3	75.6	-0.069	0.03	0.118	0.013	29.965	0.018	3.915	0.014	RC	0.9998	0.0079	0.972	0.087	0.079	10.504	0.038	0.024	2.383	0.008	0.01	1.183E-03	0.032	0.008	3.823	0.082	-0.091	0.089	0.078	...
9077844	2M19070193+4525075	4677.6	68.7	0.451	0.023	0.012	0.009	47.428	0.009	4.721	0.005	RC	1.0042	0.0149	1.767	0.072	0.071	11.282	0.034	0.02	2.58	0.005	0.009	1.735E-03	0.032	0.008	3.265	0.056	-0.066	0.137	0.072	...
9079904	2M19113508+4527101	4483.7	63	0.35	0.021	-0.032	0.009	41.338	0.013	4.523	0.004	RGB	1.04	0.0003	1.133	0.048	0.041	9.779	0.017	0.015	2.512	0.006	0.007	1.708E-03	0.008	0.007	3.937	0.076	-0.071	0.152	0.071	...
9080175	2M19120815+4529360	4618.8	67.8	-0.337	0.034	0.165	0.016	48.016	0.009	5.352	0.004	RGB	1.0389	0.0009	0.951	0.038	0.04	8.25	0.014	0.015	2.583	0.005	0.007	2.387E-03	0.008	0.007	4.021	0.069	-0.066	0	0.071	...
9080310	2M19122641+4528022	4035.8	47.3	-0.077	0.021	0.177	0.013	3.524	0.009	0.714	0.014	RGB	1.0372	0.0007	0.976	0.066	0.044	31.926	0.031	0.017	1.419	0.005	0.007	4.234E-05	0.029	0.008	4.042	0.101	-0.096	0.317	0.102	...
9080407	2M19123815+4529123	4753.6	73	-0.093	0.032	0.017	0.013	45.387	0.009	4.736	0.004	RGB	1.0337	0.0005	1.394	0.039	0.041	10.203	0.014	0.015	2.565	0.005	0.007	1.850E-03	0.008	0.007	3.5	0.063	-0.062	0.072	0.074	...
9080445	2M19124481+4524487	4882.6	78.9	-0.105	0.034	0.011	0.013	39.025	0.009	4.423	0.012	RC	0.9984	0.0077	1.394	0.069	0.075	10.93	0.031	0.022	2.505	0.005	0.01	1.506E-03	0.029	0.008	3.406	0.076	-0.082	0.096	0.077	...
9080606	2M19130613+4526287	4922.5	81	-0.165	0.036	-0.003	0.014	128.347	0.009	10.804	0.004	RGB	1.0217	0.0004	1.286	0.04	0.034	5.777	0.015	0.012	3.024	0.005	0.007	9.408E-03	0.008	0.007	3.601	0.062	-0.061	0	0.076	...
9084314	2M19202242+4526098	4787.1	82.2	-0.559	0.04	0.082	0.02	40.835	0.009	4.737	0.004	RGB	1.0384	0.0004	1.007	0.041	0.041	9.128	0.015	0.015	2.52	0.005	0.007	1.868E-03	0.008	0.007	3.852	0.062	-0.06	0.202	0.081	...
9086060	2M19231055+4527206	4847.2	76.9	0.044	0.031	-0.016	0.012	46.942	0.016	4.738	0.015	RC	1.0027	0.0187	1.792	0.108	0.071	11.32	0.051	0.02	2.584	0.008	0.009	1.743E-03	0.047	0.008	3.181	0.1	-0.093	0.273	0.076	...
9086187	2M19232302+4527108	4945	82.4	-0.277	0.039	0.047	0.015	109.893	0.009	9.816	0.004	RGB	1.0245	0.0004	1.18	0.041	0.035	5.973	0.015	0.012	2.957	0.005	0.007	7.808E-03	0.009	0.007	3.696	0.067	-0.063	0.237	0.077	...
9086216	2M19232598+4527252	4839.2	83.1	-0.017	0.032	0.045	0.013	112.757	0.01	9.658	0.004	RGB	1.0244	0.0003	1.317	0.042	0.035	6.263	0.015	0.012	2.964	0.006	0.007	7.558E-03	0.008	0.007	3.598	0.065	-0.063	0.32	0.08	...
9086505	2M19235187+4529083	4766.5	73.4	-0.01	0.031	0.041	0.012	32.399	0.009	4.087	0.006	RC	1.0021	0.0083	1.04	0.054	0.078	10.424	0.024	0.023	2.419	0.005	0.01	1.295E-03	0.021	0.008	3.748	0.057	-0.054	0.234	0.074	...
9086653	2M19240504+4529436	4603.9	66.2	0.14	0.026	0.079	0.011	30.504	0.026	3.674	0.013	RC	1.0104	0.024	1.221	0.134	0.079	11.74	0.06	0.024	2.385	0.011	0.01	1.064E-03	0.054	0.008	3.623	0.157	-0.148	0.296	0.071	...
9087870	2M19255268+4528529	4679.7	72	0.026	0.028	0.094	0.012	33.182	0.009	3.999	0.009	RC	0.9987	0.0126	1.202	0.072	0.078	11.122	0.033	0.023	2.425	0.005	0.01	1.232E-03	0.031	0.008	3.623	0.08	-0.082	0.207	0.075	...
9088119	2M19261250+4525185	4788.9	74.6	-0.131	0.033	0.038	0.014	32.153	0.015	3.978	0.012	AMB	1.0191	0.0329	1.072	0.129	0.202	10.6	0.056	0.09	2.417	0.007	0.01	1.269E-03	0.053	0.01	3.818	0.132	-0.106	0.203	0.075	...
9091772	2M19314485+4525053	5078.7	88.4	0.044	0.036	-0.037	0.012	113.507	0.016	8.776	0.005	RC	1.0005	0.0018	2.328	0.059	0.047	8.201	0.022	0.009	2.977	0.008	0.007	5.953E-03	0.012	0.008	2.875	0.074	-0.07	0.157	0.08	...
9093038	2M19333331+4526056	4594.3	72.4	0.164	0.025	0.078	0.011	30.503	0.009	3.887	0.017	RC	1.0025	0.0039	1.002	0.079	0.079	10.644	0.037	0.024	2.385	0.005	0.01	1.172E-03	0.035	0.008	3.83	0.082	-0.075	0.347	0.078	...
9096899	2M19383444+4529374	4888.8	79.3	-0.166	0.036	0.037	0.014	41.052	0.009	4.53	0.011	RC	0.9958	0.0083	1.493	0.067	0.074	11.024	0.031	0.021	2.527	0.005	0.01	1.571E-03	0.028	0.008	3.322	0.081	-0.075	0.299	0.076	...
9097394	2M19391311+4526367	4979.5	88.7	-0.387	0.042	0.093	0.017	30.002	0.023	4.017	0.018	RC	0.9895	0.0136	0.994	0.117	0.079	10.475	0.052	0.024	2.395	0.01	0.01	1.220E-03	0.046	0.008	3.728	0.133	-0.115	0.523	0.083	...
9099712	2M19420810+4526498	4852.6	77.5	-0.107	0.034	0.029	0.013	33.162	0.018	4.131	0.017	RC	0.9976	0.0094	1.117	0.099	0.078	10.632	0.044	0.023	2.433	0.009	0.01	1.311E-03	0.04	0.008	3.654	0.108	-0.103	0.474	0.077	...
9100325	2M19425253+4526471	4228.8	53.1	-0.067	0.023	-0.002	0.013	5.689	0.047	0.954	0.026	RGB	1.0353	0.0006	1.391	0.178	0.044	29.638	0.071	0.017	1.638	0.02	0.007	7.532E-05	0.053	0.008	3.522	0.288	-0.243	0.497	0.125	SeisUnc
9100438	2M19425994+4524156	4815	86.1	0.164	0.028	0.011	0.012	48.575	0.009	4.809	0.006	RC	1.0019	0.0397	1.859	0.165	0.071	11.351	0.081	0.02	2.597	0.005	0.009	1.792E-03	0.08	0.008	3.172	0.163	-0.129	0.47	0.084	...
9100444	2M19430010+4528367	4777.8	73.2	0.307	0.026	0.007	0.01	52.41	0.014	5.103	0.008	RC	1.0015	0.0263	1.822	0.12	0.069	10.841	0.057	0.019	2.628	0.007	0.009	2.017E-03	0.055	0.008	3.215	0.099	-0.104	0.2	0.073	...
9100548	2M19430735+4525349	4864	86.5	-0.364	0.038	0.128	0.017	120.665	0.009	10.851	0.004	RGB	1.0241	0.0003	1.022	0.041	0.034	5.327	0.015	0.012	2.994	0.005	0.007	9.535E-03	0.008	0.007	3.883	0.065	-0.062	0.148	0.083	...
9108045	2M19510681+4526162	5012.9	85.2	-0.035	0.036	-0.035	0.013	74.797	0.009	6.619	0.008	RC	1.0012	0.0083	2.013	0.06	0.059	9.424	0.026	0.014	2.793	0.005	0.008	3.391E-03	0.023	0.008	3.043	0.015	-0.018	0.351	0.078	...
9109244	2M19521384+4526135	4915.6	80.1	0.057	0.032	-0.01	0.012	179.634	0.009	13.718	0.004	RGB	1.0183	0.0002	1.372	0.04	0.03	5.045	0.015	0.01	3.17	0.005	0.007	1.507E-02	0.008	0.006	3.563	0.063	-0.061	0.271	0.076	...
9109546	2M19523152+4527333	4603.4	65.9	0.322	0.023	0.013	0.009	32.468	0.029	3.864	0.009	RGB(S)	1.0432	0.0004	1.058	0.097	0.042	10.595	0.035	0.016	2.412	0.013	0.007	1.255E-03	0.017	0.008	4.039	0.159	-0.143	0.797	0.38	...
9109723	2M19524308+4527481	4913.7	80	0.067	0.032	-0.018	0.012	58.611	0.01	5.449	0.019	RC	1.0144	0.0165	1.943	0.108	0.066	10.512	0.052	0.017	2.683	0.005	0.009	2.359E-03	0.05	0.008	3.11	0.077	-0.076	0.472	0.077	...
9110060	2M19530543+4525412	4445.2	60.3	0.083	0.024	-0.026	0.011	10.326	0.053	1.541	0.012	RGB	1.041	0.0005	1.288	0.167	0.044	20.906	0.059	0.017	1.907	0.023	0.007	1.987E-04	0.025	0.008	3.671	0.278	-0.23	0.951	0.076	SeisUnc
9112472	2M19554378+4527330	4857.9	77.5	0.007	0.032	-0.005	0.012	46.424	0.009	4.736	0.011	RC	0.9982	0.0297	1.774	0.131	0.072	11.318	0.064	0.02	2.579	0.005	0.009	1.726E-03	0.063	0.008	3.174	0.129	-0.113	0.992	0.076	...
9114414	2M19580240+4528152	4683.7	69.9	-0.05	0.03	0.01	0.013	43.345	0.019	4.552	0.016	RGB	1.0339	0.0008	1.392	0.089	0.041	10.47	0.039	0.015	2.542	0.009	0.007	1.710E-03	0.033	0.007	3.522	0.137	-0.124	1.495	0.409	...
9115334	2M19590472+4528355	4851.4	76.7	0.211	0.029	-0.011	0.01	67.618	0.009	6.091	0.005	RGB(S)	1.0261	0.0005	1.79	0.04	0.039	9.424	0.015	0.014	2.742	0.005	0.007	3.016E-03	0.009	0.007	3.215	0.045	-0.063	0.637	0.075	...
9116434	2M20001489+4526238	5002.5	84.5	0.007	0.035	-0.011	0.012	217.047	0.022	15.873	0.013	RGB	1.017	0.0001	1.393	0.089	0.028	4.604	0.036	0.009	3.256	0.01	0.007	2.012E-02	0.027	0.006	3.507	0.141	-0.13	0.496	0.078	...
9119915	2M20040583+4524553	4888.7	79.5	-0.236	0.037	0.059	0.015	147.806	0.009	12.514	0.004	RGB	1.0209	0.0003	1.083	0.04	0.032	4.949	0.015	0.011	3.084	0.005	0.007	1.260E-02	0.008	0.007	3.826	0.065	-0.063	0.336	0.076	...
9138411	2M18544556+4531585	4076.5	48.8	-0.284	0.024	0.184	0.015	3.603	0.042	0.706	0.014	RGB	1.0324	0.0013	1.126	0.139	0.044	33.813	0.051	0.017	1.431	0.018	0.007	4.102E-05	0.027	0.008	3.758	0.225	-0.187	0.091	0.105	...
9138553	2M18550601+4535385	4675.1	69	0.209	0.026	0.034	0.01	33.722	0.014	4.03	0.019	RC	1.0007	0.012	1.211	0.102	0.077	11.079	0.048	0.023	2.432	0.007	0.01	1.256E-03	0.045	0.008	3.646	0.112	-0.114	0.168	0.073	...
9139859	2M18575358+4531335	4603	65.8	0.342	0.023	0.017	0.009	71.635	0.009	6.827	0.004	RGB	1.0344	0.0003	1.207	0.038	0.038	7.616	0.014	0.014	2.756	0.005	0.007	3.850E-03	0.008	0.007	3.839	0.061	-0.057	0.104	0.07	...
9139970	2M18581111+4532476	4826.9	76.3	-0.095	0.033	0.07	0.013	31.762	0.018	4.065	0.018	RC	1.0007	0.0082	1.026	0.097	0.078	10.424	0.044	0.023	2.413	0.008	0.01	1.278E-03	0.039	0.008	3.75	0.102	-0.106	0.152	0.076	...
9140614	2M18593203+4533492	4635	69.5	0.056	0.027	0.056	0.012	55.375	0.009	5.583	0.004	RGB	1.0349	0.0004	1.257	0.039	0.04	8.827	0.014	0.015	2.646	0.005	0.007	2.578E-03	0.008	0.007	3.705	0.061	-0.058	0.135	0.072	...
9141198	2M19005601+4530342	4479.9	61.2	0.304	0.022	0.038	0.01	24.759	0.013	3.228	0.02	RC(S)	1.0084	0.0429	1.059	0.194	0.082	12.221	0.096	0.025	2.289	0.006	0.01	8.181E-04	0.094	0.008	3.803	0.201	-0.188	0.067	0.073	...
9142574	2M19035200+4532464	4784.3	74.9	-0.339	0.037	0.2	0.016	27.79	0.021	3.715	0.021	RC	1.0086	0.0169	0.942	0.126	0.08	10.704	0.058	0.024	2.353	0.01	0.01	1.084E-03	0.054	0.008	3.787	0.134	-0.127	0.048	0.077	...
9142768	2M19041802+4532280	4791.3	79	-0.109	0.032	0.057	0.014	29.994	0.021	3.821	0.012	RC	1.0001	0.0202	1.098	0.115	0.079	11.115	0.052	0.024	2.387	0.01	0.01	1.127E-03	0.047	0.008	3.672	0.129	-0.119	0.149	0.079	...
9143545	2M19060916+4534148	4645.1	75.2	0.292	0.024	0.015	0.01	32.867	0.014	3.979	0.02	RC	1.0035	0.0065	1.156	0.097	0.078	10.982	0.045	0.023	2.42	0.007	0.01	1.231E-03	0.042	0.008	3.71	0.101	-0.099	0.163	0.081	...
9143834	2M19064990+4532414	4450.8	61.4	-0.436	0.032	0.207	0.017	15.723	0.009	2.281	0.004	RGB	1.0463	0.0007	0.931	0.038	0.043	14.4	0.014	0.016	2.09	0.005	0.007	4.398E-04	0.008	0.008	4.021	0.06	-0.059	0	0.069	...
9143868	2M19065473+4534017	4689.9	69.7	0.177	0.027	0	0.011	34.903	0.022	4.152	0.014	RC	1.0017	0.006	1.193	0.093	0.077	10.801	0.039	0.023	2.448	0.01	0.01	1.336E-03	0.031	0.008	3.649	0.105	-0.098	0.075	0.073	...
9143924	2M19070280+4530112	4445.3	60.5	-0.053	0.026	0.045	0.013	9.121	0.044	1.609	0.032	RGB	1.0148	0.0207	0.828	0.204	0.044	17.831	0.089	0.017	1.853	0.019	0.007	2.058E-04	0.077	0.008	4.244	0.222	-0.222	0.129	0.104	"Ageold, SeisUnc"
9145781	2M19111220+4535367	4900	79.2	0.116	0.031	-0.019	0.011	240.696	0.01	17.607	0.004	RGB	1.0165	0.0001	1.219	0.042	0.028	4.111	0.015	0.009	3.296	0.006	0.007	2.473E-02	0.008	0.006	3.756	0.068	-0.064	0.05	0.076	...
9145861	2M19112170+4535591	4737.5	71.3	0.373	0.025	0.005	0.009	132.099	0.009	10.859	0.004	RGB	1.0248	0.0003	1.282	0.039	0.033	5.739	0.014	0.012	3.028	0.005	0.007	9.562E-03	0.008	0.007	3.748	0.059	-0.057	0.131	0.073	...
9145952	2M19113227+4535165	4767.2	73.4	-0.01	0.031	0.017	0.012	33.465	0.011	4.104	0.011	RC	1.0005	0.0059	1.134	0.065	0.078	10.71	0.029	0.023	2.433	0.006	0.01	1.302E-03	0.026	0.008	3.661	0.064	-0.067	0.135	0.074	...
9145955	2M19113253+4531225	4947.5	82.5	-0.281	0.039	0.04	0.015	129.915	0.009	10.977	0.004	RGB	1.0212	0.0005	1.264	0.04	0.034	5.684	0.015	0.012	3.03	0.005	0.007	9.702E-03	0.008	0.007	3.594	0.062	-0.06	0	0.077	...
9146245	2M19120599+4531108	4632.7	67.2	0.245	0.025	0.016	0.01	54.402	0.011	5.273	0.004	RGB	1.0327	0.0004	1.51	0.043	0.04	9.761	0.015	0.015	2.638	0.006	0.007	2.289E-03	0.008	0.007	3.477	0.072	-0.067	0.178	0.071	...
9146372	2M19122193+4533217	4672.7	76	0.306	0.024	0.004	0.01	102.993	0.011	8.959	0.004	RGB	1.0284	0.0004	1.266	0.044	0.036	6.483	0.016	0.013	2.917	0.006	0.007	6.554E-03	0.008	0.007	3.757	0.068	-0.064	0.153	0.079	...
9146423	2M19122957+4533314	4403.8	58.8	0.05	0.024	0.073	0.012	18.61	0.01	2.382	0.006	RGB	1.0406	0.0003	1.304	0.044	0.043	15.707	0.017	0.016	2.161	0.005	0.007	4.744E-04	0.013	0.008	3.652	0.063	-0.063	0.077	0.069	...
9147335	2M19142703+4535380	4861.6	77.3	0.145	0.03	-0.001	0.011	49.846	0.011	4.984	0.015	RC	0.9957	0.0264	1.81	0.128	0.07	11.031	0.062	0.019	2.61	0.006	0.009	1.901E-03	0.061	0.008	3.192	0.117	-0.109	0.168	0.076	...
9150095	2M19195632+4530284	4859.8	77.2	0.154	0.03	-0.004	0.011	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
9150223	2M19200965+4532449	4899.4	88.4	-0.137	0.035	0.034	0.015	36.586	0.009	4.281	0.014	RC	0.9966	0.0118	1.325	0.082	0.076	10.997	0.039	0.022	2.478	0.005	0.01	1.405E-03	0.036	0.008	3.464	0.096	-0.093	0.308	0.085	...
9151007	2M19212753+4533444	5056.7	89.5	-0.823	0.054	0.293	0.022	33.669	0.025	3.623	0.004	RC(S)	0.9871	0.0287	2.195	0.141	0.078	14.636	0.064	0.023	2.449	0.011	0.01	9.875E-04	0.059	0.008	2.783	0.208	-0.14	0.152	0.082	...
9151578	2M19222634+4532326	4650.1	68.3	0.014	0.028	-0.004	0.012	26.056	0.016	3.112	0.008	RC	1.0025	0.0012	1.547	0.064	0.081	14.265	0.025	0.025	2.319	0.008	0.01	7.515E-04	0.017	0.008	3.316	0.08	-0.07	0.051	0.073	...
9151763	2M19224440+4534060	4271.7	54.4	0.001	0.023	0.106	0.012	13.854	0.013	1.982	0.007	RGB	1.0464	0.0004	1.05	0.05	0.043	16.458	0.02	0.016	2.026	0.006	0.007	3.321E-04	0.013	0.008	3.978	0.081	-0.077	0.198	0.068	...
9152245	2M19232912+4533427	4713.8	70.8	0.137	0.027	0.036	0.011	128.127	0.009	10.998	0.004	RGB	1.0259	0.0004	1.098	0.039	0.034	5.401	0.014	0.012	3.014	0.005	0.007	9.829E-03	0.008	0.007	3.935	0.064	-0.06	0.274	0.072	...
9157260	2M19313671+4532500	4866.9	79.9	-0.111	0.034	0.109	0.014	234.818	0.009	18.066	0.014	RGB	1.0162	0.0001	1.012	0.068	0.028	3.799	0.031	0.009	3.284	0.005	0.007	2.602E-02	0.028	0.006	3.999	0.115	-0.109	0	0.077	...
9158119	2M19330039+4533287	4601.7	78.8	-0.475	0.035	0.22	0.02	40.807	0.009	4.774	0.004	RGB	1.0401	0.001	0.912	0.041	0.041	8.774	0.015	0.015	2.512	0.005	0.007	1.904E-03	0.008	0.007	4.026	0.063	-0.061	0.132	0.082	...
9158981	2M19341885+4533028	4714.1	77.7	0.037	0.028	0.001	0.013	45.238	0.009	4.781	0.004	RGB	1.0355	0.0008	1.304	0.04	0.041	9.905	0.015	0.015	2.562	0.005	0.007	1.892E-03	0.008	0.007	3.652	0.061	-0.062	0.299	0.079	...
9159227	2M19344047+4534146	4556.9	64	0.328	0.023	0.04	0.009	29.588	0.018	3.778	0.008	RC	1.0057	0.0042	0.999	0.069	0.079	10.813	0.027	0.024	2.37	0.008	0.01	1.115E-03	0.019	0.008	3.859	0.068	-0.062	0.199	0.07	...
9159263	2M19344358+4534352	4829	83.8	-0.289	0.036	0.196	0.016	29.999	0.011	3.991	0.006	RC	0.9952	0.009	0.952	0.059	0.079	10.328	0.025	0.024	2.388	0.006	0.01	1.218E-03	0.021	0.008	3.796	0.064	-0.067	0.242	0.081	...
9159375	2M19345367+4535087	4799.4	79.8	0.063	0.03	0.019	0.012	38.43	0.009	4.387	0.011	RC	1.0011	0.0076	1.326	0.065	0.075	10.787	0.029	0.022	2.495	0.005	0.01	1.489E-03	0.027	0.008	3.506	0.077	-0.07	0.284	0.079	...
9160695	2M19364361+4532499	4705.9	70.7	0.104	0.028	0.015	0.011	29.472	0.009	3.061	0.006	RGB	1.0225	0.0009	2.25	0.043	0.042	16.127	0.017	0.016	2.375	0.005	0.007	7.564E-04	0.012	0.008	2.891	0.06	-0.054	0.419	0.073	...
9160995	2M19370728+4530134	4902.3	80	-0.176	0.036	0.032	0.014	35.178	0.009	4.211	0.014	RC	0.996	0.014	1.263	0.088	0.077	10.946	0.042	0.023	2.461	0.005	0.01	1.358E-03	0.04	0.008	3.516	0.104	-0.1	0.24	0.077	...
9161068	2M19371264+4531216	5031.1	86.9	-0.324	0.042	0.021	0.016	210.286	0.009	15.919	0.01	RGB	1.0172	0.0001	1.262	0.054	0.028	4.446	0.023	0.009	3.243	0.005	0.007	2.025E-02	0.019	0.006	3.557	0.082	-0.075	0.011	0.079	...
9161150	2M19371944+4532239	4869.9	88.4	-0.196	0.035	0.07	0.016	32.035	0.035	4.146	0.016	RC	0.9967	0.0084	1.001	0.131	0.078	10.231	0.052	0.023	2.419	0.015	0.01	1.318E-03	0.037	0.008	3.754	0.141	-0.132	0.419	0.086	...
9161451	2M19374395+4530520	4816.2	85.2	0.066	0.03	0.03	0.013	121.286	0.009	10.512	0.004	RGB	1.0255	0.0004	1.154	0.041	0.034	5.661	0.015	0.012	2.995	0.005	0.007	8.973E-03	0.008	0.007	3.831	0.066	-0.063	0.28	0.083	...
9163153	2M19401271+4532481	4684.3	69.1	0.372	0.024	0.059	0.009	153.698	0.009	12.468	0.004	RGB	1.024	0.0003	1.145	0.038	0.032	5.044	0.014	0.011	3.091	0.005	0.007	1.259E-02	0.008	0.007	3.922	0.06	-0.059	0.161	0.072	...
9163785	2M19412024+4535577	4814.5	75.8	-0.12	0.033	0	0.013	46.848	0.009	4.729	0.004	RGB	1.0304	0.0005	1.593	0.039	0.041	10.7	0.014	0.015	2.581	0.005	0.007	1.833E-03	0.008	0.007	3.288	0.061	-0.057	0.232	0.074	...
9164696	2M19423989+4531172	4782.8	77	0.158	0.028	0.02	0.011	99.339	0.009	8.877	0.004	RGB	1.0284	0.0003	1.221	0.04	0.036	6.444	0.014	0.013	2.906	0.005	0.007	6.435E-03	0.008	0.007	3.774	0.063	-0.059	0.342	0.076	...
9165879	2M19441730+4535437	4524.2	64.5	0.304	0.022	0.036	0.01	44.275	0.009	4.705	0.004	RGB	1.0379	0.0003	1.214	0.038	0.041	9.761	0.014	0.015	2.543	0.005	0.007	1.841E-03	0.008	0.007	3.823	0.06	-0.056	0.364	0.07	...
9166023	2M19442806+4531365	4246.5	53	0.423	0.018	0.033	0.009	18.296	0.014	2.413	0.005	RGB	1.0473	0.0004	1.086	0.05	0.043	14.588	0.018	0.016	2.146	0.007	0.007	4.931E-04	0.01	0.008	4.011	0.081	-0.075	0.348	0.067	...
9166070	2M19443153+4532175	4565.4	74.2	0.208	0.024	-0.005	0.011	46.983	0.009	4.988	0.004	RGB	1.0373	0.0003	1.168	0.04	0.041	9.27	0.015	0.015	2.571	0.005	0.007	2.067E-03	0.008	0.007	3.859	0.063	-0.063	0.418	0.079	...
9172292	2M19513894+4534257	...	...	...	...	...	...	48.123	0.009	4.737	0.004	Bad Teff	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
9173371	2M19524834+4531440	5050.7	87.1	-0.01	0.036	-0.037	0.012	99.352	0.009	7.989	0.005	RC	0.9922	0.0025	2.331	0.044	0.048	8.783	0.017	0.01	2.918	0.005	0.007	4.851E-03	0.012	0.008	2.893	0.072	-0.078	0.328	0.08	...
9176207	2M19554808+4532293	4879.1	78.1	0.19	0.029	0	0.01	58.126	0.014	5.421	0.004	RC	1.0035	0.0218	1.998	0.101	0.066	10.724	0.047	0.017	2.678	0.007	0.009	2.285E-03	0.044	0.008	3.112	0.079	-0.07	1.024	0.076	...
9176522	2M19561144+4531167	4813.7	75.1	0.149	0.029	-0.032	0.011	131.416	0.018	10.61	0.004	RGB	1.0223	0.0004	1.432	0.061	0.033	6.058	0.021	0.012	3.029	0.008	0.007	9.084E-03	0.008	0.007	3.524	0.098	-0.093	0.47	0.074	...
9177726	2M19573912+4532213	4231.8	52.8	0.195	0.02	0.022	0.01	11.068	0.016	1.581	0.018	RGB	1.0412	0.0004	1.33	0.089	0.044	20.773	0.04	0.017	1.927	0.007	0.007	2.092E-04	0.037	0.008	3.662	0.14	-0.13	1.15	0.423	...
9180003	2M20001037+4532079	4798.3	74.5	0.113	0.029	-0.031	0.011	80.249	0.009	6.996	0.004	RGB	1.0248	0.0006	1.699	0.039	0.038	8.452	0.014	0.014	2.814	0.005	0.007	3.969E-03	0.008	0.007	3.252	0.064	-0.052	0.452	0.073	...
9182761	2M20030498+4533064	4898.4	81.2	0.071	0.031	0.008	0.012	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
9202471	2M18545867+4539449	4875.3	89.2	0.424	0.025	0.052	0.01	220.365	0.011	15.971	0.009	RGB	1.018	0.0002	1.363	0.057	0.028	4.549	0.023	0.009	3.257	0.006	0.007	2.041E-02	0.018	0.006	3.656	0.088	-0.086	0.209	0.087	...
9202597	2M18551601+4541369	4641.6	67.3	0.409	0.023	0.019	0.009	112.327	0.009	9.656	0.004	RGB	1.0286	0.0003	1.204	0.038	0.035	6.063	0.014	0.012	2.953	0.005	0.007	7.617E-03	0.008	0.007	3.849	0.061	-0.058	0.079	0.071	...
9202995	2M18560894+4539263	4670.7	69.4	-0.088	0.03	0.134	0.013	29.34	0.012	3.883	0.011	RC	0.9961	0.0134	0.942	0.081	0.08	10.476	0.037	0.024	2.372	0.006	0.01	1.155E-03	0.035	0.008	3.849	0.081	-0.085	0.051	0.072	...
9204851	2M19002282+4539109	4267.5	54.1	0.095	0.022	0.004	0.011	10.596	0.015	1.623	0.014	RGB	1.0475	0.0004	1.038	0.075	0.044	18.72	0.033	0.017	1.91	0.007	0.007	2.232E-04	0.028	0.008	4.007	0.122	-0.114	0.136	0.075	...
9204871	2M19002573+4537087	4878.7	78.7	-0.116	0.035	0.031	0.013	33.811	0.013	4.146	0.008	RC	0.9967	0.0095	1.181	0.069	0.077	10.811	0.03	0.023	2.443	0.007	0.01	1.318E-03	0.025	0.008	3.599	0.069	-0.08	0.154	0.076	...
9205044	2M19004850+4539285	4921.2	81.4	-0.375	0.041	0.07	0.016	108.264	0.009	9.843	0.004	RGB	1.0247	0.0004	1.107	0.04	0.035	5.835	0.015	0.013	2.95	0.005	0.007	7.855E-03	0.008	0.007	3.762	0.064	-0.062	0	0.076	...
9205663	2M19021015+4540031	4683.2	73.1	0.03	0.028	0.017	0.012	60.883	0.009	6.164	0.004	RGB	1.0355	0.0004	1.139	0.039	0.039	7.993	0.014	0.014	2.689	0.005	0.007	3.146E-03	0.008	0.007	3.852	0.065	-0.061	0.132	0.075	...
9205705	2M19021414+4541161	4657.1	69.2	-0.285	0.033	0.059	0.015	25.201	0.01	3.171	0.004	RGB	1.0404	0.0005	1.122	0.041	0.042	12.348	0.015	0.016	2.305	0.005	0.007	8.404E-04	0.009	0.008	3.776	0.066	-0.063	0.108	0.072	...
9205952	2M19024854+4540475	4489.5	62.7	-0.344	0.031	0.134	0.016	18.22	0.012	2.488	0.007	RGB	1.0431	0.0004	1.048	0.049	0.043	14.164	0.019	0.016	2.156	0.006	0.007	5.200E-04	0.014	0.008	3.844	0.079	-0.075	0.032	0.069	...
9206643	2M19041596+4539479	4557.5	64	0.375	0.022	0.046	0.009	31.878	0.019	3.762	0.012	RC	1.0069	0.026	1.265	0.129	0.078	11.721	0.06	0.023	2.402	0.009	0.01	1.108E-03	0.057	0.008	3.625	0.143	-0.148	0.17	0.07	...
9206941	2M19050068+4539045	4760.6	79	-0.535	0.04	0.206	0.019	42.987	0.009	4.925	0.006	RGB	1.0386	0.0005	0.997	0.044	0.041	8.862	0.017	0.015	2.542	0.005	0.007	2.020E-03	0.012	0.007	3.892	0.071	-0.069	0.119	0.078	...
9209366	2M19103872+4540098	4650.8	75.5	0.343	0.023	0.044	0.01	129.65	0.009	11.012	0.004	RGB	1.0271	0.0003	1.104	0.04	0.034	5.402	0.015	0.012	3.016	0.005	0.007	9.877E-03	0.008	0.007	3.974	0.064	-0.06	0.09	0.078	...
9209471	2M19105106+4537275	4540.6	64.5	-0.287	0.031	0.163	0.015	25.597	0.009	3.292	0.004	RGB	1.0437	0.0003	0.963	0.038	0.042	11.419	0.014	0.016	2.306	0.005	0.007	9.115E-04	0.008	0.008	4.011	0.059	-0.057	0.119	0.069	...
9210116	2M19121606+4541012	4960.9	82.4	0.015	0.034	-0.006	0.012	45.318	0.038	4.9	0.019	RC(S)	0.9956	0.0049	1.501	0.141	0.072	10.481	0.055	0.02	2.573	0.017	0.009	1.838E-03	0.039	0.008	3.343	0.163	-0.13	0.119	0.079	...
9210141	2M19121931+4537367	3978	52.3	-0.042	0.019	0.19	0.014	3.546	0.044	0.714	0.004	RGB	1.0382	0.001	0.967	0.136	0.044	31.785	0.046	0.017	1.419	0.019	0.007	4.243E-05	0.008	0.008	4.071	0.172	-0.205	0.234	0.081	...
9210256	2M19123310+4537542	4922	80.8	-0.113	0.035	0.039	0.013	113.026	0.009	9.625	0.004	RGB	1.0231	0.0003	1.386	0.04	0.035	6.392	0.015	0.012	2.969	0.005	0.007	7.487E-03	0.008	0.007	3.489	0.062	-0.061	0.09	0.076	...
9210319	2M19124141+4536243	4900.5	89.8	-0.29	0.038	0.057	0.017	27.931	0.013	3.69	0.011	RC	0.9952	0.0416	1.075	0.179	0.08	11.332	0.088	0.024	2.361	0.007	0.01	1.041E-03	0.086	0.008	3.659	0.213	-0.186	0.202	0.086	...
9210413	2M19125342+4540362	4851.7	77.4	-0.077	0.033	0.105	0.013	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
9210570	2M19131259+4540535	4551	70.2	0.326	0.022	0.029	0.01	61.929	0.009	6.121	0.004	RGB	1.0358	0.0009	1.18	0.039	0.039	8.122	0.014	0.014	2.69	0.005	0.007	3.104E-03	0.008	0.007	3.872	0.061	-0.059	0.2	0.076	...
9211401	2M19150223+4540241	4793.2	74.6	-0.054	0.032	0.017	0.013	28.545	0.02	3.436	0.009	RC(S)	1.0126	0.0035	1.378	0.076	0.08	12.763	0.029	0.024	2.365	0.009	0.01	9.347E-04	0.019	0.008	3.442	0.093	-0.087	0.212	0.075	...
9214176	2M19203675+4538076	5000.2	102.2	-0.096	0.035	-0.042	0.015	170.44	0.011	13.071	0.004	RGB	1.0178	0.0002	1.461	0.048	0.03	5.322	0.017	0.01	3.15	0.007	0.007	1.367E-02	0.008	0.006	3.404	0.077	-0.074	0.127	0.094	...
9214302	2M19204902+4537443	4462.7	66.8	-0.319	0.03	0.2	0.017	19.884	0.009	2.786	0.009	RGB	1.0367	0.0192	0.881	0.09	0.043	12.448	0.043	0.016	2.193	0.005	0.007	6.441E-04	0.041	0.008	4.146	0.1	-0.13	0.267	0.075	Ageold
9214512	2M19211120+4538053	4812.4	87.2	-0.032	0.031	0.011	0.014	98.796	0.009	8.922	0.004	RGB	1.0275	0.0003	1.192	0.042	0.036	6.374	0.015	0.013	2.905	0.006	0.007	6.489E-03	0.008	0.007	3.748	0.066	-0.062	0.299	0.085	...
9214827	2M19214382+4536409	4887.7	92.5	-0.124	0.034	0.021	0.015	34.276	0.027	4.158	0.012	RC	0.999	0.0069	1.208	0.103	0.077	10.856	0.04	0.023	2.449	0.012	0.01	1.332E-03	0.028	0.008	3.572	0.106	-0.117	0.368	0.089	...
9215910	2M19233581+4536578	4875.6	84.6	-0.085	0.033	0.024	0.014	115.801	0.009	10.225	0.004	RGB	1.0251	0.0004	1.145	0.041	0.035	5.753	0.015	0.012	2.977	0.005	0.007	8.483E-03	0.008	0.007	3.807	0.069	-0.064	0.332	0.081	...
9217018	2M19252341+4541371	4787	88.7	-0.18	0.033	0.193	0.016	29.915	0.014	3.923	0.015	RC	0.99	0.0193	1.019	0.11	0.079	10.726	0.052	0.024	2.385	0.007	0.01	1.165E-03	0.049	0.008	3.751	0.119	-0.117	0.203	0.089	...
9217456	2M19260735+4539539	4381.7	58.3	-0.122	0.026	0.021	0.013	10.184	0.009	1.52	0.021	RGB	1.0396	0.0006	1.284	0.092	0.044	21.099	0.044	0.017	1.898	0.005	0.007	1.928E-04	0.043	0.008	3.608	0.142	-0.127	0.243	0.086	...
9217521	2M19261266+4536237	4889.4	79.6	-0.24	0.037	0.074	0.015	34.431	0.029	4.21	0.019	RC	0.9906	0.0151	1.207	0.134	0.077	10.822	0.058	0.023	2.451	0.013	0.01	1.343E-03	0.049	0.008	3.546	0.152	-0.146	0.241	0.078	...
9219958	2M19300955+4537199	4764.5	76.8	-0.27	0.035	0.044	0.016	35.664	0.009	4.016	0.005	RGB(S)	1.0353	0.0008	1.305	0.042	0.042	11.128	0.016	0.015	2.461	0.005	0.007	1.335E-03	0.01	0.007	3.558	0.063	-0.063	0.281	0.077	...
9219997	2M19301281+4536007	4558.7	71.3	0.285	0.023	-0.01	0.011	56.226	0.009	5.705	0.004	RGB	1.0367	0.0008	1.169	0.039	0.04	8.482	0.014	0.015	2.649	0.005	0.007	2.701E-03	0.008	0.007	3.878	0.062	-0.061	0.239	0.077	...
9220076	2M19302042+4536520	4795	74.7	-0.029	0.031	-0.002	0.012	33.729	0.009	4.166	0.013	RC	1.0035	0.0123	1.09	0.08	0.077	10.443	0.038	0.023	2.438	0.005	0.01	1.349E-03	0.036	0.008	3.698	0.085	-0.077	0.215	0.075	...
9222389	2M19335498+4537129	4702.3	70.8	-0.137	0.032	-0.002	0.014	31.817	0.01	3.59	0.004	RGB	1.0342	0.0003	1.428	0.041	0.042	12.369	0.015	0.016	2.408	0.005	0.007	1.064E-03	0.008	0.008	3.454	0.061	-0.059	0.233	0.072	...
9225958	2M19390626+4536122	4837.7	78.2	0.124	0.03	0.015	0.011	171.128	0.009	13.458	0.012	RGB	1.0199	0.0003	1.242	0.059	0.03	4.938	0.026	0.01	3.145	0.005	0.007	1.455E-02	0.023	0.006	3.733	0.098	-0.09	0.197	0.076	...
9226335	2M19393986+4536187	5013.3	84.4	0.293	0.03	-0.005	0.01	51.724	0.041	4.571	0.01	RC	1.0017	0.0155	2.922	0.145	0.069	13.655	0.056	0.019	2.633	0.018	0.009	1.619E-03	0.037	0.008	2.691	0.16	-0.04	0.241	0.079	...
9226481	2M19395079+4539047	4553.7	64.2	0.184	0.024	-0.015	0.011	38.479	0.015	4.267	0.004	RGB	1.0389	0.0004	1.186	0.052	0.041	10.329	0.018	0.015	2.484	0.007	0.007	1.517E-03	0.008	0.007	3.828	0.083	-0.078	0.268	0.069	...
9226739	2M19401164+4540030	4566.8	64.9	0.064	0.026	-0.007	0.012	34.673	0.01	3.965	0.004	RGB	1.0391	0.0003	1.168	0.04	0.042	10.791	0.015	0.016	2.439	0.005	0.007	1.311E-03	0.008	0.007	3.816	0.063	-0.061	0.408	0.069	...
9227589	2M19412695+4536244	4862.7	98	0.118	0.029	0.031	0.013	197.335	0.009	15.292	0.004	RGB	1.0183	0.0003	1.159	0.044	0.028	4.436	0.016	0.01	3.208	0.006	0.007	1.872E-02	0.008	0.006	3.839	0.071	-0.068	0.197	0.095	...
9228331	2M19422830+4538551	4468.9	65.6	0.034	0.025	0.132	0.012	30.868	0.009	3.707	0.007	RGB	1.0429	0.0003	1.029	0.046	0.042	10.793	0.019	0.016	2.384	0.005	0.007	1.154E-03	0.015	0.008	4.012	0.072	-0.069	0.41	0.074	...
9228346	2M19422935+4536467	4733.5	71.5	0.19	0.027	0.017	0.01	35.532	0.015	4.067	0.014	RC	0.9985	0.0309	1.405	0.145	0.077	11.589	0.07	0.023	2.458	0.007	0.01	1.273E-03	0.068	0.008	3.47	0.175	-0.16	0.397	0.088	...
9228469	2M19424029+4540062	4952.7	82.7	-0.273	0.039	0.032	0.015	104.396	0.009	9.212	0.004	RGB	1.0236	0.0004	1.312	0.04	0.036	6.459	0.015	0.013	2.935	0.005	0.007	6.865E-03	0.008	0.007	3.542	0.062	-0.062	0.076	0.077	...
9229487	2M19440499+4541271	4850.4	76.8	0.17	0.029	-0.008	0.011	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
9229592	2M19441280+4539558	4889	88.9	-0.246	0.036	0.009	0.016	72.022	0.009	6.82	0.004	RGB	1.028	0.0004	1.382	0.042	0.038	8.009	0.015	0.014	2.771	0.006	0.007	3.795E-03	0.008	0.007	3.466	0.063	-0.06	0.421	0.085	...
9229601	2M19441371+4540249	4958.9	82.6	-0.079	0.035	0.014	0.013	45.505	0.009	4.725	0.006	RC	0.9961	0.0315	1.753	0.134	0.072	11.307	0.065	0.02	2.575	0.005	0.009	1.710E-03	0.064	0.008	3.178	0.136	-0.115	0.274	0.077	...
9237288	2M19525860+4540454	4831.7	76.7	-0.189	0.035	0.039	0.014	52.72	0.013	5.39	0.005	RGB	1.0326	0.0005	1.34	0.05	0.04	9.245	0.019	0.015	2.633	0.007	0.007	2.392E-03	0.011	0.007	3.536	0.083	-0.076	0.497	0.074	...
9239082	2M19545628+4536527	4145	50.3	0.088	0.02	-0.001	0.011	4.128	0.055	0.755	0.022	RGB	1.0357	0.0007	1.313	0.186	0.044	33.981	0.07	0.017	1.494	0.023	0.007	4.721E-05	0.043	0.008	3.641	0.311	-0.255	1.068	0.135	SeisUnc
9239173	2M19550357+4541194	4857.5	83.2	-0.14	0.034	0.017	0.014	92.075	0.009	8.505	0.004	RGB	1.028	0.0003	1.182	0.041	0.037	6.562	0.015	0.013	2.877	0.005	0.007	5.902E-03	0.008	0.007	3.727	0.064	-0.061	0.729	0.08	...
9240767	2M19565817+4536349	4770.7	82.7	0.127	0.028	-0.028	0.012	40.052	0.013	4.476	0.014	RC(S)	1.0014	0.0101	1.371	0.083	0.075	10.761	0.038	0.022	2.511	0.007	0.01	1.551E-03	0.035	0.008	3.478	0.106	-0.09	1.25	0.462	...
9240941	2M19571060+4537363	5067.7	87.9	0.03	0.036	-0.011	0.012	107.123	0.009	8.335	0.006	RC(S)	0.9979	0.0015	2.422	0.045	0.047	8.615	0.018	0.009	2.952	0.005	0.007	5.341E-03	0.012	0.008	2.831	0.083	-0.057	0.789	0.08	...
9243306	2M19595660+4537431	5000.6	84.1	0.156	0.032	-0.021	0.011	52.553	0.011	4.8	0.016	RC(S)	1.0082	0.0053	2.446	0.08	0.069	12.401	0.037	0.019	2.639	0.006	0.009	1.808E-03	0.034	0.008	2.847	0.162	-0.08	0.491	0.079	...
9244091	2M20005265+4538462	5071.2	88.2	-0.006	0.036	-0.04	0.012	103.63	0.009	8.254	0.005	RC	0.9943	0.0023	2.316	0.044	0.047	8.564	0.017	0.009	2.937	0.005	0.007	5.200E-03	0.012	0.008	2.889	0.073	-0.079	0.487	0.08	...
9244428	2M20011607+4541346	4960.4	82	0.172	0.031	-0.049	0.011	93.951	0.009	7.732	0.004	RC	1.0076	0.0079	2.056	0.051	0.05	8.522	0.022	0.01	2.89	0.005	0.008	4.686E-03	0.018	0.008	3.005	0.013	-0.007	0.298	0.078	...
9245283	2M20021638+4539145	5026.8	85.7	0.028	0.035	-0.025	0.012	41.99	0.013	3.84	0.013	RC	1	0.05	3.173	0.212	0.074	15.782	0.104	0.021	2.543	0.007	0.01	1.139E-03	0.103	0.008	2.613	0.022	-0.022	0.591	0.08	...
9246190	2M20031387+4541150	4055.1	47.4	0.235	0.018	0.006	0.01	4.853	0.014	0.931	0.011	RGB	1.0295	0.0287	0.915	0.128	0.044	26.312	0.062	0.017	1.559	0.006	0.007	7.093E-05	0.06	0.008	4.224	0.029	-0.175	1.011	0.086	Ageold
9264889	2M18540886+4545470	4869.2	78.2	-0.059	0.033	0.02	0.013	82.654	0.009	7.394	0.004	RGB	1.0261	0.0003	1.514	0.04	0.038	7.831	0.014	0.014	2.83	0.005	0.007	4.444E-03	0.008	0.007	3.39	0.063	-0.061	0.124	0.076	...
9265513	2M18553496+4542376	4644.2	68.7	-0.29	0.033	0.187	0.015	48.359	0.009	5.348	0.004	RGB	1.0382	0.001	0.985	0.039	0.04	8.356	0.014	0.015	2.587	0.005	0.007	2.380E-03	0.008	0.007	3.982	0.056	-0.062	0	0.071	...
9265822	2M18561609+4542163	4618.2	67.5	-0.206	0.031	0.229	0.014	46.988	0.009	5.242	0.004	RGB	1.0396	0.0009	0.965	0.038	0.041	8.404	0.014	0.015	2.574	0.005	0.007	2.293E-03	0.008	0.007	4.045	0.059	-0.057	0.092	0.071	...
9267305	2M18592279+4544287	4317.4	56.7	-0.435	0.03	0.086	0.017	6.134	0.022	1.147	0.026	RGB	1.0454	0.0079	0.827	0.129	0.044	21.897	0.059	0.017	1.675	0.01	0.007	1.110E-04	0.054	0.008	4.16	0.077	-0.18	0.071	0.612	"Ageold, SeisUnc"
9267654	2M19000746+4545325	4792.7	74.5	-0.018	0.031	0.001	0.012	117.733	0.009	10.3	0.004	RGB	1.0253	0.0003	1.138	0.039	0.035	5.712	0.014	0.012	2.981	0.005	0.007	8.611E-03	0.008	0.007	3.817	0.063	-0.061	0.05	0.073	...
9268083	2M19010868+4542564	4866.3	78	-0.051	0.033	0.032	0.013	42.125	0.017	4.6	0.011	RC	0.9984	0.0107	1.492	0.084	0.074	10.892	0.036	0.021	2.538	0.008	0.01	1.629E-03	0.031	0.008	3.342	0.105	-0.088	0.098	0.076	...
9268087	2M19010907+4547366	4304.8	56.2	-0.404	0.029	0.209	0.017	8.652	0.057	1.358	0.019	RGB	1.0387	0.0005	1.209	0.187	0.044	22.306	0.068	0.017	1.823	0.024	0.007	1.536E-04	0.038	0.008	3.632	0.308	-0.244	0.237	0.474	SeisUnc
9268146	2M19011630+4547575	4513.9	62.8	0.095	0.025	0.033	0.011	30.859	0.009	3.613	0.004	RGB	1.0404	0.0005	1.167	0.038	0.042	11.468	0.014	0.016	2.386	0.005	0.007	1.091E-03	0.008	0.008	3.83	0.059	-0.058	0.128	0.068	...
9268197	2M19012443+4547079	4611.6	66.8	0.007	0.028	0.151	0.012	29.363	0.015	3.791	0.004	RC(S)	0.9866	0.0343	1.06	0.149	0.08	11.143	0.072	0.024	2.369	0.007	0.01	1.080E-03	0.07	0.008	3.735	0.169	-0.15	0	0.07	...
9268349	2M19014689+4542545	4716.6	76	-0.381	0.036	0.175	0.017	58.432	0.009	6.195	0.004	RGB	1.0361	0.0005	0.995	0.04	0.04	7.613	0.015	0.015	2.673	0.005	0.007	3.181E-03	0.008	0.007	3.925	0.061	-0.059	0.051	0.077	...
9268703	2M19023555+4546410	4782.8	77.6	-0.036	0.031	0.05	0.013	30.892	0.042	4.083	0.01	RC	0.9989	0.0104	0.922	0.139	0.079	10.04	0.051	0.024	2.399	0.018	0.01	1.284E-03	0.029	0.008	3.872	0.135	-0.131	0.1	0.078	...
9269081	2M19032243+4547495	4809.9	75.6	-0.135	0.034	0.183	0.014	24.828	0.042	2.929	0.015	RC(S)	1.0052	0.0008	1.775	0.141	0.082	15.521	0.052	0.025	2.305	0.018	0.01	6.693E-04	0.03	0.008	3.134	0.165	-0.097	0.072	0.077	...
9269234	2M19034482+4543099	4711.7	70.4	0.269	0.026	-0.013	0.01	113.149	0.009	9.888	0.004	RGB	1.028	0.0004	1.147	0.039	0.035	5.875	0.014	0.012	2.96	0.005	0.007	7.978E-03	0.008	0.007	3.897	0.061	-0.059	0.187	0.073	...
9269302	2M19035400+4547399	4905.7	80.3	-0.21	0.037	0.027	0.014	35.211	0.01	4.022	0.011	RC	1.0061	0.0202	1.462	0.099	0.077	11.77	0.047	0.023	2.461	0.006	0.01	1.264E-03	0.046	0.008	3.326	0.125	-0.106	0.131	0.077	...
9269772	2M19050624+4546141	4630.5	67.3	0.139	0.026	0.034	0.011	58.122	0.009	5.917	0.004	RGB	1.0357	0.0009	1.147	0.038	0.04	8.231	0.014	0.015	2.667	0.005	0.007	2.900E-03	0.008	0.007	3.872	0.06	-0.057	0.087	0.07	...
9270087	2M19055085+4543347	4747.3	72.4	0.024	0.03	0.019	0.012	35.916	0.009	4.19	0.011	RC	1.0002	0.0071	1.285	0.064	0.076	11.014	0.029	0.023	2.463	0.005	0.01	1.356E-03	0.027	0.008	3.545	0.07	-0.075	0.116	0.074	...
9272281	2M19110045+4545447	4805.7	85.1	0.039	0.03	0.021	0.013	32.844	0.015	4.113	0.011	RC	1.0017	0.0079	1.071	0.074	0.078	10.483	0.032	0.023	2.427	0.007	0.01	1.311E-03	0.027	0.008	3.74	0.08	-0.07	0.233	0.084	...
9273073	2M19125093+4542340	4825.8	76	-0.013	0.032	0.006	0.012	38.553	0.011	4.334	0.008	RC(S)	0.9994	0.0081	1.426	0.061	0.075	11.156	0.027	0.022	2.497	0.006	0.01	1.449E-03	0.023	0.008	3.406	0.07	-0.073	0.192	0.074	...
9273251	2M19131848+4545298	4786	83.7	0.083	0.029	0.07	0.012	169.211	0.009	13.732	0.004	RGB	1.021	0.0003	1.085	0.041	0.031	4.655	0.015	0.01	3.138	0.005	0.007	1.518E-02	0.008	0.006	3.938	0.067	-0.065	0.079	0.082	...
9273827	2M19143418+4547214	5062.5	88.3	-0.24	0.041	0.09	0.015	106.456	0.009	8.65	0.004	RGB	1.0134	0.0008	1.924	0.041	0.036	7.705	0.015	0.013	2.949	0.005	0.007	5.933E-03	0.008	0.007	2.997	0.054	-0.05	0.089	0.08	...
9274044	2M19150296+4547535	4388.5	58	0.2	0.022	-0.006	0.01	15.834	0.036	1.949	0.012	RGB	1.032	0.0006	1.842	0.119	0.043	20.259	0.043	0.016	2.09	0.016	0.007	3.124E-04	0.024	0.008	3.175	0.185	-0.158	0.169	0.073	...
9274288	2M19153439+4544355	4895.2	85.5	-0.211	0.036	0.207	0.015	39.659	0.027	4.265	0.013	RC	1.0008	0.025	1.683	0.142	0.075	11.907	0.063	0.022	2.513	0.012	0.01	1.407E-03	0.056	0.008	3.178	0.164	-0.122	0.201	0.082	...
9277886	2M19222108+4547318	4432	59.7	0.135	0.023	0.013	0.011	23.109	0.009	2.952	0.009	RGB	1.0452	0.0004	1.051	0.049	0.043	12.635	0.021	0.016	2.256	0.005	0.007	7.350E-04	0.018	0.008	4.004	0.08	-0.077	0.094	0.07	...
9278376	2M19231293+4545503	4348.6	58	0.211	0.021	0.067	0.01	22.623	0.02	2.927	0.01	RGB	1.0474	0.0007	0.983	0.074	0.043	12.405	0.029	0.016	2.243	0.009	0.007	7.257E-04	0.02	0.008	4.132	0.1	-0.114	0.276	0.069	...
9279486	2M19250672+4544536	4900.9	87.3	0.057	0.031	-0.003	0.012	131.933	0.021	10.845	0.004	RGB	1.0224	0.0004	1.363	0.069	0.033	5.872	0.024	0.012	3.035	0.01	0.007	9.492E-03	0.008	0.007	3.577	0.109	-0.103	0.269	0.083	...
9279769	2M19253635+4547265	4860.3	77.7	-0.062	0.033	0.013	0.013	38.74	0.009	4.345	0.01	RC	0.9978	0.0131	1.458	0.076	0.075	11.232	0.036	0.022	2.501	0.005	0.01	1.451E-03	0.034	0.008	3.369	0.098	-0.085	0.074	0.076	...
9279889	2M19254724+4544081	4613.5	66.6	0.133	0.026	0.019	0.011	51.683	0.015	5.346	0.004	RGB	1.0364	0.0009	1.2	0.053	0.04	8.938	0.019	0.015	2.615	0.007	0.007	2.370E-03	0.008	0.007	3.798	0.086	-0.08	0.194	0.07	...
9282363	2M19294630+4545077	4712.8	71	-0.021	0.03	0.001	0.012	29.133	0.017	3.756	0.01	RC	0.9839	0.0426	1.122	0.186	0.08	11.449	0.091	0.024	2.37	0.008	0.01	1.054E-03	0.089	0.008	3.673	0.211	-0.187	0.097	0.073	...
9283112	2M19305784+4545054	4709.9	71.5	-0.299	0.035	0.087	0.015	38.259	0.009	4.397	0.005	RGB	1.0386	0.001	1.088	0.041	0.041	9.84	0.015	0.015	2.489	0.005	0.007	1.610E-03	0.01	0.007	3.825	0.066	-0.065	0.16	0.073	...
9283248	2M19311369+4547094	4833.4	82.1	-0.061	0.032	0.033	0.013	33.746	0.009	4.189	0.012	RC	1.0029	0.0128	1.084	0.079	0.077	10.39	0.037	0.023	2.44	0.005	0.01	1.363E-03	0.035	0.008	3.704	0.084	-0.076	0.227	0.081	...
9283816	2M19320963+4542319	4865.9	77.9	0.007	0.032	-0.008	0.012	43.264	0.009	4.643	0.008	RC	0.9972	0.0059	1.564	0.054	0.073	11.003	0.023	0.021	2.549	0.005	0.009	1.655E-03	0.02	0.008	3.293	0.059	-0.055	0.133	0.075	...
9283918	2M19321991+4544083	4903.6	79.3	0.149	0.03	-0.009	0.011	52.517	0.013	4.882	0.006	RC	1.0048	0.0044	2.246	0.055	0.069	11.947	0.021	0.019	2.635	0.007	0.009	1.858E-03	0.014	0.008	3.01	0.047	-0.138	0.133	0.076	...
9285761	2M19351582+4542099	4784.7	76.8	-0.189	0.034	0.053	0.014	53.123	0.009	5.489	0.004	RGB	1.0339	0.0004	1.251	0.04	0.04	8.919	0.014	0.015	2.635	0.005	0.007	2.487E-03	0.008	0.007	3.644	0.062	-0.061	0.2	0.076	...
9286287	2M19360222+4546350	4583	66.1	-0.223	0.031	0.166	0.015	38.366	0.009	4.42	0.006	RGB	1.0401	0.0006	1.025	0.043	0.041	9.605	0.017	0.015	2.484	0.005	0.007	1.632E-03	0.013	0.007	3.939	0.078	-0.072	0.189	0.071	...
9287916	2M19382011+4547000	4564.4	69.3	0.29	0.023	0.047	0.01	31.841	0.009	3.816	0.008	RC	1.01	0.0132	1.18	0.071	0.078	11.322	0.033	0.023	2.402	0.005	0.01	1.147E-03	0.031	0.008	3.693	0.07	-0.08	0.302	0.074	...
9288026	2M19383102+4545251	4975.1	84.1	-0.359	0.042	0.054	0.016	34.325	0.009	4.176	0.013	RC	0.9877	0.0224	1.283	0.111	0.077	11.126	0.054	0.023	2.453	0.005	0.01	1.314E-03	0.052	0.008	3.457	0.137	-0.123	0.133	0.079	...
9288944	2M19395526+4542193	4635.7	67.6	0.074	0.027	0.105	0.011	29.867	0.035	3.951	0.016	RC	1.0002	0.0077	0.902	0.13	0.079	10.179	0.051	0.024	2.378	0.015	0.01	1.206E-03	0.035	0.008	3.912	0.122	-0.118	0.317	0.072	...
9289780	2M19410599+4542410	4943.5	89.5	-0.198	0.037	0.042	0.015	225.309	0.009	17.449	0.01	RGB	1.0164	0.0001	1.051	0.056	0.028	3.937	0.024	0.009	3.269	0.006	0.007	2.429E-02	0.02	0.006	3.904	0.091	-0.088	0.086	0.083	...
9291249	2M19430881+4544039	4663.6	68.6	0.182	0.026	-0.005	0.011	45.115	0.009	4.615	0.007	RGB	1.0337	0.0005	1.476	0.045	0.041	10.581	0.018	0.015	2.558	0.005	0.007	1.757E-03	0.014	0.007	3.495	0.067	-0.067	0.272	0.071	...
9291624	2M19433713+4542167	4592.8	65.4	0.361	0.023	0.009	0.009	33.499	0.037	3.978	0.011	RC	1.0048	0.0038	1.199	0.122	0.078	11.108	0.044	0.023	2.425	0.016	0.01	1.234E-03	0.024	0.008	3.678	0.133	-0.127	0.299	0.07	...
9291830	2M19435327+4542532	4976.4	83.2	0.022	0.034	-0.004	0.012	46.512	0.034	4.419	0.006	RC	1.0116	0.005	2.313	0.11	0.071	12.834	0.038	0.02	2.585	0.015	0.009	1.543E-03	0.016	0.008	2.87	0.19	-0.118	0.271	0.077	...
9291976	2M19440433+4542366	4690.3	70	0.041	0.029	0.035	0.012	31.071	0.01	3.861	0.014	RC	1	0.0207	1.134	0.108	0.079	11.159	0.052	0.024	2.397	0.005	0.01	1.151E-03	0.05	0.008	3.686	0.115	-0.118	0.198	0.073	...
9292180	2M19442128+4543531	4638	69.5	0.284	0.024	0.005	0.01	55.325	0.009	5.456	0.004	RGB	1.034	0.0006	1.381	0.039	0.04	9.254	0.014	0.015	2.645	0.005	0.007	2.457E-03	0.008	0.007	3.626	0.059	-0.059	0.274	0.072	...
9292208	2M19442392+4545428	4881.7	86.3	-0.293	0.037	0.014	0.016	60.778	0.009	6.17	0.004	RGB	1.032	0.0005	1.218	0.041	0.039	8.187	0.015	0.014	2.697	0.005	0.007	3.130E-03	0.008	0.007	3.635	0.067	-0.065	0.267	0.083	...
9292408	2M19443957+4544495	4655.1	68	0.169	0.024	0.007	0.01	27.574	0.009	3.518	0.011	RC	1.0085	0.0334	1.099	0.144	0.08	11.685	0.071	0.024	2.344	0.005	0.01	9.719E-04	0.07	0.008	3.74	0.156	-0.149	0.271	0.071	...
9300159	2M19533934+4543326	4975.8	83.3	-0.032	0.035	-0.011	0.012	163.546	0.009	12.612	0.004	RGB	1.0184	0.0003	1.475	0.04	0.031	5.466	0.015	0.011	3.131	0.005	0.007	1.274E-02	0.008	0.007	3.421	0.063	-0.062	0.35	0.077	...
9303109	2M19570185+4543390	4699.9	70.1	0.183	0.027	0.014	0.011	36.874	0.009	4.097	0.018	RC	1.0045	0.0273	1.472	0.135	0.076	11.665	0.066	0.022	2.472	0.005	0.01	1.308E-03	0.065	0.008	3.41	0.169	-0.142	0.879	0.411	...
9303751	2M19574783+4545583	4788.3	74	0.124	0.029	-0.002	0.011	82.131	0.014	7.297	0.004	RGB	1.0273	0.0004	1.52	0.05	0.038	7.905	0.018	0.014	2.824	0.007	0.007	4.339E-03	0.008	0.007	3.43	0.081	-0.078	0.372	0.075	...
9304549	2M19584267+4546273	4640.1	67.5	0.221	0.025	-0.005	0.01	67.344	0.009	6.422	0.004	RGB	1.0329	0.0003	1.303	0.038	0.039	8.148	0.014	0.014	2.731	0.005	0.007	3.397E-03	0.008	0.007	3.693	0.058	-0.057	0.558	0.071	...
9306046	2M20003808+4545586	4109.2	49.1	0.133	0.02	-0.012	0.011	3.349	0.032	0.697	0.012	RGB	1.0399	0.0028	0.939	0.109	0.044	31.973	0.041	0.017	1.401	0.014	0.007	4.056E-05	0.025	0.008	4.162	0.076	-0.16	1.264	0.097	Ageold
9307073	2M20015507+4543192	4612.3	66.9	-0.054	0.029	0.019	0.013	43.234	0.009	4.779	0.004	RGB	1.039	0.0006	1.089	0.038	0.041	9.309	0.014	0.015	2.537	0.005	0.007	1.904E-03	0.008	0.007	3.886	0.058	-0.056	0.313	0.07	...
9307591	2M20023548+4547254	4405.1	66.9	0.196	0.022	0.001	0.012	21.992	0.013	2.657	0.008	RGB	1.0389	0.0003	1.4	0.056	0.043	14.971	0.022	0.016	2.234	0.007	0.007	5.883E-04	0.016	0.008	3.583	0.089	-0.084	1.22	0.402	...
9326421	2M18543641+4550541	4659.1	69	-0.152	0.031	0.153	0.014	67.57	0.009	6.812	0.004	RGB	1.0349	0.0003	1.038	0.038	0.039	7.253	0.014	0.014	2.733	0.005	0.007	3.837E-03	0.008	0.007	3.928	0.064	-0.062	0.033	0.071	...
9326484	2M18544561+4552386	4814.2	75.6	-0.075	0.033	0.037	0.013	30.696	0.043	4.112	0.016	RC	0.9965	0.0061	0.896	0.148	0.079	9.916	0.056	0.024	2.398	0.019	0.01	1.296E-03	0.035	0.008	3.895	0.143	-0.135	0.091	0.075	...
9327993	2M18575975+4553296	4592.9	65.6	0.262	0.024	-0.01	0.01	33.417	0.018	3.958	0.01	RC	1.0036	0.0079	1.22	0.076	0.078	11.219	0.032	0.023	2.424	0.008	0.01	1.218E-03	0.025	0.008	3.65	0.081	-0.085	0.138	0.071	...
9328682	2M18593197+4552406	4936.6	81.6	-0.134	0.036	0.023	0.014	47.763	0.012	4.725	0.009	RC	1.002	0.0056	1.967	0.061	0.071	11.702	0.026	0.02	2.595	0.006	0.009	1.731E-03	0.021	0.008	3.059	0.056	-0.042	0.048	0.077	...
9328774	2M18594552+4551386	4842.6	76.1	0.335	0.027	-0.013	0.009	242.542	0.009	16.906	0.01	RGB	1.0169	0.0001	1.439	0.054	0.028	4.464	0.024	0.009	3.297	0.005	0.007	2.282E-02	0.02	0.006	3.553	0.092	-0.088	0	0.074	...
9329058	2M19003422+4553436	4829.9	76.2	-0.001	0.032	-0.017	0.012	41.342	0.009	4.541	0.009	RC	1.0001	0.0093	1.457	0.064	0.074	10.887	0.029	0.021	2.528	0.005	0.01	1.592E-03	0.026	0.008	3.37	0.079	-0.072	0.049	0.075	...
9329200	2M19005253+4548400	4666.4	68.4	0.322	0.024	0.019	0.009	74.783	0.009	6.814	0.004	RGB	1.0306	0.0003	1.433	0.038	0.038	8.097	0.014	0.014	2.778	0.005	0.007	3.808E-03	0.008	0.007	3.571	0.061	-0.059	0.06	0.071	...
9329384	2M19012494+4549177	4591.5	65.9	0.054	0.027	-0.004	0.012	33.91	0.043	3.823	0.009	RGB(S)	1.0375	0.0004	1.281	0.136	0.042	11.413	0.047	0.016	2.431	0.019	0.007	1.215E-03	0.019	0.007	3.679	0.22	-0.191	0.071	0.071	...
9329519	2M19014347+4553181	4375.5	58.4	-0.248	0.028	0.067	0.015	12.902	0.019	1.94	0.012	RGB	1.0471	0.0004	0.954	0.076	0.044	16.158	0.031	0.016	2.001	0.009	0.007	3.186E-04	0.023	0.008	4.021	0.117	-0.11	0	0.072	...
9330758	2M19043217+4553012	4865.9	78.3	-0.17	0.035	0.048	0.014	37.363	0.009	4.326	0.01	RC	0.9928	0.0134	1.36	0.077	0.076	11.043	0.036	0.022	2.485	0.005	0.01	1.424E-03	0.034	0.008	3.431	0.093	-0.087	0.058	0.076	...
9331202	2M19053809+4552207	4603.8	72	0.127	0.026	0.087	0.012	30.361	0.009	3.773	0.011	RC	0.9937	0.0328	1.157	0.144	0.079	11.457	0.071	0.024	2.383	0.005	0.01	1.085E-03	0.07	0.008	3.678	0.158	-0.151	0.031	0.077	...
9332840	2M19092934+4549339	4711.5	70.5	0.208	0.026	-0.008	0.01	39.892	0.01	4.409	0.01	RC	1.0001	0.0083	1.42	0.064	0.075	11.007	0.028	0.022	2.507	0.005	0.01	1.501E-03	0.025	0.008	3.455	0.08	-0.069	0.096	0.073	...
9333184	2M19101490+4551456	4776.8	74.1	-0.16	0.033	0.043	0.014	32.415	0.009	4.047	0.011	RC	0.9989	0.0064	1.1	0.061	0.078	10.713	0.028	0.023	2.42	0.005	0.01	1.262E-03	0.025	0.008	3.674	0.066	-0.064	0.032	0.074	...
9333290	2M19102759+4553438	4498	62.2	0.069	0.025	0.003	0.012	24.412	0.013	2.964	0.005	RGB	1.0397	0.0003	1.272	0.049	0.043	13.474	0.018	0.016	2.284	0.006	0.007	7.332E-04	0.01	0.008	3.688	0.075	-0.07	0.101	0.069	...
9333501	2M19105835+4553540	4601.6	67.3	-0.437	0.035	0.176	0.017	27.371	0.009	3.483	0.007	RGB	1.042	0.0005	0.964	0.044	0.042	11.016	0.018	0.016	2.338	0.005	0.007	1.017E-03	0.013	0.008	3.956	0.076	-0.072	0.001	0.071	...
9334010	2M19120497+4549176	4048.6	47.1	0.313	0.017	-0.003	0.01	6.229	0.023	1.053	0.019	RGB	1.0458	0.0005	1.105	0.104	0.044	25.527	0.045	0.017	1.667	0.01	0.007	9.363E-05	0.038	0.008	3.962	0.17	-0.15	0.262	0.098	...
9334666	2M19132537+4552024	3976.1	45.6	-0.031	0.02	0.175	0.012	3.487	0.059	0.708	0.027	RGB	1.0394	0.001	0.948	0.208	0.044	31.745	0.08	0.017	1.412	0.025	0.007	4.181E-05	0.054	0.008	4.117	0.129	-0.305	0.23	0.166	SeisUnc
9334793	2M19133928+4553441	4776.7	74.5	-0.311	0.036	0.207	0.016	28.158	0.022	3.733	0.017	RC	0.9929	0.0368	1.021	0.177	0.08	11.07	0.085	0.024	2.359	0.01	0.01	1.061E-03	0.082	0.008	3.708	0.194	-0.181	0.159	0.076	...
9335191	2M19143012+4548300	4775.7	73.8	-0.01	0.031	0.043	0.012	33.155	0.009	4.111	0.014	RC	1.0013	0.0075	1.095	0.073	0.078	10.568	0.034	0.023	2.429	0.005	0.01	1.308E-03	0.032	0.008	3.695	0.079	-0.075	0.166	0.075	...
9335348	2M19144865+4552089	4685	73.8	-0.262	0.033	0.08	0.016	28.226	0.009	3.403	0.004	RGB	1.0377	0.0003	1.213	0.039	0.042	12.111	0.014	0.016	2.355	0.005	0.007	9.628E-04	0.008	0.008	3.659	0.06	-0.055	0.197	0.076	...
9335457	2M19150203+4551200	4797.9	74.3	0.194	0.028	-0.008	0.01	234.201	0.011	17.355	0.01	RGB	1.0168	0.0002	1.151	0.057	0.028	4.072	0.024	0.009	3.28	0.006	0.007	2.404E-02	0.02	0.006	3.87	0.097	-0.091	0	0.073	...
9335518	2M19150855+4550474	4653.5	67.9	0.333	0.024	-0.013	0.009	103.248	0.01	9.117	0.004	RGB	1.0297	0.0004	1.176	0.041	0.036	6.247	0.015	0.013	2.917	0.005	0.007	6.805E-03	0.008	0.007	3.874	0.065	-0.064	0.088	0.071	...
9335536	2M19151151+4548196	4924.5	97.5	-1.603	0.071	0.237	0.043	11.393	0.048	1.943	0.021	RGB	1.0419	0.0007	0.796	0.168	0.044	15.252	0.064	0.017	1.972	0.021	0.007	3.164E-04	0.041	0.008	4.053	0.174	-0.218	0.334	0.1	...
9335570	2M19151622+4553087	4811.1	75.3	0.001	0.031	-0.001	0.012	36.371	0.013	4.235	0.013	RC	1.0002	0.0067	1.304	0.075	0.076	10.989	0.033	0.022	2.471	0.007	0.01	1.385E-03	0.03	0.008	3.508	0.083	-0.085	0.051	0.075	...
9336090	2M19162037+4552243	4840.7	77.2	-0.209	0.036	0.068	0.014	33.215	0.016	4.064	0.01	RC	1	0.0131	1.183	0.085	0.078	10.938	0.037	0.023	2.433	0.008	0.01	1.275E-03	0.033	0.008	3.568	0.097	-0.092	0.101	0.075	...
9339711	2M19225967+4548488	4908.3	84.4	-1.685	0.076	0.376	0.042	20.35	0.014	2.833	0.008	RGB	1.0355	0.0006	1.023	0.06	0.043	12.95	0.023	0.016	2.223	0.007	0.007	6.645E-04	0.017	0.008	3.7	0.089	-0.082	0.07	0.459	...
9339825	2M19231035+4553556	5092.7	105.2	-0.725	0.051	0.308	0.023	30.097	0.022	4.259	0.016	RC	0.9801	0.0108	0.854	0.107	0.079	9.636	0.046	0.024	2.401	0.011	0.01	1.345E-03	0.039	0.008	3.84	0.107	-0.109	0.229	0.095	...
9340114	2M19234144+4551555	4607.3	66.2	0.236	0.025	0.015	0.01	27.684	0.021	3.484	0.004	RC	1.0114	0.0308	1.125	0.139	0.08	11.83	0.065	0.024	2.343	0.009	0.01	9.587E-04	0.061	0.008	3.733	0.148	-0.148	0.2	0.071	...
9340325	2M19240335+4549289	4731.2	80.6	-0.017	0.029	0.069	0.013	99.277	0.011	9.157	0.004	RGB	1.0293	0.0005	1.055	0.044	0.036	6.008	0.016	0.013	2.904	0.006	0.007	6.859E-03	0.008	0.007	3.94	0.076	-0.071	0.163	0.082	...
9340539	2M19242308+4548432	4848.6	76.7	0.178	0.029	-0.017	0.011	52.926	0.019	4.912	0.005	RC	1.0037	0.0037	2.215	0.066	0.069	11.85	0.024	0.019	2.636	0.009	0.009	1.877E-03	0.012	0.008	3.033	0.045	-0.151	0.083	0.075	...
9340623	2M19243096+4549372	4582.3	73.9	0.263	0.023	0.052	0.011	65.181	0.009	6.454	0.004	RGB	1.0357	0.0008	1.125	0.04	0.039	7.717	0.015	0.014	2.714	0.005	0.007	3.450E-03	0.008	0.007	3.935	0.062	-0.059	0.317	0.078	...
9340993	2M19250828+4549421	4657	69.1	-0.225	0.032	0.023	0.015	29.96	0.015	3.543	0.004	RGB	1.0373	0.0003	1.224	0.052	0.042	11.829	0.018	0.016	2.38	0.007	0.007	1.043E-03	0.008	0.008	3.645	0.08	-0.073	0.048	0.072	...
9344639	2M19305904+4553569	4141.7	50.5	-0.121	0.023	0.155	0.013	6.415	0.058	1.089	0.011	RGB	1.0429	0.0007	1.106	0.18	0.044	25.019	0.062	0.017	1.685	0.025	0.007	9.959E-05	0.023	0.008	3.853	0.313	-0.258	0.131	0.081	SeisUnc
9344741	2M19310818+4552406	4814.5	85.3	-0.375	0.037	0.054	0.018	44.403	0.009	4.8	0.004	RGB	1.0345	0.0004	1.258	0.041	0.041	9.768	0.015	0.015	2.558	0.005	0.007	1.904E-03	0.008	0.007	3.576	0.061	-0.059	0.154	0.083	...
9346108	2M19331918+4550377	4670	70.2	0.216	0.026	0.001	0.01	29.732	0.009	3.749	0.013	RC(S)	1.0084	0.0135	1.074	0.083	0.079	11.113	0.039	0.024	2.377	0.005	0.01	1.103E-03	0.037	0.008	3.774	0.085	-0.083	0.234	0.074	...
9346288	2M19333652+4551394	4557.1	64.5	0.045	0.026	0.021	0.012	28.41	0.015	3.318	0.004	RGB	1.0381	0.0004	1.31	0.052	0.042	12.634	0.018	0.016	2.352	0.007	0.007	9.160E-04	0.008	0.008	3.645	0.078	-0.077	0.202	0.07	...
9346602	2M19340518+4551496	4908.1	79.9	-0.011	0.033	0.007	0.012	55.35	0.012	5.15	0.007	RC	1.003	0.0047	2.141	0.054	0.067	11.36	0.022	0.018	2.658	0.006	0.009	2.060E-03	0.016	0.008	3.022	0.033	-0.102	0.076	0.076	...
9346607	2M19340574+4549361	4652.2	77.5	0.046	0.027	0.015	0.013	42.876	0.009	4.666	0.004	RGB	1.0367	0.0004	1.194	0.04	0.041	9.768	0.015	0.015	2.535	0.005	0.007	1.807E-03	0.008	0.007	3.778	0.065	-0.061	0.222	0.08	...
9347846	2M19360113+4551009	4868.8	87.8	-0.189	0.035	0.065	0.015	31.483	0.009	4.042	0.012	RC	0.9963	0.0069	1.054	0.066	0.079	10.589	0.03	0.024	2.411	0.005	0.01	1.252E-03	0.027	0.008	3.707	0.075	-0.075	0.321	0.085	...
9348987	2M19374045+4550442	4681.1	73.2	0.157	0.026	0.013	0.011	61.117	0.014	6.019	0.004	RGB	1.0342	0.0003	1.273	0.05	0.039	8.435	0.018	0.014	2.691	0.007	0.007	2.992E-03	0.009	0.007	3.713	0.079	-0.074	0.31	0.075	...
9349632	2M19383551+4551079	5050.2	86.6	0.195	0.032	-0.015	0.01	99.305	0.009	7.777	0.01	RC	0.9965	0.0019	2.548	0.056	0.048	9.185	0.024	0.01	2.918	0.005	0.007	4.637E-03	0.021	0.008	2.802	0.11	-0.07	0.271	0.079	...
9349690	2M19384127+4549272	4139.2	50	0.178	0.019	-0.014	0.011	4.702	0.029	0.905	0.012	RGB	1.0346	0.0224	0.942	0.132	0.044	26.978	0.057	0.017	1.55	0.013	0.007	6.769E-05	0.049	0.008	4.174	0.076	-0.193	0.424	0.086	Ageold
9350031	2M19390816+4549434	4623.7	67.9	-0.291	0.033	0.223	0.015	52.944	0.009	5.773	0.004	RGB	1.0389	0.0004	0.943	0.038	0.04	7.822	0.014	0.015	2.626	0.005	0.007	2.777E-03	0.008	0.007	4.045	0.06	-0.058	0.085	0.071	...
9350151	2M19391923+4551568	4693.8	74.2	0.264	0.025	0.02	0.01	33.207	0.029	3.71	0.013	RC(S)	1.0102	0.0258	1.561	0.146	0.078	12.66	0.065	0.023	2.426	0.013	0.01	1.085E-03	0.057	0.008	3.358	0.193	-0.134	0.441	0.077	...
9350701	2M19400554+4553470	4931.9	81	0.034	0.033	-0.003	0.012	60.103	0.009	5.731	0.022	RC(S)	0.9993	0.0085	1.828	0.101	0.065	10.059	0.049	0.017	2.695	0.005	0.009	2.532E-03	0.047	0.008	3.148	0.064	-0.069	0.27	0.078	...
9350965	2M19403014+4551287	4946.6	89.2	0.087	0.032	0.011	0.012	48.453	0.009	4.819	0.004	RC(S)	1.0085	0.0285	1.855	0.12	0.071	11.279	0.058	0.02	2.602	0.005	0.009	1.824E-03	0.057	0.008	3.155	0.107	-0.1	0.466	0.084	...
9351186	2M19404860+4550187	4741.1	72	0.126	0.028	0.004	0.011	33.934	0.011	3.885	0.009	RC	1.0054	0.0322	1.433	0.139	0.077	11.971	0.068	0.023	2.438	0.006	0.01	1.178E-03	0.067	0.008	3.434	0.179	-0.152	0.272	0.074	...
9351617	2M19412582+4549345	4835.7	76.5	0.006	0.032	0.019	0.012	39.78	0.021	4.366	0.007	RC(S)	0.9984	0.0211	1.533	0.111	0.075	11.378	0.05	0.022	2.511	0.01	0.01	1.467E-03	0.044	0.008	3.317	0.137	-0.109	0.277	0.075	...
9352513	2M19423582+4553335	4752.5	80	0.297	0.025	-0.031	0.01	48.834	0.016	4.812	0.007	RC	1.0107	0.0179	1.783	0.094	0.07	11.126	0.042	0.02	2.597	0.008	0.009	1.826E-03	0.038	0.008	3.233	0.084	-0.082	0.241	0.081	...
9353187	2M19432547+4550566	4953.6	81.8	0.138	0.031	-0.038	0.011	77.828	0.009	6.714	0.004	RC	1.0003	0.0115	2.112	0.061	0.057	9.491	0.027	0.013	2.808	0.005	0.008	3.483E-03	0.024	0.008	3.051	0.019	-0.031	0.128	0.077	...
9353531	2M19435508+4549533	4723.2	71.8	-0.144	0.032	0.161	0.014	29.817	0.011	3.967	0.011	RC	0.993	0.0098	0.934	0.071	0.079	10.322	0.032	0.024	2.381	0.006	0.01	1.198E-03	0.029	0.008	3.842	0.067	-0.072	0.084	0.073	...
9354037	2M19443586+4548214	4785.9	77.9	-0.031	0.031	-0.006	0.013	34.013	0.009	3.654	0.007	RGB	1.0315	0.0007	1.688	0.045	0.042	12.947	0.018	0.016	2.441	0.005	0.007	1.097E-03	0.014	0.007	3.239	0.054	-0.066	0.369	0.077	...
9363969	2M19561026+4549215	4347.4	57.3	-0.207	0.027	0.04	0.014	7.154	0.028	1.114	0.008	RGB	1.0314	0.0006	1.576	0.091	0.044	27.939	0.033	0.017	1.743	0.012	0.007	1.019E-04	0.017	0.008	3.283	0.14	-0.125	0.957	0.074	...
9364590	2M19565510+4553447	4400.6	59.1	-0.15	0.027	0.019	0.014	9.375	0.035	1.362	0.017	RGB	1.0332	0.0004	1.606	0.127	0.044	24.562	0.049	0.017	1.863	0.015	0.007	1.529E-04	0.034	0.008	3.282	0.2	-0.168	1.294	0.458	...
9364778	2M19570850+4550466	4967.8	83.1	-0.1	0.036	-0.006	0.013	34.28	0.039	3.714	0.012	RC(S)	1.0027	0.0017	1.917	0.13	0.077	13.617	0.047	0.023	2.453	0.017	0.01	1.071E-03	0.025	0.008	3.08	0.127	-0.073	0.634	0.079	...
9367236	2M20001088+4552220	4844.1	76.5	0.152	0.029	-0.027	0.011	41.633	0.017	4.421	0.01	RC(S)	1.001	0.0207	1.658	0.108	0.074	11.565	0.05	0.021	2.531	0.008	0.01	1.512E-03	0.046	0.008	3.272	0.121	-0.093	0.517	0.075	...
9368745	2M20015744+4553594	4752.1	76.7	0.275	0.026	-0.005	0.01	105.639	0.009	9.091	0.004	RGB	1.0271	0.0003	1.328	0.04	0.036	6.529	0.015	0.013	2.932	0.005	0.007	6.732E-03	0.008	0.007	3.675	0.061	-0.061	0.63	0.077	...
9388422	2M18544816+4554169	4610.6	73.6	0.322	0.023	0.051	0.01	32.661	0.011	3.93	0.013	RC	1.0048	0.0032	1.173	0.069	0.078	11.117	0.031	0.023	2.415	0.006	0.01	1.204E-03	0.027	0.008	3.699	0.068	-0.068	0.137	0.079	...
9388508	2M18545901+4554477	4602.1	75	0.202	0.024	0.047	0.011	29.415	0.018	3.744	0.014	RC(S)	1.0039	0.0164	1.041	0.105	0.08	11.039	0.048	0.024	2.369	0.009	0.01	1.091E-03	0.043	0.008	3.806	0.105	-0.106	0.099	0.08	...
9389234	2M18563217+4554559	4505.5	62.1	0.312	0.022	0.019	0.01	27.658	0.009	3.239	0.025	AMB	1.0259	0.0144	1.374	0.111	0.122	13.146	0.051	0.058	2.338	0.005	0.01	8.525E-04	0.05	0.01	3.589	0.167	-0.115	0.15	0.075	SeisUnc
9389690	2M18573737+4554076	4663.2	69.4	-0.242	0.033	0.039	0.015	29.769	0.017	3.505	0.007	RGB(S)	1.0367	0.0003	1.261	0.061	0.042	12.037	0.023	0.016	2.378	0.008	0.007	1.019E-03	0.014	0.008	3.605	0.092	-0.084	0.092	0.072	...
9390017	2M18581441+4556412	4381.8	59.5	-0.785	0.036	0.239	0.022	4.27	0.009	0.733	0.004	RGB	1.0155	0.0005	1.92	0.037	0.044	39.841	0.014	0.017	1.521	0.005	0.007	4.278E-05	0.008	0.008	2.941	0.023	-0.005	0.003	0.071	...
9390328	2M18585749+4556583	4481.7	65.5	-0.407	0.032	0.232	0.017	19.104	0.031	2.621	0.013	RGB	1.0445	0.0004	0.974	0.11	0.043	13.341	0.042	0.016	2.176	0.014	0.007	5.787E-04	0.027	0.008	3.955	0.172	-0.157	0.094	0.074	...
9390666	2M18594313+4555238	4650.4	68.5	-0.055	0.029	0.149	0.013	28.724	0.01	3.741	0.009	RC	0.9807	0.0441	1.085	0.187	0.08	11.377	0.092	0.024	2.361	0.005	0.01	1.039E-03	0.092	0.008	3.705	0.209	-0.187	0.05	0.072	...
9390936	2M19001929+4556544	4551.2	65	-0.313	0.032	0.248	0.016	35.105	0.015	4.152	0.004	RGB	1.0402	0.0004	0.998	0.053	0.042	9.923	0.019	0.016	2.444	0.007	0.007	1.440E-03	0.008	0.007	3.957	0.084	-0.08	0.008	0.069	...
9391192	2M19005753+4558041	4711.4	72.4	0.001	0.029	0.068	0.012	29.967	0.016	3.895	0.017	RC	1.0005	0.0073	0.987	0.091	0.079	10.587	0.041	0.024	2.383	0.008	0.01	1.173E-03	0.037	0.008	3.809	0.088	-0.096	0.095	0.076	...
9391954	2M19024350+4557355	4938.5	82.3	-0.368	0.041	0.078	0.016	83.96	0.009	7.917	0.004	RGB	1.0271	0.0004	1.228	0.04	0.037	6.974	0.015	0.013	2.84	0.005	0.007	5.105E-03	0.008	0.007	3.607	0.061	-0.057	0.009	0.077	...
9392039	2M19025354+4556093	4862.3	78	-0.123	0.034	0.034	0.013	36.2	0.013	4.075	0.01	RC	1.0088	0.021	1.472	0.102	0.076	11.674	0.048	0.022	2.472	0.006	0.01	1.305E-03	0.046	0.008	3.341	0.129	-0.109	0.089	0.076	...
9392274	2M19032171+4559100	4677.5	69.6	-0.04	0.03	0.017	0.013	44.979	0.009	4.852	0.004	RGB	1.0366	0.0009	1.189	0.04	0.041	9.504	0.015	0.015	2.557	0.005	0.007	1.953E-03	0.008	0.007	3.754	0.062	-0.059	0.101	0.072	...
9392650	2M19040899+4558415	4740	72.2	-0.028	0.03	0.036	0.012	32.776	0.013	4.035	0.006	RC	0.9988	0.006	1.139	0.057	0.078	10.858	0.023	0.023	2.423	0.006	0.01	1.254E-03	0.018	0.008	3.66	0.056	-0.063	0.038	0.073	...
9392933	2M19044555+4556345	4650.8	68.1	0.131	0.027	0.013	0.011	31.493	0.033	3.878	0.008	AMB	1.0209	0.0304	1.06	0.143	0.176	10.728	0.054	0.091	2.401	0.014	0.01	1.210E-03	0.042	0.01	3.911	0.139	-0.142	0.03	0.072	...
9393028	2M19045852+4555480	4751.7	79.1	-0.003	0.03	0.029	0.013	30.948	0.03	3.862	0.014	RC	0.9968	0.026	1.156	0.152	0.079	11.25	0.067	0.024	2.398	0.013	0.01	1.144E-03	0.059	0.008	3.643	0.17	-0.157	0.126	0.081	...
9395535	2M19104429+4555106	4545.5	64.6	-0.218	0.03	0.058	0.014	22.593	0.016	2.938	0.012	RGB	1.0426	0.0005	1.049	0.071	0.043	12.688	0.03	0.016	2.252	0.007	0.007	7.245E-04	0.025	0.008	3.879	0.116	-0.106	0.062	0.071	...
9396095	2M19120809+4556396	4742.6	72.5	-0.11	0.032	0.144	0.013	29.412	0.016	3.927	0.012	RC	0.9946	0.0137	0.933	0.09	0.08	10.376	0.04	0.024	2.376	0.008	0.01	1.178E-03	0.036	0.008	3.842	0.089	-0.09	0.076	0.074	...
9396363	2M19124662+4559227	4826.6	76.1	-0.008	0.032	-0.01	0.012	43.546	0.011	4.601	0.007	RC	0.9975	0.0142	1.632	0.075	0.073	11.226	0.034	0.021	2.55	0.006	0.009	1.626E-03	0.032	0.008	3.248	0.08	-0.07	0.126	0.075	...
9397110	2M19142664+4558106	4844.9	76.8	0.061	0.031	-0.015	0.012	38.159	0.009	4.385	0.012	RC	1.0015	0.0086	1.317	0.069	0.075	10.763	0.032	0.022	2.494	0.005	0.01	1.489E-03	0.03	0.008	3.514	0.081	-0.073	0.203	0.075	...
9402439	2M19244340+4554046	4797.7	85.1	0.186	0.027	0.031	0.012	135.402	0.009	11.41	0.004	RGB	1.0245	0.0004	1.155	0.041	0.033	5.365	0.015	0.012	3.042	0.005	0.007	1.055E-02	0.008	0.007	3.869	0.066	-0.064	0.236	0.084	...
9405221	2M19291515+4559150	4677.7	81.5	-0.034	0.029	0.053	0.014	73.789	0.009	7.308	0.004	RGB	1.0342	0.0003	1.03	0.041	0.038	6.906	0.015	0.014	2.772	0.005	0.007	4.410E-03	0.008	0.007	3.974	0.066	-0.064	0.089	0.083	...
9405269	2M19291897+4556129	4658.4	68.2	0.267	0.025	0.007	0.01	36.941	0.014	4.242	0.015	RC	1.0023	0.0039	1.283	0.08	0.076	10.904	0.036	0.022	2.471	0.007	0.01	1.396E-03	0.032	0.008	3.584	0.099	-0.086	0.11	0.072	...
9405336	2M19292447+4558192	4800.5	84.3	-0.093	0.032	0.051	0.014	31.607	0.013	3.891	0.013	RC(S)	1.0002	0.0249	1.198	0.121	0.078	11.304	0.058	0.024	2.41	0.007	0.01	1.169E-03	0.056	0.008	3.584	0.146	-0.131	0.172	0.084	...
9405368	2M19292754+4559412	4575.3	65.2	0.082	0.026	0.023	0.011	20.47	0.016	2.795	0.013	RC(S)	1.0089	0.0042	1.098	0.077	0.084	13.613	0.033	0.026	2.211	0.008	0.01	6.140E-04	0.027	0.008	3.72	0.08	-0.079	0.164	0.072	...
9405555	2M19294678+4554124	4407.4	59.4	-0.203	0.028	0.103	0.014	18.224	0.016	2.509	0.006	RGB	1.0462	0.0004	0.976	0.057	0.043	13.73	0.021	0.016	2.152	0.007	0.007	5.320E-04	0.013	0.008	4.024	0.093	-0.089	0.028	0.069	...
9405867	2M19301600+4559582	4786.2	85.6	-0.048	0.031	0.019	0.014	62.5	0.009	6.115	0.004	RGB	1.0317	0.0003	1.334	0.041	0.039	8.49	0.015	0.014	2.705	0.005	0.007	3.073E-03	0.008	0.007	3.583	0.062	-0.061	0.197	0.084	...
9406415	2M19310938+4559510	4908.3	79.9	-0.01	0.033	-0.013	0.012	57.308	0.009	5.198	0.004	RC	1.0055	0.006	2.268	0.046	0.066	11.489	0.019	0.018	2.673	0.005	0.009	2.109E-03	0.014	0.008	2.918	0.099	-0.066	0	0.076	...
9406426	2M19310981+4557271	4714.5	73.8	-0.123	0.031	0.16	0.014	28.068	0.014	3.787	0.016	RC	0.996	0.0193	0.925	0.112	0.08	10.59	0.053	0.024	2.354	0.007	0.01	1.098E-03	0.05	0.008	3.849	0.114	-0.106	0.104	0.077	...
9406596	2M19312440+4555064	4594.8	65.6	0.301	0.024	-0.014	0.01	33.807	0.009	3.986	0.017	RC	1.0041	0.0029	1.227	0.076	0.077	11.184	0.036	0.023	2.43	0.005	0.01	1.237E-03	0.034	0.008	3.65	0.083	-0.086	0.071	0.072	...
9406638	2M19312786+4559033	4694.2	71	-0.361	0.035	0.074	0.016	46.265	0.009	4.462	0.004	RGB(S)	1.0215	0.0009	1.929	0.039	0.041	11.925	0.014	0.015	2.57	0.005	0.007	1.604E-03	0.008	0.007	2.975	0.051	-0.046	0.073	0.072	...
9408278	2M19340625+4554304	4653	74.9	-0.113	0.03	0.065	0.014	47.64	0.009	5.282	0.004	RGB	1.0393	0.0009	0.988	0.04	0.041	8.428	0.015	0.015	2.581	0.005	0.007	2.327E-03	0.008	0.007	4.025	0.062	-0.067	0.228	0.077	...
9408590	2M19343657+4556115	4865.3	77.8	0.029	0.032	-0.026	0.012	44.939	0.01	4.582	0.01	RC	0.9992	0.0262	1.833	0.119	0.072	11.691	0.058	0.02	2.566	0.005	0.009	1.618E-03	0.056	0.008	3.16	0.119	-0.099	0.148	0.076	...
9409463	2M19355931+4558326	4849.8	77.7	-0.231	0.036	0.066	0.015	31.833	0.024	3.972	0.014	RC	1	0.0124	1.145	0.107	0.078	10.985	0.046	0.023	2.415	0.011	0.01	1.218E-03	0.038	0.008	3.607	0.124	-0.112	0.371	0.076	...
9409513	2M19360424+4558274	5112.3	90.2	0.058	0.036	-0.013	0.012	70.616	0.009	6.008	0.008	RC	0.9839	0.0035	2.756	0.053	0.06	11.293	0.022	0.015	2.773	0.005	0.008	2.698E-03	0.018	0.008	2.719	0.086	-0.102	0.231	0.081	...
9411366	2M19384499+4555512	4945.7	82.1	-0.151	0.037	0.003	0.014	48.914	0.009	4.961	0.005	RC(S)	1.0005	0.0161	1.753	0.077	0.07	10.913	0.036	0.02	2.606	0.005	0.009	1.902E-03	0.034	0.008	3.163	0.062	-0.066	0.234	0.077	...
9412408	2M19402552+4557476	4919.5	80.8	-0.141	0.036	0.071	0.014	34.661	0.012	4.2	0.017	RC	0.9983	0.0072	1.215	0.085	0.077	10.807	0.039	0.023	2.455	0.006	0.01	1.357E-03	0.036	0.008	3.566	0.09	-0.098	0.302	0.078	...
9412682	2M19404804+4558455	4738.3	78.3	0.094	0.028	0.011	0.012	33.973	0.01	4.198	0.02	RC	1.0007	0.0079	1.074	0.093	0.077	10.359	0.044	0.023	2.438	0.006	0.01	1.363E-03	0.043	0.008	3.745	0.1	-0.092	0.309	0.081	...
9414068	2M19424432+4554595	4449.6	61.6	-0.537	0.034	0.19	0.018	10.09	0.013	1.634	0.004	RGB	1.0462	0.0007	0.934	0.048	0.044	18.004	0.017	0.017	1.897	0.007	0.007	2.256E-04	0.008	0.008	3.981	0.078	-0.076	0.258	0.07	...
9414102	2M19424709+4559172	4571.3	64.4	0.473	0.021	0.023	0.008	35.102	0.015	3.962	0.013	RC	1.005	0.0102	1.39	0.083	0.077	11.698	0.037	0.023	2.445	0.007	0.01	1.224E-03	0.033	0.008	3.518	0.099	-0.093	0.289	0.07	...
9415248	2M19442197+4554573	4157.7	50.5	0.21	0.019	0.009	0.01	7.475	0.016	1.13	0.009	RGB	1.0356	0.0005	1.561	0.064	0.044	27.509	0.025	0.017	1.752	0.008	0.007	1.057E-04	0.019	0.008	3.42	0.102	-0.095	0.351	0.076	...
9417940	2M19475433+4558057	4743.2	82.2	0.264	0.025	0.007	0.011	97.137	0.009	8.33	0.004	RGB	1.0267	0.0003	1.463	0.041	0.036	7.149	0.015	0.013	2.895	0.005	0.007	5.647E-03	0.008	0.007	3.525	0.065	-0.064	0.552	0.083	...
9426610	2M19574617+4557008	4844.5	94.9	0.142	0.028	0.003	0.013	129.881	0.009	10.746	0.004	RGB	1.0234	0.0003	1.32	0.043	0.034	5.842	0.016	0.012	3.026	0.006	0.007	9.338E-03	0.008	0.007	3.649	0.068	-0.066	0.59	0.092	...
9427247	2M19583141+4556503	5021.5	85.2	0.154	0.032	-0.032	0.011	111.719	0.012	8.698	0.004	RC	0.9991	0.0025	2.274	0.048	0.047	8.193	0.018	0.009	2.968	0.006	0.007	5.831E-03	0.009	0.008	2.941	0.039	-0.074	0.52	0.078	...
9427889	2M19592156+4555432	4852.4	77.2	0.031	0.031	-0.013	0.012	37.776	0.009	3.728	0.007	RC	1.0077	0.0061	2.392	0.052	0.076	14.575	0.022	0.022	2.49	0.005	0.01	1.090E-03	0.019	0.008	2.885	0.114	-0.053	0.625	0.076	...
9427899	2M19592216+4556265	4906.1	90.5	0.064	0.031	-0.001	0.013	180.332	0.009	14.112	0.011	RGB	1.0189	0.0003	1.233	0.06	0.03	4.775	0.026	0.01	3.171	0.006	0.007	1.596E-02	0.023	0.006	3.725	0.099	-0.089	0.599	0.086	...
9430402	2M20022500+4557368	5031.2	85.9	0.051	0.034	-0.024	0.012	70.311	0.011	6.115	0.006	RC	1.0076	0.021	2.251	0.097	0.061	10.269	0.046	0.015	2.767	0.006	0.008	2.931E-03	0.044	0.008	2.989	0.081	-0.114	0.632	0.079	...
9430786	2M20025644+4555176	4710.9	71	-0.043	0.03	0.007	0.013	38.616	0.009	4.128	0.006	RGB	1.0338	0.0006	1.468	0.042	0.041	11.375	0.017	0.015	2.493	0.005	0.007	1.406E-03	0.012	0.007	3.443	0.062	-0.062	0.518	0.072	...
9447310	2M18500567+4605490	4689.1	70.1	-0.052	0.03	0.062	0.013	74.332	0.012	7.251	0.004	RGB	1.033	0.0003	1.096	0.046	0.038	7.092	0.016	0.014	2.776	0.006	0.007	4.332E-03	0.008	0.007	3.879	0.073	-0.07	0.054	0.072	...
9449413	2M18552531+4604230	4672.8	69.5	-0.104	0.031	0.05	0.013	52.974	0.009	5.673	0.004	RGB	1.0375	0.0009	1.034	0.039	0.04	8.17	0.014	0.015	2.628	0.005	0.007	2.675E-03	0.008	0.007	3.966	0.067	-0.065	0.078	0.071	...
9450786	2M18582962+4604002	4861.6	78.3	-0.249	0.037	0.074	0.015	27.809	0.013	3.643	0.011	RC	1.0115	0.0127	1.034	0.082	0.08	11.163	0.037	0.024	2.357	0.007	0.01	1.048E-03	0.034	0.008	3.712	0.089	-0.08	0.093	0.076	...
9451434	2M19000443+4604438	4633.3	67.7	0.004	0.028	0.133	0.012	27.257	0.009	3.623	0.014	RC	1.0011	0.0293	0.965	0.135	0.081	11.025	0.066	0.025	2.338	0.005	0.01	1.016E-03	0.065	0.008	3.836	0.137	-0.141	0.053	0.072	...
9451604	2M19002956+4603467	4191.4	52.3	-0.301	0.026	0.064	0.015	4.07	0.039	0.777	0.02	RGB	1.0356	0.0013	1.14	0.144	0.044	31.796	0.057	0.017	1.49	0.017	0.007	4.999E-05	0.041	0.008	3.734	0.244	-0.202	0.098	0.122	...
9451999	2M19012833+4602084	4917.3	81	-0.292	0.039	0.058	0.015	34.682	0.018	4.176	0.018	RC	0.9875	0.0236	1.301	0.135	0.077	11.181	0.063	0.023	2.455	0.009	0.01	1.313E-03	0.06	0.008	3.448	0.166	-0.152	0.087	0.078	...
9452006	2M19012905+4604263	4733.5	75.1	0.118	0.028	0.025	0.011	32.429	0.02	3.992	0.017	RC	1.0008	0.0086	1.14	0.101	0.078	10.926	0.044	0.023	2.418	0.009	0.01	1.232E-03	0.039	0.008	3.692	0.105	-0.107	0.149	0.078	...
9452570	2M19024159+4600225	4795.2	74.5	0.057	0.03	0.012	0.012	39.064	0.014	4.349	0.011	RC	0.9871	0.0288	1.523	0.133	0.075	11.471	0.064	0.022	2.502	0.007	0.01	1.423E-03	0.062	0.008	3.344	0.166	-0.128	0.059	0.074	...
9453362	2M19042292+4604293	4890.1	79.6	-0.227	0.037	0.039	0.015	34.511	0.011	4.176	0.017	RC	0.9926	0.0183	1.245	0.109	0.077	10.98	0.052	0.023	2.452	0.006	0.01	1.327E-03	0.05	0.008	3.514	0.125	-0.125	0.01	0.078	...
9453407	2M19042954+4605003	4937.3	85.8	-0.379	0.041	0.205	0.017	28.953	0.015	3.989	0.016	RC	0.9934	0.0067	0.893	0.087	0.08	10.125	0.039	0.024	2.378	0.007	0.01	1.212E-03	0.035	0.008	3.843	0.09	-0.086	0.128	0.082	...
9456153	2M19105629+4602116	4937	82.1	-0.312	0.04	0.048	0.016	33.527	0.009	4.131	0.007	RC	0.9958	0.0114	1.194	0.065	0.078	10.883	0.029	0.023	2.442	0.005	0.01	1.307E-03	0.027	0.008	3.535	0.079	-0.071	0.13	0.077	...
9456242	2M19110794+4601219	4810.1	86.5	0.155	0.028	-0.015	0.012	136.589	0.009	11.28	0.004	RGB	1.0233	0.0003	1.252	0.041	0.033	5.557	0.015	0.011	3.046	0.005	0.007	1.029E-02	0.008	0.007	3.733	0.065	-0.062	0.131	0.085	...
9456478	2M19113915+4601525	4477	61.6	-0.019	0.026	0.057	0.012	19.727	0.01	2.57	0.004	RGB	1.0422	0.0004	1.168	0.039	0.043	14.378	0.014	0.016	2.19	0.005	0.007	5.539E-04	0.008	0.008	3.783	0.062	-0.06	0.118	0.069	...
9456506	2M19114450+4602085	4718.1	80.2	-0.319	0.034	0.163	0.017	66.834	0.009	6.894	0.005	RGB	1.0349	0.0004	0.976	0.042	0.039	7.049	0.016	0.014	2.731	0.005	0.007	3.930E-03	0.01	0.007	3.992	0.07	-0.068	0.043	0.081	...
9456598	2M19115546+4600056	4775.4	73.3	0.215	0.027	0.006	0.01	40.431	0.009	4.443	0.011	RC	1.0002	0.0085	1.462	0.066	0.074	11.059	0.03	0.021	2.516	0.005	0.01	1.525E-03	0.028	0.008	3.421	0.083	-0.072	0.152	0.074	...
9456623	2M19115925+4601319	4887	79	-0.074	0.034	0.095	0.013	220.852	0.009	24.865	0.004	RGB	...	...	...	...	...	...	...	...	3.258	0.005	0.007	...	...	...	...	...	...	0	0.076	No Fdnu
9457108	2M19130295+4605178	4610.4	65.9	0.446	0.022	0.013	0.009	92.333	0.009	8.255	0.004	RGB	1.0315	0.0003	1.226	0.038	0.037	6.759	0.014	0.013	2.867	0.005	0.007	5.598E-03	0.008	0.007	3.826	0.06	-0.056	0.16	0.07	...
9457533	2M19135500+4603295	4830.4	76.3	0.174	0.029	-0.008	0.011	167.406	0.009	13.287	0.01	RGB	1.0206	0.0003	1.218	0.053	0.031	4.945	0.023	0.01	3.135	0.005	0.007	1.420E-02	0.02	0.006	3.777	0.084	-0.077	0.07	0.074	...
9457766	2M19142889+4604419	4563.1	69.2	0.424	0.021	0.035	0.009	54.406	0.01	5.196	0.004	RGB	1.0332	0.0003	1.562	0.041	0.04	9.967	0.015	0.015	2.635	0.005	0.007	2.225E-03	0.008	0.007	3.455	0.068	-0.066	0.166	0.075	...
9457889	2M19144470+4602553	4575.8	74.9	-0.373	0.033	0.187	0.018	25.026	0.017	3.209	0.007	RGB	1.0418	0.0004	1.016	0.063	0.042	11.841	0.023	0.016	2.298	0.008	0.007	8.629E-04	0.013	0.008	3.893	0.097	-0.092	0.164	0.079	...
9466520	2M19300315+4603530	4636.7	77.2	0.098	0.026	0.001	0.012	52.133	0.009	5.45	0.007	RGB	1.0368	0.0009	1.147	0.046	0.04	8.69	0.018	0.015	2.62	0.005	0.007	2.465E-03	0.014	0.007	3.855	0.073	-0.068	0.193	0.08	...
9466998	2M19304980+4604339	4553.4	71.8	-0.191	0.029	0.036	0.015	20.796	0.017	2.697	0.005	RGB	1.041	0.0005	1.162	0.06	0.043	13.911	0.021	0.016	2.217	0.008	0.007	6.086E-04	0.01	0.008	3.752	0.099	-0.091	0.2	0.077	...
9467117	2M19310087+4602277	4615.2	66.7	0.32	0.024	0.002	0.009	24.699	0.035	3.228	0.009	RC	1.0199	0.018	1.052	0.133	0.082	12.102	0.053	0.025	2.294	0.015	0.01	8.369E-04	0.04	0.008	3.811	0.137	-0.128	0.172	0.071	...
9467361	2M19312436+4600581	4723.2	79.6	0.035	0.029	0.021	0.013	28.562	0.013	3.699	0.01	RC	1.0042	0.0194	1.039	0.099	0.08	11.121	0.046	0.024	2.362	0.007	0.01	1.065E-03	0.044	0.008	3.775	0.104	-0.096	0.163	0.082	...
9468160	2M19323894+4601494	5035.2	93	-0.346	0.042	0.046	0.017	172.293	0.009	13.665	0.004	RGB	1.0179	0.0002	1.276	0.042	0.03	4.939	0.015	0.01	3.157	0.006	0.007	1.494E-02	0.008	0.006	3.543	0.062	-0.06	0.102	0.085	...
9468199	2M19324274+4600455	5060	87.4	0.064	0.035	-0.02	0.012	56.247	0.013	4.855	0.007	RC	1	0.05	3.014	0.208	0.067	13.267	0.102	0.018	2.672	0.007	0.009	1.820E-03	0.101	0.008	2.631	0.01	-0.009	0.174	0.08	...
9468930	2M19335145+4603183	4753.2	81.9	-0.309	0.035	0.059	0.017	24.953	0.015	3.109	0.013	RGB	1.0377	0.0006	1.228	0.073	0.043	12.915	0.031	0.016	2.305	0.008	0.007	8.036E-04	0.025	0.008	3.613	0.114	-0.101	0.393	0.083	...
9469212	2M19341942+4604596	4722.8	71.9	0.297	0.025	-0.013	0.01	43.158	0.017	4.374	0.009	RC	1.015	0.0092	1.756	0.076	0.073	11.762	0.032	0.021	2.542	0.008	0.009	1.522E-03	0.025	0.008	3.248	0.074	-0.067	0.339	0.074	...
9470055	2M19353687+4600043	4299.9	55.3	0.041	0.023	0.013	0.012	8.424	0.051	1.265	0.006	RGB	1.0363	0.0005	1.494	0.156	0.044	25.142	0.053	0.017	1.812	0.022	0.007	1.327E-04	0.012	0.008	3.448	0.253	-0.217	0.372	0.07	SeisUnc
9470210	2M19355046+4602113	4885.7	87	-0.227	0.036	0.067	0.016	32.396	0.022	3.999	0.009	RC	1.0034	0.0123	1.171	0.095	0.078	10.991	0.039	0.023	2.424	0.01	0.01	1.243E-03	0.03	0.008	3.58	0.111	-0.1	0.466	0.083	...
9470276	2M19355662+4602401	4742.6	72.2	0.046	0.029	0.037	0.012	75.013	0.009	7.039	0.004	RGB	1.0307	0.0003	1.301	0.039	0.038	7.67	0.014	0.014	2.783	0.005	0.007	4.064E-03	0.008	0.007	3.652	0.058	-0.058	0.193	0.073	...
9470830	2M19364289+4604403	4723.9	71	0.228	0.026	0.012	0.01	37.295	0.016	4.306	0.013	RC	1.0015	0.0057	1.273	0.077	0.076	10.773	0.033	0.022	2.478	0.007	0.01	1.436E-03	0.028	0.008	3.587	0.093	-0.083	0.306	0.073	...
9471284	2M19371934+4601184	4817.8	75.4	0.119	0.029	-0.012	0.011	40.732	0.009	4.346	0.009	RC	1.0006	0.0226	1.653	0.104	0.074	11.688	0.05	0.021	2.521	0.005	0.01	1.460E-03	0.049	0.008	3.27	0.119	-0.094	0.301	0.074	...
9471678	2M19375001+4602199	4520.8	71.5	0.46	0.02	0	0.009	61.28	0.01	6.145	0.004	RGB	1.038	0.0008	1.105	0.042	0.039	7.916	0.015	0.014	2.684	0.006	0.007	3.141E-03	0.008	0.007	3.987	0.069	-0.062	0.523	0.078	...
9471796	2M19380032+4603400	5025.1	85.3	0.161	0.032	-0.023	0.011	113.507	0.013	8.568	0.004	RC(S)	1.0017	0.0012	2.51	0.051	0.047	8.538	0.018	0.009	2.975	0.007	0.007	5.687E-03	0.008	0.008	2.81	0.059	-0.043	0.366	0.078	...
9472064	2M19382193+4604141	4866.9	83.7	-0.13	0.034	0.056	0.014	27.067	0.018	3.908	0.014	RC	0.992	0.0082	0.78	0.088	0.081	9.822	0.038	0.025	2.345	0.008	0.01	1.160E-03	0.032	0.008	4.005	0.074	-0.073	0.413	0.082	...
9472481	2M19390054+4602242	4962.1	82.7	-0.074	0.035	0.022	0.013	60.747	0.011	5.509	0.006	RC	1.0032	0.0039	2.196	0.05	0.065	10.952	0.02	0.017	2.701	0.006	0.009	2.358E-03	0.014	0.008	2.995	0.045	-0.109	0.102	0.077	...
9472635	2M19391583+4601286	4750.5	79.8	0.057	0.029	0.056	0.012	31.365	0.009	4.04	0.013	RC	1.0035	0.0108	0.978	0.076	0.079	10.28	0.035	0.024	2.404	0.005	0.01	1.269E-03	0.033	0.008	3.833	0.075	-0.073	0.381	0.081	...
9473921	2M19410573+4602557	4702	70.4	0.054	0.029	0.044	0.012	31.799	0.012	4.017	0.013	RC	1.0042	0.0112	1.023	0.081	0.078	10.472	0.037	0.023	2.408	0.006	0.01	1.256E-03	0.035	0.008	3.786	0.083	-0.073	0.272	0.073	...
9474021	2M19411424+4601483	4010.3	47	-0.365	0.024	0.212	0.016	2.229	0.013	0.522	0.024	RGB	1.0467	0.0158	0.827	0.12	0.045	36.992	0.058	0.017	1.219	0.006	0.007	2.305E-05	0.056	0.008	4.17	0.062	-0.167	0.347	0.19	Ageold
9475300	2M19425837+4605238	4762.7	78.7	-0.077	0.031	0.014	0.014	64.318	0.009	6.313	0.004	RGB	1.0322	0.0004	1.268	0.04	0.039	8.17	0.015	0.014	2.717	0.005	0.007	3.278E-03	0.008	0.007	3.658	0.062	-0.061	0.27	0.079	...
9475697	2M19432949+4600520	4782.7	73.8	0.131	0.029	0	0.011	114.075	0.013	9.838	0.004	RGB	1.026	0.0004	1.237	0.048	0.035	6.052	0.017	0.012	2.966	0.006	0.007	7.867E-03	0.008	0.007	3.744	0.077	-0.071	0.129	0.073	...
9475932	2M19434960+4605076	5063.8	89.6	0.088	0.034	-0.004	0.012	71.331	0.009	6.054	0.009	RC	0.9851	0.0052	2.702	0.057	0.06	11.153	0.025	0.015	2.775	0.005	0.008	2.746E-03	0.021	0.008	2.756	0.079	-0.107	0.423	0.081	...
9479404	2M19482142+4602084	4926	80.3	0.177	0.03	-0.018	0.011	84.714	0.014	6.98	0.004	RC(S)	1.0012	0.034	2.304	0.145	0.054	9.516	0.07	0.012	2.844	0.007	0.008	3.771E-03	0.068	0.008	2.992	0.06	-0.199	0	0.077	...
9486819	2M19562340+4601376	4698.5	78.7	0.104	0.027	0.049	0.012	110.687	0.009	9.877	0.004	RGB	1.0283	0.0004	1.073	0.04	0.035	5.748	0.015	0.012	2.949	0.005	0.007	7.965E-03	0.008	0.007	3.961	0.066	-0.064	0.42	0.081	...
9488333	2M19581293+4600436	5084.7	94.9	-0.02	0.036	-0.025	0.013	91.51	0.012	7.558	0.007	RC	0.9895	0.0032	2.322	0.055	0.051	9.119	0.021	0.011	2.884	0.007	0.008	4.318E-03	0.015	0.008	2.918	0.077	-0.088	0.804	0.085	...
9489078	2M19590425+4602041	4340.4	63.4	-0.401	0.029	0.062	0.018	4.23	0.015	0.741	0.004	RGB	1.0221	0.0008	1.716	0.053	0.044	37.933	0.019	0.017	1.514	0.007	0.007	4.429E-05	0.008	0.008	3.123	0.075	-0.069	1.291	0.404	...
9491316	2M20013827+4604468	4856	77.2	0.111	0.03	-0.02	0.011	52.299	0.011	5.206	0.01	RC	0.9991	0.0073	1.729	0.064	0.069	10.529	0.028	0.019	2.631	0.006	0.009	2.089E-03	0.025	0.008	3.212	0.057	-0.046	0.2	0.076	...
9508346	2M18481912+4607484	4420	60.1	-0.327	0.03	0.206	0.016	12.292	0.027	1.792	0.004	RGB	1.0409	0.0006	1.178	0.086	0.044	18.356	0.029	0.016	1.982	0.012	0.007	2.686E-04	0.009	0.008	3.697	0.14	-0.124	0.068	0.07	...
9508395	2M18482877+4606500	4751.8	83.5	-0.781	0.043	0.246	0.023	10.96	0.019	1.967	0.005	RGB	1.0146	0.0267	0.71	0.124	0.044	14.821	0.058	0.017	1.948	0.009	0.007	3.075E-04	0.054	0.008	4.235	0.005	-0.098	0.117	0.083	Ageold
9508595	2M18485932+4606494	5014.2	91.8	-0.673	0.049	0.241	0.021	27.718	0.031	3.984	0.011	RC	0.9817	0.0267	0.845	0.153	0.08	10.031	0.067	0.024	2.362	0.014	0.01	1.181E-03	0.059	0.008	3.864	0.148	-0.151	0.131	0.085	...
9511816	2M18564935+4608330	5010.3	100.6	-0.062	0.035	0.028	0.014	213.739	0.01	16.284	0.02	RGB	1.0169	0.0001	1.204	0.09	0.028	4.312	0.042	0.009	3.249	0.006	0.007	2.117E-02	0.04	0.006	3.725	0.147	-0.128	0.157	0.092	...
9511938	2M18570822+4611498	4585.7	65.4	0.183	0.025	0.048	0.011	48.421	0.009	4.925	0.004	RGB	1.0348	0.0006	1.366	0.038	0.04	9.866	0.014	0.015	2.585	0.005	0.007	2.005E-03	0.008	0.007	3.619	0.058	-0.057	0.08	0.07	...
9512426	2M18581135+4606538	4701.1	78.3	-0.207	0.032	0.064	0.015	48.928	0.009	5.261	0.005	RGB	1.0367	0.0007	1.116	0.042	0.04	8.816	0.016	0.015	2.595	0.005	0.007	2.297E-03	0.01	0.007	3.804	0.075	-0.071	0.051	0.079	...
9512519	2M18582345+4608532	4772.3	90.4	0.145	0.027	-0.001	0.013	109.781	0.009	9.581	0.004	RGB	1.027	0.0003	1.216	0.042	0.035	6.122	0.015	0.012	2.949	0.006	0.007	7.475E-03	0.008	0.007	3.776	0.068	-0.064	0.123	0.09	...
9512635	2M18583901+4611017	4944.1	106.1	-0.115	0.034	0.02	0.016	139.191	0.009	11.724	0.004	RGB	1.0216	0.0003	1.191	0.045	0.033	5.332	0.016	0.011	3.06	0.006	0.007	1.108E-02	0.008	0.007	3.713	0.073	-0.07	0.061	0.099	...
9513046	2M18593226+4607271	5170.3	94.7	-0.383	0.047	0.068	0.017	82.496	0.009	6.871	0.004	RC(S)	0.989	0.0036	2.558	0.044	0.055	10.039	0.017	0.012	2.843	0.006	0.008	3.565E-03	0.011	0.008	2.681	0.05	-0.023	0.009	0.083	...
9513787	2M19012355+4611501	4662.4	69.2	-0.142	0.031	0.143	0.014	30.707	0.015	3.972	0.015	RC	0.9944	0.0081	0.99	0.084	0.079	10.505	0.038	0.024	2.391	0.007	0.01	1.205E-03	0.034	0.008	3.782	0.087	-0.087	0	0.073	...
9515026	2M19040977+4606564	4749.4	73.3	-0.327	0.036	0.082	0.016	40.237	0.009	4.576	0.006	RGB	1.0372	0.001	1.099	0.043	0.041	9.622	0.017	0.015	2.512	0.005	0.007	1.739E-03	0.012	0.007	3.775	0.068	-0.064	0.078	0.073	...
9515045	2M19041210+4608573	4645.4	68.1	0.04	0.028	0.029	0.012	55.844	0.009	5.713	0.004	RGB	1.0358	0.0008	1.175	0.038	0.04	8.494	0.014	0.015	2.65	0.005	0.007	2.704E-03	0.008	0.007	3.808	0.059	-0.059	0.06	0.071	...
9517003	2M19085922+4608044	4408.4	59.8	-0.406	0.031	0.094	0.017	8.091	0.056	1.358	0.007	RGB	1.0444	0.0007	1.003	0.171	0.044	20.884	0.058	0.017	1.8	0.024	0.007	1.553E-04	0.015	0.008	3.907	0.278	-0.242	0.112	0.073	SeisUnc
9517131	2M19091613+4606084	4601.6	76	-0.197	0.03	0.191	0.016	50.147	0.009	5.489	0.004	RGB	1.0387	0.001	0.974	0.04	0.04	8.179	0.015	0.015	2.601	0.005	0.007	2.510E-03	0.008	0.007	4.03	0.064	-0.061	0.033	0.079	...
9517331	2M19094635+4608195	4696	75.2	-0.164	0.032	0.079	0.015	45.709	0.009	5.012	0.004	RGB	1.0374	0.001	1.099	0.04	0.041	9.055	0.015	0.015	2.565	0.005	0.007	2.087E-03	0.009	0.007	3.843	0.064	-0.061	0.107	0.077	...
9517542	2M19101380+4610279	4515.9	63.1	-0.039	0.027	0.021	0.013	20.463	0.013	2.694	0.005	RGB	1.0435	0.0003	1.089	0.049	0.043	13.601	0.018	0.016	2.208	0.007	0.007	6.102E-04	0.01	0.008	3.889	0.08	-0.075	0.079	0.069	...
9518506	2M19122784+4611021	4921	80.6	-0.026	0.034	-0.027	0.012	50.232	0.012	4.993	0.007	RC	1.0015	0.0251	1.83	0.113	0.07	11.017	0.054	0.019	2.616	0.006	0.009	1.931E-03	0.052	0.008	3.144	0.095	-0.097	0.031	0.077	...
9518802	2M19130832+4607518	5055.9	87.4	-0.008	0.036	-0.025	0.012	91.718	0.019	7.308	0.019	RC	0.9931	0.0023	2.614	0.1	0.051	9.677	0.044	0.011	2.884	0.009	0.008	4.067E-03	0.039	0.008	2.715	0.182	-0.067	0	0.081	...
9519609	2M19145645+4606409	4242.5	53.7	-0.18	0.025	0.16	0.014	10.285	0.039	1.547	0.023	RGB	1.0424	0.0004	1.162	0.151	0.044	20.131	0.061	0.017	1.895	0.017	0.007	2.008E-04	0.046	0.008	3.755	0.249	-0.204	0.067	0.089	...
9520156	2M19161190+4606194	4835.4	76.5	-0.015	0.032	0.031	0.012	31.599	0.047	4.362	0.007	RC	0.9912	0.0103	0.794	0.153	0.078	9.189	0.054	0.024	2.411	0.02	0.01	1.443E-03	0.025	0.008	4.006	0.13	-0.127	0.129	0.075	...
9520864	2M19174162+4610173	4391.5	58.6	-0.084	0.026	0.007	0.013	13.405	0.016	1.933	0.005	RGB	1.0442	0.0005	1.105	0.055	0.044	17.051	0.019	0.016	2.018	0.007	0.007	3.146E-04	0.009	0.008	3.862	0.09	-0.083	0.072	0.356	...
9521171	2M19182300+4608294	4893.9	88	-0.21	0.036	0.052	0.015	83.285	0.009	7.835	0.004	RGB	1.0282	0.0005	1.228	0.041	0.037	7.017	0.015	0.014	2.835	0.005	0.007	5.011E-03	0.008	0.007	3.64	0.068	-0.063	0.191	0.084	...
9521461	2M19185984+4611188	4915.9	80.2	0.044	0.032	-0.034	0.012	57.03	0.009	5.382	0.004	RC	1.0056	0.0128	1.948	0.065	0.067	10.67	0.029	0.018	2.671	0.005	0.009	2.262E-03	0.027	0.008	3.106	0.053	-0.051	0.1	0.076	...
9521696	2M19192803+4609448	4008.6	46.1	0.231	0.018	-0.003	0.01	4.458	0.056	0.808	0.021	RGB	1.0412	0.0007	1.173	0.188	0.044	31.16	0.07	0.017	1.52	0.024	0.007	5.465E-05	0.043	0.008	3.851	0.321	-0.258	0.322	0.124	SeisUnc
9529813	2M19325869+4611436	4813.8	85.7	-0.254	0.035	0.163	0.016	120.633	0.009	10.859	0.004	RGB	1.0252	0.0005	0.998	0.041	0.034	5.278	0.015	0.012	2.992	0.005	0.007	9.569E-03	0.008	0.007	3.955	0.067	-0.065	0.1	0.083	...
9529974	2M19331428+4611466	4723.2	71.4	0	0.03	0.025	0.012	32.665	0.013	4.039	0.018	RC	0.9997	0.0049	1.113	0.088	0.078	10.764	0.041	0.023	2.421	0.007	0.01	1.259E-03	0.038	0.008	3.681	0.093	-0.093	0.13	0.075	...
9530396	2M19335773+4608420	4752.4	71.9	0.405	0.024	-0.002	0.009	82.643	0.015	6.79	0.005	RGB(S)	1.0155	0.0007	2.139	0.054	0.038	9.367	0.019	0.014	2.825	0.007	0.007	3.671E-03	0.009	0.007	3.004	0.072	-0.068	0.279	0.073	...
9531084	2M19350827+4607349	4629.6	69.3	0.147	0.026	0.07	0.011	99.642	0.009	9.159	0.004	RGB	1.0313	0.0003	1.023	0.039	0.036	5.939	0.014	0.013	2.901	0.005	0.007	6.889E-03	0.008	0.007	4.051	0.063	-0.06	0.158	0.073	...
9532518	2M19371736+4607055	4832.7	76.7	-0.148	0.034	0.071	0.014	31.388	0.016	4.01	0.01	RC	0.9962	0.0081	1.066	0.074	0.079	10.685	0.031	0.024	2.408	0.008	0.01	1.232E-03	0.025	0.008	3.702	0.083	-0.075	0.158	0.075	...
9533544	2M19384668+4609525	4901.7	82.6	-0.247	0.037	0.072	0.015	32.645	0.011	4.122	0.008	RC	0.9963	0.0065	1.097	0.058	0.078	10.59	0.024	0.023	2.428	0.006	0.01	1.302E-03	0.02	0.008	3.65	0.066	-0.058	0.425	0.079	...
9533861	2M19391565+4607378	4869.6	78.9	0.196	0.029	-0.007	0.011	57.684	0.014	5.038	0.004	RC(S)	1.0058	0.0033	2.588	0.054	0.066	12.256	0.02	0.018	2.674	0.007	0.009	1.983E-03	0.011	0.008	2.806	0.063	-0.051	0.428	0.076	...
9534041	2M19393293+4611554	5073.1	88.3	-0.039	0.037	-0.029	0.013	108.599	0.014	8.376	0.007	RC(S)	0.9983	0.0012	2.475	0.057	0.047	8.647	0.022	0.009	2.958	0.007	0.007	5.398E-03	0.014	0.008	2.78	0.077	-0.044	0.073	0.08	...
9534802	2M19404122+4609544	4663.4	68.6	0.371	0.024	0.037	0.009	138.985	0.009	11.538	0.004	RGB	1.0258	0.0003	1.139	0.038	0.033	5.295	0.014	0.011	3.047	0.005	0.007	1.082E-02	0.008	0.007	3.93	0.061	-0.059	0.163	0.072	...
9534964	2M19405396+4610361	4876	79	-0.016	0.033	0.001	0.012	126.751	0.009	10.728	0.005	RGB	1.0231	0.0004	1.249	0.041	0.034	5.742	0.015	0.012	3.016	0.005	0.007	9.301E-03	0.01	0.007	3.673	0.065	-0.06	0.131	0.076	...
9535000	2M19405647+4607498	4847.3	78.9	-0.058	0.033	0.014	0.013	34.483	0.009	4.086	0.014	RC	0.9923	0.022	1.339	0.112	0.077	11.415	0.054	0.023	2.45	0.005	0.01	1.269E-03	0.053	0.008	3.479	0.133	-0.127	0.382	0.077	...
9535050	2M19410038+4606367	4914.3	80.2	-0.021	0.033	-0.006	0.012	44.892	0.009	4.535	0.008	RC(S)	1.0038	0.0066	1.898	0.055	0.072	11.87	0.024	0.02	2.567	0.005	0.009	1.600E-03	0.02	0.008	3.109	0.055	-0.048	0.071	0.077	...
9535399	2M19413076+4609079	4554.5	64	0.281	0.023	0.005	0.01	57.255	0.009	5.749	0.004	RGB	1.036	0.0009	1.199	0.038	0.04	8.515	0.014	0.015	2.656	0.005	0.007	2.739E-03	0.008	0.007	3.837	0.061	-0.058	0.1	0.07	...
9535481	2M19413747+4609491	4660.7	74.9	0.246	0.025	0.033	0.011	34.559	0.016	4.064	0.01	RC	1.0024	0.0076	1.247	0.073	0.077	11.112	0.031	0.023	2.442	0.008	0.01	1.281E-03	0.025	0.008	3.622	0.079	-0.084	0.342	0.077	...
9536330	2M19425283+4609308	4538.2	63.8	0.053	0.026	-0.002	0.012	22.288	0.009	2.72	0.004	RGB	1.0381	0.0003	1.393	0.038	0.043	14.722	0.014	0.016	2.246	0.005	0.007	6.156E-04	0.008	0.008	3.553	0.058	-0.055	0.172	0.07	...
9539910	2M19474617+4607533	4781.8	74.1	-0.027	0.031	0.012	0.012	31.428	0.009	4.259	0.022	RC	0.9941	0.012	0.835	0.108	0.079	9.477	0.052	0.024	2.407	0.005	0.01	1.384E-03	0.051	0.008	3.962	0.097	-0.094	0.518	0.076	...
9541892	2M19495882+4611177	4783.7	81	-0.01	0.03	0.026	0.013	36.014	0.009	3.37	0.015	RC	1	0.05	3.131	0.212	0.076	17.14	0.105	0.022	2.466	0.005	0.01	8.769E-04	0.104	0.008	2.577	0.022	-0.014	0.366	0.081	...
9541946	2M19500301+4608268	4780.2	81.2	0.035	0.03	0.017	0.013	98.529	0.011	8.906	0.004	RGB	1.0285	0.0004	1.174	0.044	0.036	6.345	0.016	0.013	2.903	0.006	0.007	6.478E-03	0.008	0.007	3.804	0.07	-0.067	0.366	0.08	...
9542075	2M19501297+4608444	4944.5	89.2	-0.502	0.043	0.213	0.019	28.404	0.04	4.012	0.019	RC	0.9875	0.0174	0.846	0.16	0.08	9.948	0.066	0.024	2.37	0.018	0.01	1.212E-03	0.051	0.008	3.874	0.157	-0.152	0.386	0.085	...
9542506	2M19504200+4610576	4896.2	84.5	-0.333	0.039	0.066	0.016	120.784	0.009	10.748	0.004	RGB	1.0235	0.0003	1.078	0.041	0.034	5.458	0.015	0.012	2.996	0.005	0.007	9.343E-03	0.008	0.007	3.801	0.066	-0.063	0.274	0.08	...
9542779	2M19505969+4609105	4905	83.8	-0.141	0.035	0.028	0.014	37.304	0.031	4.303	0.009	RC	0.9945	0.0155	1.391	0.121	0.076	11.152	0.049	0.022	2.486	0.014	0.01	1.414E-03	0.036	0.008	3.407	0.145	-0.138	0.464	0.08	...
9544002	2M19521967+4609320	4704.8	79.3	-0.642	0.04	0.243	0.021	44.18	0.009	5.034	0.004	RGB	1.038	0.0005	0.976	0.041	0.041	8.673	0.015	0.015	2.551	0.005	0.007	2.108E-03	0.008	0.007	3.898	0.066	-0.064	0.382	0.079	...
9550045	2M19590667+4606353	4947.9	82.2	-0.144	0.036	0.005	0.014	135.61	0.009	11.1	0.004	RGB	1.0204	0.0002	1.379	0.04	0.033	5.812	0.015	0.012	3.049	0.005	0.007	9.905E-03	0.008	0.007	3.495	0.062	-0.059	0.171	0.077	...
9551807	2M20011317+4609482	4860.6	78.2	-0.23	0.036	0.016	0.015	88.3	0.009	8.241	0.004	RGB	1.0277	0.0004	1.185	0.04	0.037	6.708	0.014	0.013	2.859	0.005	0.007	5.538E-03	0.008	0.007	3.69	0.062	-0.059	0.213	0.076	...
9569462	2M18474407+4613071	4495.7	62.8	-0.267	0.03	0.208	0.015	28.042	0.009	3.529	0.006	RGB	1.0437	0.0004	0.944	0.041	0.042	10.834	0.016	0.016	2.344	0.005	0.007	1.047E-03	0.011	0.008	4.04	0.065	-0.063	0.029	0.069	...
9570409	2M18501964+4615441	4499.7	61.8	0.422	0.021	0.035	0.009	29.305	0.01	3.642	0.014	RC	1.007	0.0153	1.097	0.09	0.08	11.421	0.043	0.024	2.363	0.005	0.01	1.039E-03	0.041	0.008	3.779	0.087	-0.084	0.158	0.07	...
9574272	2M18590845+4616279	4100.2	48.9	0.14	0.019	-0.024	0.011	4.591	0.031	0.835	0.012	RGB	1.0411	0.0007	1.165	0.106	0.044	30.43	0.04	0.017	1.538	0.013	0.007	5.835E-05	0.025	0.008	3.836	0.173	-0.151	0.22	0.089	...
9574609	2M18595082+4614038	4773.6	87.3	-0.077	0.031	0.046	0.015	31.707	0.022	3.982	0.01	RC	0.9984	0.0078	1.1	0.088	0.078	10.834	0.035	0.023	2.41	0.01	0.01	1.220E-03	0.025	0.008	3.694	0.091	-0.092	0.061	0.087	...
9574650	2M18595862+4614302	4858.6	78.1	-0.26	0.037	0.036	0.015	106.326	0.009	9.567	0.004	RGB	1.0253	0.0004	1.15	0.04	0.036	6.021	0.015	0.013	2.939	0.005	0.007	7.429E-03	0.008	0.007	3.736	0.063	-0.06	0	0.075	...
9574730	2M19001036+4617553	4781.4	73.7	0.13	0.029	-0.029	0.011	47.651	0.011	4.85	0.011	RC	0.9918	0.0336	1.747	0.148	0.071	11.13	0.072	0.02	2.587	0.006	0.009	1.787E-03	0.071	0.008	3.217	0.159	-0.123	0.019	0.074	...
9575645	2M19022297+4615098	4841.4	76.5	0.113	0.03	0.006	0.011	45.643	0.009	4.751	0.008	RC	0.9978	0.0126	1.658	0.07	0.072	11.044	0.032	0.02	2.571	0.005	0.009	1.735E-03	0.03	0.008	3.261	0.071	-0.06	0.034	0.075	...
9575718	2M19023196+4614406	4821	81.8	-0.298	0.036	0.152	0.016	24.298	0.012	3.404	0.019	RC	1.0102	0.0167	0.898	0.111	0.082	11.152	0.053	0.025	2.297	0.006	0.01	9.130E-04	0.051	0.008	3.842	0.117	-0.111	0.087	0.082	...
9575803	2M19024387+4617243	4953.8	82.8	-0.271	0.039	0.053	0.015	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
9575847	2M19024982+4616262	5013.1	90.6	-0.151	0.038	0.039	0.014	175.073	0.009	13.902	0.006	RGB	1.018	0.0002	1.241	0.045	0.03	4.838	0.017	0.01	3.163	0.006	0.007	1.546E-02	0.012	0.006	3.648	0.072	-0.066	0.094	0.083	...
9576289	2M19034369+4612028	4905.2	91.2	-0.326	0.038	0.085	0.017	30.15	0.016	3.923	0.016	RC	0.987	0.0294	1.095	0.145	0.079	11.009	0.07	0.024	2.394	0.008	0.01	1.158E-03	0.067	0.008	3.633	0.168	-0.15	0.078	0.088	...
9578794	2M19093598+4614261	4636.6	76.9	-0.009	0.028	0.036	0.013	31.395	0.012	3.608	0.005	RGB	1.0369	0.0004	1.303	0.047	0.042	11.936	0.017	0.016	2.399	0.006	0.007	1.081E-03	0.009	0.008	3.619	0.07	-0.067	0.131	0.08	...
9579328	2M19104886+4616309	4576	64.5	0.501	0.021	0.011	0.008	33.375	0.011	3.841	0.017	RC	1.0029	0.0201	1.366	0.113	0.078	11.891	0.055	0.023	2.423	0.006	0.01	1.146E-03	0.053	0.008	3.544	0.133	-0.132	0.218	0.072	...
9579357	2M19105225+4614099	4959.5	83.4	0.075	0.033	0.001	0.012	133.132	0.009	10.482	0.004	RGB	1.0194	0.0005	1.653	0.04	0.033	6.418	0.015	0.012	3.041	0.005	0.007	8.816E-03	0.008	0.007	3.279	0.065	-0.054	0.03	0.078	...
9579401	2M19105843+4616473	4330	62.2	-0.14	0.025	0.174	0.015	14.752	0.02	2.092	0.008	RGB	1.045	0.0005	1.046	0.071	0.043	15.87	0.026	0.016	2.056	0.009	0.007	3.690E-04	0.015	0.008	3.919	0.123	-0.11	0.031	0.075	...
9579860	2M19120396+4612249	4646.9	68.6	-0.168	0.031	0.108	0.014	54.972	0.013	5.891	0.004	RGB	1.0384	0.0006	0.983	0.049	0.04	7.828	0.017	0.015	2.643	0.007	0.007	2.889E-03	0.008	0.007	4.018	0.075	-0.076	0	0.071	...
9579999	2M19121895+4612556	4629.4	71.3	0.129	0.026	0.091	0.011	29.083	0.042	3.63	0.015	RC(S)	0.9996	0.0375	1.168	0.206	0.08	11.744	0.091	0.024	2.366	0.018	0.01	1.017E-03	0.081	0.008	3.669	0.232	-0.214	0.052	0.076	...
9580043	2M19122426+4615056	4667.9	75.1	-0.122	0.03	0.165	0.014	74.432	0.009	7.325	0.004	RGB	1.0336	0.0005	1.046	0.04	0.038	6.934	0.015	0.014	2.776	0.005	0.007	4.426E-03	0.008	0.007	3.949	0.068	-0.066	0	0.077	...
9580171	2M19124433+4614477	4463.5	61.2	-0.05	0.026	0.102	0.013	22.387	0.009	2.916	0.012	RGB	1.0447	0.0003	1.016	0.06	0.043	12.599	0.027	0.016	2.244	0.005	0.007	7.165E-04	0.025	0.008	3.995	0.092	-0.087	0.155	0.071	...
9580343	2M19130825+4613420	4929.4	83	-0.342	0.04	0.068	0.016	31.728	0.017	4.034	0.012	RC	0.9941	0.0199	1.117	0.109	0.078	10.826	0.05	0.023	2.417	0.008	0.01	1.242E-03	0.046	0.008	3.612	0.125	-0.114	0.054	0.079	...
9580407	2M19131675+4616275	4685	71.9	-0.097	0.03	0.162	0.013	28.804	0.014	3.85	0.012	RC	0.9942	0.0186	0.933	0.102	0.08	10.516	0.048	0.024	2.364	0.007	0.01	1.131E-03	0.045	0.008	3.847	0.107	-0.101	0	0.074	...
9580991	2M19143413+4615596	4897.2	79.6	-0.098	0.035	0.043	0.013	61.442	0.009	5.71	0.004	RGB	1.0255	0.0006	1.768	0.04	0.039	9.803	0.015	0.014	2.703	0.005	0.007	2.647E-03	0.008	0.007	3.15	0.053	-0.058	0.125	0.076	...
9581445	2M19153407+4616559	4711	77.1	0.227	0.026	0	0.011	60.678	0.009	5.784	0.004	RGB	1.0316	0.0003	1.49	0.04	0.039	9.144	0.015	0.014	2.689	0.005	0.007	2.749E-03	0.008	0.007	3.489	0.063	-0.062	0.009	0.079	...
9581849	2M19162782+4614415	4731.4	75.6	0.134	0.027	0.022	0.011	35.054	0.018	4.131	0.014	RC	1.0019	0.0069	1.249	0.085	0.077	11.002	0.036	0.023	2.452	0.009	0.01	1.323E-03	0.03	0.008	3.595	0.092	-0.095	0.237	0.078	...
9582005	2M19164624+4614368	4712.5	70.9	0.034	0.029	0.001	0.012	30.1	0.011	3.562	0.009	RC	1.017	0.0051	1.339	0.058	0.079	12.306	0.025	0.024	2.385	0.006	0.01	1.013E-03	0.021	0.008	3.501	0.068	-0.07	0.096	0.073	...
9582089	2M19165984+4615368	4601.7	65.9	0.26	0.024	0.003	0.01	25.91	0.015	3.473	0.022	RC	1.0105	0.0314	0.936	0.16	0.081	11.153	0.078	0.025	2.314	0.007	0.01	9.509E-04	0.076	0.008	3.917	0.148	-0.151	0.161	0.074	...
9582638	2M19180725+4614486	4220.9	53.5	-0.462	0.029	0.246	0.018	5.607	0.009	1.063	0.004	RGB	1.0439	0.0076	0.835	0.047	0.044	23.143	0.02	0.017	1.631	0.005	0.007	9.507E-05	0.017	0.008	4.157	0.063	-0.075	0.086	0.067	Ageold
9583430	2M19193882+4614557	4936.4	80.7	0.258	0.029	0.002	0.01	99.735	0.009	7.778	0.004	RC	0.9954	0.0024	2.504	0.041	0.048	9.138	0.015	0.01	2.915	0.005	0.007	4.628E-03	0.009	0.008	2.852	0.076	-0.075	0.196	0.076	...
9583607	2M19200095+4617534	5058.6	89.2	-0.658	0.05	0.046	0.02	25.861	0.022	3.849	0.012	RC	0.9912	0.0187	0.768	0.114	0.081	9.878	0.05	0.025	2.334	0.01	0.01	1.124E-03	0.045	0.008	3.949	0.106	-0.103	0.103	0.082	...
9583720	2M19201381+4617039	4636.2	67.6	0.102	0.027	0.01	0.011	56.026	0.009	5.681	0.004	RGB	1.0352	0.0007	1.213	0.038	0.04	8.622	0.014	0.015	2.651	0.005	0.007	2.670E-03	0.008	0.007	3.772	0.059	-0.058	0.11	0.071	...
9589500	2M19294453+4613525	5026.4	87.7	0.187	0.032	-0.058	0.011	105.143	0.009	8.342	0.004	RC	0.9944	0.0025	2.287	0.042	0.047	8.468	0.016	0.009	2.942	0.005	0.007	5.313E-03	0.009	0.008	2.973	0.031	-0.071	0.171	0.081	...
9589638	2M19295910+4614585	4776.9	74.4	-0.261	0.035	0.049	0.015	40.266	0.009	4.414	0.004	RGB	1.0347	0.0008	1.296	0.039	0.041	10.43	0.014	0.015	2.514	0.005	0.007	1.611E-03	0.008	0.007	3.567	0.055	-0.057	0.191	0.074	...
9590062	2M19304122+4614122	4970.9	82.8	0.078	0.033	-0.031	0.011	140.114	0.009	10.735	0.004	RGB	1.0166	0.0008	1.777	0.04	0.033	6.483	0.015	0.011	3.064	0.005	0.007	9.196E-03	0.008	0.007	3.176	0.059	-0.054	0	0.077	...
9590930	2M19320579+4615500	4699.5	70.4	0.025	0.029	0.073	0.012	30.262	0.038	3.908	0.005	RC	1.0012	0.0074	0.996	0.122	0.079	10.59	0.043	0.024	2.386	0.017	0.01	1.182E-03	0.018	0.008	3.819	0.12	-0.122	0.191	0.073	...
9591097	2M19322109+4613410	4762.6	73	0.088	0.029	0.018	0.011	34.082	0.009	4.102	0.019	RC	1.0012	0.0041	1.195	0.084	0.077	10.897	0.04	0.023	2.441	0.005	0.01	1.302E-03	0.038	0.008	3.633	0.09	-0.095	0.17	0.075	...
9592315	2M19341818+4615061	4738.4	72.2	-0.06	0.031	0.011	0.013	38.629	0.009	4.008	0.004	RGB	1.0311	0.0007	1.685	0.039	0.041	12.17	0.014	0.015	2.494	0.005	0.007	1.319E-03	0.008	0.007	3.235	0.066	-0.066	0.311	0.073	...
9593412	2M19355688+4615456	4799.9	74.6	0.089	0.03	-0.016	0.011	37.993	0.015	4.308	0.012	RC	0.9987	0.0089	1.392	0.079	0.075	11.115	0.035	0.022	2.49	0.007	0.01	1.429E-03	0.03	0.008	3.458	0.09	-0.096	0.313	0.074	...
9593804	2M19363005+4614500	4587.9	69.1	-0.364	0.033	0.178	0.017	32.997	0.015	3.983	0.005	RGB	1.0401	0.0004	0.991	0.054	0.042	10.18	0.019	0.016	2.419	0.007	0.007	1.325E-03	0.01	0.008	3.929	0.085	-0.084	0.318	0.072	...
9593820	2M19363131+4612460	4840.7	82	-0.132	0.034	0.059	0.014	70.189	0.009	6.856	0.005	RGB	1.0312	0.0003	1.219	0.043	0.039	7.637	0.016	0.014	2.758	0.005	0.007	3.859E-03	0.011	0.007	3.681	0.069	-0.064	0.356	0.079	...
9595822	2M19392700+4612265	4741.8	72.1	0.072	0.029	0.009	0.012	47.018	0.014	4.687	0.004	RGB	1.0314	0.0004	1.625	0.05	0.041	10.829	0.018	0.015	2.58	0.007	0.007	1.804E-03	0.008	0.007	3.317	0.081	-0.074	0.227	0.074	...
9595840	2M19392900+4613349	4851.4	79.3	0.083	0.03	-0.022	0.012	31.023	0.063	4.385	0.004	RC	0.9897	0.0097	0.743	0.196	0.079	8.966	0.067	0.024	2.404	0.027	0.01	1.454E-03	0.021	0.008	4.079	0.116	-0.151	0.277	0.077	SeisUnc
9595844	2M19392914+4616578	4644	71.9	0.153	0.026	0.013	0.011	31.179	0.02	3.883	0.011	RC	0.9949	0.0205	1.126	0.113	0.079	11.13	0.051	0.024	2.397	0.009	0.01	1.152E-03	0.047	0.008	3.712	0.119	-0.121	0.333	0.075	...
9595924	2M19393638+4617228	4677.1	69.4	0.396	0.023	0.018	0.009	77.131	0.009	6.885	0.004	RGB	1.0299	0.0003	1.518	0.038	0.038	8.201	0.014	0.014	2.792	0.005	0.007	3.882E-03	0.008	0.007	3.491	0.063	-0.06	0.314	0.072	...
9596106	2M19395195+4614405	4586.3	66.1	-0.169	0.03	0.01	0.014	21.333	0.014	2.678	0.007	RGB	1.0382	0.0005	1.319	0.056	0.043	14.607	0.022	0.016	2.229	0.007	0.007	5.968E-04	0.014	0.008	3.571	0.085	-0.083	0.227	0.071	...
9596639	2M19403746+4613202	4735.9	71.9	0.044	0.029	0.004	0.012	30.196	0.01	3.731	0.014	RC	0.9958	0.0386	1.231	0.169	0.079	11.764	0.083	0.024	2.387	0.006	0.01	1.066E-03	0.082	0.008	3.6	0.193	-0.184	0.265	0.074	...
9596867	2M19405838+4613099	4910.9	79.9	0.071	0.032	-0.03	0.012	60.352	0.009	5.533	0.005	RC	1.0071	0.028	2.051	0.118	0.065	10.646	0.058	0.017	2.696	0.005	0.009	2.397E-03	0.056	0.008	3.067	0.089	-0.142	0.268	0.076	...
9596869	2M19405841+4617167	4688.2	75.6	0.094	0.027	0.015	0.012	44.533	0.012	4.708	0.004	RGB	1.0357	0.0006	1.311	0.046	0.041	10.024	0.016	0.015	2.554	0.006	0.007	1.836E-03	0.008	0.007	3.651	0.067	-0.066	0.354	0.077	...
9597214	2M19412981+4613523	4870	78.3	-0.083	0.034	0.008	0.013	43.139	0.009	4.643	0.013	RC	0.9964	0.0061	1.557	0.067	0.073	10.992	0.031	0.021	2.548	0.005	0.009	1.652E-03	0.028	0.008	3.29	0.072	-0.067	0.15	0.076	...
9597524	2M19415343+4614449	4718.3	70.9	0.183	0.027	0.009	0.011	37.024	0.023	4.25	0.013	RC	1.0019	0.0048	1.308	0.092	0.076	10.962	0.037	0.022	2.475	0.01	0.01	1.400E-03	0.028	0.008	3.549	0.11	-0.104	0.298	0.073	...
9601661	2M19473373+4613516	4763.7	77.4	0.042	0.029	0.011	0.012	32.809	0.021	4.02	0.01	RC	1.0005	0.0053	1.16	0.082	0.078	10.939	0.032	0.023	2.424	0.01	0.01	1.249E-03	0.023	0.008	3.661	0.085	-0.091	0.371	0.078	...
9602917	2M19485607+4617354	4828.3	76.5	-0.179	0.035	0.066	0.014	31.246	0.017	4.008	0.012	RC	0.9955	0.0099	1.056	0.086	0.079	10.662	0.037	0.024	2.406	0.008	0.01	1.229E-03	0.032	0.008	3.712	0.095	-0.087	0.13	0.076	...
9603327	2M19492343+4614252	4787.3	74.3	-0.019	0.031	0.015	0.012	27.39	0.023	3.868	0.016	RC	0.9977	0.0185	0.802	0.123	0.08	9.945	0.055	0.025	2.347	0.011	0.01	1.150E-03	0.049	0.008	3.997	0.105	-0.104	0.391	0.075	...
9604492	2M19504123+4612251	4609.2	76	-0.068	0.028	0.055	0.014	25.883	0.009	3.18	0.005	RGB	1.0402	0.0003	1.186	0.042	0.042	12.556	0.016	0.016	2.314	0.005	0.007	8.448E-04	0.01	0.008	3.759	0.064	-0.06	0.466	0.08	...
9604524	2M19504457+4615343	4780.4	73.5	0.232	0.027	-0.005	0.01	45.519	0.009	4.719	0.011	RC	1.0001	0.0059	1.643	0.062	0.072	11.045	0.028	0.02	2.567	0.005	0.009	1.720E-03	0.025	0.008	3.289	0.068	-0.048	0.276	0.074	...
9604795	2M19510192+4615405	4583.8	67.8	0.141	0.025	0.076	0.011	26.513	0.018	3.44	0.012	RC	1.0159	0.024	1.014	0.12	0.081	11.487	0.056	0.025	2.323	0.008	0.01	9.430E-04	0.053	0.008	3.815	0.124	-0.114	0.409	0.073	...
9605294	2M19513344+4617498	4728.8	71.6	0.021	0.029	0.046	0.012	30.635	0.017	3.943	0.019	RC	1.0013	0.0045	1.006	0.097	0.079	10.566	0.044	0.024	2.393	0.008	0.01	1.204E-03	0.039	0.008	3.806	0.098	-0.096	0.313	0.075	...
9605990	2M19521782+4615586	4921.7	88	-0.073	0.034	-0.007	0.014	83.735	0.01	7.307	0.004	RGB	1.023	0.0007	1.697	0.044	0.037	8.217	0.016	0.013	2.838	0.006	0.007	4.314E-03	0.008	0.007	3.213	0.07	-0.06	0.5	0.083	...
9606195	2M19523036+4614462	4797.3	74.1	0.292	0.027	0.011	0.01	51.21	0.012	4.765	0.009	RC	1.0044	0.0034	2.224	0.058	0.069	12.104	0.024	0.019	2.619	0.006	0.009	1.769E-03	0.019	0.008	3.049	0.041	-0.132	0.372	0.074	...
9606889	2M19531533+4617052	4788	75.5	0.103	0.029	-0.002	0.011	36.501	0.01	4.224	0.017	RC	1.0012	0.006	1.317	0.083	0.076	11.036	0.039	0.022	2.472	0.006	0.01	1.381E-03	0.037	0.008	3.529	0.092	-0.094	0.52	0.077	...
9611634	2M19585356+4612214	4764.6	73.5	-0.111	0.032	0.037	0.013	28.394	0.015	3.39	0.009	RC	1.0031	0.0039	1.473	0.063	0.08	13.25	0.026	0.024	2.362	0.007	0.01	8.928E-04	0.019	0.008	3.34	0.08	-0.074	0.689	0.075	...
9612084	2M19592866+4614459	5094.5	89.4	-0.014	0.037	-0.046	0.012	78.919	0.009	6.509	0.004	RC(S)	0.9884	0.003	2.727	0.043	0.057	10.636	0.016	0.013	2.82	0.005	0.008	3.196E-03	0.01	0.008	2.676	0.084	-0.052	0.716	0.08	...
9631782	2M18495146+4622483	4581.8	80.2	0.247	0.023	0.025	0.012	67.222	0.011	6.554	0.004	RGB	1.0355	0.0003	1.161	0.046	0.039	7.721	0.016	0.014	2.727	0.006	0.007	3.556E-03	0.008	0.007	3.88	0.075	-0.071	0.144	0.085	...
9631844	2M18500304+4622264	4553.3	69.7	-0.007	0.027	0.101	0.013	49.462	0.009	5.327	0.004	RGB	1.0392	0.0009	1.035	0.039	0.04	8.512	0.014	0.015	2.593	0.005	0.007	2.366E-03	0.008	0.007	4.002	0.051	-0.063	0.001	0.074	...
9634962	2M18573925+4620340	4642.7	67.5	0.273	0.025	0.002	0.01	34.693	0.009	3.995	0.012	RC	1.005	0.0228	1.329	0.109	0.077	11.461	0.053	0.023	2.443	0.005	0.01	1.245E-03	0.051	0.008	3.555	0.124	-0.124	0.098	0.073	...
9635388	2M18583295+4621227	4659.7	68.3	0.248	0.025	0.014	0.01	38.806	0.025	4.372	0.01	RC	1.0024	0.0079	1.318	0.093	0.075	10.781	0.036	0.022	2.492	0.011	0.01	1.483E-03	0.025	0.008	3.552	0.117	-0.102	0.026	0.071	...
9635490	2M18584305+4623533	4336.9	57.7	-0.098	0.025	0.106	0.013	14.847	0.009	2.164	0.01	RGB	1.0487	0.002	0.922	0.053	0.043	14.842	0.023	0.016	2.06	0.005	0.007	3.976E-04	0.02	0.008	4.144	0.077	-0.076	0	0.07	...
9635603	2M18585944+4621585	4807.1	76.2	-0.152	0.034	0.077	0.014	32.265	0.012	4.135	0.013	RC	1.0001	0.0096	1	0.077	0.078	10.222	0.035	0.023	2.419	0.006	0.01	1.320E-03	0.032	0.008	3.77	0.08	-0.075	0.051	0.076	...
9635649	2M18590465+4618569	4929.4	81.1	0.137	0.031	-0.015	0.011	204.435	0.009	15.15	0.009	RGB	1.0174	0.0002	1.37	0.05	0.028	4.722	0.021	0.009	3.226	0.005	0.007	1.834E-02	0.017	0.006	3.584	0.083	-0.079	0.069	0.077	...
9636127	2M19001242+4623255	4740.7	86.1	0.104	0.027	0.013	0.013	33.936	0.017	4.002	0.013	RC	0.995	0.0302	1.327	0.144	0.077	11.518	0.069	0.023	2.438	0.008	0.01	1.224E-03	0.066	0.008	3.52	0.171	-0.161	0.097	0.087	...
9636300	2M19003688+4621563	4235.3	53.9	-0.402	0.028	0.192	0.017	6.056	0.009	1.091	0.008	RGB	1.0461	0.0005	0.945	0.045	0.044	23.669	0.019	0.017	1.665	0.005	0.007	1.006E-04	0.016	0.008	3.994	0.068	-0.066	0	0.071	...
9636807	2M19015278+4620115	4720.8	86.2	0.226	0.025	0.029	0.012	105.642	0.009	9.26	0.004	RGB	1.0281	0.0003	1.217	0.042	0.036	6.26	0.015	0.013	2.93	0.006	0.007	6.998E-03	0.008	0.007	3.798	0.067	-0.063	0.03	0.088	...
9637054	2M19022724+4622209	4715.9	71.2	-0.027	0.03	0.022	0.012	43.206	0.009	4.511	0.004	RGB	1.0332	0.0007	1.447	0.039	0.041	10.677	0.014	0.015	2.542	0.005	0.007	1.677E-03	0.008	0.007	3.466	0.057	-0.057	0.08	0.073	...
9637337	2M19030801+4621501	4916.6	83.3	-1.227	0.06	0.249	0.029	63.908	0.009	6.891	0.004	RGB	1.0293	0.0005	0.929	0.04	0.039	6.961	0.015	0.014	2.721	0.005	0.007	3.884E-03	0.008	0.007	3.87	0.061	-0.058	0	0.078	...
9640480	2M19105226+4623403	4633.8	68.2	-0.259	0.032	0.177	0.015	48.259	0.009	5.382	0.004	RGB	1.0388	0.001	0.949	0.039	0.04	8.215	0.014	0.015	2.586	0.005	0.007	2.413E-03	0.008	0.007	4.034	0.063	-0.056	0	0.071	...
9640886	2M19114487+4623538	4502.4	62.2	0.194	0.024	0.032	0.01	34.908	0.009	3.976	0.004	RGB	1.0403	0.0003	1.148	0.038	0.042	10.701	0.014	0.016	2.439	0.005	0.007	1.321E-03	0.008	0.007	3.885	0.059	-0.057	0.009	0.068	...
9641246	2M19123382+4622130	4787.2	74.3	0.002	0.031	0.036	0.012	35.532	0.019	4.267	0.01	RC	1.0005	0.0085	1.17	0.082	0.077	10.546	0.034	0.023	2.46	0.009	0.01	1.407E-03	0.027	0.008	3.624	0.09	-0.081	0.013	0.074	...
9641447	2M19130268+4618411	4740.5	73.4	-0.151	0.032	0.197	0.014	27.815	0.018	3.752	0.016	RC	0.9993	0.0211	0.929	0.122	0.08	10.649	0.057	0.024	2.352	0.008	0.01	1.085E-03	0.054	0.008	3.845	0.123	-0.118	0.076	0.076	...
9641484	2M19130772+4623514	4775.2	73.7	-0.001	0.031	0.032	0.012	35.748	0.011	4.102	0.014	RC	0.9954	0.027	1.419	0.129	0.077	11.584	0.063	0.023	2.462	0.006	0.01	1.287E-03	0.061	0.008	3.411	0.162	-0.145	0.008	0.074	...
9641636	2M19133180+4623150	4494.5	61.5	0.449	0.021	0.025	0.009	28.963	0.017	3.561	0.01	RC	1.0097	0.0207	1.145	0.108	0.08	11.739	0.05	0.024	2.358	0.008	0.01	9.982E-04	0.046	0.008	3.743	0.105	-0.115	0.079	0.069	...
9641772	2M19134948+4619416	4741.4	72	0.1	0.028	0.001	0.011	34.712	0.01	4.093	0.016	RC	0.9952	0.0166	1.296	0.099	0.077	11.258	0.047	0.023	2.448	0.005	0.01	1.281E-03	0.046	0.008	3.544	0.114	-0.108	0.076	0.074	...
9642202	2M19145172+4619595	4894.7	84.5	-0.147	0.035	0.043	0.014	32.707	0.013	4.123	0.018	RC	0.9961	0.01	1.101	0.095	0.078	10.603	0.044	0.023	2.429	0.007	0.01	1.302E-03	0.041	0.008	3.672	0.102	-0.1	0.203	0.082	...
9642805	2M19160802+4619281	4952.7	90.3	0.119	0.031	0.01	0.012	167.665	0.009	12.523	0.004	RGB	1.0176	0.0004	1.628	0.042	0.031	5.679	0.015	0.01	3.141	0.006	0.007	1.254E-02	0.008	0.006	3.312	0.067	-0.058	0.1	0.084	...
9643159	2M19165154+4619219	4623.8	75.9	-0.234	0.031	0.042	0.016	28.258	0.009	3.469	0.009	RGB	1.0398	0.0004	1.095	0.05	0.042	11.541	0.021	0.016	2.353	0.005	0.007	1.005E-03	0.017	0.008	3.813	0.078	-0.073	0.152	0.079	...
9643826	2M19181886+4619089	4536.7	70	-0.04	0.027	0.151	0.013	20.81	0.034	2.851	0.004	RGB(S)	1.0414	0.0147	0.926	0.119	0.043	12.426	0.045	0.016	2.216	0.015	0.007	6.806E-04	0.03	0.008	4.146	0.099	-0.181	0.156	0.075	Ageold
9643914	2M19182905+4621291	4881.9	79.1	-0.213	0.036	0.032	0.014	25.327	0.021	3.737	0.006	RC	0.9904	0.0134	0.772	0.09	0.081	10.095	0.037	0.025	2.317	0.01	0.01	1.058E-03	0.03	0.008	4.002	0.077	-0.085	0.167	0.076	...
9644558	2M19194578+4619275	5064.6	88.7	-0.352	0.044	0.219	0.016	28.471	0.019	4.367	0.019	RC	0.9629	0.0301	0.695	0.158	0.08	8.956	0.076	0.024	2.376	0.009	0.01	1.365E-03	0.073	0.008	4.069	0.123	-0.13	0.2	0.082	...
9645099	2M19204141+4620001	4941.9	87.9	-0.258	0.038	0.062	0.016	30.201	0.012	3.998	0.008	RC	0.9881	0.0197	1.027	0.097	0.079	10.633	0.046	0.024	2.396	0.007	0.01	1.205E-03	0.043	0.008	3.721	0.111	-0.097	0.279	0.083	...
9645361	2M19210871+4622131	5161.1	99.1	-0.083	0.039	0.027	0.014	74.83	0.012	6.361	0.007	RC	0.9849	0.0035	2.636	0.056	0.058	10.705	0.022	0.014	2.8	0.007	0.008	3.030E-03	0.016	0.008	2.73	0.1	-0.096	0.205	0.088	...
9649717	2M19281172+4622111	4455.6	68.3	0.258	0.022	0.102	0.011	42.732	0.01	4.697	0.004	RGB	1.0406	0.0004	1.063	0.04	0.041	9.331	0.015	0.015	2.525	0.005	0.007	1.845E-03	0.008	0.007	4.023	0.066	-0.063	0.24	0.078	...
9649940	2M19283307+4619203	4641.6	68.6	0.183	0.026	0.002	0.011	31.928	0.01	3.961	0.012	RC	1.002	0.0056	1.084	0.064	0.078	10.792	0.029	0.023	2.407	0.005	0.01	1.216E-03	0.026	0.008	3.755	0.066	-0.059	0.206	0.072	...
9650046	2M19284397+4621267	4951.8	81.8	0.074	0.033	-0.004	0.011	68.262	0.009	6.007	0.004	RC(S)	1.0107	0.0201	2.133	0.089	0.061	10.186	0.042	0.015	2.751	0.005	0.008	2.846E-03	0.041	0.008	3.041	0.053	-0.122	0.196	0.077	...
9650172	2M19285697+4618066	4704.5	70.3	0.189	0.027	0.005	0.01	66.145	0.009	6.227	0.004	RGB	1.0312	0.0003	1.436	0.039	0.039	8.601	0.014	0.014	2.726	0.005	0.007	3.184E-03	0.008	0.007	3.538	0.061	-0.059	0.23	0.072	...
9650527	2M19293316+4623530	5022.3	85.9	-0.133	0.038	0.046	0.014	55.042	0.009	5.296	0.005	RC	1.0017	0.0214	1.96	0.096	0.068	10.835	0.046	0.018	2.661	0.005	0.009	2.173E-03	0.044	0.008	3.064	0.081	-0.063	0.214	0.079	...
9650881	2M19300608+4620414	4707.2	70.4	0.203	0.026	0.008	0.01	36.323	0.009	4.081	0.008	RC	1.0019	0.024	1.448	0.107	0.076	11.65	0.052	0.022	2.466	0.005	0.01	1.291E-03	0.05	0.008	3.435	0.135	-0.118	0.277	0.072	...
9652704	2M19330830+4623242	4829.2	75.8	0.158	0.029	0.015	0.011	186.874	0.009	14.468	0.004	RGB	1.019	0.0004	1.212	0.039	0.029	4.67	0.014	0.01	3.183	0.005	0.007	1.678E-02	0.008	0.006	3.781	0.064	-0.06	0.072	0.074	...
9655101	2M19365712+4622425	5107.6	90.2	-0.025	0.037	-0.01	0.012	100.232	0.014	7.85	0.005	RC(S)	0.9965	0.002	2.566	0.055	0.047	9.15	0.02	0.009	2.925	0.007	0.007	4.725E-03	0.012	0.008	2.738	0.082	-0.039	0.168	0.081	...
9655167	2M19370267+4623130	5113.2	90.4	0.021	0.037	-0.019	0.012	102.57	0.022	8.056	0.004	RC(S)	0.9966	0.0018	2.483	0.072	0.047	8.894	0.025	0.009	2.935	0.01	0.007	4.977E-03	0.009	0.008	2.797	0.134	-0.074	0.22	0.081	...
9656523	2M19390288+4619264	4632.3	67.2	0.216	0.025	0.018	0.01	33.254	0.009	4.045	0.01	RC	1.0025	0.0052	1.121	0.057	0.078	10.757	0.025	0.023	2.424	0.005	0.01	1.270E-03	0.022	0.008	3.727	0.059	-0.055	0.153	0.071	...
9656652	2M19391410+4618109	4710.5	70.4	0.255	0.026	-0.005	0.01	42.401	0.009	4.476	0.006	RC	1.0025	0.0081	1.589	0.054	0.073	11.295	0.024	0.021	2.533	0.005	0.01	1.555E-03	0.02	0.008	3.335	0.058	-0.052	0.269	0.072	...
9657917	2M19411267+4621064	4798	75	-0.128	0.033	0.02	0.013	69.599	0.009	6.623	0.004	RGB	1.0297	0.0004	1.354	0.04	0.039	8.101	0.015	0.014	2.753	0.005	0.007	3.591E-03	0.009	0.007	3.528	0.061	-0.06	0.211	0.074	...
9658002	2M19411894+4620324	4491.7	62.1	0.043	0.025	0.08	0.012	35.521	0.009	4.109	0.004	RGB	1.041	0.0004	1.054	0.038	0.042	10.169	0.014	0.015	2.446	0.005	0.007	1.413E-03	0.008	0.007	3.975	0.06	-0.058	0.072	0.068	...
9658072	2M19412485+4618411	4480.4	61	0.435	0.021	0.031	0.009	28.486	0.023	3.496	0.014	RC	1.0072	0.0406	1.179	0.185	0.08	12.022	0.088	0.024	2.35	0.01	0.01	9.573E-04	0.085	0.008	3.707	0.199	-0.197	0.241	0.071	...
9658793	2M19422483+4619497	4695.9	70.6	-0.16	0.032	0.03	0.014	40.65	0.009	4.459	0.004	RGB	1.0362	0.0009	1.24	0.039	0.041	10.199	0.014	0.015	2.514	0.005	0.007	1.648E-03	0.008	0.007	3.66	0.059	-0.055	0.103	0.072	...
9658958	2M19424108+4621235	4691.1	70.9	0.187	0.026	0.013	0.011	34.301	0.013	4.205	0.013	RC	1.0022	0.01	1.075	0.079	0.077	10.339	0.036	0.023	2.44	0.006	0.01	1.371E-03	0.032	0.008	3.763	0.084	-0.078	0.35	0.073	...
9662343	2M19471502+4619464	4916.6	80.6	-0.119	0.035	0.021	0.013	44.294	0.009	4.653	0.009	RC	0.9988	0.0253	1.679	0.114	0.073	11.24	0.055	0.021	2.562	0.005	0.009	1.668E-03	0.054	0.008	3.196	0.125	-0.093	0.305	0.077	...
9662344	2M19471505+4621273	4750	80.6	0.081	0.028	0.017	0.012	86.116	0.009	7.929	0.004	RGB	1.03	0.0004	1.229	0.04	0.037	6.955	0.015	0.013	2.843	0.005	0.007	5.150E-03	0.008	0.007	3.74	0.065	-0.061	0.338	0.08	...
9662395	2M19471924+4622032	4767.7	73.1	0.127	0.028	0.001	0.011	48.509	0.009	4.463	0.006	AMB	1.013	0.0049	2.353	0.046	0.1	12.812	0.019	0.02	2.594	0.005	0.009	1.578E-03	0.015	0.01	2.852	0.129	-0.047	0.298	0.073	...
9662637	2M19473678+4618351	4744.7	81.7	0.419	0.023	0.031	0.01	165.036	0.009	12.822	0.004	RGB	1.0219	0.0003	1.303	0.041	0.031	5.175	0.015	0.011	3.125	0.005	0.007	1.326E-02	0.008	0.007	3.728	0.062	-0.061	0.344	0.082	...
9662723	2M19474313+4620231	4951.6	83.2	0.204	0.03	-0.001	0.011	82.696	0.015	7.396	0.007	RC(S)	0.9994	0.0004	1.726	0.058	0.055	8.325	0.022	0.012	2.834	0.007	0.008	4.218E-03	0.014	0.008	3.105	0.112	-0.02	0.319	0.078	...
9662768	2M19474687+4622389	4777.6	78.3	0.17	0.028	0.005	0.011	43.927	0.012	4.591	0.012	RC	0.9981	0.0151	1.66	0.088	0.073	11.304	0.041	0.021	2.552	0.006	0.009	1.621E-03	0.038	0.008	3.274	0.091	-0.079	0.472	0.079	...
9663182	2M19481603+4618314	4714	72.4	0.146	0.027	-0.005	0.011	49.148	0.01	4.966	0.004	RGB	1.0332	0.0006	1.45	0.04	0.04	10.021	0.015	0.015	2.598	0.005	0.007	2.033E-03	0.008	0.007	3.518	0.06	-0.061	0.397	0.074	...
9663247	2M19482053+4620252	4857.3	81.5	0.154	0.029	0.016	0.011	199.526	0.009	15.277	0.004	RGB	1.0182	0.0003	1.201	0.04	0.028	4.492	0.015	0.009	3.213	0.005	0.007	1.868E-02	0.008	0.006	3.796	0.065	-0.062	0.277	0.079	...
9664360	2M19493631+4619328	4792.2	84.1	-0.321	0.036	0.071	0.017	45.836	0.01	5.038	0.004	RGB	1.0366	0.0005	1.123	0.044	0.041	9.093	0.016	0.015	2.571	0.006	0.007	2.106E-03	0.008	0.007	3.742	0.071	-0.066	0.396	0.082	...
9664946	2M19501738+4619564	4537.9	63.5	0.201	0.024	0.005	0.01	31.122	0.021	3.452	0.005	RGB(S)	1.0362	0.0004	1.472	0.07	0.042	12.81	0.024	0.016	2.391	0.01	0.007	9.879E-04	0.009	0.008	3.51	0.11	-0.105	0.372	0.069	...
9665229	2M19503886+4618397	4614.7	78.2	0.066	0.026	0.034	0.013	45.948	0.024	4.913	0.005	RGB	1.0373	0.0007	1.179	0.08	0.041	9.395	0.028	0.015	2.564	0.011	0.007	2.005E-03	0.01	0.007	3.8	0.124	-0.113	0.423	0.082	...
9666021	2M19513412+4620365	4637.2	68.2	-0.176	0.031	0.114	0.014	49.753	0.009	5.351	0.004	RGB	1.0372	0.001	1.071	0.039	0.04	8.596	0.014	0.015	2.599	0.005	0.007	2.378E-03	0.008	0.007	3.882	0.06	-0.059	0.403	0.071	...
9666718	2M19522027+4622441	4245.3	53.6	-0.05	0.023	0.04	0.013	7.679	0.023	1.223	0.021	RGB	1.0398	0.0005	1.251	0.111	0.044	24.17	0.048	0.017	1.769	0.01	0.007	1.249E-04	0.042	0.008	3.678	0.175	-0.153	0.596	0.094	...
9667064	2M19524470+4621449	4833.4	82.3	0.001	0.031	0.031	0.013	29.966	0.023	3.6	0.014	RC	1.0117	0.0231	1.343	0.131	0.079	12.275	0.059	0.024	2.388	0.011	0.01	1.024E-03	0.054	0.008	3.476	0.156	-0.15	0.637	0.081	...
9667164	2M19525238+4618419	4770.3	83.8	0.019	0.029	0.013	0.013	49.411	0.009	4.977	0.005	RGB	1.0324	0.0004	1.49	0.043	0.04	10.102	0.017	0.015	2.602	0.005	0.007	2.038E-03	0.011	0.007	3.442	0.071	-0.068	0.563	0.083	...
9667930	2M19534454+4623415	4966.9	82.7	0.006	0.034	0.001	0.012	68.194	0.009	6.145	0.008	RC	1.0038	0.0164	2.005	0.082	0.061	9.872	0.039	0.015	2.751	0.005	0.008	2.938E-03	0.037	0.008	3.063	0.037	-0.046	0.153	0.077	...
9668064	2M19535384+4618353	4934.7	86.6	0.055	0.032	-0.015	0.012	58.259	0.009	5.525	0.005	RC	1.0017	0.0144	1.91	0.072	0.066	10.443	0.033	0.017	2.681	0.005	0.009	2.365E-03	0.031	0.008	3.128	0.046	-0.06	0.685	0.082	...
9673317	2M20001352+4618082	4807.7	75.2	-0.009	0.031	-0.004	0.012	78.013	0.014	6.997	0.004	RGB	1.0266	0.0004	1.554	0.051	0.038	8.195	0.018	0.014	2.803	0.007	0.007	3.984E-03	0.008	0.007	3.35	0.083	-0.077	0.413	0.074	...
9692063	2M18475111+4626142	4756.5	76.2	-0.06	0.031	0.017	0.013	55.532	0.009	5.652	0.004	RGB	1.0341	0.0004	1.259	0.04	0.04	8.764	0.014	0.015	2.653	0.005	0.007	2.638E-03	0.008	0.007	3.669	0.06	-0.057	0.168	0.077	...
9692431	2M18485682+4627430	4748.3	81.6	0.224	0.026	0.006	0.011	82.563	0.009	7.306	0.004	RGB	1.028	0.0003	1.513	0.041	0.038	7.884	0.015	0.014	2.824	0.005	0.007	4.355E-03	0.008	0.007	3.463	0.065	-0.063	0.123	0.082	...
9692529	2M18491107+4625444	4585.8	74.8	0.074	0.026	0.099	0.013	63.015	0.009	6.392	0.004	RGB	1.0369	0.0006	1.053	0.04	0.039	7.594	0.015	0.014	2.7	0.005	0.007	3.392E-03	0.008	0.007	3.991	0.067	-0.064	0.019	0.079	...
9696576	2M18585365+4629100	4595.4	81.7	-0.011	0.027	0.021	0.014	29.932	0.011	3.601	0.004	RGB	1.0409	0.0004	1.107	0.045	0.042	11.289	0.016	0.016	2.377	0.006	0.007	1.085E-03	0.008	0.008	3.864	0.073	-0.068	0.083	0.086	...
9696716	2M18591290+4626283	4952.3	93.5	-1.617	0.074	0.281	0.042	24.442	0.01	3.318	0.007	RGB(S)	1.0368	0.0006	0.95	0.049	0.043	11.361	0.019	0.016	2.305	0.006	0.007	9.137E-04	0.013	0.008	3.81	0.071	-0.068	0	0.5	...
9697074	2M19000827+4629426	4641.8	78.5	0.239	0.024	0.017	0.011	33.253	0.016	3.945	0.017	RC	1.004	0.0133	1.235	0.101	0.078	11.287	0.046	0.023	2.425	0.008	0.01	1.211E-03	0.042	0.008	3.634	0.107	-0.116	0.099	0.083	...
9697078	2M19000838+4626085	4058.5	47.9	-0.014	0.021	0.117	0.012	3.623	0.034	0.796	0.024	RGB	0.9884	0.005	0.841	0.141	0.044	29.173	0.059	0.017	1.433	0.015	0.007	4.779E-05	0.048	0.008	4.243	0.002	-0.14	0	0.726	Ageold
9697618	2M19012595+4628468	3925.6	44.4	-0.196	0.021	0.197	0.014	2.028	0.011	0.48	0.005	RGB	1.0394	0.0241	0.866	0.102	0.045	39.91	0.049	0.017	1.174	0.005	0.007	1.922E-05	0.047	0.008	4.174	0.072	-0.142	0.209	0.079	Ageold
9698133	2M19024206+4624530	4792.4	74.2	0.156	0.028	0.004	0.011	110.484	0.009	9.289	0.004	RGB	1.0248	0.0003	1.425	0.039	0.035	6.597	0.014	0.012	2.953	0.005	0.007	6.997E-03	0.008	0.007	3.538	0.062	-0.06	0.05	0.074	...
9700053	2M19071182+4629396	4964.8	82.8	-0.048	0.035	0.02	0.013	220.655	0.012	16.805	0.012	RGB	1.0167	0.0001	1.153	0.067	0.028	4.163	0.029	0.009	3.261	0.006	0.007	2.254E-02	0.025	0.006	3.792	0.107	-0.098	0	0.077	...
9700899	2M19091633+4626079	4714.7	71	0.046	0.029	0.086	0.012	32.836	0.016	4.006	0.02	RC	1.0001	0.0055	1.163	0.098	0.078	10.98	0.045	0.023	2.422	0.008	0.01	1.239E-03	0.041	0.008	3.658	0.104	-0.106	0.049	0.075	...
9701415	2M19102353+4624249	4240.2	60.2	-0.554	0.03	0.228	0.02	4.737	0.025	0.893	0.019	RGB	1.0374	0.0009	1.042	0.109	0.044	28.092	0.046	0.017	1.559	0.011	0.007	6.626E-05	0.038	0.008	3.792	0.174	-0.151	0	0.11	...
9702057	2M19120015+4628165	4595.2	65.9	0.142	0.026	0.086	0.011	27.325	0.016	3.574	0.013	RC	0.9937	0.042	1.044	0.184	0.081	11.476	0.09	0.025	2.337	0.007	0.01	9.739E-04	0.088	0.008	3.786	0.201	-0.177	0	0.072	...
9702609	2M19131244+4629496	4687.3	76.3	-0.022	0.029	0.029	0.013	45.497	0.009	4.965	0.007	RGB	1.0379	0.0009	1.121	0.045	0.041	9.17	0.018	0.015	2.563	0.005	0.007	2.050E-03	0.013	0.007	3.845	0.072	-0.067	0.078	0.078	...
9702841	2M19134763+4626327	4727.2	71.3	0.176	0.027	-0.006	0.011	37.985	0.013	4.258	0.008	RC	0.9931	0.0248	1.457	0.114	0.075	11.417	0.055	0.022	2.486	0.006	0.01	1.381E-03	0.053	0.008	3.421	0.137	-0.124	0.064	0.073	...
9704246	2M19165551+4627140	4982.7	92	-0.541	0.045	0.226	0.02	28.466	0.033	4.015	0.021	RC	0.9846	0.0187	0.868	0.152	0.08	10.049	0.066	0.024	2.372	0.014	0.01	1.207E-03	0.056	0.008	3.843	0.154	-0.148	0.213	0.087	...
9704258	2M19165728+4627098	4657.2	69.6	-0.449	0.036	0.231	0.017	52.896	0.01	5.742	0.004	RGB	1.0371	0.0005	0.978	0.041	0.04	7.956	0.015	0.015	2.627	0.005	0.007	2.738E-03	0.008	0.007	3.936	0.07	-0.067	0	0.071	...
9704676	2M19174572+4626262	4729.8	73	-0.126	0.032	0.045	0.014	40.37	0.009	4.457	0.004	RGB	1.0365	0.0008	1.229	0.039	0.041	10.17	0.014	0.015	2.513	0.005	0.007	1.648E-03	0.008	0.007	3.672	0.062	-0.057	0.132	0.074	...
9704774	2M19175759+4628004	4817.6	75.6	0.019	0.031	0.027	0.012	34.583	0.012	4.081	0.016	RC	0.9931	0.0228	1.34	0.119	0.077	11.421	0.057	0.023	2.45	0.006	0.01	1.268E-03	0.055	0.008	3.494	0.141	-0.137	0.198	0.076	...
9705542	2M19192224+4624289	4559.2	67	0.344	0.022	0.042	0.01	27.459	0.012	3.462	0.025	RC	1.0233	0.0153	1.058	0.125	0.08	11.55	0.06	0.024	2.338	0.006	0.01	9.690E-04	0.059	0.008	3.81	0.128	-0.121	0.23	0.077	SeisUnc
9705548	2M19192301+4627171	4852.4	88.1	0.326	0.026	-0.017	0.01	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
9705636	2M19193269+4627109	4639.1	67.5	0.213	0.025	0.018	0.01	33.618	0.009	3.995	0.011	RC	0.9979	0.022	1.243	0.105	0.078	11.264	0.051	0.023	2.429	0.005	0.01	1.227E-03	0.05	0.008	3.622	0.112	-0.121	0.167	0.072	...
9705687	2M19193756+4629397	5073.5	88.8	-0.211	0.041	0.023	0.014	74.719	0.009	6.643	0.011	RC	0.9949	0.0093	2.065	0.069	0.059	9.523	0.031	0.014	2.795	0.005	0.008	3.373E-03	0.029	0.008	3.012	0.009	-0.072	0	0.081	...
9705759	2M19194461+4626011	4778.6	82.5	0.086	0.029	-0.009	0.012	36.381	0.009	4.307	0.014	RC	1.0027	0.0125	1.196	0.083	0.076	10.542	0.039	0.022	2.47	0.005	0.01	1.440E-03	0.037	0.008	3.626	0.094	-0.086	0.241	0.083	...
9706194	2M19202824+4625590	4569.1	65.2	-0.074	0.028	0.046	0.013	26.516	0.009	3.278	0.006	RGB	1.0415	0.0004	1.108	0.043	0.042	12.02	0.017	0.016	2.323	0.005	0.007	8.999E-04	0.013	0.008	3.862	0.068	-0.064	0.204	0.07	...
9706219	2M19203150+4624553	4912.8	83.3	-0.33	0.039	0.055	0.016	86.138	0.009	7.979	0.005	RGB	1.0261	0.0005	1.28	0.042	0.037	7.039	0.016	0.013	2.85	0.005	0.007	5.175E-03	0.01	0.007	3.547	0.063	-0.06	0.158	0.079	...
9706585	2M19210825+4624023	4812	75.9	-0.235	0.035	0.178	0.015	29.545	0.028	4.005	0.012	RC	0.994	0.0069	0.896	0.102	0.079	10.11	0.04	0.024	2.381	0.012	0.01	1.224E-03	0.027	0.008	3.861	0.1	-0.104	0.165	0.075	...
9711231	2M19285502+4627106	4655.3	68.8	-0.103	0.03	0.031	0.013	47.265	0.009	5.138	0.004	RGB	1.0377	0.0011	1.085	0.039	0.041	8.865	0.014	0.015	2.578	0.005	0.007	2.195E-03	0.008	0.007	3.873	0.069	-0.064	0.1	0.071	...
9711269	2M19285963+4624427	4576.3	65	0.232	0.024	-0.009	0.01	64.383	0.009	6.407	0.004	RGB	1.0357	0.0009	1.114	0.038	0.039	7.732	0.014	0.014	2.708	0.005	0.007	3.400E-03	0.008	0.007	3.938	0.061	-0.056	0.07	0.07	...
9711349	2M19290913+4624111	4435.6	60.3	-0.146	0.027	0.079	0.014	15.081	0.021	2.149	0.006	RGB	1.0449	0.0004	1.043	0.07	0.043	15.576	0.025	0.016	2.071	0.01	0.007	3.893E-04	0.012	0.008	3.919	0.112	-0.105	0.179	0.071	...
9711492	2M19292294+4625252	4907	79.7	0.044	0.032	-0.017	0.012	50.706	0.015	5.067	0.005	RC	0.9975	0.0249	1.795	0.113	0.07	10.868	0.053	0.019	2.62	0.007	0.009	1.972E-03	0.051	0.008	3.181	0.096	-0.096	0.163	0.076	...
9711510	2M19292513+4624320	4865.8	77.5	0.184	0.029	-0.007	0.011	52.143	0.012	5.108	0.005	RC	1.0002	0.0242	1.847	0.108	0.069	10.894	0.052	0.019	2.63	0.006	0.009	2.015E-03	0.05	0.008	3.181	0.09	-0.094	0.209	0.075	...
9711988	2M19301359+4624506	4844.5	78.9	-0.055	0.033	0.013	0.013	37.386	0.009	4.029	0.012	RC	1.0098	0.0028	1.681	0.062	0.076	12.286	0.028	0.022	2.485	0.005	0.01	1.278E-03	0.025	0.008	3.218	0.065	-0.056	0.24	0.078	...
9712200	2M19303549+4624247	4622.9	67.9	-0.305	0.033	0.195	0.016	48.767	0.009	5.394	0.004	RGB	1.0382	0.001	0.969	0.039	0.04	8.265	0.014	0.015	2.59	0.005	0.007	2.421E-03	0.008	0.007	4.004	0.059	-0.054	0.079	0.071	...
9712445	2M19305854+4629494	4721.1	70.6	0.373	0.024	-0.015	0.009	181.716	0.009	14.177	0.004	RGB	1.021	0.0003	1.159	0.039	0.03	4.658	0.014	0.01	3.166	0.005	0.007	1.618E-02	0.008	0.006	3.899	0.06	-0.06	0.075	0.072	...
9712510	2M19310601+4624322	4535.1	63.5	0.17	0.024	-0.005	0.011	33.555	0.016	3.751	0.004	RGB	1.0378	0.0003	1.314	0.056	0.042	11.656	0.019	0.016	2.423	0.008	0.007	1.170E-03	0.008	0.007	3.671	0.084	-0.082	0.183	0.069	...
9712824	2M19313588+4626273	4716.4	74.5	0.359	0.024	0.009	0.01	146.009	0.009	11.981	0.004	RGB	1.0243	0.0003	1.162	0.039	0.032	5.204	0.014	0.011	3.071	0.005	0.007	1.163E-02	0.008	0.007	3.896	0.061	-0.061	0.151	0.077	...
9712888	2M19314242+4625510	4634.3	67.3	0.211	0.025	-0.027	0.01	32.617	0.021	4.034	0.011	RC	1.0029	0.0053	1.069	0.082	0.078	10.606	0.033	0.023	2.416	0.009	0.01	1.264E-03	0.025	0.008	3.772	0.088	-0.075	0.053	0.071	...
9713083	2M19320199+4629193	4810.3	75.2	0.045	0.03	0.007	0.012	41.305	0.013	4.503	0.007	RC	0.9948	0.0115	1.526	0.071	0.074	11.157	0.031	0.021	2.526	0.007	0.01	1.549E-03	0.027	0.008	3.343	0.081	-0.077	0.084	0.074	...
9713617	2M19325612+4627412	4653	67.7	0.422	0.023	0.035	0.009	154.301	0.009	12.498	0.004	RGB	1.0244	0.0004	1.134	0.038	0.032	5.019	0.014	0.011	3.092	0.005	0.007	1.266E-02	0.008	0.007	3.942	0.06	-0.059	0.072	0.071	...
9714063	2M19333972+4627476	4817.8	75.4	0.094	0.03	0.011	0.011	42.688	0.009	4.553	0.009	RC	0.9981	0.0114	1.594	0.069	0.073	11.214	0.032	0.021	2.541	0.005	0.009	1.594E-03	0.029	0.008	3.299	0.074	-0.068	0.153	0.075	...
9716081	2M19365518+4625345	4728.6	74.2	-0.118	0.032	0.109	0.014	27.707	0.009	3.609	0.006	RC	1.0064	0.0255	1.038	0.11	0.08	11.286	0.054	0.024	2.349	0.005	0.01	1.019E-03	0.052	0.008	3.733	0.119	-0.112	0.35	0.074	...
9716522	2M19373462+4624098	4931.2	81	0.014	0.033	-0.002	0.012	54.67	0.018	4.845	0.005	RC	0.9781	0.0067	2.933	0.068	0.068	13.36	0.026	0.018	2.654	0.008	0.009	1.734E-03	0.017	0.008	2.636	0.08	-0.029	0.169	0.077	...
9716866	2M19380324+4627206	4543.2	64	0.029	0.026	0.042	0.012	32.423	0.012	3.755	0.005	RGB	1.0394	0.0004	1.176	0.047	0.042	11.213	0.017	0.016	2.409	0.006	0.007	1.176E-03	0.01	0.008	3.805	0.073	-0.068	0.204	0.069	...
9716994	2M19381492+4627414	4836.7	76.9	-0.154	0.034	0.061	0.014	31.719	0.012	4.141	0.019	RC	0.9978	0.0075	0.962	0.091	0.078	10.097	0.043	0.023	2.413	0.006	0.01	1.318E-03	0.04	0.008	3.808	0.091	-0.086	0.301	0.077	...
9717214	2M19383572+4624093	4602.2	70	0.072	0.026	0.028	0.012	36.61	0.023	3.973	0.004	RGB	1.0352	0.0004	1.399	0.074	0.041	11.473	0.025	0.015	2.464	0.01	0.007	1.306E-03	0.008	0.007	3.548	0.114	-0.107	0.37	0.075	...
9718024	2M19394402+4627390	4922.5	81.6	-0.395	0.041	0.174	0.017	34.129	0.009	4.148	0.017	RC	0.9858	0.026	1.284	0.13	0.077	11.194	0.064	0.023	2.449	0.005	0.01	1.291E-03	0.062	0.008	3.438	0.16	-0.142	0.151	0.079	...
9719012	2M19411033+4624474	4965.3	86.7	-0.185	0.037	0.029	0.015	193.839	0.009	15.087	0.004	RGB	1.0173	0.0001	1.201	0.041	0.029	4.532	0.015	0.01	3.205	0.005	0.007	1.819E-02	0.008	0.006	3.697	0.067	-0.062	0.099	0.08	...
9723501	2M19472992+4628551	4858.7	86.3	-0.055	0.032	0.05	0.014	34.535	0.027	4.015	0.01	RC	0.9967	0.0316	1.422	0.158	0.077	11.748	0.072	0.023	2.451	0.012	0.01	1.236E-03	0.066	0.008	3.41	0.196	-0.173	0.352	0.083	...
9724029	2M19480603+4626020	4746.8	79.8	-0.321	0.035	0.081	0.017	39.204	0.009	4.394	0.004	RGB	1.0358	0.0009	1.201	0.04	0.041	10.194	0.015	0.015	2.501	0.005	0.007	1.599E-03	0.008	0.007	3.646	0.062	-0.06	0.392	0.08	...
9724324	2M19482778+4628063	4821.4	76.2	-0.157	0.034	0.032	0.014	41.198	0.01	4.574	0.013	RC	1.0004	0.0124	1.396	0.082	0.074	10.678	0.039	0.021	2.526	0.005	0.01	1.617E-03	0.036	0.008	3.399	0.101	-0.094	0.317	0.075	...
9724859	2M19490511+4626307	4758.9	73.6	-0.268	0.035	0.086	0.015	32.436	0.01	3.572	0.004	RGB	1.0321	0.0007	1.585	0.04	0.042	12.867	0.015	0.016	2.419	0.005	0.007	1.049E-03	0.008	0.008	3.272	0.059	-0.053	0.319	0.073	...
9724882	2M19490667+4629353	4905	80.3	-0.223	0.037	0.058	0.015	36.455	0.011	4.264	0.011	RC	1.0007	0.0139	1.313	0.082	0.076	10.962	0.038	0.022	2.476	0.006	0.01	1.406E-03	0.035	0.008	3.455	0.095	-0.096	0.239	0.077	...
9725292	2M19493447+4626424	4990.4	91	0.005	0.034	-0.013	0.013	29.234	0.009	3.54	0.004	RC(S)	1.0144	0.0064	1.385	0.049	0.08	12.52	0.02	0.024	2.384	0.006	0.01	9.956E-04	0.015	0.008	3.438	0.062	-0.06	0.366	0.099	...
9726045	2M19502672+4625332	4169.1	51.4	-0.147	0.024	0.026	0.014	3.991	0.063	0.798	0.021	RGB	1.0394	0.0014	0.947	0.209	0.044	29.306	0.077	0.017	1.48	0.027	0.007	5.312E-05	0.043	0.008	4.056	0.19	-0.286	0.367	0.126	SeisUnc
9727261	2M19514319+4625192	4657.7	70.4	-0.488	0.037	0.237	0.018	37.474	0.016	4.422	0.006	RGB	1.0395	0.001	0.98	0.058	0.041	9.462	0.022	0.015	2.477	0.008	0.007	1.631E-03	0.013	0.007	3.922	0.09	-0.086	0.42	0.072	...
9727392	2M19515173+4629559	4884.7	79.1	-0.14	0.035	0.023	0.014	39.559	0.015	4.419	0.008	RC	1.0033	0.0143	1.43	0.084	0.075	10.995	0.037	0.022	2.511	0.008	0.01	1.518E-03	0.033	0.008	3.377	0.095	-0.098	0.253	0.076	...
9727675	2M19521013+4624568	4890.3	78.5	0.224	0.029	-0.026	0.01	67.366	0.01	6.052	0.005	RC	0.9982	0.0279	2.052	0.12	0.062	10.088	0.058	0.015	2.742	0.005	0.008	2.818E-03	0.057	0.008	3.092	0.077	-0.103	0.448	0.076	...
9728284	2M19525166+4629539	4701.5	70.6	-0.025	0.03	0.026	0.012	46.818	0.009	4.92	0.006	RGB	1.0346	0.0008	1.288	0.043	0.041	9.684	0.017	0.015	2.576	0.005	0.007	2.001E-03	0.012	0.007	3.636	0.061	-0.057	0.281	0.072	...
9728845	2M19532969+4628109	4582.7	65.1	0.313	0.023	0.017	0.01	28.589	0.015	3.129	0.015	RC	1.0077	0.0006	1.917	0.076	0.08	15.216	0.034	0.024	2.356	0.007	0.01	7.676E-04	0.029	0.008	3.159	0.081	-0.063	0.294	0.072	...
9752290	2M18465425+4633280	4542.6	64.5	-0.209	0.03	0.035	0.014	17.878	0.02	2.342	0.018	RGB	1.0382	0.0004	1.308	0.097	0.043	15.928	0.042	0.016	2.15	0.009	0.007	4.565E-04	0.037	0.008	3.551	0.151	-0.135	0.119	0.075	...
9753097	2M18490564+4631406	4693.8	77.4	0.103	0.027	-0.002	0.012	72.364	0.01	7.003	0.004	RGB	1.0335	0.0003	1.161	0.042	0.038	7.398	0.015	0.014	2.765	0.006	0.007	4.044E-03	0.008	0.007	3.836	0.067	-0.064	0.116	0.079	...
9754133	2M18514585+4634026	4751.5	72.4	0.138	0.028	0.012	0.011	136.826	0.009	11.529	0.004	RGB	1.0243	0.0003	1.128	0.039	0.033	5.286	0.014	0.011	3.044	0.005	0.007	1.077E-02	0.008	0.007	3.891	0.064	-0.06	0.126	0.073	...
9754625	2M18530099+4630434	4050.6	47.6	-0.018	0.021	0.114	0.012	5.076	0.019	0.946	0.019	RGB	1.0428	0.0126	0.931	0.108	0.044	25.957	0.049	0.017	1.579	0.008	0.007	7.514E-05	0.045	0.008	4.151	0.094	-0.167	0.161	0.106	Ageold
9757679	2M18595702+4630274	4863.5	78.1	-0.153	0.035	0.054	0.014	32.148	0.015	3.917	0.011	RC(S)	1.01	0.0154	1.203	0.092	0.078	11.199	0.042	0.023	2.42	0.007	0.01	1.208E-03	0.038	0.008	3.576	0.108	-0.103	0.075	0.076	...
9758145	2M19011021+4632461	4702.4	70.2	0.158	0.027	0.002	0.011	33.134	0.011	3.916	0.015	RC(S)	0.9987	0.0344	1.31	0.155	0.078	11.609	0.076	0.023	2.426	0.006	0.01	1.181E-03	0.075	0.008	3.545	0.183	-0.171	0.087	0.074	...
9758246	2M19012622+4633000	4507.8	62.9	-0.114	0.028	0.042	0.013	21.638	0.012	2.823	0.004	RGB	1.0432	0.0005	1.066	0.046	0.043	13.092	0.016	0.016	2.232	0.006	0.007	6.696E-04	0.008	0.008	3.889	0.076	-0.071	0.069	0.068	...
9760904	2M19075361+4634592	4864.5	78.5	-0.287	0.038	0.14	0.015	29.549	0.03	4.041	0.019	RC	0.9947	0.0088	0.877	0.127	0.079	9.972	0.053	0.024	2.383	0.013	0.01	1.247E-03	0.042	0.008	3.884	0.122	-0.133	0.043	0.078	...
9761215	2M19083670+4630083	4601.2	78.5	-0.315	0.032	0.25	0.018	16.18	0.033	2.579	0.02	RGB(S)	0.9911	0.0081	0.81	0.134	0.043	13.13	0.055	0.016	2.11	0.015	0.007	5.044E-04	0.043	0.008	4.245	0	-0.163	0.049	0.087	Ageold
9761597	2M19093387+4634546	4568.9	64.5	0.312	0.023	0.009	0.01	58.379	0.009	5.802	0.004	RGB	1.0355	0.0008	1.233	0.038	0.04	8.543	0.014	0.015	2.666	0.005	0.007	2.787E-03	0.008	0.007	3.8	0.06	-0.055	0.105	0.069	...
9761625	2M19093801+4635253	4430	60.2	-0.181	0.028	0.157	0.014	9.259	0.013	1.416	0.01	RGB	1.0391	0.0004	1.305	0.059	0.044	22.243	0.024	0.017	1.859	0.006	0.007	1.672E-04	0.019	0.008	3.587	0.087	-0.084	0.135	0.074	...
9762408	2M19112864+4630518	4637.8	75	0.014	0.028	0.022	0.013	44.359	0.009	4.796	0.004	RGB	1.0372	0.0007	1.178	0.04	0.041	9.544	0.015	0.015	2.55	0.005	0.007	1.911E-03	0.008	0.007	3.794	0.063	-0.059	0.101	0.078	...
9762752	2M19121711+4634184	4498.6	71.2	0.33	0.021	0.041	0.01	34.051	0.009	3.819	0.004	RGB	1.0397	0.0004	1.252	0.04	0.042	11.32	0.015	0.016	2.428	0.005	0.007	1.217E-03	0.008	0.007	3.783	0.061	-0.058	0.195	0.078	...
9762943	2M19124372+4631594	4887.9	85.2	-0.007	0.032	0.019	0.013	35.907	0.013	4.345	0.017	RC	0.9994	0.0088	1.164	0.09	0.076	10.407	0.041	0.023	2.469	0.007	0.01	1.456E-03	0.038	0.008	3.629	0.099	-0.091	0.173	0.083	...
9763419	2M19135008+4630251	4726.1	71.4	0.087	0.028	0.022	0.011	32.991	0.009	4.083	0.012	RC	1.0014	0.0068	1.091	0.064	0.078	10.602	0.029	0.023	2.425	0.005	0.01	1.291E-03	0.027	0.008	3.725	0.067	-0.062	0.095	0.073	...
9763796	2M19144204+4633144	4893.4	79.7	-0.213	0.037	0.04	0.014	144.51	0.009	12.338	0.005	RGB	1.0215	0.0006	1.07	0.042	0.032	4.974	0.016	0.011	3.074	0.005	0.007	1.226E-02	0.011	0.007	3.846	0.073	-0.069	0.002	0.076	...
9764708	2M19164886+4634095	4690.5	69.9	0.052	0.028	-0.032	0.012	31.676	0.01	3.371	0.006	RGB	1.0298	0.0009	1.837	0.045	0.042	14.066	0.018	0.016	2.406	0.005	0.007	9.305E-04	0.013	0.008	3.134	0.081	-0.054	0.119	0.072	...
9764758	2M19165631+4631524	4642.4	67.7	0.207	0.025	0.016	0.01	53.113	0.009	5.357	0.004	RGB	1.0345	0.0008	1.314	0.038	0.04	9.211	0.014	0.015	2.628	0.005	0.007	2.371E-03	0.008	0.007	3.683	0.058	-0.057	0.156	0.071	...
9766403	2M19201311+4632527	4654.4	76.8	-0.062	0.029	0.101	0.014	55.584	0.009	5.831	0.004	RGB	1.0373	0.0004	1.065	0.04	0.04	8.1	0.015	0.015	2.648	0.005	0.007	2.825E-03	0.008	0.007	3.925	0.065	-0.061	0.15	0.079	...
9766517	2M19202381+4635558	4699.3	70.3	0.07	0.028	0.012	0.012	47.45	0.009	4.975	0.004	RGB	1.0355	0.0008	1.277	0.039	0.041	9.578	0.014	0.015	2.582	0.005	0.007	2.049E-03	0.008	0.007	3.683	0.061	-0.058	0.214	0.072	...
9766639	2M19203527+4630106	4968.9	91.1	-0.209	0.038	0.017	0.015	34.883	0.009	4.026	0.011	RC	1.0034	0.0234	1.46	0.11	0.077	11.778	0.053	0.023	2.46	0.006	0.01	1.260E-03	0.052	0.008	3.328	0.138	-0.117	0.304	0.085	...
9766906	2M19210345+4632415	4638.7	67.8	0.046	0.028	0.065	0.012	25.569	0.009	3.432	0.01	RC	1.0124	0.0123	0.947	0.071	0.081	11.275	0.033	0.025	2.31	0.005	0.01	9.321E-04	0.031	0.008	3.864	0.075	-0.073	0.129	0.071	...
9767051	2M19211712+4633148	4367.8	57.4	0.142	0.023	0.115	0.011	21.489	0.026	2.785	0.006	RGB	1.0459	0.0004	1.04	0.085	0.043	13.08	0.03	0.016	2.222	0.012	0.007	6.551E-04	0.013	0.008	4.026	0.139	-0.128	0.156	0.068	...
9767322	2M19214885+4633003	4765.1	82.9	-0.364	0.036	0.243	0.018	23.758	0.022	3.387	0.011	RC	1.0075	0.0053	0.851	0.086	0.082	11.009	0.034	0.025	2.284	0.01	0.01	8.991E-04	0.024	0.008	3.891	0.085	-0.077	0.11	0.083	...
9767332	2M19214959+4632421	5027.4	85.5	0.141	0.033	-0.031	0.011	110.931	0.011	8.592	0.004	RC	0.9993	0.002	2.341	0.046	0.047	8.34	0.017	0.009	2.965	0.006	0.007	5.692E-03	0.009	0.008	2.894	0.071	-0.065	0.155	0.079	...
9771905	2M19293708+4632301	4353.5	56.8	0.21	0.022	-0.004	0.01	13.617	0.041	1.8	0.009	RGB	1.0374	0.0004	1.56	0.13	0.044	20.146	0.045	0.016	2.023	0.018	0.007	2.692E-04	0.019	0.008	3.42	0.213	-0.183	0.351	0.07	...
9772366	2M19302335+4635095	4684.6	69.2	0.32	0.025	-0.008	0.009	75.157	0.013	6.813	0.004	RGB	1.0301	0.0003	1.467	0.047	0.038	8.162	0.017	0.014	2.781	0.006	0.007	3.803E-03	0.008	0.007	3.534	0.075	-0.073	0.14	0.072	...
9773214	2M19314852+4633568	4728.9	72.8	-0.506	0.039	0.139	0.018	43.243	0.009	4.963	0.004	RGB	1.0393	0.0004	0.971	0.04	0.041	8.735	0.015	0.015	2.543	0.005	0.007	2.054E-03	0.009	0.007	3.935	0.061	-0.06	0.129	0.073	...
9773266	2M19315614+4633002	4908.7	80.6	-0.282	0.038	0.074	0.015	34.26	0.015	4.181	0.016	RC	0.9899	0.0173	1.232	0.108	0.077	10.953	0.051	0.023	2.45	0.007	0.01	1.323E-03	0.048	0.008	3.517	0.13	-0.122	0.172	0.078	...
9773741	2M19324385+4634085	4634.1	71.4	0.253	0.024	0.018	0.01	24.86	0.037	3.228	0.015	RC	1.0109	0.0432	1.117	0.214	0.082	12.421	0.098	0.025	2.298	0.016	0.01	8.222E-04	0.091	0.008	3.743	0.231	-0.22	0.3	0.076	...
9773922	2M19330284+4635402	4623.5	67.3	-0.003	0.028	0.056	0.012	57.662	0.009	5.988	0.004	RGB	1.0368	0.0009	1.061	0.038	0.04	7.951	0.014	0.015	2.663	0.005	0.007	2.976E-03	0.008	0.007	3.96	0.067	-0.065	0.127	0.071	...
9774312	2M19333993+4635306	4867.7	80.6	-0.105	0.034	0.028	0.014	37.45	0.011	4.225	0.009	RC	0.9983	0.0221	1.473	0.105	0.076	11.478	0.05	0.022	2.487	0.006	0.01	1.374E-03	0.048	0.008	3.341	0.133	-0.112	0.375	0.078	...
9774549	2M19340577+4635435	5111.6	90.6	-0.101	0.039	-0.024	0.013	96.359	0.009	7.887	0.006	RC	0.991	0.0027	2.29	0.046	0.049	8.814	0.018	0.01	2.908	0.005	0.007	4.717E-03	0.013	0.008	2.892	0.073	-0.077	0.083	0.082	...
9775302	2M19351589+4633548	5010.3	85.5	-0.135	0.038	0.007	0.014	154.876	0.009	12.17	0.004	RGB	1.0184	0.0002	1.46	0.041	0.032	5.578	0.015	0.011	3.109	0.005	0.007	1.186E-02	0.008	0.007	3.406	0.062	-0.061	0.133	0.079	...
9775516	2M19353809+4633064	4826.6	76.2	-0.054	0.032	-0.005	0.013	41.035	0.028	4.554	0.006	RC	0.9994	0.0108	1.412	0.099	0.074	10.757	0.038	0.021	2.524	0.012	0.01	1.599E-03	0.025	0.008	3.408	0.125	-0.11	0.052	0.074	...
9775566	2M19354405+4631580	4746.7	72.8	-0.145	0.033	0.173	0.014	29.542	0.011	3.961	0.014	RC	0.9909	0.0123	0.929	0.086	0.079	10.327	0.04	0.024	2.378	0.006	0.01	1.189E-03	0.038	0.008	3.846	0.085	-0.085	0.16	0.075	...
9775927	2M19361498+4631091	5118.8	90.9	-0.085	0.039	-0.016	0.013	106.313	0.009	8.44	0.004	RC(S)	0.9959	0.0019	2.305	0.042	0.047	8.415	0.015	0.009	2.951	0.005	0.007	5.455E-03	0.009	0.008	2.869	0.073	-0.067	0.124	0.081	...
9776466	2M19365957+4632505	4560.8	66.5	-0.135	0.029	0.036	0.014	18.429	0.024	2.386	0.019	RGB	1.0384	0.0003	1.337	0.107	0.043	15.844	0.046	0.016	2.164	0.011	0.007	4.740E-04	0.038	0.008	3.551	0.162	-0.148	0.415	0.077	...
9777088	2M19375291+4630095	4772.8	73.6	0.007	0.03	0.028	0.012	33.644	0.009	4.071	0.011	RC	0.9988	0.0069	1.201	0.063	0.078	10.989	0.029	0.023	2.436	0.005	0.01	1.277E-03	0.026	0.008	3.605	0.07	-0.077	0.271	0.074	...
9777198	2M19380290+4635575	4762.2	73.5	0.146	0.028	0.062	0.011	38.233	0.024	4.45	0.024	RC(S)	0.9991	0.0049	1.229	0.125	0.075	10.432	0.056	0.022	2.491	0.011	0.01	1.526E-03	0.05	0.008	3.613	0.14	-0.136	0.352	0.076	...
9777293	2M19381149+4635363	4862.6	78.9	-0.487	0.042	0.222	0.018	181.543	0.009	15.065	0.004	RGB	1.018	0.0003	0.959	0.04	0.03	4.207	0.015	0.01	3.172	0.005	0.007	1.816E-02	0.008	0.006	3.95	0.062	-0.06	0	0.075	...
9777536	2M19383160+4630328	4772.7	73.2	0.178	0.028	0.033	0.011	45.482	0.009	4.734	0.014	RC	0.9991	0.0075	1.621	0.073	0.072	10.98	0.034	0.02	2.567	0.005	0.009	1.727E-03	0.031	0.008	3.291	0.085	-0.06	0.237	0.074	...
9777885	2M19390176+4635305	4738.8	71.8	0.173	0.027	-0.014	0.011	35.369	0.016	4.008	0.01	RC	1.0032	0.0308	1.443	0.141	0.077	11.769	0.067	0.023	2.456	0.008	0.01	1.248E-03	0.065	0.008	3.433	0.176	-0.15	0.348	0.073	...
9778288	2M19394044+4633386	4920.4	80.2	0.136	0.031	-0.007	0.011	58.527	0.012	5.17	0.006	RC	1.0064	0.0042	2.468	0.053	0.066	11.853	0.021	0.017	2.683	0.006	0.009	2.090E-03	0.015	0.008	2.846	0.06	-0.05	0.271	0.076	...
9778887	2M19403595+4635530	4828.5	79.5	-0.09	0.033	0.085	0.013	81.024	0.009	7.788	0.004	RGB	1.0313	0.0004	1.121	0.04	0.038	6.821	0.015	0.014	2.82	0.005	0.007	4.981E-03	0.008	0.007	3.843	0.067	-0.063	0.302	0.077	...
9779708	2M19414776+4631385	4926.2	83.5	-0.472	0.043	0.209	0.018	30	0.029	4.192	0.018	RC	0.9891	0.0122	0.826	0.126	0.079	9.575	0.053	0.024	2.393	0.013	0.01	1.327E-03	0.044	0.008	3.904	0.119	-0.117	0.276	0.08	...
9779963	2M19420867+4632394	4688.5	78.6	-0.018	0.029	-0.006	0.013	33.078	0.009	3.581	0.004	RGB	1.0322	0.0004	1.628	0.04	0.042	12.961	0.015	0.016	2.424	0.005	0.007	1.055E-03	0.008	0.008	3.276	0.073	-0.042	0.444	0.08	...
9780183	2M19422750+4632529	4730.5	71.6	0.073	0.029	0.004	0.012	30.799	0.011	3.782	0.011	RC	0.9954	0.0374	1.237	0.162	0.079	11.682	0.079	0.024	2.395	0.006	0.01	1.094E-03	0.078	0.008	3.593	0.188	-0.175	0.227	0.074	...
9782817	2M19461100+4635060	4769.2	74	-0.236	0.035	0.045	0.015	62.111	0.009	5.434	0.004	RGB(S)	1.0101	0.0009	2.272	0.039	0.039	11.126	0.014	0.014	2.702	0.005	0.007	2.326E-03	0.008	0.007	2.801	0.048	-0.045	0.197	0.073	...
9782964	2M19462259+4635079	4600.8	66	0.171	0.025	0.018	0.011	53.057	0.009	5.409	0.004	RGB	1.0355	0.0009	1.238	0.038	0.04	8.966	0.014	0.015	2.626	0.005	0.007	2.422E-03	0.008	0.007	3.76	0.061	-0.057	0.201	0.07	...
9783225	2M19464551+4630336	4701.3	71.6	0.191	0.026	0.01	0.011	31.24	0.012	3.978	0.01	RC	1.0039	0.0066	1.011	0.064	0.079	10.5	0.028	0.024	2.4	0.006	0.01	1.231E-03	0.024	0.008	3.826	0.066	-0.061	0.319	0.074	...
9783226	2M19464551+4635020	4693.1	70	0.071	0.028	-0.025	0.012	52.869	0.009	5.312	0.005	RGB	1.0337	0.0003	1.366	0.04	0.04	9.387	0.015	0.015	2.628	0.005	0.007	2.328E-03	0.01	0.007	3.581	0.065	-0.061	0.1	0.072	...
9783247	2M19464744+4635396	4657.3	73.7	0.354	0.023	0.035	0.01	36.703	0.015	4.124	0.014	RC	1.0024	0.0122	1.407	0.091	0.076	11.457	0.041	0.022	2.468	0.007	0.01	1.319E-03	0.038	0.008	3.496	0.108	-0.11	0.342	0.077	...
9784586	2M19482197+4635533	4843.1	76.8	0.016	0.032	0.034	0.012	76.12	0.009	6.73	0.004	RGB	1.0245	0.0005	1.72	0.039	0.038	8.71	0.014	0.014	2.793	0.005	0.007	3.671E-03	0.008	0.007	3.219	0.067	-0.052	0.28	0.075	...
9784687	2M19482940+4630038	4577.6	65.9	-0.211	0.031	0.168	0.014	37.865	0.016	4.354	0.004	RGB	1.0396	0.0006	1.048	0.054	0.041	9.775	0.019	0.015	2.478	0.007	0.007	1.582E-03	0.008	0.007	3.916	0.089	-0.086	0.229	0.07	...
9784946	2M19484618+4633305	4653.4	68.2	0.162	0.026	-0.003	0.011	56.811	0.009	5.725	0.004	RGB	1.0349	0.0007	1.235	0.038	0.04	8.628	0.014	0.015	2.658	0.005	0.007	2.710E-03	0.008	0.007	3.762	0.059	-0.056	0.24	0.071	...
9785675	2M19493887+4634356	4561.2	64.2	0.323	0.023	0.033	0.009	24.523	0.011	3.454	0.011	RC(S)	0.9944	0.0212	0.854	0.104	0.082	10.974	0.05	0.025	2.289	0.006	0.01	9.108E-04	0.048	0.008	4.004	0.09	-0.091	0.239	0.07	...
9786625	2M19504176+4630543	4650.2	68.2	0.098	0.027	0.014	0.011	45.459	0.01	4.7	0.004	RGB	1.0346	0.0007	1.393	0.04	0.041	10.249	0.014	0.015	2.561	0.005	0.007	1.826E-03	0.008	0.007	3.563	0.061	-0.059	0.232	0.071	...
9786910	2M19510009+4635338	4890.3	78.4	0.278	0.028	-0.011	0.01	23.121	0.044	2.43	0.004	RGB	1	0.05	3.168	0.241	0.043	21.398	0.11	0.016	2.278	0.019	0.007	4.559E-04	0.1	0.008	2.586	0.124	-0.004	0.382	0.076	...
9787045	2M19510870+4632109	4606.5	72.5	0.094	0.026	0.068	0.012	41.776	0.009	4.559	0.004	RGB	1.0374	0.0004	1.191	0.039	0.041	9.908	0.015	0.015	2.522	0.005	0.007	1.727E-03	0.008	0.007	3.799	0.063	-0.06	0.316	0.076	...
9787442	2M19513668+4630296	4825.3	78.3	-0.078	0.033	0.063	0.013	33.798	0.015	4.079	0.013	RC	1.001	0.0077	1.217	0.08	0.077	11.006	0.035	0.023	2.44	0.007	0.01	1.287E-03	0.031	0.008	3.585	0.087	-0.089	0.411	0.077	...
9787503	2M19514121+4633272	4623.5	66.8	0.259	0.024	0.026	0.01	32.561	0.033	3.968	0.015	RC	1.0033	0.0089	1.129	0.124	0.078	10.917	0.049	0.023	2.415	0.015	0.01	1.224E-03	0.035	0.008	3.728	0.13	-0.128	0.304	0.071	...
9787723	2M19515843+4631550	4656.9	68	0.347	0.024	0.022	0.009	38.255	0.01	4.232	0.015	RC	1.0031	0.0051	1.433	0.073	0.075	11.324	0.034	0.022	2.486	0.005	0.01	1.391E-03	0.031	0.008	3.467	0.088	-0.081	0.408	0.072	...
9787747	2M19515998+4635166	4593.9	71	0.237	0.024	0.027	0.011	63.404	0.009	6.312	0.004	RGB	1.0356	0.0008	1.137	0.039	0.039	7.862	0.014	0.014	2.703	0.005	0.007	3.299E-03	0.008	0.007	3.913	0.061	-0.058	0.338	0.075	...
9788777	2M19530790+4630563	4651.4	67.9	0.266	0.025	-0.016	0.01	66.211	0.009	6.431	0.004	RGB	1.0345	0.0004	1.229	0.038	0.039	7.974	0.014	0.014	2.724	0.005	0.007	3.417E-03	0.008	0.007	3.792	0.062	-0.056	0.387	0.071	...
9788834	2M19531258+4630191	4639.4	67.7	0.097	0.027	0.026	0.011	30.901	0.019	3.819	0.01	RC	0.9925	0.0314	1.181	0.146	0.079	11.45	0.069	0.024	2.393	0.009	0.01	1.109E-03	0.066	0.008	3.65	0.163	-0.155	0.268	0.071	...
9790050	2M19543657+4633104	4870.6	77.9	0.099	0.031	0.006	0.011	55.509	0.009	5.317	0.011	RC	1.0043	0.0182	1.869	0.093	0.067	10.618	0.045	0.018	2.658	0.005	0.009	2.202E-03	0.043	0.008	3.153	0.067	-0.079	0.271	0.076	...
9790384	2M19545970+4632145	4835.6	82.8	-0.039	0.032	0.035	0.013	33.872	0.014	4.12	0.011	RC	0.9987	0.005	1.191	0.071	0.077	10.872	0.03	0.023	2.441	0.007	0.01	1.307E-03	0.025	0.008	3.611	0.072	-0.081	0.713	0.081	...
9791929	2M19564610+4632466	4604.6	66	0.266	0.024	0.007	0.01	44.795	0.014	4.603	0.01	RGB(S)	1.0343	0.0003	1.429	0.063	0.041	10.481	0.026	0.015	2.552	0.007	0.007	1.750E-03	0.02	0.007	3.567	0.102	-0.1	0.612	0.071	...
9811950	2M18450198+4637195	4710.8	72.9	0.287	0.025	0.019	0.01	123.087	0.009	10.431	0.004	RGB	1.0262	0.0003	1.2	0.039	0.034	5.762	0.014	0.012	2.996	0.005	0.007	8.847E-03	0.008	0.007	3.834	0.062	-0.06	0.099	0.075	...
9812507	2M18463672+4636281	4786.1	91.2	0.252	0.026	0.014	0.012	126.649	0.009	10.677	0.004	RGB	1.0253	0.0003	1.224	0.042	0.034	5.714	0.015	0.012	3.012	0.006	0.007	9.253E-03	0.008	0.007	3.794	0.068	-0.063	0.153	0.09	...
9813713	2M18500771+4641204	4606.9	83.6	-0.045	0.027	0.147	0.015	23.553	0.03	3.276	0.013	RC	1.0161	0.0124	0.87	0.119	0.082	11.278	0.048	0.025	2.273	0.014	0.01	8.555E-04	0.036	0.008	3.927	0.112	-0.11	0.071	0.089	...
9813963	2M18504794+4637102	4653.7	83.9	0.263	0.024	0.009	0.012	112.824	0.009	9.883	0.004	RGB	1.0287	0.0004	1.116	0.041	0.035	5.82	0.015	0.012	2.956	0.005	0.007	7.980E-03	0.008	0.007	3.941	0.068	-0.063	0.075	0.087	...
9814943	2M18531971+4636270	5016.1	87.1	-0.104	0.037	0.058	0.013	31.559	0.034	3.174	0.027	RC(S)	1.0032	0.0044	2.841	0.15	0.079	17.234	0.064	0.024	2.419	0.015	0.01	7.828E-04	0.054	0.008	2.588	0.258	-0.057	0.268	0.086	SeisUnc
9815488	2M18542712+4637558	4859.3	77.8	-0.106	0.034	0.046	0.013	36.743	0.016	4.273	0.019	RC	0.9964	0.0122	1.337	0.106	0.076	11.045	0.049	0.022	2.478	0.008	0.01	1.400E-03	0.045	0.008	3.452	0.127	-0.118	0.089	0.077	...
9818288	2M19004245+4641310	4707.6	81.4	0.341	0.024	0.036	0.01	92.766	0.009	8.478	0.004	RGB	1.0315	0.0003	1.153	0.041	0.037	6.505	0.015	0.013	2.873	0.005	0.007	5.905E-03	0.008	0.007	3.909	0.064	-0.062	0.2	0.083	...
9818513	2M19011890+4638120	4542.6	63.3	0.443	0.021	0.037	0.009	31.485	0.017	3.846	0.014	RC	1.0052	0.007	1.118	0.082	0.079	11.097	0.036	0.024	2.396	0.008	0.01	1.154E-03	0.031	0.008	3.759	0.085	-0.081	0.164	0.07	...
9818564	2M19012775+4639209	4981	84.6	-0.447	0.044	0.084	0.017	31.716	0.009	4.097	0.012	RC	0.9953	0.014	1.061	0.082	0.078	10.524	0.039	0.023	2.419	0.005	0.01	1.284E-03	0.037	0.008	3.646	0.098	-0.082	0.131	0.079	...
9818604	2M19013388+4639433	4389.3	57.8	0.387	0.02	0.018	0.009	30.152	0.009	3.488	0.004	RGB	1.0419	0.0003	1.194	0.037	0.042	11.82	0.014	0.016	2.37	0.005	0.007	1.020E-03	0.008	0.008	3.863	0.06	-0.057	0.164	0.069	...
9820702	2M19062708+4641573	4771.4	73.7	-0.081	0.032	0.01	0.013	61.16	0.009	5.983	0.004	RGB	1.0314	0.0004	1.359	0.039	0.039	8.671	0.014	0.014	2.695	0.005	0.007	2.940E-03	0.008	0.007	3.548	0.064	-0.059	0.051	0.073	...
9821622	2M19083615+4641212	4823	80.5	-0.29	0.036	0.246	0.016	63.316	0.009	6.041	0.004	RGB	1.0283	0.0003	1.493	0.04	0.039	8.907	0.015	0.014	2.713	0.005	0.007	2.979E-03	0.008	0.007	3.353	0.061	-0.059	0.072	0.078	...
9821783	2M19085773+4638246	4957.5	82.8	-0.217	0.038	0.022	0.014	35.001	0.01	4.158	0.012	RC	0.9974	0.0208	1.323	0.104	0.077	11.2	0.05	0.023	2.461	0.006	0.01	1.328E-03	0.048	0.008	3.446	0.121	-0.118	0.147	0.078	...
9821863	2M19091508+4636340	4024	47.2	-0.255	0.023	0.163	0.015	2.414	0.026	0.561	0.019	RGB	1.0322	0.0223	0.836	0.139	0.045	35.725	0.063	0.017	1.254	0.011	0.007	2.589E-05	0.057	0.008	4.196	0.055	-0.194	0.099	0.149	Ageold
9822609	2M19105361+4639311	4564.7	69.7	-0.057	0.028	0.177	0.013	54.526	0.009	5.791	0.004	RGB	1.0378	0.001	1.002	0.039	0.04	7.973	0.014	0.015	2.636	0.005	0.007	2.789E-03	0.008	0.007	4.019	0.064	-0.063	0.11	0.074	...
9823871	2M19135033+4640212	4713.5	80.6	-0.479	0.037	0.177	0.019	41.427	0.009	4.826	0.004	RGB	1.04	0.0006	0.948	0.041	0.041	8.823	0.015	0.015	2.523	0.005	0.007	1.945E-03	0.008	0.007	3.971	0.062	-0.058	0.049	0.081	...
9824343	2M19145366+4636141	4672.3	79	0.403	0.023	0.017	0.01	124.994	0.009	10.628	0.004	RGB	1.0276	0.0003	1.146	0.04	0.034	5.599	0.015	0.012	3.001	0.005	0.007	9.209E-03	0.008	0.007	3.925	0.063	-0.062	0.21	0.082	...
9824516	2M19151761+4636526	5042.2	105.5	-0.044	0.035	0.072	0.015	187.472	0.009	14.043	0.009	RGB	1.0173	0.0001	1.481	0.054	0.029	5.098	0.022	0.01	3.194	0.006	0.007	1.576E-02	0.017	0.006	3.413	0.087	-0.084	0.093	0.096	...
9824874	2M19160616+4636132	4674.7	74.4	0.055	0.028	0.007	0.012	76.711	0.009	7.411	0.004	RGB	1.0335	0.0003	1.096	0.039	0.038	6.988	0.014	0.014	2.789	0.005	0.007	4.529E-03	0.008	0.007	3.911	0.064	-0.061	0.074	0.076	...
9824971	2M19162014+4636395	4811.8	78	-0.158	0.034	0.056	0.014	23.065	0.022	3.165	0.015	RC	1.0179	0.0046	0.994	0.093	0.083	12.051	0.039	0.026	2.274	0.01	0.01	8.014E-04	0.031	0.008	3.776	0.098	-0.095	0.277	0.078	...
9825039	2M19162934+4639337	5075.9	88.5	-0.024	0.037	-0.024	0.012	102.745	0.009	8.429	0.007	RC	0.9982	0.0042	2.046	0.049	0.047	8.082	0.02	0.009	2.934	0.005	0.007	5.466E-03	0.016	0.008	2.958	0.004	-0.029	0.072	0.08	...
9825822	2M19181072+4637554	4071.7	47.8	0.347	0.017	0.036	0.009	5.779	0.044	1.008	0.019	RGB	1.0472	0.0006	1.056	0.153	0.044	25.869	0.058	0.017	1.636	0.019	0.007	8.603E-05	0.038	0.008	4.04	0.208	-0.217	0.231	0.106	...
9827003	2M19202816+4638346	4802.5	80	0.042	0.03	0.106	0.012	218.463	0.044	20.794	0.004	RGB	...	...	...	...	...	...	...	...	3.249	0.019	0.007	...	...	...	...	...	...	0	0.078	No Fdnu
9827682	2M19213703+4640451	4580.8	76.7	0.081	0.025	0.028	0.013	36.684	0.009	4.124	0.004	RGB	1.0385	0.0003	1.189	0.04	0.041	10.58	0.015	0.015	2.464	0.005	0.007	1.416E-03	0.008	0.007	3.795	0.064	-0.061	0.245	0.082	...
9833073	2M19305265+4639055	4671.6	69.5	-0.1	0.03	0.01	0.013	32.017	0.009	3.647	0.004	RGB	1.0354	0.0004	1.348	0.039	0.042	11.998	0.014	0.016	2.41	0.005	0.007	1.101E-03	0.008	0.008	3.54	0.058	-0.058	0.238	0.072	...
9833272	2M19311398+4640026	4717.2	74.9	-0.065	0.03	0.015	0.013	41.951	0.009	4.525	0.004	RGB	1.0355	0.0008	1.297	0.04	0.041	10.258	0.015	0.015	2.529	0.005	0.007	1.695E-03	0.009	0.007	3.628	0.061	-0.061	0.242	0.076	...
9833561	2M19314523+4641589	4394.6	58.1	0.295	0.021	0.017	0.01	26.063	0.01	3.147	0.006	RGB	1.043	0.0003	1.162	0.043	0.042	12.537	0.017	0.016	2.307	0.005	0.007	8.318E-04	0.012	0.008	3.889	0.066	-0.065	0.195	0.069	...
9833591	2M19314886+4636302	4584	68.9	0.117	0.026	0.04	0.012	23.495	0.022	3.194	0.015	RC(S)	1.0176	0.0255	0.943	0.137	0.082	11.772	0.063	0.025	2.271	0.01	0.01	8.156E-04	0.059	0.008	3.882	0.133	-0.127	0.239	0.076	...
9833651	2M19315492+4639571	4680	69.2	0.202	0.026	-0.015	0.01	38.245	0.016	4.238	0.013	RC	0.9947	0.0272	1.483	0.132	0.075	11.509	0.063	0.022	2.487	0.008	0.01	1.372E-03	0.06	0.008	3.405	0.167	-0.136	0.238	0.072	...
9833831	2M19321410+4637097	4871.5	78.6	-0.201	0.036	0.056	0.014	31.262	0.023	4.026	0.015	RC	0.9949	0.0109	1.055	0.105	0.079	10.628	0.045	0.024	2.408	0.01	0.01	1.239E-03	0.038	0.008	3.693	0.121	-0.108	0.273	0.077	...
9834183	2M19324975+4641274	4778.5	77.7	0.061	0.029	0.022	0.012	35.926	0.013	4.227	0.013	RC	1.0009	0.0038	1.25	0.071	0.076	10.844	0.031	0.023	2.464	0.007	0.01	1.382E-03	0.027	0.008	3.577	0.08	-0.072	0.274	0.078	...
9834365	2M19330675+4638467	4851	78.2	-0.025	0.032	0.026	0.013	39.719	0.011	4.476	0.011	RC	1	0.009	1.379	0.071	0.075	10.794	0.032	0.022	2.511	0.006	0.01	1.547E-03	0.029	0.008	3.437	0.086	-0.08	0.225	0.077	...
9835269	2M19343420+4641241	4673	70.5	0.251	0.025	0.019	0.01	35.034	0.029	4.151	0.017	RC	1.003	0.006	1.195	0.117	0.077	10.798	0.048	0.023	2.449	0.013	0.01	1.338E-03	0.037	0.008	3.666	0.13	-0.123	0.295	0.074	...
9835436	2M19344848+4637564	4726.8	72.5	-0.409	0.037	0.066	0.017	24.145	0.009	3.02	0.006	RGB	1.0372	0.0005	1.242	0.042	0.043	13.223	0.016	0.016	2.29	0.005	0.007	7.576E-04	0.011	0.008	3.57	0.066	-0.06	0.17	0.074	...
9835575	2M19350084+4638487	4567.6	72.4	0.299	0.023	0.021	0.01	31.501	0.013	3.821	0.008	RC	1.0079	0.009	1.146	0.066	0.079	11.217	0.028	0.024	2.398	0.007	0.01	1.145E-03	0.024	0.008	3.726	0.062	-0.076	0.415	0.078	...
9835626	2M19350583+4639071	4627.2	67	0.202	0.025	0.015	0.01	55.063	0.014	5.433	0.004	RGB	1.0339	0.0005	1.379	0.05	0.04	9.277	0.018	0.015	2.643	0.007	0.007	2.436E-03	0.008	0.007	3.61	0.078	-0.08	0.108	0.07	...
9835713	2M19351438+4637512	4564.8	65.3	-0.166	0.03	0.179	0.014	53.656	0.009	5.699	0.004	RGB	1.0382	0.0006	1.016	0.038	0.04	8.093	0.014	0.015	2.629	0.005	0.007	2.703E-03	0.008	0.007	3.965	0.063	-0.063	0.056	0.069	...
9835790	2M19352280+4638106	4877.5	78.3	0.067	0.031	-0.013	0.012	61.772	0.009	5.755	0.006	RC	0.9999	0.0163	1.915	0.078	0.064	10.184	0.036	0.017	2.704	0.005	0.009	2.557E-03	0.034	0.008	3.121	0.047	-0.059	0.098	0.075	...
9836930	2M19370374+4638095	4915	79.6	0.279	0.029	-0.02	0.01	72.845	0.022	5.934	0.007	RC(S)	0.9894	0.0031	2.93	0.077	0.059	11.579	0.028	0.014	2.778	0.01	0.008	2.661E-03	0.015	0.008	2.657	0.141	-0.036	0.1	0.077	...
9837287	2M19373498+4639404	4711.9	75.3	-0.136	0.031	0.039	0.014	44.308	0.009	4.818	0.004	RGB	1.0363	0.0009	1.183	0.04	0.041	9.535	0.015	0.015	2.552	0.005	0.007	1.925E-03	0.008	0.007	3.729	0.062	-0.059	0.278	0.076	...
9838510	2M19392390+4641083	4687.4	70.2	-0.133	0.031	0.16	0.014	24.208	0.052	2.966	0.02	RGB(S)	1.0374	0.0005	1.328	0.175	0.043	13.682	0.066	0.016	2.289	0.022	0.007	7.310E-04	0.04	0.008	3.563	0.292	-0.239	0.069	0.076	SeisUnc
9838978	2M19400842+4641437	4731	71.8	0.01	0.03	0.027	0.012	32.874	0.009	4.071	0.013	RC	1.0005	0.0057	1.098	0.068	0.078	10.654	0.031	0.023	2.424	0.005	0.01	1.281E-03	0.029	0.008	3.702	0.07	-0.072	0.238	0.074	...
9839246	2M19403200+4636289	4778.1	73.4	0.196	0.028	0.012	0.01	43.852	0.009	4.616	0.007	RC	0.9974	0.0119	1.621	0.065	0.073	11.178	0.03	0.021	2.551	0.005	0.009	1.637E-03	0.027	0.008	3.302	0.068	-0.059	0.171	0.074	...
9839918	2M19413065+4639306	4722.5	70.8	0.308	0.025	0.019	0.01	46.294	0.013	4.688	0.007	RC	1.0012	0.0216	1.735	0.101	0.072	11.29	0.048	0.02	2.572	0.006	0.009	1.701E-03	0.045	0.008	3.261	0.097	-0.089	0.231	0.073	...
9840492	2M19421714+4636213	4596.2	71.3	0.438	0.022	0.009	0.009	37.093	0.01	4.277	0.011	RC	1.0042	0.0102	1.222	0.071	0.076	10.657	0.033	0.022	2.47	0.005	0.01	1.424E-03	0.03	0.008	3.665	0.081	-0.083	0.449	0.076	...
9843358	2M19462232+4636483	4776.9	74	-0.099	0.032	0.044	0.013	31.325	0.013	3.999	0.018	RC	0.9981	0.006	1.045	0.089	0.079	10.621	0.041	0.024	2.405	0.006	0.01	1.230E-03	0.038	0.008	3.73	0.094	-0.099	0.155	0.075	...
9843486	2M19463333+4637486	5003.6	84	0.248	0.031	-0.013	0.01	91.189	0.013	7.434	0.005	RC	1.004	0.0168	2.26	0.084	0.051	9.049	0.038	0.011	2.879	0.007	0.008	4.301E-03	0.035	0.008	3.026	0.005	-0.112	0.203	0.078	...
9843513	2M19463617+4639358	4912.7	83.9	0.153	0.03	-0.014	0.011	51.365	0.011	5.016	0.008	RC	1.0033	0.024	1.901	0.11	0.069	11.109	0.052	0.019	2.626	0.006	0.009	1.955E-03	0.05	0.008	3.15	0.091	-0.091	0.367	0.08	...
9843754	2M19465517+4638090	4604.5	74.5	0.219	0.024	0.068	0.011	30.037	0.023	3.768	0.009	RC	1.0078	0.011	1.065	0.092	0.079	11.05	0.037	0.024	2.379	0.01	0.01	1.113E-03	0.028	0.008	3.784	0.093	-0.092	0.274	0.079	...
9843910	2M19470909+4636499	4852.9	86.4	-0.277	0.036	0.013	0.016	50.491	0.013	5.143	0.004	RGB	1.031	0.0005	1.439	0.049	0.04	9.778	0.017	0.015	2.616	0.007	0.007	2.171E-03	0.008	0.007	3.408	0.075	-0.072	0.221	0.084	...
9844865	2M19481975+4638499	4818.9	83.9	0.383	0.025	0.054	0.01	52.984	0.009	5.023	0.01	RC	1.0162	0.0199	1.917	0.096	0.068	11.035	0.046	0.019	2.635	0.005	0.009	2.012E-03	0.044	0.008	3.181	0.078	-0.084	0.378	0.083	...
9845028	2M19483057+4638589	5007	94.6	-0.639	0.047	0.229	0.021	29.948	0.026	4.27	0.015	RC	0.9802	0.0122	0.811	0.115	0.079	9.455	0.048	0.024	2.396	0.012	0.01	1.353E-03	0.039	0.008	3.895	0.115	-0.103	0.241	0.087	...
9845795	2M19492354+4641424	4899.6	79.6	-0.055	0.034	0.019	0.013	43.724	0.014	4.654	0.01	RC	0.9954	0.014	1.627	0.084	0.073	11.145	0.038	0.021	2.555	0.007	0.009	1.657E-03	0.034	0.008	3.251	0.088	-0.077	0.317	0.076	...
9846098	2M19494147+4637308	4980.8	84.5	-0.42	0.043	0.082	0.017	48.331	0.009	4.857	0.007	RGB	1.0263	0.0008	1.68	0.045	0.04	10.728	0.018	0.015	2.602	0.005	0.007	1.918E-03	0.013	0.007	3.136	0.068	-0.065	0.371	0.078	...
9846355	2M19495858+4640059	4617.6	66.6	0.213	0.025	0.04	0.01	31.761	0.009	3.897	0.011	RC	1.0023	0.014	1.129	0.078	0.078	11.056	0.037	0.023	2.403	0.005	0.01	1.178E-03	0.035	0.008	3.725	0.076	-0.084	0.172	0.072	...
9846810	2M19502994+4639147	4779	78.5	0.202	0.027	0.009	0.011	39.062	0.018	4.218	0.013	RC	1.0056	0.0261	1.59	0.131	0.075	11.731	0.062	0.022	2.501	0.008	0.01	1.389E-03	0.058	0.008	3.324	0.163	-0.116	0.317	0.079	...
9846877	2M19503467+4640291	4793.3	74.4	0.042	0.03	0.032	0.012	36.732	0.009	4.315	0.017	RC	1.0022	0.0095	1.23	0.085	0.076	10.631	0.04	0.022	2.475	0.005	0.01	1.444E-03	0.039	0.008	3.59	0.1	-0.084	0.224	0.075	...
9846977	2M19504157+4639280	4671.8	68.9	0.171	0.026	0.018	0.011	33.36	0.013	4.075	0.016	RC	1.003	0.0073	1.111	0.083	0.078	10.669	0.038	0.023	2.427	0.006	0.01	1.290E-03	0.035	0.008	3.725	0.091	-0.082	0.241	0.073	...
9847159	2M19505230+4636115	4514	67.1	0.139	0.024	0.024	0.011	28.673	0.015	3.397	0.005	RGB(S)	1.0408	0.0004	1.196	0.054	0.042	12.042	0.019	0.016	2.354	0.007	0.007	9.652E-04	0.01	0.008	3.808	0.085	-0.079	0.333	0.073	...
9847893	2M19513798+4640198	4937.5	82.3	-0.405	0.042	0.218	0.017	22.906	0.056	2.597	0.004	RC(S)	1.0067	0.0072	2.334	0.172	0.083	18.409	0.058	0.026	2.276	0.024	0.01	5.277E-04	0.016	0.008	2.812	0.216	-0.235	0.163	0.078	SeisUnc
9847922	2M19514094+4637448	4662.5	70.7	0.346	0.024	0.022	0.01	61.898	0.009	5.787	0.004	RGB	1.0316	0.0004	1.554	0.039	0.039	9.269	0.014	0.014	2.695	0.005	0.007	2.752E-03	0.008	0.007	3.45	0.063	-0.06	0.382	0.075	...
9848308	2M19520545+4640204	4723.5	71.4	0.035	0.029	0.104	0.012	38.807	0.009	4.311	0.014	RC	0.994	0.0201	1.472	0.104	0.075	11.355	0.05	0.022	2.495	0.005	0.01	1.418E-03	0.049	0.008	3.384	0.129	-0.109	0.301	0.073	...
9851596	2M19554430+4637264	4964.7	86.1	0.105	0.032	0.017	0.012	120.192	0.011	9.628	0.004	RGB	1.0199	0.0004	1.708	0.046	0.034	6.865	0.016	0.012	2.997	0.006	0.007	7.445E-03	0.008	0.007	3.243	0.072	-0.063	0.614	0.08	...
9851743	2M19555453+4637075	4845.3	76.8	0.038	0.031	-0.014	0.012	43.443	0.014	4.708	0.01	RC	0.999	0.0078	1.478	0.069	0.073	10.687	0.03	0.021	2.55	0.007	0.009	1.708E-03	0.025	0.008	3.371	0.092	-0.072	0.47	0.076	...
9852625	2M19570288+4636392	4507.5	64	-0.69	0.037	0.22	0.02	15.149	0.03	2.295	0.005	RGB	1.0464	0.0007	0.827	0.094	0.043	13.788	0.032	0.016	2.077	0.013	0.007	4.453E-04	0.01	0.008	4.111	0.107	-0.129	0.701	0.069	...
9871800	2M18441642+4647410	4675.8	94.6	-0.222	0.031	0.16	0.018	29.1	0.025	3.821	0.014	RC	1.0029	0.0194	0.956	0.125	0.08	10.594	0.055	0.024	2.368	0.012	0.01	1.134E-03	0.048	0.008	3.794	0.131	-0.123	0.046	0.097	...
9873116	2M18482955+4644008	4272.6	55.1	-0.381	0.028	0.165	0.016	7.394	0.035	1.207	0.026	RGB	1.0392	0.0006	1.19	0.149	0.044	23.991	0.063	0.017	1.754	0.015	0.007	1.215E-04	0.052	0.008	3.653	0.24	-0.197	0.068	0.107	SeisUnc
9873127	2M18483131+4645419	4881.4	86.3	0.076	0.031	0.015	0.012	202.313	0.009	15.748	0.005	RGB	1.0179	0.0002	1.118	0.043	0.028	4.3	0.016	0.009	3.22	0.005	0.007	1.984E-02	0.01	0.006	3.88	0.07	-0.065	0.129	0.083	...
9874261	2M18514082+4644158	4616.4	75.3	0.247	0.024	0.075	0.011	89.708	0.009	8.251	0.004	RGB	1.0321	0.0003	1.126	0.04	0.037	6.569	0.015	0.013	2.854	0.005	0.007	5.599E-03	0.008	0.007	3.927	0.064	-0.06	0.233	0.08	...
9880324	2M19061670+4642036	4725.6	71.8	-0.096	0.031	0.008	0.013	49.238	0.011	5.022	0.004	RGB	1.033	0.0004	1.399	0.042	0.04	9.829	0.015	0.015	2.599	0.006	0.007	2.078E-03	0.008	0.007	3.484	0.066	-0.063	0	0.073	...
9880435	2M19063317+4646020	4685.1	86.7	-0.283	0.032	0.143	0.018	54.615	0.009	5.862	0.004	RGB	1.0376	0.0004	0.998	0.042	0.04	7.897	0.015	0.015	2.642	0.006	0.007	2.856E-03	0.008	0.007	3.958	0.067	-0.065	0.082	0.088	...
9880563	2M19065167+4644448	4831.9	92	-0.01	0.031	0.012	0.014	104.29	0.009	8.984	0.004	RGB	1.0248	0.0003	1.386	0.042	0.036	6.684	0.015	0.013	2.93	0.006	0.007	6.545E-03	0.008	0.007	3.522	0.066	-0.064	0.167	0.089	...
9881167	2M19081615+4645417	4738.8	71.9	0.093	0.029	0.003	0.011	32.864	0.014	3.879	0.013	RC	0.9918	0.05	1.382	0.214	0.078	11.948	0.105	0.023	2.424	0.007	0.01	1.143E-03	0.104	0.008	3.467	0.266	-0.222	0.127	0.074	...
9881628	2M19092376+4643366	4849.3	77.9	-0.341	0.038	0.221	0.016	28.045	0.024	3.885	0.015	RC	0.9957	0.0124	0.87	0.108	0.08	10.201	0.046	0.024	2.36	0.011	0.01	1.155E-03	0.039	0.008	3.867	0.111	-0.1	0.098	0.077	...
9881708	2M19093382+4643387	4873.1	91.9	0.086	0.03	-0.02	0.013	140.119	0.009	11.568	0.004	RGB	1.0225	0.0003	1.25	0.042	0.033	5.464	0.015	0.011	3.06	0.006	0.007	1.080E-02	0.008	0.007	3.709	0.067	-0.063	0.102	0.088	...
9882316	2M19105863+4646538	5111.8	99.2	-0.377	0.045	0.045	0.017	179.783	0.009	13.607	0.004	RGB	1.0175	0.0001	1.511	0.043	0.03	5.241	0.015	0.01	3.178	0.006	0.007	1.480E-02	0.008	0.006	3.293	0.066	-0.063	0.047	0.088	...
9882446	2M19111631+4642465	4665.8	68.7	0.148	0.027	-0.011	0.011	49.734	0.009	4.996	0.004	RGB	1.0333	0.0006	1.443	0.038	0.04	9.965	0.014	0.015	2.601	0.005	0.007	2.058E-03	0.008	0.007	3.525	0.058	-0.058	0.1	0.072	...
9882550	2M19113099+4644580	4864.5	78	-0.069	0.033	0.034	0.013	37.138	0.009	4.302	0.011	RC	0.9992	0.0077	1.331	0.063	0.076	10.959	0.029	0.022	2.483	0.005	0.01	1.427E-03	0.026	0.008	3.485	0.069	-0.074	0.149	0.076	...
9882766	2M19115546+4645532	4992.3	84.2	-0.053	0.036	0.006	0.013	164.802	0.009	13.005	0.004	RGB	1.0188	0.0003	1.34	0.04	0.031	5.185	0.015	0.011	3.136	0.005	0.007	1.355E-02	0.008	0.007	3.568	0.063	-0.062	0.075	0.078	...
9883123	2M19124796+4643255	4866.9	78.1	-0.071	0.033	0.018	0.013	92.942	0.009	8.248	0.004	RGB	1.026	0.0004	1.389	0.04	0.037	7.076	0.014	0.013	2.881	0.005	0.007	5.529E-03	0.008	0.007	3.518	0.064	-0.06	0.076	0.075	...
9883214	2M19125992+4642195	4722.1	71.7	-0.16	0.032	0.181	0.014	28.604	0.039	3.871	0.013	RC	0.9976	0.012	0.893	0.139	0.08	10.304	0.053	0.024	2.363	0.017	0.01	1.151E-03	0.036	0.008	3.888	0.131	-0.135	0.068	0.074	...
9883389	2M19132446+4642086	4180.1	52	-0.307	0.026	0.129	0.016	5.952	0.033	1.042	0.037	RGB	1.0417	0.0006	1.073	0.179	0.044	25.529	0.081	0.017	1.655	0.014	0.007	9.097E-05	0.074	0.008	3.838	0.301	-0.246	0.06	0.154	SeisUnc
9883396	2M19132529+4647270	4856.6	76.8	0.274	0.028	0.015	0.01	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
9884319	2M19152502+4647079	4613.8	66.3	0.327	0.023	0.004	0.009	34.24	0.009	4.099	0.016	RC	1.0083	0.0142	1.128	0.093	0.077	10.644	0.044	0.023	2.436	0.005	0.01	1.319E-03	0.043	0.008	3.74	0.096	-0.094	0.149	0.072	...
9886274	2M19193154+4642230	4571.3	65.9	-0.34	0.033	0.218	0.016	41.916	0.009	4.75	0.004	RGB	1.0396	0.0011	1.001	0.038	0.041	9.085	0.014	0.015	2.522	0.005	0.007	1.883E-03	0.008	0.007	3.951	0.062	-0.068	0	0.07	...
9886542	2M19200127+4644014	4776.5	85.6	0.101	0.028	-0.003	0.013	33.905	0.009	4.06	0.008	RC	1.0005	0.0091	1.236	0.062	0.077	11.102	0.028	0.023	2.439	0.005	0.01	1.274E-03	0.025	0.008	3.604	0.065	-0.074	0.199	0.085	...
9887134	2M19210336+4642573	4480.1	68.1	-0.264	0.029	0.215	0.016	25.305	0.009	3.243	0.004	RGB	1.0437	0.0004	0.968	0.039	0.042	11.554	0.014	0.016	2.298	0.005	0.007	8.845E-04	0.008	0.008	4.002	0.063	-0.061	0.068	0.075	...
9887199	2M19211056+4642293	4899	82.8	-0.042	0.033	0.018	0.013	36.226	0.009	4.19	0.012	RC	0.9969	0.0153	1.401	0.087	0.076	11.361	0.041	0.022	2.473	0.005	0.01	1.347E-03	0.039	0.008	3.423	0.107	-0.1	0.234	0.08	...
9887488	2M19214119+4643528	4787.9	79.6	0.082	0.029	-0.007	0.012	32.078	0.018	4.098	0.01	RC	1.0021	0.0101	1.005	0.083	0.078	10.287	0.035	0.023	2.416	0.009	0.01	1.302E-03	0.028	0.008	3.806	0.086	-0.078	0.223	0.08	...
9887555	2M19214781+4646111	4862.3	84.2	-0.319	0.038	0.243	0.017	28.024	0.035	3.896	0.02	RC	0.9955	0.012	0.862	0.142	0.08	10.151	0.058	0.024	2.36	0.015	0.01	1.161E-03	0.046	0.008	3.877	0.139	-0.134	0.221	0.083	...
9887609	2M19215297+4646381	4883.1	90.2	-0.284	0.034	0.059	0.015	113.478	0.009	10.285	0.006	RGB	1.0254	0.0004	1.054	0.046	0.035	5.573	0.018	0.012	2.969	0.006	0.007	8.588E-03	0.012	0.007	3.872	0.076	-0.073	0.196	0.086	...
9893437	2M19314037+4644253	4919.6	80	0.183	0.03	-0.035	0.011	230.398	0.017	16.145	0.004	RGB(S)	1.0167	0.0001	1.52	0.058	0.028	4.688	0.02	0.009	3.278	0.008	0.007	2.080E-02	0.008	0.006	3.431	0.094	-0.088	0	0.077	...
9893440	2M19314061+4644199	4782.6	75	-0.037	0.031	0.016	0.013	230.409	0.014	16.087	0.005	RGB	1.0168	0.0001	1.477	0.052	0.028	4.655	0.019	0.009	3.272	0.007	0.007	2.066E-02	0.009	0.006	3.413	0.084	-0.08	0.377	0.076	...
9893889	2M19322721+4647209	4616.2	66.9	0.037	0.027	0.124	0.012	30.747	0.01	3.841	0.012	RC	0.9939	0.0249	1.122	0.117	0.079	11.203	0.057	0.024	2.389	0.005	0.01	1.125E-03	0.056	0.008	3.695	0.129	-0.123	0.03	0.072	...
9896174	2M19360994+4643236	5027.7	86.2	-0.115	0.038	0.019	0.013	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
9896187	2M19361100+4642525	4682.4	69.4	0.181	0.026	0.009	0.011	50.22	0.009	5.066	0.004	RGB	1.0336	0.0007	1.411	0.039	0.04	9.794	0.014	0.015	2.605	0.005	0.007	2.117E-03	0.008	0.007	3.566	0.06	-0.056	0.298	0.071	...
9896470	2M19363296+4646168	4623.1	67.3	0.269	0.024	0.002	0.01	33.052	0.015	4.066	0.021	RC	1.0022	0.0067	1.076	0.103	0.078	10.58	0.048	0.023	2.421	0.007	0.01	1.282E-03	0.045	0.008	3.775	0.109	-0.096	0.415	0.074	...
9896877	2M19370831+4643235	4418.3	59.5	-0.016	0.025	0.019	0.012	9.232	0.07	1.512	0.011	RGB	1.0485	0.0007	0.956	0.216	0.044	19.079	0.074	0.017	1.857	0.03	0.007	1.941E-04	0.021	0.008	4.085	0.16	-0.299	0.304	0.075	SeisUnc
9897403	2M19375237+4643425	4929.6	88	0.033	0.032	-0.022	0.013	88.47	0.009	7.562	0.004	RGB	1.0227	0.0006	1.751	0.041	0.037	8.117	0.015	0.013	2.863	0.005	0.007	4.618E-03	0.008	0.007	3.198	0.063	-0.058	0.298	0.083	...
9897809	2M19382828+4645277	4584.9	71.8	0.23	0.024	0.037	0.011	58.496	0.009	5.918	0.004	RGB	1.0362	0.0009	1.149	0.039	0.04	8.234	0.014	0.015	2.667	0.005	0.007	2.903E-03	0.008	0.007	3.892	0.063	-0.06	0.251	0.077	...
9898240	2M19390668+4646496	4514.1	62.6	0.239	0.023	0.026	0.01	34.847	0.021	3.73	0.01	RGB(S)	1.0351	0.0004	1.51	0.077	0.042	12.277	0.03	0.016	2.439	0.009	0.007	1.151E-03	0.02	0.007	3.48	0.123	-0.116	0.243	0.068	...
9898373	2M19392003+4646168	4826.4	76.1	0.147	0.029	0.046	0.011	44.556	0.026	4.685	0.009	AMB	1.0166	0.0209	1.512	0.105	0.15	10.677	0.039	0.072	2.56	0.012	0.009	1.751E-03	0.028	0.01	3.429	0.136	-0.085	0.301	0.074	...
9898657	2M19394483+4643161	4759.7	73.8	-0.103	0.032	0.151	0.013	30.754	0.016	4.001	0.011	RC	0.998	0.0063	0.982	0.074	0.079	10.401	0.031	0.024	2.396	0.008	0.01	1.231E-03	0.026	0.008	3.791	0.075	-0.08	0.268	0.075	...
9898999	2M19401875+4645114	4566	64.8	0.099	0.026	-0.001	0.011	35.504	0.009	3.982	0.004	RGB	1.0381	0.0003	1.237	0.038	0.042	10.976	0.014	0.015	2.449	0.005	0.007	1.319E-03	0.008	0.007	3.74	0.06	-0.056	0.219	0.07	...
9899323	2M19404841+4645242	4868.6	88	-0.067	0.033	0.038	0.014	36.103	0.015	4.213	0.018	RC	0.9995	0.0075	1.329	0.093	0.076	11.105	0.042	0.022	2.471	0.008	0.01	1.369E-03	0.038	0.008	3.487	0.106	-0.114	0.3	0.086	...
9899421	2M19405579+4646133	4605.7	66.9	-0.189	0.031	0.012	0.014	25.007	0.017	3.063	0.012	RGB	1.0381	0.0005	1.25	0.072	0.042	13.117	0.029	0.016	2.299	0.008	0.007	7.806E-04	0.023	0.008	3.636	0.118	-0.11	0.205	0.072	...
9902695	2M19452785+4645420	4588.8	66.5	0.014	0.027	0.009	0.012	27.56	0.012	3.24	0.007	RGB	1.0377	0.0004	1.332	0.052	0.042	12.91	0.02	0.016	2.341	0.006	0.007	8.728E-04	0.014	0.008	3.603	0.086	-0.077	0.294	0.07	...
9902962	2M19454831+4645271	5097	107.5	-0.43	0.045	0.107	0.019	76.535	0.009	6.739	0.007	RC	0.9829	0.0055	2.216	0.054	0.058	9.734	0.022	0.014	2.807	0.006	0.008	3.388E-03	0.018	0.008	2.876	0.082	-0.083	0.095	0.096	...
9903271	2M19461310+4643390	4805.2	80.7	0.381	0.025	-0.01	0.01	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	0.03	0.076	No Seis
9903290	2M19461468+4645552	4214.2	52.4	0.077	0.021	0.022	0.011	5.959	0.021	0.944	0.031	RGB	1.0304	0.0005	1.692	0.139	0.044	31.966	0.065	0.017	1.657	0.009	0.007	7.305E-05	0.061	0.008	3.263	0.225	-0.178	0.328	0.143	SeisUnc
9903422	2M19462517+4644413	4729.3	74.7	0.141	0.027	0.005	0.011	69.794	0.009	6.556	0.004	RGB	1.0309	0.0003	1.385	0.039	0.039	8.213	0.014	0.014	2.751	0.005	0.007	3.527E-03	0.008	0.007	3.58	0.062	-0.059	0.258	0.076	...
9903915	2M19470508+4643440	4917.6	82.5	0.173	0.03	-0.01	0.011	67.705	0.01	6.017	0.005	RC	1.001	0.0278	2.127	0.12	0.062	10.231	0.058	0.015	2.746	0.006	0.008	2.801E-03	0.057	0.008	3.059	0.078	-0.142	0.231	0.079	...
9904365	2M19473835+4642255	4954.7	92.2	0.028	0.033	0.004	0.013	212.003	0.009	15.882	0.011	RGB	1.0171	0.0001	1.276	0.059	0.028	4.47	0.025	0.009	3.243	0.006	0.007	2.015E-02	0.022	0.006	3.672	0.09	-0.088	0.237	0.086	...
9904563	2M19475314+4644576	4824.5	83.6	0.022	0.031	0.029	0.013	39.398	0.021	4.256	0.009	RC	0.9994	0.0266	1.637	0.131	0.075	11.824	0.06	0.022	2.507	0.01	0.01	1.397E-03	0.056	0.008	3.265	0.163	-0.116	0.23	0.085	...
9904580	2M19475413+4645519	4547	72	-0.408	0.033	0.217	0.018	30.091	0.009	3.789	0.009	RGB(S)	1.0435	0.0003	0.894	0.051	0.042	10.144	0.021	0.016	2.377	0.005	0.007	1.207E-03	0.018	0.008	4.086	0.075	-0.073	0.129	0.077	...
9905106	2M19483203+4643446	4752.9	78.3	-0.197	0.033	0.043	0.015	62.378	0.009	6.385	0.004	RGB	1.0345	0.0005	1.093	0.041	0.039	7.705	0.015	0.014	2.703	0.005	0.007	3.369E-03	0.009	0.007	3.843	0.07	-0.067	0.221	0.079	...
9905403	2M19485104+4645513	4652.2	68.6	-0.076	0.03	0.036	0.013	47.82	0.009	5.148	0.008	RGB	1.0372	0.001	1.116	0.048	0.041	8.942	0.02	0.015	2.583	0.005	0.007	2.201E-03	0.017	0.007	3.852	0.081	-0.076	0.211	0.071	...
9905526	2M19485856+4646322	4721	81.9	0.123	0.027	0.011	0.012	24.712	0.023	3.68	0.02	RC	0.9965	0.0141	0.708	0.123	0.082	9.87	0.055	0.025	2.299	0.011	0.01	1.038E-03	0.049	0.008	4.119	0.077	-0.085	0.298	0.085	...
9906278	2M19495143+4643188	4821.7	75.6	0.113	0.03	0.044	0.011	44.999	0.009	4.701	0.015	RC	0.9981	0.0133	1.646	0.087	0.072	11.095	0.041	0.02	2.564	0.005	0.009	1.700E-03	0.04	0.008	3.269	0.092	-0.075	0.243	0.075	...
9906303	2M19495320+4644136	4684.9	69.9	-0.028	0.03	0.03	0.012	47.878	0.009	5.044	0.004	RGB	1.0352	0.0009	1.237	0.039	0.04	9.393	0.014	0.015	2.585	0.005	0.007	2.105E-03	0.008	0.007	3.694	0.06	-0.054	0.293	0.071	...
9906841	2M19502950+4645139	4791.4	75.1	0.089	0.029	0.014	0.011	38.301	0.015	4.333	0.01	RC	0.999	0.0071	1.388	0.072	0.075	11.06	0.03	0.022	2.493	0.007	0.01	1.447E-03	0.025	0.008	3.461	0.082	-0.088	0.265	0.075	...
9906905	2M19503397+4646514	4834.7	76.9	0.095	0.03	0.009	0.011	40.971	0.01	4.443	0.007	RC(S)	0.9939	0.0199	1.589	0.093	0.074	11.418	0.044	0.021	2.524	0.006	0.01	1.506E-03	0.042	0.008	3.302	0.11	-0.085	0.346	0.075	...
9907188	2M19505450+4642149	4744.1	78.4	0.234	0.026	0.008	0.011	117.019	0.009	10.124	0.004	RGB	1.027	0.0003	1.171	0.04	0.035	5.827	0.015	0.012	2.976	0.005	0.007	8.347E-03	0.008	0.007	3.86	0.063	-0.062	0.234	0.08	...
9907368	2M19510640+4642400	4852.7	77.8	-0.229	0.036	0.075	0.015	29.664	0.02	3.843	0.013	RC	0.9916	0.0345	1.095	0.161	0.079	11.125	0.077	0.024	2.385	0.009	0.01	1.121E-03	0.074	0.008	3.649	0.19	-0.162	0.301	0.076	...
9907856	2M19514036+4647281	4916.7	80.9	-0.211	0.037	0.039	0.014	31.367	0.009	3.845	0.01	RC	1.0024	0.0296	1.26	0.13	0.079	11.572	0.063	0.024	2.412	0.005	0.01	1.147E-03	0.062	0.008	3.502	0.148	-0.147	0.302	0.077	...
9908082	2M19515870+4647583	4892.8	79.5	-0.145	0.035	0.037	0.014	33.778	0.024	4.154	0.012	RC	0.9964	0.0104	1.175	0.099	0.077	10.781	0.041	0.023	2.443	0.011	0.01	1.323E-03	0.032	0.008	3.605	0.102	-0.113	0.339	0.076	...
9908198	2M19520892+4642315	4921.3	81.2	-0.273	0.038	0.066	0.015	33.045	0.009	4.096	0.016	RC	1	0.0117	1.158	0.087	0.078	10.802	0.041	0.023	2.435	0.005	0.01	1.295E-03	0.039	0.008	3.594	0.097	-0.093	0.198	0.078	...
9909804	2M19540108+4642419	4918.7	81	-0.26	0.038	0.067	0.015	36.904	0.009	4.297	0.016	RC	0.9915	0.018	1.375	0.103	0.076	11.144	0.05	0.022	2.482	0.005	0.01	1.401E-03	0.048	0.008	3.395	0.131	-0.114	0.387	0.078	...
9910166	2M19542487+4643092	4930.1	81.3	-0.149	0.036	0.065	0.014	32.694	0.011	3.488	0.011	RC	1.0056	0.0011	2.089	0.061	0.078	14.581	0.027	0.023	2.43	0.006	0.01	9.499E-04	0.023	0.008	3.02	0.035	-0.05	0.521	0.078	...
9910758	2M19550607+4647266	4681.6	69.5	0.068	0.028	0.021	0.012	30.995	0.026	3.946	0.014	RC	1.0025	0.0074	1.018	0.104	0.079	10.591	0.042	0.024	2.396	0.012	0.01	1.208E-03	0.032	0.008	3.794	0.106	-0.101	0.288	0.074	...
9912895	2M19573725+4643516	4538.6	63.3	0.357	0.022	-0.007	0.009	28.7	0.068	3.492	0.004	RGB(S)	1.0444	0.0006	1.068	0.204	0.042	11.361	0.068	0.016	2.356	0.029	0.007	1.027E-03	0.008	0.008	4.03	0.22	-0.282	0.877	0.378	SeisUnc
9932339	2M18442845+4651265	4702.4	76.5	0.09	0.028	0.031	0.012	58.038	0.01	5.78	0.004	RGB	1.034	0.0004	1.292	0.041	0.04	8.708	0.015	0.015	2.669	0.005	0.007	2.758E-03	0.008	0.007	3.673	0.065	-0.062	0.127	0.078	...
9932463	2M18445235+4653582	4735.9	93.9	0.373	0.023	0.029	0.011	192.777	0.009	14.896	0.004	RGB	1.0203	0.0003	1.144	0.043	0.029	4.489	0.016	0.01	3.192	0.006	0.007	1.783E-02	0.008	0.006	3.922	0.069	-0.067	0.051	0.095	...
9932866	2M18460922+4651047	4592.7	69.3	0.045	0.027	0.091	0.012	67.823	0.009	6.811	0.004	RGB	1.0363	0.0004	1.023	0.039	0.039	7.212	0.014	0.014	2.732	0.005	0.007	3.847E-03	0.008	0.007	4.021	0.064	-0.061	0.049	0.074	...
9933754	2M18485224+4648074	4650.2	69.2	0.27	0.025	0.006	0.01	33.549	0.012	4.063	0.011	RC	1.0033	0.0097	1.134	0.071	0.078	10.76	0.032	0.023	2.429	0.006	0.01	1.283E-03	0.029	0.008	3.725	0.073	-0.072	0.155	0.073	...
9936015	2M18544573+4651217	4884.3	85.9	-0.155	0.035	0.034	0.015	124.003	0.01	10.915	0.004	RGB	1.0242	0.0004	1.089	0.043	0.034	5.42	0.016	0.012	3.007	0.006	0.007	9.649E-03	0.008	0.007	3.852	0.07	-0.067	0.081	0.082	...
9936571	2M18555731+4649469	4610.2	67.8	0.274	0.024	0.011	0.01	63.893	0.009	6.239	0.004	RGB	1.0351	0.0004	1.227	0.038	0.039	8.13	0.014	0.014	2.707	0.005	0.007	3.220E-03	0.008	0.007	3.8	0.063	-0.059	0.184	0.072	...
9940675	2M19051737+4653234	4969.1	83.9	-0.385	0.042	0.059	0.017	34.108	0.009	4.201	0.012	RC	0.9935	0.0111	1.197	0.075	0.077	10.787	0.035	0.023	2.45	0.005	0.01	1.345E-03	0.033	0.008	3.52	0.101	-0.078	0.126	0.078	...
9941141	2M19063263+4650454	4637.5	67.2	0.324	0.024	0.01	0.009	88.703	0.009	7.974	0.004	RGB	1.0307	0.0003	1.263	0.038	0.037	6.99	0.014	0.013	2.85	0.005	0.007	5.215E-03	0.008	0.007	3.763	0.06	-0.056	0.07	0.071	...
9941242	2M19065017+4649482	4421.2	60	-0.253	0.029	0.166	0.015	16.033	0.009	2.307	0.007	RGB	1.0469	0.0005	0.93	0.045	0.043	14.281	0.019	0.016	2.097	0.005	0.007	4.504E-04	0.015	0.008	4.06	0.073	-0.069	0.071	0.07	...
9941713	2M19080214+4649540	4721.1	71.2	0.103	0.028	-0.034	0.011	48.467	0.009	4.847	0.004	RGB	1.0324	0.0003	1.54	0.039	0.04	10.396	0.014	0.015	2.592	0.005	0.007	1.933E-03	0.008	0.007	3.407	0.065	-0.06	0.03	0.072	...
9941911	2M19083087+4653162	4570	73.1	-0.308	0.031	0.182	0.017	36.132	0.015	4.275	0.004	RGB	1.0404	0.0004	0.973	0.055	0.042	9.65	0.019	0.015	2.457	0.008	0.007	1.527E-03	0.008	0.007	3.996	0.088	-0.086	0.039	0.077	...
9942071	2M19085109+4650374	4876.3	86.2	-0.097	0.034	0.008	0.014	34.631	0.015	4.14	0.007	RC	1.002	0.0107	1.249	0.072	0.077	10.986	0.031	0.023	2.453	0.007	0.01	1.329E-03	0.026	0.008	3.536	0.08	-0.087	0.152	0.083	...
9942292	2M19092657+4649567	4709.4	71.2	-0.143	0.032	0.029	0.014	42.692	0.014	4.594	0.008	RGB	1.0349	0.0008	1.287	0.057	0.041	10.13	0.023	0.015	2.536	0.007	0.007	1.745E-03	0.016	0.007	3.606	0.085	-0.079	0.077	0.073	...
9942816	2M19103744+4651401	4974.6	84	-0.329	0.041	0.07	0.016	40.381	0.009	4.491	0.008	RC	0.9955	0.0105	1.511	0.065	0.074	11.135	0.029	0.021	2.524	0.005	0.01	1.543E-03	0.027	0.008	3.269	0.076	-0.073	0.051	0.078	...
9945290	2M19162417+4651083	4755.3	72.5	0.168	0.028	-0.006	0.011	37.657	0.009	4.337	0.009	RC	1.002	0.0065	1.284	0.058	0.076	10.749	0.026	0.022	2.484	0.005	0.01	1.458E-03	0.023	0.008	3.563	0.072	-0.063	0.172	0.074	...
9946074	2M19180639+4650224	4803.2	75.7	-0.334	0.037	0.075	0.016	64.068	0.009	6.54	0.004	RGB	1.0329	0.0004	1.099	0.039	0.039	7.606	0.014	0.014	2.717	0.005	0.007	3.523E-03	0.008	0.007	3.773	0.063	-0.06	0.088	0.074	...
9946773	2M19193356+4648258	4986.8	85.4	-0.634	0.048	0.281	0.02	28.833	0.049	3.403	0.004	RC	0.9961	0.0014	1.672	0.15	0.08	13.853	0.051	0.024	2.378	0.021	0.01	8.872E-04	0.008	0.008	3.111	0.178	-0.107	0.07	0.079	...
9954248	2M19321977+4652271	4641.9	68.4	-0.162	0.031	0.058	0.014	45.01	0.009	4.893	0.004	RGB	1.037	0.001	1.137	0.039	0.041	9.309	0.014	0.015	2.556	0.005	0.007	1.988E-03	0.008	0.007	3.789	0.061	-0.058	0.131	0.071	...
9955959	2M19351892+4653545	4721.5	77.9	-0.83	0.044	0.115	0.023	39.53	0.009	4.624	0.007	RGB	1.0368	0.0005	0.992	0.045	0.041	9.238	0.018	0.015	2.503	0.005	0.007	1.775E-03	0.013	0.007	3.813	0.069	-0.065	0.074	0.082	...
9956345	2M19355498+4652184	4702.7	70.2	0.206	0.026	-0.002	0.01	89.133	0.009	8.066	0.004	RGB	1.0299	0.0003	1.254	0.039	0.037	6.924	0.014	0.013	2.856	0.005	0.007	5.328E-03	0.008	0.007	3.747	0.06	-0.057	0.206	0.072	...
9957219	2M19371190+4652328	4795.8	74.7	-0.029	0.031	0.006	0.012	35.656	0.009	4.253	0.017	RC	1.0005	0.0096	1.201	0.087	0.077	10.66	0.041	0.023	2.462	0.005	0.01	1.398E-03	0.04	0.008	3.597	0.093	-0.09	0.161	0.075	...
9958522	2M19391583+4649095	4703.3	70.2	0.192	0.027	-0.003	0.01	37.066	0.012	4.146	0.01	RC	1.0002	0.0264	1.453	0.12	0.076	11.557	0.058	0.022	2.475	0.006	0.01	1.328E-03	0.056	0.008	3.427	0.15	-0.13	0.199	0.073	...
9958567	2M19392080+4652539	4816.8	76.2	-0.283	0.036	0.072	0.015	25.293	0.018	3.357	0.011	RC	1.014	0.005	1.054	0.076	0.081	11.843	0.031	0.025	2.314	0.008	0.01	8.946E-04	0.024	0.008	3.689	0.084	-0.077	0.135	0.075	...
9962729	2M19452985+4650590	4555.8	65	0.084	0.026	0.098	0.011	51.332	0.009	5.431	0.004	RGB	1.0384	0.0009	1.075	0.038	0.04	8.516	0.014	0.015	2.609	0.005	0.007	2.456E-03	0.008	0.007	3.959	0.06	-0.06	0.166	0.07	...
9962849	2M19453938+4653027	4951.6	81.6	0.193	0.031	-0.024	0.01	66.943	0.009	5.779	0.005	RC	0.9993	0.0339	2.457	0.142	0.062	11.04	0.07	0.016	2.742	0.005	0.009	2.575E-03	0.069	0.008	2.894	0.177	-0.163	0.219	0.076	...
9962982	2M19455036+4653027	4766.5	82.5	-0.057	0.031	0.03	0.014	74.207	0.009	7.127	0.004	RGB	1.0315	0.0003	1.203	0.041	0.038	7.409	0.015	0.014	2.779	0.005	0.007	4.173E-03	0.008	0.007	3.734	0.064	-0.059	0.243	0.082	...
9963459	2M19463085+4651497	4253.5	53.7	0.057	0.022	0.023	0.012	8.375	0.073	1.333	0.004	RGB	1.0438	0.0005	1.136	0.222	0.044	22.045	0.074	0.017	1.807	0.031	0.007	1.495E-04	0.008	0.008	3.855	0.368	-0.297	0.35	0.357	SeisUnc
9964206	2M19473136+4652263	4675.3	69.2	0.102	0.027	-0.001	0.011	30.988	0.009	3.842	0.016	RC	0.9934	0.0283	1.172	0.135	0.079	11.367	0.066	0.024	2.395	0.005	0.01	1.125E-03	0.065	0.008	3.66	0.147	-0.143	0.282	0.073	...
9965093	2M19483788+4648531	4905.6	89.5	-0.356	0.039	0.223	0.017	29.204	0.03	4.101	0.022	RC	0.9887	0.0076	0.828	0.133	0.08	9.727	0.057	0.024	2.38	0.013	0.01	1.269E-03	0.047	0.008	3.921	0.121	-0.126	0.241	0.087	...
9965354	2M19485633+4651498	4690.6	75.1	-0.135	0.031	0.038	0.014	32.243	0.01	3.706	0.004	RGB	1.036	0.0003	1.296	0.041	0.042	11.712	0.015	0.016	2.413	0.005	0.007	1.138E-03	0.008	0.008	3.595	0.06	-0.058	0.432	0.077	...
9965582	2M19491234+4649437	4326	56.4	-0.132	0.025	0.019	0.014	7.526	0.045	1.134	0.02	RGB	1.0305	0.0006	1.702	0.16	0.044	28.342	0.061	0.017	1.764	0.019	0.007	1.054E-04	0.041	0.008	3.198	0.255	-0.196	0.3	0.096	...
9966247	2M19495695+4651559	4882.5	87.4	-0.322	0.038	0.15	0.017	27.797	0.023	3.798	0.013	RC	0.9997	0.0126	0.922	0.104	0.08	10.532	0.044	0.024	2.358	0.011	0.01	1.113E-03	0.037	0.008	3.814	0.102	-0.104	0.269	0.085	...
9966796	2M19503326+4651469	4923.7	80.8	-0.073	0.035	0.002	0.013	194.69	0.009	15.314	0.004	RGB	1.0178	0.0002	1.129	0.04	0.029	4.395	0.015	0.01	3.205	0.005	0.007	1.876E-02	0.008	0.006	3.826	0.067	-0.063	0.103	0.076	...
9966823	2M19503520+4650078	4680.5	69.4	0.121	0.027	0.038	0.011	32.917	0.011	4.044	0.011	RC	1.0019	0.0064	1.108	0.066	0.078	10.722	0.029	0.023	2.422	0.006	0.01	1.267E-03	0.026	0.008	3.717	0.069	-0.059	0.3	0.072	...
9967076	2M19505454+4653328	4607.2	74.4	0.121	0.026	0.057	0.012	31.475	0.009	3.936	0.014	RC	1.0016	0.0038	1.055	0.069	0.079	10.742	0.032	0.024	2.399	0.005	0.01	1.200E-03	0.029	0.008	3.77	0.067	-0.067	0.241	0.079	...
9967351	2M19511472+4648599	4840.4	76.9	-0.112	0.034	0.016	0.013	60.439	0.009	5.703	0.005	RGB	1.0272	0.0006	1.651	0.041	0.039	9.577	0.016	0.014	2.693	0.005	0.007	2.650E-03	0.01	0.007	3.234	0.064	-0.063	0.243	0.075	...
9967700	2M19513963+4652145	4891.1	79.9	-0.329	0.039	0.067	0.016	107.504	0.009	9.624	0.004	RGB	1.0244	0.0004	1.176	0.04	0.035	6.046	0.015	0.013	2.946	0.005	0.007	7.505E-03	0.008	0.007	3.669	0.064	-0.061	0.071	0.076	...
9968249	2M19522077+4650198	4760	72.7	0.171	0.028	-0.004	0.011	90.615	0.009	7.822	0.004	RGB	1.0264	0.0004	1.537	0.039	0.037	7.581	0.014	0.013	2.865	0.005	0.007	4.977E-03	0.008	0.007	3.423	0.063	-0.06	0.162	0.073	...
9969574	2M19535242+4653215	4826.7	75.5	0.248	0.028	0.025	0.01	111.845	0.009	9.245	0.004	RGB	1.0242	0.0003	1.526	0.039	0.035	6.774	0.014	0.012	2.96	0.005	0.007	6.922E-03	0.008	0.007	3.455	0.064	-0.061	0.521	0.074	...
9970068	2M19542787+4653491	4848.8	79.3	-0.179	0.035	0.075	0.014	32.204	0.009	4.081	0.012	RC	0.9975	0.0039	1.074	0.062	0.078	10.577	0.028	0.023	2.42	0.005	0.01	1.279E-03	0.025	0.008	3.698	0.066	-0.069	0.635	0.078	...
9970098	2M19543062+4650404	5005.7	89.5	-0.646	0.048	0.134	0.02	33.151	0.012	4.184	0.015	RC	0.988	0.017	1.155	0.101	0.078	10.728	0.048	0.023	2.44	0.006	0.01	1.319E-03	0.045	0.008	3.521	0.119	-0.107	0.516	0.083	...
9970262	2M19544151+4652156	4269.5	53.9	0.27	0.02	-0.003	0.01	11.311	0.05	1.32	0.004	RGB(S)	1	0.05	3.481	0.252	0.044	33.175	0.112	0.017	1.938	0.021	0.007	1.345E-04	0.1	0.008	2.584	0.064	-0.064	0.764	0.35	SeisUnc
9970396	2M19545035+4649589	4795.1	75	-0.156	0.034	0.009	0.014	63.64	0.01	6.338	0.012	RGB	1.0323	0.0003	1.221	0.061	0.039	8.045	0.027	0.014	2.714	0.005	0.007	3.305E-03	0.024	0.007	3.68	0.093	-0.084	0.326	0.074	...
9970454	2M19545301+4652256	4667.5	68.9	0.089	0.027	0.02	0.011	31.998	0.009	3.922	0.011	RC	0.9971	0.0156	1.167	0.084	0.078	11.171	0.04	0.023	2.409	0.005	0.01	1.181E-03	0.038	0.008	3.657	0.092	-0.091	0.488	0.072	...
9970830	2M19551809+4648074	4912	79.9	0.059	0.032	-0.002	0.012	50.913	0.009	4.97	0.005	RC	1.0044	0.028	1.913	0.119	0.069	11.192	0.058	0.019	2.622	0.005	0.009	1.924E-03	0.057	0.008	3.125	0.1	-0.091	0.354	0.076	...
9993459	2M18492749+4654567	4508.8	69.8	0.162	0.024	0.079	0.012	48.869	0.009	5.235	0.004	RGB	1.0385	0.0003	1.058	0.039	0.04	8.679	0.014	0.015	2.585	0.005	0.007	2.282E-03	0.008	0.007	4.003	0.067	-0.065	0.105	0.076	...
9994630	2M18522577+4655361	4660.3	81.8	0.109	0.026	0.002	0.013	30.908	0.018	3.823	0.007	RC	0.995	0.0304	1.173	0.139	0.079	11.396	0.066	0.024	2.394	0.009	0.01	1.117E-03	0.063	0.008	3.662	0.152	-0.151	0.123	0.084	...
9994652	2M18522871+4658320	4554.2	83.8	0.153	0.024	0.067	0.013	49.437	0.009	5.243	0.004	RGB	1.0383	0.0006	1.106	0.042	0.04	8.801	0.015	0.015	2.593	0.006	0.007	2.288E-03	0.008	0.007	3.926	0.065	-0.062	0.162	0.089	...
9994798	2M18525253+4657524	4791.6	75	0.188	0.028	0.005	0.011	39.609	0.009	4.404	0.008	RC	0.9998	0.0069	1.434	0.054	0.075	11.055	0.024	0.022	2.507	0.005	0.01	1.497E-03	0.02	0.008	3.44	0.065	-0.061	0.239	0.075	...
9995133	2M18533924+4654407	4680.6	83.3	-0.189	0.031	0.143	0.016	51.229	0.009	5.55	0.004	RGB	1.0383	0.0007	1.02	0.041	0.04	8.248	0.015	0.015	2.614	0.005	0.007	2.564E-03	0.008	0.007	3.96	0.065	-0.064	0.2	0.085	...
9995162	2M18534324+4657405	4602.2	66.2	0.13	0.026	-0.003	0.011	54.725	0.01	5.635	0.005	RGB	1.0365	0.0009	1.149	0.042	0.04	8.506	0.016	0.015	2.639	0.005	0.007	2.634E-03	0.009	0.007	3.861	0.066	-0.063	0.129	0.07	...
9995535	2M18543638+4658349	4866.1	94.3	-0.098	0.033	0.04	0.015	34.227	0.026	4.189	0.016	RC	0.9982	0.0082	1.164	0.111	0.077	10.673	0.046	0.023	2.447	0.012	0.01	1.350E-03	0.036	0.008	3.613	0.122	-0.121	0.19	0.092	...
10000207	2M19052985+4654372	4702.5	73.8	-0.175	0.032	0.188	0.014	94.585	0.009	8.838	0.004	RGB	1.0296	0.0005	1.041	0.039	0.037	6.123	0.014	0.013	2.881	0.005	0.007	6.393E-03	0.008	0.007	3.925	0.062	-0.06	0.053	0.075	...
10000547	2M19062193+4657016	4968.3	85.1	-0.198	0.038	0.061	0.014	160.45	0.009	13.227	0.004	RGB	1.0195	0.0005	1.144	0.041	0.031	4.861	0.015	0.011	3.123	0.005	0.007	1.404E-02	0.008	0.007	3.771	0.069	-0.065	0.09	0.079	...
10001167	2M19074937+4656118	4555.7	65.8	-0.602	0.037	0.199	0.019	19.847	0.009	2.752	0.004	RGB	1.0439	0.0004	0.922	0.038	0.043	12.682	0.014	0.016	2.196	0.005	0.007	6.372E-04	0.008	0.008	3.983	0.057	-0.056	0	0.07	...
10001326	2M19081378+4655345	4655.8	72.5	-0.018	0.029	0.018	0.013	47.612	0.009	5.049	0.004	RGB	1.0359	0.0009	1.198	0.039	0.041	9.284	0.014	0.015	2.581	0.005	0.007	2.112E-03	0.008	0.007	3.742	0.063	-0.06	0.116	0.075	...
10001440	2M19083023+4659573	4712.2	79.3	-0.611	0.04	0.25	0.021	44.273	0.009	5.106	0.004	RGB	1.0392	0.0004	0.925	0.04	0.041	8.435	0.015	0.015	2.552	0.005	0.007	2.174E-03	0.008	0.007	3.979	0.061	-0.059	0.049	0.08	...
10001796	2M19092009+4657124	4894.9	86.9	-0.239	0.037	0.041	0.016	32.753	0.009	4.059	0.011	RC	0.9996	0.0125	1.161	0.076	0.078	10.879	0.035	0.023	2.43	0.005	0.01	1.271E-03	0.033	0.008	3.59	0.086	-0.078	0.14	0.083	...
10001935	2M19093832+4657250	4908.1	88.7	-0.212	0.036	0.086	0.015	32.105	0.022	4.098	0.015	RC	0.9975	0.0073	1.066	0.098	0.078	10.521	0.041	0.023	2.421	0.01	0.01	1.290E-03	0.033	0.008	3.684	0.105	-0.105	0.184	0.085	...
10002556	2M19105646+4658212	4766.6	75.6	-0.121	0.032	0.105	0.014	29.426	0.014	3.915	0.018	RC	0.9958	0.0126	0.949	0.099	0.08	10.448	0.046	0.024	2.377	0.007	0.01	1.173E-03	0.044	0.008	3.827	0.098	-0.101	0.156	0.077	...
10002647	2M19110905+4654575	4829.7	76.5	-0.154	0.034	0.028	0.014	36.951	0.009	4.286	0.013	RC	0.9958	0.0123	1.334	0.079	0.076	11.019	0.037	0.022	2.479	0.005	0.01	1.406E-03	0.035	0.008	3.454	0.093	-0.087	0.049	0.075	...
10003349	2M19123799+4656309	4687.1	74.6	0.018	0.028	0.016	0.013	48.828	0.012	5.002	0.005	RGB	1.0341	0.0006	1.364	0.047	0.04	9.765	0.017	0.015	2.594	0.006	0.007	2.066E-03	0.009	0.007	3.58	0.075	-0.072	0.168	0.077	...
10003419	2M19124694+4658537	4723.5	71.2	0.146	0.028	-0.003	0.011	35.803	0.011	4.109	0.006	RC	0.9955	0.0272	1.392	0.119	0.077	11.497	0.058	0.023	2.46	0.006	0.01	1.292E-03	0.056	0.008	3.472	0.144	-0.135	0.102	0.073	...
10003497	2M19125928+4654589	4590.1	66.2	-0.113	0.029	0.044	0.013	27.381	0.015	3.352	0.007	RGB	1.0403	0.0004	1.128	0.057	0.042	11.921	0.021	0.016	2.338	0.007	0.007	9.389E-04	0.013	0.008	3.802	0.093	-0.086	0.115	0.07	...
10004825	2M19153149+4657298	4690.2	77	0.247	0.025	0.011	0.011	57.549	0.009	5.408	0.004	RGB	1.0301	0.0005	1.662	0.04	0.04	9.926	0.015	0.015	2.665	0.005	0.007	2.396E-03	0.008	0.007	3.327	0.063	-0.066	0.195	0.079	...
10004975	2M19154977+4655262	4105.7	49.4	-0.105	0.022	0.138	0.013	3.259	0.014	0.726	0.008	RGB	1.0105	0.0226	0.823	0.106	0.044	30.353	0.05	0.017	1.389	0.007	0.007	4.155E-05	0.048	0.008	4.244	0.001	-0.098	0.209	0.08	Ageold
10005422	2M19164768+4656480	4828.4	77.1	-0.406	0.039	0.222	0.017	27.274	0.017	3.829	0.017	RC	0.9926	0.0255	0.853	0.136	0.081	10.257	0.065	0.025	2.347	0.008	0.01	1.115E-03	0.062	0.008	3.877	0.134	-0.133	0.085	0.077	...
10005429	2M19164856+4657329	4750.5	78.3	-0.027	0.03	0.164	0.013	40.653	0.01	4.315	0.008	RC	1.0024	0.0238	1.644	0.108	0.074	11.708	0.052	0.021	2.517	0.006	0.01	1.444E-03	0.05	0.008	3.24	0.128	-0.092	0.191	0.079	...
10005966	2M19174437+4659260	4532.7	63.1	0.324	0.022	0.032	0.009	30.954	0.017	3.818	0.01	RC	1.0029	0.0113	1.101	0.082	0.079	11.11	0.036	0.024	2.388	0.008	0.01	1.132E-03	0.031	0.008	3.764	0.083	-0.079	0.07	0.069	...
10006097	2M19175990+4654261	4855.2	83.6	0.045	0.031	0.041	0.012	140.552	0.009	11.927	0.004	RGB	1.0233	0.0003	1.107	0.041	0.033	5.139	0.015	0.011	3.06	0.005	0.007	1.150E-02	0.008	0.007	3.894	0.066	-0.062	0.168	0.081	...
10006158	2M19180739+4657261	4694.4	70	0.086	0.028	0.006	0.011	31.206	0.009	3.965	0.008	RC	1.0022	0.0046	1.025	0.052	0.079	10.586	0.022	0.024	2.399	0.005	0.01	1.219E-03	0.019	0.008	3.79	0.053	-0.047	0.139	0.072	...
10006548	2M19185203+4657131	4677.9	75.6	0.094	0.027	0.043	0.012	28.038	0.009	3.565	0.009	RC	1.015	0.0188	1.076	0.09	0.08	11.451	0.043	0.024	2.352	0.005	0.01	1.011E-03	0.041	0.008	3.747	0.097	-0.092	0.216	0.078	...
10006828	2M19191911+4659144	4545.6	72.6	-0.501	0.034	0.23	0.02	20.921	0.009	2.824	0.005	RGB	1.0435	0.0003	0.973	0.041	0.043	12.698	0.016	0.016	2.219	0.005	0.007	6.705E-04	0.01	0.008	3.928	0.062	-0.06	0.027	0.077	...
10006852	2M19192095+4659270	5023.7	85.7	-0.017	0.036	-0.004	0.012	77.61	0.009	6.76	0.005	RC	0.9982	0.0089	2.1	0.055	0.057	9.444	0.024	0.013	2.81	0.005	0.008	3.516E-03	0.02	0.008	3.027	0.008	-0.036	0.03	0.079	...
10007150	2M19195092+4655253	4737.4	74.6	0.185	0.027	-0.004	0.011	34.413	0.009	3.993	0.016	RC	0.996	0.0367	1.389	0.164	0.077	11.708	0.081	0.023	2.444	0.005	0.01	1.221E-03	0.08	0.008	3.481	0.201	-0.18	0.171	0.077	...
10007492	2M19202078+4656427	4993.6	90.2	0.004	0.034	-0.011	0.013	214.949	0.009	15.554	0.004	RGB	1.0169	0.0001	1.464	0.041	0.028	4.746	0.015	0.009	3.251	0.005	0.007	1.932E-02	0.008	0.006	3.431	0.067	-0.065	0.089	0.083	...
10014635	2M19322330+4659248	5021.2	87	-0.567	0.047	0.235	0.019	28.889	0.055	4.129	0.011	RC	0.9834	0.0163	0.825	0.185	0.08	9.707	0.068	0.024	2.381	0.024	0.01	1.273E-03	0.039	0.008	3.899	0.173	-0.173	0.214	0.08	SeisUnc
10014893	2M19324889+4657208	4615.4	67.1	-0.061	0.029	0.023	0.013	26.447	0.015	3.11	0.005	RGB	1.0367	0.0004	1.403	0.053	0.042	13.507	0.019	0.016	2.324	0.007	0.007	8.026E-04	0.01	0.008	3.511	0.082	-0.077	0.274	0.07	...
10014914	2M19325121+4654090	4844.3	76.8	0.01	0.032	-0.005	0.012	43.291	0.012	4.621	0.008	RC	0.9967	0.0097	1.59	0.066	0.073	11.105	0.029	0.021	2.548	0.006	0.009	1.638E-03	0.025	0.008	3.28	0.069	-0.064	0.202	0.075	...
10014959	2M19325640+4654288	4739.8	71.9	0.147	0.028	0.066	0.011	174.177	0.009	14.103	0.004	RGB	1.0212	0.0004	1.048	0.039	0.03	4.519	0.014	0.01	3.148	0.005	0.007	1.601E-02	0.008	0.006	4.011	0.063	-0.061	0	0.073	...
10015663	2M19340683+4654497	4872.2	82.9	0.034	0.031	0.001	0.012	39.987	0.013	4.423	0.007	RC	0.9923	0.0195	1.532	0.095	0.075	11.324	0.044	0.022	2.515	0.007	0.01	1.487E-03	0.042	0.008	3.338	0.113	-0.1	0.297	0.08	...
10016093	2M19345002+4654158	4585.5	66.5	-0.353	0.033	0.168	0.016	30.907	0.009	3.801	0.004	RGB	1.0416	0.0004	0.976	0.038	0.042	10.439	0.014	0.016	2.39	0.005	0.007	1.210E-03	0.008	0.008	3.953	0.061	-0.059	0.146	0.07	...
10018239	2M19375564+4659127	4570.5	64.7	0.255	0.024	0.05	0.01	32.055	0.026	3.902	0.009	RC	1.0035	0.0079	1.132	0.094	0.078	11.049	0.036	0.023	2.405	0.011	0.01	1.184E-03	0.024	0.008	3.729	0.095	-0.095	0.16	0.07	...
10018442	2M19381389+4657407	4871.4	78.1	0.032	0.032	-0.014	0.012	74.66	0.011	6.626	0.004	RGB	1.0245	0.0005	1.742	0.044	0.038	8.837	0.016	0.014	2.786	0.006	0.007	3.558E-03	0.008	0.007	3.204	0.071	-0.06	0.276	0.076	...
10018811	2M19384701+4654120	4902.2	87.6	-0.237	0.037	0.01	0.016	76.84	0.009	7.321	0.004	RGB	1.0288	0.0004	1.265	0.041	0.038	7.412	0.015	0.014	2.8	0.005	0.007	4.380E-03	0.008	0.007	3.595	0.062	-0.058	0.201	0.083	...
10018923	2M19385761+4655296	4535.7	63.4	0.249	0.023	0.022	0.01	40.575	0.009	4.337	0.004	RGB	1.0368	0.0003	1.305	0.038	0.041	10.564	0.014	0.015	2.506	0.005	0.007	1.561E-03	0.008	0.007	3.705	0.057	-0.057	0.221	0.069	...
10018967	2M19390103+4659348	4908.3	88.3	0.148	0.03	-0.001	0.012	58.625	0.009	5.438	0.004	RC	1.009	0.0255	1.998	0.109	0.066	10.663	0.053	0.017	2.683	0.006	0.009	2.325E-03	0.051	0.008	3.102	0.088	-0.07	0.242	0.084	...
10018973	2M19390139+4659003	4582.7	65	0.34	0.023	0.015	0.009	32.018	0.016	3.961	0.016	RC	1.0028	0.0072	1.07	0.087	0.078	10.738	0.039	0.023	2.405	0.008	0.01	1.218E-03	0.035	0.008	3.794	0.088	-0.081	0.135	0.071	...
10019961	2M19402984+4655204	4726.9	78.9	0.021	0.029	0.011	0.013	32.207	0.014	4.007	0.016	RC	1.0004	0.0052	1.099	0.084	0.078	10.77	0.038	0.023	2.415	0.007	0.01	1.241E-03	0.035	0.008	3.716	0.086	-0.092	0.231	0.081	...
10023322	2M19451570+4658274	4580.2	73.3	-0.029	0.027	0.005	0.014	26.867	0.022	3.185	0.006	RGB	1.0379	0.0003	1.317	0.073	0.042	13.008	0.026	0.016	2.329	0.01	0.007	8.437E-04	0.012	0.008	3.605	0.11	-0.104	0.241	0.078	...
10023439	2M19452597+4656362	4624.1	69.8	0.078	0.027	0.045	0.012	64.557	0.011	6.448	0.004	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	0.159	0.073	No Seis
10023520	2M19453267+4658279	4909.8	87	-0.139	0.035	0.032	0.014	34.741	0.011	4.147	0.015	RC	1.0012	0.0113	1.269	0.085	0.077	11.037	0.039	0.023	2.456	0.006	0.01	1.331E-03	0.037	0.008	3.513	0.101	-0.095	0.302	0.084	...
10023547	2M19453423+4658036	5068.2	96.5	0.015	0.035	0.018	0.013	93.122	0.009	7.72	0.007	RC	0.9955	0.0061	2.183	0.053	0.05	8.773	0.022	0.01	2.891	0.006	0.008	4.560E-03	0.018	0.008	3.001	0.024	-0.061	0.162	0.087	...
10024460	2M19464345+4657165	4513.6	67.6	-0.094	0.027	0.167	0.014	35.589	0.009	4.138	0.004	RGB	1.041	0.0003	1.038	0.039	0.042	10.072	0.015	0.015	2.448	0.005	0.007	1.433E-03	0.009	0.007	3.964	0.062	-0.06	0.192	0.072	...
10024484	2M19464588+4655162	4856.1	86	-0.158	0.034	0.052	0.015	33.11	0.01	4.049	0.014	RC	1.0001	0.0145	1.195	0.089	0.078	10.999	0.042	0.023	2.432	0.006	0.01	1.266E-03	0.04	0.008	3.586	0.099	-0.104	0.261	0.084	...
10024786	2M19470803+4655579	4697.7	79.8	0.155	0.026	0	0.012	32.427	0.016	3.892	0.015	RC	1.0049	0.022	1.227	0.119	0.078	11.356	0.056	0.023	2.416	0.008	0.01	1.181E-03	0.053	0.008	3.622	0.131	-0.132	0.261	0.083	...
10025321	2M19474561+4656095	4864.1	86.2	0.044	0.031	0.012	0.013	130.735	0.009	10.428	0.004	RGB	1.0209	0.0003	1.543	0.041	0.034	6.288	0.015	0.012	3.029	0.005	0.007	8.751E-03	0.008	0.007	3.385	0.067	-0.063	0.131	0.083	...
10025387	2M19474946+4654075	4813.7	81.2	0.103	0.029	0.012	0.012	140.024	0.009	11.435	0.004	RGB	1.0224	0.0003	1.283	0.04	0.033	5.556	0.015	0.011	3.057	0.005	0.007	1.055E-02	0.008	0.007	3.681	0.063	-0.061	0.16	0.079	...
10026767	2M19492251+4655425	4629.2	67.3	0.105	0.027	0.103	0.011	29.937	0.038	3.838	0.008	RC	1.0019	0.0098	1.01	0.128	0.079	10.765	0.047	0.024	2.378	0.017	0.01	1.142E-03	0.026	0.008	3.815	0.126	-0.128	0.38	0.071	...
10026795	2M19492511+4658097	4677.5	72.9	-0.031	0.029	0	0.013	48.377	0.009	5.057	0.004	RGB	1.0348	0.0008	1.263	0.039	0.04	9.445	0.014	0.015	2.589	0.005	0.007	2.114E-03	0.008	0.007	3.666	0.058	-0.055	0.382	0.075	...
10028634	2M19512811+4659150	4911.8	80.3	-0.103	0.035	0.031	0.013	93.702	0.009	8.276	0.004	RGB	1.025	0.0004	1.43	0.04	0.037	7.134	0.015	0.013	2.887	0.005	0.007	5.556E-03	0.008	0.007	3.446	0.063	-0.061	0.346	0.076	...
10029763	2M19524781+4656352	4817.8	78.9	0.067	0.03	0.033	0.012	35.253	0.015	4.227	0.016	RC	1.004	0.0119	1.181	0.093	0.077	10.621	0.043	0.023	2.458	0.007	0.01	1.391E-03	0.039	0.008	3.636	0.102	-0.094	0.502	0.079	...
10029821	2M19525168+4655598	4932	81	0.032	0.033	-0.025	0.012	63.873	0.009	5.91	0.004	RC	0.9948	0.0237	1.975	0.103	0.063	10.142	0.05	0.016	2.721	0.005	0.009	2.669E-03	0.048	0.008	3.094	0.063	-0.065	0.341	0.077	...
10031091	2M19542213+4655472	4973	95.5	-0.007	0.033	0.017	0.014	120.86	0.014	9.834	0.004	RGB	1.0208	0.0004	1.594	0.053	0.034	6.61	0.019	0.012	3	0.007	0.007	7.781E-03	0.008	0.007	3.307	0.086	-0.084	0.522	0.088	...
10031856	2M19551455+4655196	4481.4	61.5	0.155	0.024	0.006	0.011	20.697	0.012	2.551	0.005	RGB	1.0386	0.0004	1.41	0.046	0.043	15.423	0.017	0.016	2.211	0.006	0.007	5.420E-04	0.01	0.008	3.562	0.071	-0.067	0.679	0.069	...
10033231	2M19565652+4656373	4871.1	77.5	0.277	0.028	-0.004	0.01	137.405	0.009	10.716	0.004	RGB	1.0208	0.0004	1.61	0.04	0.033	6.264	0.015	0.011	3.051	0.005	0.007	9.239E-03	0.008	0.007	3.371	0.064	-0.065	0.379	0.075	...
10053392	2M18433431+4700177	4543.6	82.1	0.372	0.021	0.035	0.011	75.292	0.009	7.185	0.004	RGB	1.0354	0.0003	1.116	0.041	0.038	7.168	0.015	0.014	2.775	0.006	0.007	4.273E-03	0.008	0.007	3.963	0.067	-0.062	0.138	0.088	...
10053594	2M18440657+4705166	4612.5	87.1	0.433	0.021	0.028	0.011	93.422	0.009	8.325	0.004	RGB	1.0313	0.0003	1.229	0.042	0.037	6.727	0.015	0.013	2.872	0.006	0.007	5.691E-03	0.008	0.007	3.821	0.067	-0.062	0.127	0.092	...
10055061	2M18480242+4700003	4221.6	52.3	0.309	0.019	0.049	0.01	15.716	0.011	2.119	0.006	RGB	1.0452	0.0004	1.158	0.045	0.043	16.275	0.018	0.016	2.078	0.005	0.007	3.787E-04	0.013	0.008	3.897	0.069	-0.068	0.131	0.067	...
10055196	2M18482329+4701378	4764.5	72.5	0.357	0.025	0.014	0.009	106.295	0.009	8.787	0.004	RGB	1.0252	0.0003	1.568	0.039	0.036	7.067	0.014	0.013	2.935	0.005	0.007	6.266E-03	0.008	0.007	3.431	0.064	-0.059	0.125	0.073	...
10055660	2M18492341+4702034	4252	53.6	0.087	0.022	0.079	0.011	9.31	0.014	1.358	0.015	RGB	1.037	0.0004	1.488	0.074	0.044	23.928	0.033	0.017	1.853	0.006	0.007	1.531E-04	0.029	0.008	3.467	0.115	-0.109	0.099	0.079	...
10055674	2M18492541+4703405	4650.2	68	0.205	0.026	-0.002	0.01	44.148	0.009	4.54	0.004	RGB	1.0337	0.0004	1.471	0.038	0.041	10.686	0.014	0.015	2.548	0.005	0.007	1.700E-03	0.008	0.007	3.504	0.06	-0.057	0.151	0.071	...
10055700	2M18492934+4700474	4963.6	87.4	-0.368	0.041	0.176	0.017	35.93	0.009	4.145	0.013	RC	0.994	0.032	1.471	0.145	0.076	11.654	0.071	0.023	2.473	0.005	0.01	1.311E-03	0.07	0.008	3.298	0.182	-0.146	0.156	0.082	...
10056474	2M18512189+4704269	4913.3	80	0.058	0.032	0.016	0.012	50.116	0.009	4.922	0.004	RC	1.002	0.0326	1.916	0.136	0.07	11.289	0.067	0.019	2.615	0.005	0.009	1.878E-03	0.066	0.008	3.124	0.119	-0.098	0.152	0.077	...
10057222	2M18530257+4704110	4689	80.1	0.12	0.027	0.028	0.012	50.777	0.009	5.245	0.005	RGB	1.0353	0.0009	1.264	0.042	0.04	9.217	0.016	0.015	2.611	0.005	0.007	2.277E-03	0.01	0.007	3.714	0.066	-0.062	0.242	0.082	...
10057670	2M18541118+4705577	4612.7	84.1	-0.268	0.031	0.151	0.018	49.469	0.011	5.403	0.004	RGB	1.0384	0.0007	1.001	0.047	0.04	8.344	0.017	0.015	2.596	0.006	0.007	2.430E-03	0.008	0.007	3.957	0.069	-0.076	0.017	0.087	...
10059338	2M18574084+4701539	4510.6	63.1	-0.162	0.029	0.031	0.014	9.82	0.03	1.482	0.018	RGB	1.0384	0.0005	1.338	0.118	0.044	21.775	0.048	0.017	1.889	0.013	0.007	1.829E-04	0.037	0.008	3.55	0.182	-0.163	0.099	0.083	...
10063028	2M19050812+4703158	4732.3	74.8	-0.116	0.032	0.166	0.014	30.134	0.012	4.013	0.015	RC	0.9961	0.0051	0.913	0.077	0.079	10.143	0.035	0.024	2.386	0.006	0.01	1.234E-03	0.032	0.008	3.863	0.076	-0.074	0.162	0.077	...
10063188	2M19053054+4702583	4888.3	79.2	-0.129	0.035	0.021	0.013	45.334	0.017	4.709	0.007	RC(S)	0.9958	0.0315	1.722	0.141	0.072	11.269	0.067	0.02	2.57	0.008	0.009	1.698E-03	0.065	0.008	3.178	0.149	-0.118	0.102	0.076	...
10063214	2M19053389+4700504	4845.2	86	0.1	0.029	0.015	0.012	159.31	0.009	12.797	0.004	RGB	1.0209	0.0003	1.224	0.041	0.031	5.078	0.015	0.011	3.114	0.005	0.007	1.318E-02	0.008	0.007	3.752	0.067	-0.062	0.157	0.083	...
10065848	2M19110223+4700539	4780.9	74.7	-0.3	0.036	0.217	0.015	29.97	0.015	4.034	0.018	RC	0.993	0.0097	0.904	0.097	0.079	10.094	0.044	0.024	2.386	0.007	0.01	1.239E-03	0.041	0.008	3.839	0.102	-0.102	0.024	0.075	...
10066568	2M19123158+4702520	5026.5	87.6	-0.691	0.05	0.272	0.02	28.467	0.044	3.562	0.004	RC	1.0001	0.0147	1.335	0.149	0.08	12.432	0.055	0.024	2.374	0.019	0.01	9.798E-04	0.03	0.008	3.35	0.187	-0.16	0.052	0.08	...
10067407	2M19141230+4705241	4687.6	70.5	-0.281	0.034	0.074	0.015	34.178	0.012	3.939	0.004	RGB	1.0369	0.0006	1.203	0.047	0.042	10.962	0.017	0.016	2.439	0.006	0.007	1.288E-03	0.008	0.007	3.668	0.074	-0.066	0.12	0.072	...
10068556	2M19161962+4703546	4936	82.9	0.068	0.032	0.002	0.012	180.934	0.009	13.966	0.004	RGB	1.0185	0.0003	1.312	0.04	0.03	4.911	0.015	0.01	3.174	0.005	0.007	1.562E-02	0.008	0.006	3.632	0.062	-0.061	0.129	0.078	...
10068801	2M19165018+4703002	4320.6	55.9	0.083	0.023	0.009	0.011	11.429	0.025	1.621	0.007	RGB	1.0397	0.0004	1.375	0.083	0.044	20.683	0.03	0.017	1.945	0.011	0.007	2.193E-04	0.014	0.008	3.575	0.129	-0.119	0.189	0.069	...
10068810	2M19165137+4705135	4612.3	67.3	-0.222	0.031	0.168	0.015	48.598	0.009	5.35	0.004	RGB	1.0387	0.001	0.986	0.038	0.04	8.355	0.014	0.015	2.588	0.005	0.007	2.384E-03	0.008	0.007	4.012	0.063	-0.062	0	0.07	...
10068892	2M19170032+4705383	4522.4	63.8	-0.24	0.03	0.034	0.015	14.977	0.018	2.093	0.007	RGB	1.0411	0.0003	1.185	0.065	0.043	16.581	0.024	0.016	2.073	0.008	0.007	3.666E-04	0.014	0.008	3.693	0.1	-0.091	0.159	0.07	...
10069045	2M19171751+4702002	4666.9	69.1	-0.017	0.029	0.012	0.012	46.995	0.009	5.016	0.004	RGB	1.0362	0.0009	1.185	0.039	0.041	9.289	0.014	0.015	2.576	0.005	0.007	2.086E-03	0.008	0.007	3.758	0.062	-0.06	0.125	0.071	...
10069277	2M19174683+4705314	4903.4	80.8	-0.448	0.042	0.063	0.017	27.626	0.013	3.502	0.007	RC	1.0081	0.004	1.218	0.057	0.08	12.132	0.023	0.024	2.356	0.007	0.01	9.623E-04	0.017	0.008	3.498	0.065	-0.062	0.13	0.077	...
10069570	2M19181944+4703453	4718.5	71.4	-0.055	0.031	0.031	0.013	41.124	0.009	4.449	0.004	RGB	1.0356	0.0007	1.308	0.039	0.041	10.403	0.014	0.015	2.52	0.005	0.007	1.639E-03	0.008	0.007	3.615	0.056	-0.057	0.166	0.073	...
10070717	2M19201359+4703351	4732.7	71.7	0.066	0.029	0.027	0.012	32.676	0.011	4.066	0.012	RC	1.0015	0.0064	1.08	0.068	0.078	10.594	0.031	0.023	2.421	0.006	0.01	1.280E-03	0.028	0.008	3.732	0.072	-0.066	0.136	0.074	...
10071249	2M19210596+4703505	4801.2	75.3	-0.182	0.034	0.065	0.014	32.274	0.021	3.983	0.007	RC	0.997	0.0215	1.176	0.113	0.078	11.084	0.051	0.023	2.419	0.01	0.01	1.218E-03	0.045	0.008	3.597	0.132	-0.128	0.078	0.074	...
10073828	2M19251049+4703128	4555.6	64.1	0.263	0.024	0.04	0.01	30.537	0.013	3.762	0.015	RC	1.0056	0.0122	1.118	0.088	0.079	11.259	0.041	0.024	2.383	0.006	0.01	1.105E-03	0.038	0.008	3.744	0.086	-0.098	0.075	0.071	...
10074230	2M19254700+4705435	4515.3	63.4	-0.204	0.029	0.07	0.014	19.658	0.021	2.641	0.007	RGB	1.0437	0.0006	1.045	0.071	0.043	13.594	0.026	0.016	2.19	0.009	0.007	5.866E-04	0.014	0.008	3.914	0.119	-0.113	0.16	0.069	...
10078979	2M19332943+4703283	4922.6	91.6	-0.114	0.034	0.029	0.015	236.46	0.014	17.881	0.01	RGB	1.0164	0.0001	1.094	0.065	0.028	3.926	0.026	0.009	3.289	0.007	0.007	2.550E-02	0.02	0.006	3.842	0.112	-0.103	0.09	0.086	...
10079987	2M19350497+4701042	4628.6	74.6	0.097	0.026	0.013	0.012	30.014	0.009	3.763	0.009	RC	0.9964	0.031	1.126	0.135	0.079	11.352	0.066	0.024	2.379	0.005	0.01	1.085E-03	0.065	0.008	3.699	0.15	-0.141	0.238	0.078	...
10080974	2M19362924+4701314	4942.5	81.8	-0.113	0.036	0.013	0.013	41.441	0.009	4.577	0.009	RC	0.9966	0.0086	1.493	0.061	0.074	10.943	0.027	0.021	2.534	0.005	0.01	1.606E-03	0.024	0.008	3.323	0.071	-0.071	0.341	0.078	...
10081951	2M19375540+4704080	4743.8	80.3	0.105	0.028	0.02	0.012	33.407	0.009	4.102	0.005	RC	1.0021	0.0056	1.116	0.048	0.078	10.644	0.02	0.023	2.431	0.005	0.01	1.305E-03	0.015	0.008	3.706	0.051	-0.045	0.348	0.081	...
10082360	2M19383224+4703274	4569.8	65.6	-0.247	0.031	0.038	0.015	22.017	0.009	2.79	0.018	RGB	1.0393	0.0003	1.22	0.081	0.043	13.837	0.039	0.016	2.242	0.005	0.007	6.492E-04	0.037	0.008	3.651	0.126	-0.11	0.203	0.074	...
10082581	2M19385087+4702575	4912.7	83.4	-0.248	0.038	0.059	0.015	28.439	0.014	3.67	0.007	RC	0.9995	0.0327	1.144	0.142	0.08	11.581	0.069	0.024	2.369	0.007	0.01	1.039E-03	0.067	0.008	3.606	0.164	-0.149	0.268	0.079	...
10082602	2M19385242+4704358	4607.1	66.1	0.263	0.024	0.021	0.01	31.05	0.012	3.773	0.009	RC	1.0117	0.0126	1.153	0.074	0.079	11.306	0.034	0.024	2.393	0.006	0.01	1.125E-03	0.031	0.008	3.713	0.073	-0.079	0.238	0.071	...
10082680	2M19385848+4701087	4799.5	74.6	0.161	0.028	-0.022	0.011	48.329	0.009	4.883	0.009	RC	0.9969	0.0206	1.748	0.097	0.071	11.045	0.047	0.02	2.594	0.005	0.009	1.830E-03	0.045	0.008	3.226	0.091	-0.085	0.171	0.074	...
10083224	2M19394453+4704539	4715.1	71.6	0.148	0.027	-0.031	0.011	35.753	0.012	4.075	0.009	RC	0.9981	0.0337	1.413	0.146	0.077	11.598	0.071	0.023	2.459	0.006	0.01	1.277E-03	0.07	0.008	3.455	0.178	-0.16	0.349	0.074	...
10083313	2M19395292+4702396	4647.9	71.2	0.228	0.025	0.03	0.011	32.919	0.017	3.982	0.014	RC	1.0031	0.0064	1.161	0.084	0.078	10.995	0.036	0.023	2.42	0.008	0.01	1.232E-03	0.031	0.008	3.695	0.086	-0.089	0.275	0.075	...
10083480	2M19400654+4705481	4928.2	81.7	-0.34	0.04	0.046	0.016	31.082	0.032	3.931	0.019	RC	0.9991	0.0203	1.141	0.15	0.079	11.056	0.065	0.024	2.408	0.014	0.01	1.191E-03	0.056	0.008	3.586	0.176	-0.154	0.172	0.079	...
10083815	2M19403573+4700307	4699.9	77.5	-0.947	0.046	0.125	0.025	18.084	0.011	2.602	0.005	RGB	1.0421	0.0006	0.922	0.047	0.043	13.185	0.018	0.016	2.163	0.006	0.007	5.677E-04	0.011	0.008	3.898	0.07	-0.067	0.201	0.078	...
10086465	2M19441193+4705378	4768.3	81.5	0.077	0.029	0.006	0.012	41.606	0.009	4.354	0.007	RC	1.0062	0.0167	1.683	0.081	0.074	11.699	0.038	0.021	2.528	0.005	0.01	1.482E-03	0.036	0.008	3.239	0.092	-0.071	0.102	0.081	...
10087394	2M19452480+4702290	4643.3	71.7	0.064	0.027	0.014	0.012	58.533	0.009	5.971	0.004	RGB	1.0361	0.0007	1.132	0.039	0.04	8.145	0.014	0.015	2.67	0.005	0.007	2.955E-03	0.008	0.007	3.867	0.061	-0.062	0.109	0.074	...
10087522	2M19453440+4701491	5070.4	88.1	0.013	0.036	-0.017	0.012	57.53	0.017	5.112	0.016	RC	0.9797	0.0071	2.856	0.092	0.066	12.763	0.04	0.018	2.682	0.008	0.009	1.937E-03	0.035	0.008	2.663	0.118	-0.069	0.238	0.081	...
10088768	2M19471142+4704118	4689.9	78.7	0.211	0.025	-0.001	0.011	33.583	0.021	4.018	0.016	RC	1.0011	0.0123	1.215	0.104	0.078	11.109	0.046	0.023	2.431	0.01	0.01	1.249E-03	0.04	0.008	3.644	0.112	-0.115	0.291	0.082	...
10089758	2M19481959+4704362	4085.7	48.3	0.228	0.018	0.017	0.01	5.935	0.018	1.018	0.018	RGB	1.0446	0.0005	1.116	0.091	0.044	26.216	0.04	0.017	1.648	0.008	0.007	8.731E-05	0.035	0.008	3.93	0.149	-0.132	0.316	0.097	...
10090039	2M19483830+4701390	4735.7	78.8	0.258	0.026	0.034	0.011	83.245	0.009	7.316	0.004	RGB	1.0279	0.0003	1.536	0.04	0.037	7.917	0.015	0.014	2.827	0.005	0.007	4.366E-03	0.008	0.007	3.449	0.065	-0.062	0.309	0.08	...
10090400	2M19490372+4700179	4621.6	66.6	0.306	0.024	0.013	0.01	31.859	0.014	3.993	0.017	RC	1.0041	0.0119	1.028	0.094	0.078	10.53	0.044	0.023	2.405	0.007	0.01	1.241E-03	0.041	0.008	3.828	0.094	-0.086	0.351	0.072	...
10090568	2M19491522+4703145	4537.9	63.3	0.473	0.021	0.036	0.008	71.098	0.009	6.791	0.004	RGB	1.0359	0.0003	1.173	0.038	0.038	7.565	0.014	0.014	2.75	0.005	0.007	3.821E-03	0.008	0.007	3.897	0.063	-0.058	0.409	0.069	...
10092485	2M19512137+4700130	4983.2	84.1	-0.188	0.038	0.08	0.014	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
10093888	2M19530404+4700471	4096	50.5	0.053	0.02	0.113	0.012	6.068	0.019	1.061	0.013	RGB	1.0469	0.0006	1.008	0.078	0.044	24.625	0.032	0.017	1.659	0.008	0.007	9.526E-05	0.026	0.008	4.042	0.127	-0.118	0.519	0.427	...
10093930	2M19530731+4705442	4608.4	66.1	0.283	0.024	-0.014	0.01	33.107	0.009	4.018	0.01	RC	1.0032	0.0081	1.124	0.063	0.078	10.812	0.029	0.023	2.421	0.005	0.01	1.254E-03	0.026	0.008	3.735	0.065	-0.063	0.213	0.071	...
10094545	2M19535013+4702097	5032.1	85.6	0.194	0.032	-0.004	0.01	73.036	0.009	6.031	0.008	RC	0.9879	0.003	2.885	0.05	0.059	11.408	0.021	0.014	2.784	0.005	0.008	2.741E-03	0.017	0.008	2.659	0.099	-0.051	0.859	0.079	...
10094550	2M19535070+4702380	5149.1	92	0.149	0.035	-0.042	0.011	57.49	0.039	4.827	0.011	RC(S)	...	...	...	...	...	...	...	...	2.685	0.017	0.009	...	...	...	...	...	...	0.43	0.083	No Fdnu
10095244	2M19543524+4701278	5079.9	98.1	-0.543	0.047	0.209	0.02	30.47	0.014	4.269	0.007	RC(S)	0.9828	0.0102	0.864	0.071	0.079	9.642	0.03	0.024	2.406	0.007	0.01	1.359E-03	0.025	0.008	3.848	0.071	-0.064	0.661	0.088	...
10095409	2M19544526+4700588	4715.2	71.2	-0.037	0.03	0.034	0.013	40.056	0.015	4.178	0.005	RGB	1.0322	0.0006	1.573	0.054	0.041	11.559	0.02	0.015	2.509	0.007	0.007	1.436E-03	0.01	0.007	3.34	0.084	-0.08	0.443	0.073	...
10095427	2M19544656+4705201	4626	68.1	-0.354	0.034	0.257	0.016	57.189	0.009	6.068	0.004	RGB	1.0371	0.0005	0.981	0.038	0.04	7.676	0.014	0.015	2.659	0.005	0.007	3.058E-03	0.008	0.007	3.967	0.069	-0.066	0.004	0.071	...
10095438	2M19544713+4700237	4798.7	83.6	-0.061	0.031	0.063	0.014	30.412	0.017	3.93	0.007	RC	0.994	0.0134	1.049	0.083	0.079	10.788	0.036	0.024	2.393	0.008	0.01	1.178E-03	0.03	0.008	3.742	0.09	-0.079	0.618	0.082	...
10096113	2M19553006+4701188	4970.4	94.4	-0.592	0.045	0.242	0.021	35.911	0.024	4.163	0.011	RC	1.0029	0.0105	1.396	0.098	0.076	11.35	0.04	0.023	2.473	0.011	0.01	1.346E-03	0.031	0.008	3.31	0.118	-0.108	0.776	0.088	...
10096476	2M19555226+4701240	4960	93	-0.03	0.034	-0.013	0.014	130.161	0.009	10.656	0.004	RGB	1.0212	0.0002	1.436	0.042	0.034	6.051	0.015	0.012	3.032	0.006	0.007	9.143E-03	0.008	0.007	3.465	0.065	-0.063	0.65	0.086	...
10118422	2M18430594+4708391	4863.2	94.4	0.065	0.03	0.027	0.013	44.345	0.009	4.632	0.013	RC	0.9913	0.0328	1.739	0.148	0.073	11.463	0.072	0.021	2.56	0.006	0.009	1.628E-03	0.071	0.008	3.211	0.158	-0.128	0.103	0.091	...
10118658	2M18434550+4711085	4854.9	96.5	0.006	0.031	0.025	0.014	49.814	0.013	4.895	0.009	RC	1.0029	0.0294	1.882	0.132	0.07	11.256	0.063	0.019	2.61	0.007	0.009	1.861E-03	0.061	0.008	3.121	0.116	-0.098	0.036	0.093	...
10122158	2M18522866+4708165	5016.3	99.7	-0.057	0.035	0.014	0.014	188.047	0.009	14.453	0.005	RGB	1.0176	0.0002	1.32	0.044	0.029	4.813	0.016	0.01	3.194	0.006	0.007	1.670E-02	0.009	0.006	3.589	0.067	-0.067	0.129	0.091	...
10122402	2M18530223+4707524	3979.1	45.1	0.432	0.016	0.012	0.009	5.368	0.055	0.956	0.018	RGB	1.049	0.0007	1.003	0.18	0.044	26.313	0.066	0.017	1.599	0.023	0.007	7.765E-05	0.036	0.008	4.128	0.106	-0.252	0.321	0.102	SeisUnc
10123207	2M18544865+4708163	4843.3	90.9	-0.414	0.038	0.14	0.019	159.873	0.009	13.618	0.005	RGB	1.0197	0.0003	0.968	0.045	0.031	4.51	0.017	0.011	3.116	0.006	0.007	1.489E-02	0.011	0.007	3.965	0.073	-0.07	0	0.087	...
10123573	2M18553581+4711100	4876.5	88.2	0.09	0.03	0.03	0.012	35.671	0.017	3.836	0.014	RC	1.0018	0.0024	1.853	0.08	0.077	13.183	0.034	0.023	2.466	0.008	0.01	1.140E-03	0.028	0.008	3.157	0.076	-0.07	0.169	0.086	...
10124179	2M18564880+4711520	4465.7	68.1	-0.394	0.031	0.198	0.018	22.559	0.014	2.998	0.008	RGB	1.0452	0.0004	0.929	0.059	0.043	12.003	0.023	0.016	2.248	0.007	0.007	7.581E-04	0.017	0.008	4.027	0.089	-0.085	0	0.076	...
10124436	2M18571854+4707588	4706.4	70.8	-0.019	0.03	0.016	0.012	47.572	0.009	4.881	0.004	RGB	1.0338	0.0003	1.402	0.039	0.041	10.018	0.014	0.015	2.583	0.005	0.007	1.966E-03	0.008	0.007	3.511	0.062	-0.058	0.083	0.072	...
10128629	2M19053778+4708331	4871	78.1	-0.004	0.032	-0.021	0.012	37.405	0.021	4.181	0.007	AMB	1.0188	0.029	1.417	0.128	0.218	11.256	0.055	0.067	2.486	0.01	0.01	1.401E-03	0.05	0.01	3.466	0.151	-0.107	0.187	0.076	...
10130148	2M19084452+4707280	4704.4	72.4	0.015	0.029	0.066	0.012	30.381	0.02	3.905	0.014	RC	1.0004	0.0068	1.016	0.09	0.079	10.674	0.038	0.024	2.388	0.009	0.01	1.178E-03	0.032	0.008	3.793	0.091	-0.098	0.09	0.075	...
10130679	2M19094793+4707291	4600	70.7	0.012	0.027	0.088	0.013	60.849	0.009	6.225	0.004	RGB	1.0372	0.0004	1.058	0.039	0.039	7.738	0.014	0.014	2.685	0.005	0.007	3.219E-03	0.008	0.007	3.97	0.066	-0.062	0.022	0.074	...
10130853	2M19101043+4709381	4808.2	74.5	0.367	0.026	-0.014	0.009	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
10131030	2M19103094+4709531	5002.3	84.3	0.096	0.033	-0.054	0.011	104.417	0.009	8.042	0.004	RC	0.998	0.0013	2.538	0.041	0.047	8.961	0.015	0.009	2.938	0.005	0.007	4.974E-03	0.009	0.008	2.778	0.066	-0.04	0	0.079	...
10132247	2M19124996+4711419	4729.4	72	-0.135	0.032	0.051	0.014	63.099	0.011	6.482	0.004	RGB	1.0353	0.0004	1.053	0.043	0.039	7.531	0.015	0.014	2.707	0.006	0.007	3.477E-03	0.008	0.007	3.906	0.069	-0.066	0.013	0.073	...
10133033	2M19141724+4706053	4836.6	82.4	0.19	0.028	-0.013	0.011	192.561	0.009	14.704	0.004	RGB	1.0186	0.0003	1.248	0.04	0.029	4.666	0.015	0.01	3.196	0.005	0.007	1.732E-02	0.008	0.006	3.744	0.065	-0.061	0.118	0.08	...
10134740	2M19171785+4710241	4866.5	78.2	-0.126	0.034	0.016	0.013	39.376	0.01	4.464	0.008	RC	0.999	0.0084	1.37	0.061	0.075	10.794	0.027	0.022	2.508	0.005	0.01	1.536E-03	0.024	0.008	3.425	0.069	-0.069	0.076	0.076	...
10136256	2M19194678+4708384	4793.1	84.5	-0.251	0.035	0.067	0.016	22.884	0.009	3.21	0.015	RC	1.0085	0.0059	0.947	0.074	0.083	11.819	0.034	0.026	2.269	0.005	0.01	8.092E-04	0.032	0.008	3.805	0.08	-0.074	0.17	0.085	...
10136291	2M19194996+4709315	4555.1	64.9	-0.185	0.03	0.155	0.014	33.968	0.01	4.087	0.004	RGB	1.042	0.0003	0.958	0.04	0.042	9.882	0.015	0.016	2.43	0.005	0.007	1.400E-03	0.008	0.007	4.053	0.062	-0.06	0.021	0.069	...
10136388	2M19195960+4711131	4853	82.8	-0.209	0.035	0.067	0.015	27.016	0.025	3.551	0.009	RC	1.0126	0.0118	1.043	0.098	0.081	11.38	0.039	0.025	2.344	0.011	0.01	9.983E-04	0.03	0.008	3.702	0.112	-0.098	0.166	0.081	...
10140238	2M19260099+4710318	4559.1	64.3	0.238	0.024	0.073	0.01	67.844	0.009	6.659	0.005	RGB	1.036	0.0005	1.109	0.04	0.039	7.522	0.016	0.014	2.73	0.005	0.007	3.675E-03	0.011	0.007	3.952	0.064	-0.062	0.102	0.069	...
10140432	2M19261844+4708218	4676.6	69.8	-0.139	0.031	0.065	0.014	45.656	0.022	4.965	0.008	RGB	1.0369	0.001	1.132	0.076	0.041	9.206	0.028	0.015	2.564	0.01	0.007	2.046E-03	0.017	0.007	3.795	0.123	-0.11	0.166	0.072	...
10145279	2M19334542+4706520	4709.3	71.3	-0.232	0.033	0.047	0.015	30.887	0.011	3.585	0.004	RGB	1.0357	0.0004	1.31	0.044	0.042	12.017	0.016	0.016	2.396	0.006	0.007	1.064E-03	0.008	0.008	3.549	0.064	-0.063	0.26	0.073	...
10147072	2M19362434+4708101	4985.8	83.5	0.085	0.033	-0.016	0.011	68.146	0.012	6.195	0.004	RC	1.0019	0.0114	1.963	0.065	0.062	9.764	0.028	0.015	2.752	0.006	0.008	2.974E-03	0.024	0.008	3.089	0.035	-0.035	0.233	0.077	...
10147167	2M19363060+4711309	4690	75.4	0.328	0.024	0.005	0.01	124.436	0.009	10.611	0.004	RGB	1.027	0.0004	1.147	0.04	0.034	5.609	0.014	0.012	3	0.005	0.007	9.169E-03	0.008	0.007	3.911	0.063	-0.061	0.262	0.078	...
10148026	2M19374286+4711314	4981.4	83.5	-0.012	0.035	-0.026	0.012	71.594	0.009	6.421	0.005	RC	0.9986	0.0084	1.995	0.054	0.06	9.606	0.023	0.015	2.773	0.005	0.008	3.174E-03	0.02	0.008	3.057	0.017	-0.028	0.128	0.078	...
10148658	2M19383411+4706214	4494.5	65.7	-0.109	0.027	0.035	0.014	17.104	0.012	2.373	0.011	RGB	1.0451	0.0005	1.043	0.059	0.043	14.578	0.025	0.016	2.129	0.006	0.007	4.749E-04	0.021	0.008	3.925	0.101	-0.092	0.265	0.074	...
10149906	2M19401592+4706317	5089	102.7	-0.568	0.048	0.243	0.021	29.116	0.033	4.027	0.011	RC	0.9855	0.023	0.945	0.145	0.08	10.31	0.062	0.024	2.387	0.015	0.01	1.216E-03	0.052	0.008	3.757	0.154	-0.146	0.352	0.092	...
10152909	2M19441476+4711120	4630.4	79.1	0.036	0.027	0.053	0.013	78.274	0.009	7.513	0.004	RGB	1.0333	0.0003	1.088	0.041	0.038	6.907	0.015	0.014	2.796	0.005	0.007	4.653E-03	0.008	0.007	3.924	0.065	-0.063	0.007	0.082	...
10153120	2M19443065+4709552	4723.8	80.9	-0.04	0.03	0.061	0.014	75.017	0.009	7.274	0.004	RGB	1.0325	0.0003	1.126	0.041	0.038	7.145	0.015	0.014	2.782	0.005	0.007	4.355E-03	0.008	0.007	3.835	0.065	-0.061	0.16	0.082	...
10153739	2M19451332+4706395	4924.8	92	0.124	0.03	-0.004	0.012	98.741	0.009	7.95	0.004	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	0.129	0.087	No Seis
10153785	2M19451722+4706034	4679.5	79.2	-0.238	0.032	0.059	0.016	32.932	0.009	3.99	0.004	RGB	1.0405	0.0004	1.006	0.04	0.042	10.215	0.015	0.016	2.422	0.005	0.007	1.331E-03	0.008	0.008	3.943	0.064	-0.062	0.236	0.081	...
10154071	2M19453713+4707290	4561.4	66.3	-0.27	0.031	0.051	0.015	19.592	0.011	2.637	0.006	RGB	1.0429	0.0005	1.059	0.046	0.043	13.673	0.018	0.016	2.191	0.006	0.007	5.840E-04	0.012	0.008	3.865	0.072	-0.069	0.197	0.071	...
10154247	2M19454993+4711585	4800.2	84.9	-0.082	0.032	0.019	0.014	31.394	0.012	3.889	0.008	RC	0.9979	0.0292	1.186	0.129	0.079	11.288	0.062	0.024	2.407	0.006	0.01	1.163E-03	0.061	0.008	3.609	0.15	-0.137	0.228	0.083	...
10155286	2M19470309+4708425	5027.5	85.8	0.007	0.035	-0.025	0.012	113.301	0.012	8.741	0.006	RC	0.9996	0.0016	2.326	0.051	0.047	8.225	0.019	0.009	2.974	0.006	0.007	5.895E-03	0.012	0.008	2.854	0.076	-0.059	0.175	0.079	...
10155387	2M19470990+4710521	4733.7	80.3	-0.461	0.038	0.163	0.019	49.432	0.009	5.481	0.004	RGB	1.0373	0.0004	0.984	0.04	0.04	8.222	0.015	0.015	2.601	0.005	0.007	2.496E-03	0.008	0.007	3.913	0.063	-0.061	0.049	0.08	...
10155731	2M19473430+4707434	4828.9	76	0.049	0.031	0.011	0.012	35.698	0.023	4.167	0.017	RC	0.9995	0.0133	1.327	0.115	0.077	11.18	0.05	0.023	2.464	0.011	0.01	1.339E-03	0.044	0.008	3.514	0.13	-0.139	0.25	0.076	...
10156307	2M19481525+4707242	4797.8	83.8	0.028	0.03	0.05	0.013	33.151	0.009	4.093	0.019	RC	1.0014	0.0056	1.122	0.088	0.078	10.683	0.042	0.023	2.43	0.005	0.01	1.297E-03	0.04	0.008	3.695	0.092	-0.09	0.298	0.084	...
10156576	2M19483575+4707501	4576.9	74.4	0.264	0.023	0.074	0.011	30.902	0.029	3.929	0.012	RC	1.0043	0.0081	0.986	0.107	0.079	10.496	0.042	0.024	2.39	0.013	0.01	1.202E-03	0.029	0.008	3.862	0.109	-0.099	0.206	0.08	...
10156597	2M19483686+4709373	4662.5	70.8	0.202	0.026	0.026	0.011	68.038	0.009	6.637	0.004	RGB	1.0346	0.0003	1.179	0.039	0.039	7.701	0.014	0.014	2.736	0.005	0.007	3.641E-03	0.008	0.007	3.844	0.061	-0.059	0.244	0.074	...
10157507	2M19493800+4707030	4723.7	71.5	-0.014	0.03	0.022	0.012	67.517	0.009	6.637	0.004	RGB	1.033	0.0004	1.182	0.039	0.039	7.715	0.014	0.014	2.736	0.005	0.007	3.629E-03	0.008	0.007	3.761	0.063	-0.061	0.321	0.072	...
10157808	2M19495788+4708238	4808.7	86.6	-0.09	0.032	0.046	0.014	31.102	0.012	3.87	0.008	RC	0.9977	0.0292	1.181	0.129	0.079	11.309	0.062	0.024	2.403	0.006	0.01	1.151E-03	0.061	0.008	3.604	0.155	-0.139	0.27	0.085	...
10157936	2M19500696+4709095	4627.6	67.4	0.004	0.028	0.082	0.012	62.256	0.009	6.33	0.004	RGB	1.0366	0.0004	1.071	0.038	0.039	7.688	0.014	0.014	2.696	0.005	0.007	3.324E-03	0.008	0.007	3.949	0.066	-0.063	0.151	0.07	...
10158201	2M19502244+4708208	4830.2	82.6	0.021	0.031	0.013	0.013	38.95	0.011	4.424	0.009	RC	0.9995	0.0092	1.356	0.066	0.075	10.82	0.029	0.022	2.502	0.006	0.01	1.510E-03	0.026	0.008	3.474	0.079	-0.069	0.331	0.081	...
10158548	2M19504275+4711269	4770.5	79.4	-0.47	0.039	0.221	0.019	77.975	0.009	7.865	0.004	RGB	1.0321	0.0004	0.94	0.04	0.038	6.388	0.015	0.014	2.801	0.005	0.007	5.088E-03	0.008	0.007	3.98	0.063	-0.061	0.161	0.078	...
10158595	2M19504580+4707024	4858.8	77.8	-0.113	0.034	0.017	0.013	70.487	0.009	6.72	0.004	RGB	1.0294	0.0004	1.354	0.04	0.039	8.024	0.014	0.014	2.761	0.005	0.007	3.695E-03	0.008	0.007	3.528	0.06	-0.06	0.358	0.075	...
10159217	2M19512525+4706298	4655.1	73	0.166	0.026	-0.002	0.011	54.847	0.021	5.452	0.004	RGB	1.034	0.0005	1.356	0.07	0.04	9.203	0.024	0.015	2.643	0.01	0.007	2.454E-03	0.008	0.007	3.623	0.107	-0.107	0.377	0.075	...
10160285	2M19523660+4707495	4490.9	64	-0.205	0.029	0.046	0.015	15.008	0.009	2.124	0.013	RGB	1.0431	0.0005	1.104	0.063	0.043	16.019	0.029	0.016	2.072	0.005	0.007	3.790E-04	0.026	0.008	3.809	0.106	-0.094	0.459	0.074	...
10161092	2M19532931+4710532	4793.8	84.1	0.207	0.027	0.021	0.011	46.018	0.015	4.465	0.008	RC	1.0046	0.0054	2.088	0.065	0.072	12.375	0.026	0.02	2.573	0.007	0.009	1.553E-03	0.02	0.008	3.076	0.06	-0.045	0.414	0.083	...
10161943	2M19542240+4707165	4624	67.9	-0.272	0.033	0.186	0.015	59.577	0.009	6.252	0.004	RGB	1.0366	0.0005	0.985	0.038	0.039	7.539	0.014	0.014	2.677	0.005	0.007	3.243E-03	0.008	0.007	3.976	0.06	-0.059	0.223	0.071	...
10162765	2M19551458+4708328	5053.8	87.4	0.155	0.033	-0.001	0.011	84.947	0.009	6.772	0.004	RC(S)	0.9939	0.0029	2.806	0.042	0.054	10.419	0.016	0.012	2.85	0.005	0.008	3.498E-03	0.01	0.008	2.675	0.075	-0.034	0.466	0.08	...
10186053	2M18431955+4713102	4667.2	78	0.156	0.026	0.035	0.012	32.227	0.014	4.013	0.012	RC	1.0043	0.0088	1.058	0.077	0.078	10.596	0.034	0.023	2.412	0.007	0.01	1.254E-03	0.03	0.008	3.772	0.083	-0.07	0.086	0.081	...
10186075	2M18432202+4717237	4551.1	64.6	-0.091	0.028	0.04	0.013	25.212	0.009	3.155	0.006	RGB	1.0419	0.0005	1.101	0.041	0.042	12.301	0.016	0.016	2.3	0.005	0.007	8.343E-04	0.011	0.008	3.871	0.068	-0.065	0.115	0.069	...
10186608	2M18444919+4717434	4731.8	78.5	0.063	0.028	0.015	0.012	33.407	0.009	4.104	0.016	RC	1.0014	0.0061	1.112	0.077	0.078	10.633	0.036	0.023	2.431	0.005	0.01	1.304E-03	0.034	0.008	3.703	0.078	-0.073	0.158	0.081	...
10188141	2M18484776+4712565	4642.9	82.4	0.381	0.022	-0.003	0.01	36.025	0.009	4.148	0.017	RC	1.0048	0.0055	1.281	0.082	0.076	11.043	0.039	0.022	2.459	0.005	0.01	1.341E-03	0.036	0.008	3.603	0.101	-0.089	0.127	0.087	...
10188458	2M18492827+4715139	4565.5	65.3	-0.18	0.03	0.063	0.014	21.189	0.009	2.746	0.006	RGB	1.0414	0.0004	1.147	0.042	0.043	13.685	0.016	0.016	2.225	0.005	0.007	6.314E-04	0.012	0.008	3.775	0.065	-0.062	0.126	0.07	...
10188953	2M18504104+4716199	4852.9	89.8	-0.057	0.032	0.028	0.014	122.654	0.009	10.498	0.004	RGB	1.024	0.0003	1.221	0.042	0.034	5.779	0.015	0.012	3.001	0.006	0.007	8.923E-03	0.008	0.007	3.709	0.066	-0.061	0.148	0.087	...
10188964	2M18504369+4713354	4699.8	70	0.252	0.026	0.009	0.01	38.202	0.009	4.309	0.012	RC	1.002	0.005	1.351	0.061	0.075	10.98	0.028	0.022	2.488	0.005	0.01	1.439E-03	0.025	0.008	3.522	0.076	-0.065	0.14	0.073	...
10189920	2M18525882+4714566	4628.4	73.4	-0.059	0.029	0.15	0.014	25.405	0.034	3.534	0.013	RC	1.0001	0.0244	0.865	0.151	0.081	10.817	0.065	0.025	2.307	0.015	0.01	9.645E-04	0.055	0.008	3.933	0.131	-0.144	0.11	0.078	...
10190733	2M18544637+4714217	4563.1	78.2	-0.4	0.032	0.184	0.019	30.902	0.009	3.812	0.004	RGB	1.042	0.0003	0.955	0.041	0.042	10.341	0.015	0.016	2.389	0.005	0.007	1.218E-03	0.009	0.008	3.986	0.063	-0.061	0.005	0.082	...
10192458	2M18582375+4716107	4831.1	85	-0.302	0.034	0.042	0.015	117.199	0.009	10.395	0.004	RGB	1.024	0.0005	1.101	0.041	0.035	5.619	0.015	0.012	2.98	0.005	0.007	8.748E-03	0.008	0.007	3.785	0.072	-0.067	0.05	0.082	...
10196240	2M19060637+4717296	4719.3	71	0.141	0.028	0.012	0.011	35.066	0.009	4.096	0.013	RC	0.9988	0.0122	1.305	0.079	0.077	11.252	0.037	0.023	2.451	0.005	0.01	1.292E-03	0.035	0.008	3.546	0.089	-0.089	0.085	0.073	...
10196630	2M19065185+4716132	4670.6	70.8	-0.755	0.042	0.259	0.021	24.08	0.013	3.187	0.004	RGB	1.0412	0.0006	0.961	0.048	0.043	11.681	0.017	0.016	2.286	0.007	0.007	8.502E-04	0.008	0.008	3.881	0.082	-0.079	0.072	0.072	...
10196797	2M19071356+4717043	4783.8	74.4	-0.121	0.033	0.054	0.013	31.174	0.027	4.004	0.019	RC	0.9979	0.0087	1.028	0.118	0.079	10.554	0.05	0.024	2.403	0.012	0.01	1.233E-03	0.042	0.008	3.746	0.12	-0.121	0.072	0.076	...
10197619	2M19085856+4715460	4219.4	52.8	-0.079	0.023	0.093	0.013	8.76	0.029	1.368	0.014	RGB	1.0424	0.0004	1.165	0.105	0.044	21.874	0.041	0.017	1.824	0.013	0.007	1.570E-04	0.028	0.008	3.784	0.17	-0.146	0.085	0.077	...
10198207	2M19101090+4713136	4501.2	70.5	0.214	0.023	0.025	0.011	18.079	0.032	2.6	0.017	RGB	1.0261	0.0266	0.921	0.159	0.043	13.323	0.07	0.016	2.153	0.014	0.007	5.495E-04	0.062	0.008	4.221	0.031	-0.223	0.173	0.081	Ageold
10198347	2M19102813+4716385	4924.1	81	-0.157	0.036	0.007	0.014	39.998	0.022	4.501	0.014	RC	1.0006	0.0121	1.406	0.103	0.075	10.818	0.044	0.022	2.518	0.01	0.01	1.566E-03	0.037	0.008	3.395	0.122	-0.116	0.088	0.077	...
10198761	2M19112054+4714558	4764.1	73.7	-0.231	0.034	0.044	0.015	49.196	0.009	5.217	0.004	RGB	1.0349	0.0004	1.205	0.039	0.04	9.105	0.014	0.015	2.6	0.005	0.007	2.251E-03	0.008	0.007	3.667	0.061	-0.058	0.07	0.073	...
10199187	2M19121458+4714231	4509.1	63.2	-0.209	0.029	0.047	0.014	17.541	0.012	2.451	0.008	RGB	1.0455	0.0005	0.991	0.052	0.043	14.023	0.021	0.016	2.14	0.006	0.007	5.070E-04	0.016	0.008	3.98	0.093	-0.087	0.071	0.069	...
10199289	2M19122592+4717251	4912.9	80.3	-0.061	0.034	0.013	0.013	246.693	0.009	18.66	0.013	RGB	1.0159	0.0001	1.047	0.062	0.028	3.761	0.028	0.009	3.307	0.005	0.007	2.775E-02	0.025	0.006	3.945	0.1	-0.095	0.027	0.076	...
10200093	2M19140761+4716489	4701	70.2	0.151	0.027	0.01	0.011	33.357	0.012	4.084	0.012	RC	1.003	0.0074	1.111	0.07	0.078	10.653	0.032	0.023	2.429	0.006	0.01	1.296E-03	0.028	0.008	3.722	0.077	-0.068	0.144	0.073	...
10200377	2M19144314+4716570	4836.7	77.7	-0.519	0.042	0.232	0.018	141.849	0.009	12.466	0.004	RGB	1.0218	0.0004	0.953	0.04	0.033	4.752	0.015	0.011	3.063	0.005	0.007	1.253E-02	0.008	0.007	3.96	0.063	-0.061	0	0.075	...
10200886	2M19153999+4716501	4766.4	80	-0.245	0.034	0.048	0.016	37.508	0.009	4.21	0.004	RGB	1.0357	0.0009	1.256	0.041	0.041	10.647	0.015	0.015	2.483	0.005	0.007	1.468E-03	0.009	0.007	3.608	0.06	-0.056	0.222	0.08	...
10200892	2M19154081+4713358	4920.4	86.1	-0.261	0.038	0.069	0.016	36.987	0.009	4.166	0.006	RC	1.0011	0.0225	1.509	0.101	0.076	11.658	0.048	0.022	2.483	0.005	0.01	1.343E-03	0.047	0.008	3.289	0.122	-0.101	0.15	0.082	...
10201944	2M19174557+4717037	4802.9	76	-0.359	0.038	0.259	0.016	27.514	0.034	3.812	0.012	RC	1.0005	0.0134	0.857	0.126	0.08	10.245	0.05	0.024	2.35	0.015	0.01	1.123E-03	0.036	0.008	3.885	0.12	-0.119	0.083	0.075	...
10202184	2M19181265+4715313	4837.7	77	-0.177	0.035	0.177	0.014	158.372	0.009	12.67	0.004	RGB	1.0195	0.0003	1.255	0.04	0.031	5.16	0.015	0.011	3.111	0.005	0.007	1.288E-02	0.008	0.007	3.633	0.062	-0.058	0	0.075	...
10202324	2M19182901+4716548	4770.8	77	-0.109	0.032	0.061	0.014	31.704	0.01	3.937	0.01	RC	0.9964	0.0251	1.159	0.115	0.078	11.121	0.056	0.024	2.41	0.005	0.01	1.188E-03	0.054	0.008	3.618	0.131	-0.124	0.168	0.077	...
10203168	2M19195338+4715050	4854.6	82.4	-0.137	0.034	0.061	0.014	30.285	0.009	3.995	0.012	RC	0.9968	0.0048	0.976	0.065	0.079	10.398	0.03	0.024	2.394	0.005	0.01	1.224E-03	0.027	0.008	3.796	0.066	-0.064	0.153	0.08	...
10203751	2M19205090+4712072	4856.8	77.6	-0.071	0.033	0.047	0.013	37.166	0.013	4.372	0.013	RC	0.9986	0.006	1.25	0.072	0.076	10.621	0.032	0.022	2.483	0.006	0.01	1.472E-03	0.028	0.008	3.549	0.084	-0.072	0.163	0.425	...
10206307	2M19245529+4713128	4800.7	75.1	-0.122	0.033	0.017	0.013	31.969	0.013	4.056	0.01	RC	0.9984	0.005	1.057	0.064	0.078	10.559	0.027	0.023	2.415	0.007	0.01	1.266E-03	0.022	0.008	3.712	0.069	-0.071	0.199	0.075	...
10206457	2M19251020+4713306	4504.5	62.9	-0.151	0.028	0.064	0.014	21.842	0.009	2.821	0.013	RGB	1.0423	0.0003	1.101	0.062	0.043	13.249	0.028	0.016	2.236	0.005	0.007	6.675E-04	0.026	0.008	3.837	0.098	-0.091	0.109	0.071	...
10206622	2M19252601+4715523	4597.6	65.4	0.446	0.022	0.035	0.009	84.569	0.009	7.653	0.004	RGB	1.0322	0.0003	1.266	0.038	0.037	7.182	0.014	0.013	2.828	0.005	0.007	4.818E-03	0.008	0.007	3.779	0.058	-0.055	0.298	0.07	...
10206840	2M19254641+4712500	4800	75	-0.075	0.032	0.022	0.013	29.249	0.015	3.697	0.012	RC	0.9988	0.0359	1.17	0.159	0.08	11.614	0.077	0.024	2.376	0.007	0.01	1.053E-03	0.076	0.008	3.628	0.182	-0.169	0.17	0.075	...
10207059	2M19260947+4713318	5035.3	86.4	-0.054	0.036	0.001	0.013	85.716	0.015	7.371	0.004	RC	0.9968	0.0031	2.019	0.057	0.054	8.808	0.021	0.012	2.853	0.008	0.008	4.168E-03	0.011	0.008	2.998	0.017	-0.013	0.127	0.079	...
10207268	2M19262893+4716510	4589.7	66.2	-0.155	0.03	0.132	0.014	19.737	0.023	2.86	0.015	RGB	1.0233	0.024	0.852	0.132	0.043	12.203	0.061	0.016	2.196	0.01	0.007	6.613E-04	0.056	0.008	4.224	0.022	-0.184	0.095	0.073	Ageold
10207321	2M19263377+4717167	4669.1	69.9	-0.357	0.035	0.192	0.016	64.169	0.009	6.689	0.004	RGB	1.0354	0.0005	0.958	0.039	0.039	7.145	0.014	0.014	2.711	0.005	0.007	3.704E-03	0.008	0.007	3.982	0.063	-0.061	0	0.071	...
10207524	2M19265703+4716074	4609.8	69.3	-0.211	0.031	0.163	0.015	56.07	0.009	5.939	0.004	RGB	1.0378	0.0005	0.999	0.039	0.04	7.831	0.014	0.015	2.65	0.005	0.007	2.933E-03	0.008	0.007	3.992	0.063	-0.063	0.093	0.073	...
10207623	2M19270794+4714354	4646.8	67.3	0.492	0.022	-0.01	0.008	44.806	0.032	4.48	0.016	RGB(S)	1.0337	0.0004	1.62	0.119	0.041	11.134	0.047	0.015	2.554	0.014	0.007	1.656E-03	0.033	0.007	3.4	0.202	-0.161	0.231	0.072	...
10212620	2M19350919+4715276	4755.1	72.3	0.282	0.026	-0.012	0.01	48.131	0.012	4.883	0.011	RC	1.0003	0.0078	1.679	0.069	0.071	10.874	0.03	0.02	2.59	0.006	0.009	1.842E-03	0.027	0.008	3.273	0.079	-0.051	0.231	0.074	...
10212834	2M19352806+4717243	4619.5	68	-0.045	0.029	0.025	0.013	32.52	0.009	3.797	0.008	RGB(S)	1.0391	0.0005	1.165	0.046	0.042	11.1	0.019	0.016	2.414	0.005	0.007	1.202E-03	0.015	0.008	3.787	0.072	-0.069	0.324	0.071	...
10213610	2M19363404+4717098	4756	82.7	0.062	0.029	-0.01	0.013	64.541	0.009	6.145	0.004	RGB	1.0307	0.0003	1.433	0.041	0.039	8.673	0.015	0.014	2.718	0.005	0.007	3.097E-03	0.008	0.007	3.506	0.063	-0.061	0.37	0.083	...
10213931	2M19370036+4713469	4643.5	68.1	0.016	0.028	0.001	0.012	43.057	0.014	4.557	0.004	RGB	1.0352	0.0007	1.334	0.05	0.041	10.307	0.018	0.015	2.537	0.007	0.007	1.718E-03	0.008	0.007	3.603	0.078	-0.073	0.194	0.071	...
10214045	2M19370892+4716284	4621.9	73.7	0.09	0.026	0.095	0.012	30.024	0.013	3.852	0.01	RC	1.001	0.0056	1.006	0.065	0.079	10.731	0.027	0.024	2.379	0.007	0.01	1.148E-03	0.023	0.008	3.816	0.063	-0.066	0.232	0.078	...
10214295	2M19372750+4712129	4685.8	76.5	-0.182	0.032	0.056	0.015	23.566	0.015	2.824	0.004	RGB	1.0347	0.0004	1.507	0.054	0.043	14.773	0.019	0.016	2.277	0.007	0.007	6.592E-04	0.008	0.008	3.375	0.083	-0.08	0.297	0.078	...
10214564	2M19375153+4715212	4876.1	85.8	-0.089	0.033	0.023	0.014	38.836	0.009	4.161	0.011	RC	1.0121	0.0036	1.657	0.06	0.075	11.949	0.026	0.022	2.503	0.005	0.01	1.369E-03	0.023	0.008	3.22	0.064	-0.053	0.234	0.083	...
10219075	2M19440338+4715026	4790.2	82.9	0.013	0.03	0.029	0.013	133.597	0.009	11.539	0.004	RGB	1.0247	0.0003	1.057	0.041	0.033	5.17	0.015	0.012	3.035	0.005	0.007	1.079E-02	0.008	0.007	3.966	0.069	-0.067	0.096	0.082	...
10219361	2M19442602+4713202	4991.5	97.6	-0.234	0.038	0.032	0.016	160.363	0.013	12.457	0.007	RGB	1.0178	0.0001	1.471	0.056	0.031	5.509	0.021	0.011	3.124	0.007	0.007	1.241E-02	0.013	0.007	3.364	0.085	-0.081	0.056	0.09	...
10219690	2M19445150+4714575	5051.9	98	0.027	0.034	0.034	0.013	60.621	0.009	5.455	0.01	RC	1.0064	0.005	2.303	0.058	0.065	11.175	0.025	0.017	2.704	0.006	0.009	2.327E-03	0.021	0.008	2.921	0.112	-0.064	0.234	0.089	...
10220213	2M19453332+4715058	5002.8	104	-0.147	0.036	0.026	0.016	224.853	0.02	16.387	0.008	RGB	1.017	0.0002	1.363	0.074	0.028	4.476	0.028	0.009	3.271	0.01	0.007	2.144E-02	0.016	0.006	3.504	0.118	-0.111	0	0.095	...
10220447	2M19455177+4715529	4640.8	68.1	-0.04	0.029	0.018	0.013	33.08	0.014	3.687	0.006	RGB	1.0351	0.0003	1.411	0.053	0.042	12.095	0.02	0.016	2.422	0.007	0.007	1.125E-03	0.012	0.008	3.503	0.082	-0.078	0.223	0.071	...
10220613	2M19460370+4714047	4790.6	78.9	0.181	0.028	-0.03	0.011	38.642	0.015	3.715	0.007	RC(S)	1.006	0.0054	2.564	0.063	0.075	14.967	0.025	0.022	2.497	0.007	0.01	1.078E-03	0.018	0.008	2.837	0.093	-0.137	0.266	0.079	...
10220795	2M19461718+4716459	4947.9	82.2	-0.144	0.036	-0.01	0.014	47.6	0.009	4.874	0.009	RC	0.9992	0.0139	1.745	0.075	0.071	11.035	0.035	0.02	2.594	0.005	0.009	1.831E-03	0.033	0.008	3.166	0.064	-0.065	0.167	0.077	...
10220865	2M19462284+4713510	4921.5	94.5	-0.222	0.036	0.065	0.016	31.055	0.018	3.995	0.014	RC	0.9967	0.0137	1.075	0.1	0.079	10.738	0.045	0.024	2.408	0.009	0.01	1.224E-03	0.04	0.008	3.671	0.115	-0.105	0.228	0.09	...
10222079	2M19474958+4717339	4821.6	75.9	-0.037	0.032	-0.002	0.013	34.7	0.019	4.097	0.016	RC	0.9929	0.0206	1.336	0.121	0.077	11.383	0.056	0.023	2.451	0.009	0.01	1.278E-03	0.052	0.008	3.481	0.141	-0.138	0.219	0.076	...
10222567	2M19482148+4717429	4794	85.6	-0.062	0.031	0.047	0.014	33.013	0.009	4.099	0.015	RC	1.001	0.0068	1.102	0.075	0.078	10.615	0.035	0.023	2.428	0.005	0.01	1.300E-03	0.032	0.008	3.69	0.078	-0.076	0.195	0.085	...
10223027	2M19485345+4716053	4577.7	70	0.121	0.025	0.044	0.012	55.676	0.011	5.836	0.004	RGB	1.0382	0.001	1.037	0.044	0.04	8.02	0.016	0.015	2.645	0.006	0.007	2.834E-03	0.009	0.007	4.025	0.07	-0.07	0.134	0.074	...
10223204	2M19490567+4717583	4768.3	85	-0.035	0.03	0.028	0.014	30.671	0.015	3.855	0.013	RC	0.9956	0.0267	1.145	0.131	0.079	11.238	0.062	0.024	2.395	0.007	0.01	1.137E-03	0.06	0.008	3.655	0.142	-0.142	0.24	0.085	...
10223257	2M19490966+4715124	4520.7	64.1	0.455	0.021	0.022	0.009	27.004	0.034	3.385	0.013	RC	1.0185	0.0191	1.107	0.138	0.081	11.937	0.057	0.025	2.328	0.015	0.01	9.177E-04	0.046	0.008	3.773	0.14	-0.136	0.298	0.071	...
10224535	2M19503630+4714116	4779.3	76.3	0.055	0.03	0.017	0.012	37.229	0.021	4.245	0.007	RC	0.9958	0.0157	1.396	0.097	0.076	11.26	0.041	0.022	2.48	0.01	0.01	1.380E-03	0.034	0.008	3.448	0.115	-0.11	0.201	0.076	...
10224631	2M19504315+4715161	4537.5	63.9	-0.04	0.027	0.073	0.013	31.788	0.009	3.848	0.005	RGB	1.0426	0.0003	0.991	0.04	0.042	10.398	0.015	0.016	2.4	0.005	0.007	1.243E-03	0.01	0.008	4.034	0.062	-0.061	0.2	0.069	...
10225706	2M19515400+4715550	4553	70.9	0.407	0.021	0.007	0.01	50.562	0.019	4.933	0.004	RGB	1.0335	0.0006	1.537	0.063	0.04	10.26	0.022	0.015	2.602	0.009	0.007	2.007E-03	0.008	0.007	3.478	0.099	-0.092	0.282	0.076	...
10226276	2M19522788+4717151	4620.1	66.8	0.155	0.026	-0.007	0.011	60.963	0.009	6.048	0.004	RGB	1.0351	0.0003	1.211	0.038	0.039	8.263	0.014	0.014	2.687	0.005	0.007	3.026E-03	0.008	0.007	3.789	0.064	-0.058	0.097	0.071	...
10226478	2M19524073+4715194	4728.3	73.7	0.042	0.029	0.075	0.012	30.25	0.01	3.952	0.013	RC	1.003	0.0082	0.953	0.073	0.079	10.345	0.034	0.024	2.387	0.005	0.01	1.213E-03	0.031	0.008	3.858	0.071	-0.067	0.378	0.076	...
10227872	2M19541323+4713300	5039.7	86.3	0.091	0.034	-0.025	0.011	93.605	0.009	7.891	0.015	RC	1.0005	0.0026	1.974	0.072	0.05	8.332	0.033	0.01	2.892	0.005	0.008	4.813E-03	0.031	0.008	2.997	0.021	-0.009	0.202	0.08	...
10228698	2M19550246+4715182	4591.2	65.7	0.128	0.026	0.056	0.011	66.059	0.009	6.523	0.004	RGB	1.0355	0.0003	1.126	0.038	0.039	7.667	0.014	0.014	2.72	0.005	0.007	3.523E-03	0.008	0.007	3.896	0.063	-0.058	0.254	0.07	...
10228836	2M19551145+4716343	5226.1	115.4	-0.06	0.039	0.021	0.015	54.917	0.015	5.076	0.013	RC	1.0048	0.0092	2.417	0.085	0.068	11.927	0.037	0.018	2.668	0.008	0.009	2.009E-03	0.031	0.008	2.833	0.149	-0.067	0.64	0.101	...
10229796	2M19561009+4712169	4939.5	81.5	-0.038	0.034	0.019	0.013	47.973	0.033	4.909	0.009	RC	0.9984	0.0205	1.737	0.135	0.071	10.971	0.056	0.02	2.597	0.014	0.009	1.855E-03	0.045	0.008	3.186	0.136	-0.114	0.469	0.078	...
10230535	2M19565842+4714292	4625.6	75.9	0.384	0.022	-0.005	0.01	83.554	0.009	7.663	0.004	RGB	1.0323	0.0003	1.225	0.04	0.037	7.097	0.015	0.013	2.824	0.005	0.007	4.832E-03	0.008	0.007	3.82	0.064	-0.059	0.79	0.435	...
10252281	2M18425103+4718370	4776.1	89.9	-0.058	0.03	0.045	0.015	32.559	0.009	4.02	0.018	RC	0.9977	0.0105	1.151	0.092	0.078	10.934	0.043	0.023	2.422	0.006	0.01	1.242E-03	0.041	0.008	3.65	0.093	-0.101	0.119	0.09	...
10252692	2M18435746+4723319	4815.8	75.5	0.003	0.031	-0.005	0.012	29.758	0.009	4.068	0.019	RC	0.9968	0.0078	0.852	0.088	0.079	9.817	0.042	0.024	2.384	0.005	0.01	1.270E-03	0.04	0.008	3.948	0.083	-0.077	0.14	0.076	...
10253776	2M18465692+4718198	5009.5	84.8	0.055	0.034	-0.025	0.012	107.249	0.009	8.628	0.005	RC	1.0002	0.0038	2.061	0.044	0.047	7.966	0.017	0.009	2.95	0.005	0.007	5.750E-03	0.012	0.008	2.957	0.006	-0.018	0.063	0.078	...
10253921	2M18472059+4721371	4612.9	88.6	-0.254	0.03	0.204	0.018	49.903	0.009	5.42	0.004	RGB	1.0382	0.0007	1.015	0.043	0.04	8.366	0.016	0.015	2.6	0.006	0.007	2.445E-03	0.009	0.007	3.933	0.073	-0.071	0	0.092	...
10254023	2M18473547+4718487	4649.3	81.6	-0.025	0.028	0.046	0.014	22.959	0.017	3.097	0.01	RC	1.016	0.0042	1.023	0.072	0.083	12.357	0.029	0.026	2.264	0.008	0.01	7.644E-04	0.021	0.008	3.766	0.08	-0.071	0.097	0.085	...
10254051	2M18474111+4723558	5007.1	104.3	-0.732	0.048	0.186	0.024	30.219	0.022	4.265	0.013	RC	0.9779	0.0131	0.845	0.106	0.079	9.61	0.045	0.024	2.399	0.011	0.01	1.343E-03	0.038	0.008	3.853	0.102	-0.109	0.018	0.096	...
10256345	2M18524339+4722381	4570	73.8	-0.313	0.031	0.215	0.017	25.398	0.013	3.113	0.004	RGB	1.0383	0.0004	1.212	0.05	0.042	12.844	0.018	0.016	2.304	0.007	0.007	8.066E-04	0.009	0.008	3.661	0.077	-0.07	0.094	0.078	...
10256655	2M18532875+4719192	4354.7	65.4	-0.503	0.031	0.191	0.02	9.331	0.022	1.493	0.023	RGB	1.0427	0.0008	1.039	0.115	0.044	19.853	0.051	0.017	1.859	0.01	0.007	1.871E-04	0.046	0.008	3.829	0.181	-0.161	0.099	0.096	...
10257278	2M18545589+4721270	4891.7	82.2	-0.015	0.033	0.009	0.013	148.528	0.009	12.147	0.004	RGB	1.0208	0.0004	1.24	0.04	0.032	5.281	0.015	0.011	3.086	0.005	0.007	1.187E-02	0.008	0.007	3.683	0.066	-0.06	0.101	0.079	...
10257683	2M18555419+4722213	4574	65.4	-0.058	0.028	0.013	0.013	31.537	0.009	3.71	0.006	RGB	1.0399	0.0003	1.144	0.041	0.042	11.197	0.016	0.016	2.398	0.005	0.007	1.149E-03	0.011	0.008	3.813	0.064	-0.061	0.029	0.07	...
10257750	2M18560340+4722413	4627.3	67	0.224	0.025	0.04	0.01	31.849	0.011	3.932	0.009	RC	1.0014	0.0104	1.106	0.067	0.078	10.921	0.03	0.023	2.405	0.006	0.01	1.197E-03	0.027	0.008	3.743	0.067	-0.064	0.121	0.071	...
10258061	2M18564196+4721098	4547.6	70.6	0.226	0.023	0.047	0.011	60.994	0.009	6.167	0.004	RGB	1.0366	0.001	1.089	0.039	0.039	7.867	0.014	0.014	2.684	0.005	0.007	3.155E-03	0.008	0.007	3.975	0.064	-0.061	0.07	0.076	...
10258307	2M18571961+4723111	4607.4	80.7	-0.03	0.027	0.059	0.014	53.621	0.009	5.675	0.004	RGB	1.037	0.001	1.051	0.041	0.04	8.214	0.015	0.015	2.63	0.005	0.007	2.674E-03	0.008	0.007	3.944	0.068	-0.065	0.066	0.084	...
10262542	2M19060989+4722343	4896.3	79.9	-0.242	0.037	0.026	0.015	104.227	0.009	9.28	0.004	RGB	1.0248	0.0004	1.24	0.04	0.036	6.303	0.015	0.013	2.932	0.005	0.007	6.983E-03	0.008	0.007	3.622	0.061	-0.056	0.011	0.076	...
10262745	2M19063733+4718038	4809.7	77.7	-0.05	0.032	0.104	0.013	46.257	0.019	4.404	0.004	AMB	1.0136	0.0081	2.174	0.069	0.112	12.584	0.025	0.03	2.576	0.009	0.009	1.539E-03	0.014	0.01	2.944	0.082	-0.076	0.133	0.076	...
10263341	2M19075005+4720217	4842.4	77	-0.08	0.033	0.02	0.013	91.212	0.009	8.336	0.004	RGB	1.0279	0.0004	1.24	0.039	0.037	6.756	0.014	0.013	2.872	0.005	0.007	5.669E-03	0.008	0.007	3.688	0.063	-0.06	0.107	0.074	...
10266404	2M19141542+4720437	4433.5	64.2	-0.023	0.025	0.074	0.013	26.16	0.027	3.174	0.01	RGB	1.0407	0.0004	1.16	0.093	0.042	12.474	0.034	0.016	2.31	0.012	0.007	8.424E-04	0.02	0.008	3.792	0.15	-0.134	0.075	0.074	...
10266723	2M19145400+4722309	4618	69	0.04	0.027	0.043	0.012	25.456	0.01	3.359	0.015	RC	1.0026	0.0437	1.052	0.188	0.081	11.922	0.093	0.025	2.307	0.005	0.01	8.757E-04	0.092	0.008	3.765	0.192	-0.19	0.103	0.074	...
10268744	2M19183727+4719291	4573.4	64.7	0.295	0.023	0.013	0.01	32.469	0.032	3.774	0.009	RC	1.0027	0.0361	1.35	0.178	0.078	11.986	0.081	0.023	2.411	0.014	0.01	1.106E-03	0.074	0.008	3.542	0.209	-0.2	0.099	0.071	...
10269537	2M19195809+4718276	4728.2	76.7	0.068	0.028	0.021	0.012	26.197	0.01	3.548	0.015	RC	0.9975	0.0322	0.974	0.148	0.081	11.242	0.072	0.025	2.325	0.005	0.01	9.671E-04	0.071	0.008	3.842	0.145	-0.143	0.2	0.08	...
10271721	2M19233549+4719486	4293.7	55	0.085	0.022	-0.016	0.011	9.213	0.014	1.381	0.004	RGB	1.0393	0.0005	1.357	0.05	0.044	22.915	0.018	0.017	1.85	0.007	0.007	1.591E-04	0.008	0.008	3.595	0.075	-0.072	0.24	0.068	...
10272641	2M19250623+4718546	4857.7	77.8	-0.127	0.034	0.017	0.013	89.765	0.009	8.172	0.004	RGB	1.027	0.0003	1.29	0.04	0.037	6.943	0.014	0.013	2.866	0.005	0.007	5.438E-03	0.008	0.007	3.597	0.059	-0.057	0.095	0.075	...
10272858	2M19252710+4719433	4932.6	81.1	-0.002	0.033	-0.015	0.012	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
10273236	2M19260506+4723231	4624.9	67.2	0.044	0.027	0.02	0.012	34.487	0.009	3.819	0.005	RGB	1.0361	0.0003	1.377	0.041	0.042	11.711	0.016	0.016	2.44	0.005	0.007	1.209E-03	0.011	0.007	3.57	0.063	-0.059	0.194	0.07	...
10274445	2M19280443+4720168	4678	69.5	0.007	0.029	0.018	0.012	45.059	0.009	4.715	0.004	RGB	1.0344	0.0008	1.353	0.039	0.041	10.127	0.014	0.015	2.558	0.005	0.007	1.837E-03	0.008	0.007	3.573	0.062	-0.057	0.244	0.072	...
10279663	2M19361922+4723157	4818.4	80.5	-0.176	0.034	0.117	0.015	29.205	0.014	3.717	0.009	RC	1.0015	0.0287	1.134	0.13	0.08	11.434	0.062	0.024	2.376	0.007	0.01	1.070E-03	0.06	0.008	3.637	0.146	-0.137	0.306	0.079	...
10279676	2M19362046+4720038	4902.6	93.4	-0.14	0.034	0.019	0.015	33.349	0.011	4.17	0.012	RC	0.9958	0.0084	1.119	0.073	0.078	10.583	0.032	0.023	2.438	0.006	0.01	1.331E-03	0.029	0.008	3.653	0.076	-0.072	0.438	0.089	...
10280586	2M19373402+4722359	4615.9	66.6	0.185	0.025	0.021	0.011	30.955	0.022	3.856	0.008	RC	1.0004	0.0143	1.099	0.095	0.079	11.048	0.04	0.024	2.392	0.01	0.01	1.149E-03	0.032	0.008	3.747	0.096	-0.103	0.268	0.07	...
10280656	2M19374037+4722120	4817.5	85.5	0.027	0.03	0.015	0.013	36.119	0.009	4.163	0.012	RC	0.9935	0.0205	1.408	0.103	0.076	11.457	0.05	0.022	2.469	0.005	0.01	1.321E-03	0.048	0.008	3.438	0.126	-0.122	0.42	0.084	...
10281513	2M19385325+4721478	4536.3	70.9	0.289	0.022	-0.004	0.011	26.365	0.022	3.397	0.01	RC	1.0104	0.032	1.055	0.151	0.081	11.783	0.071	0.025	2.319	0.01	0.01	9.096E-04	0.067	0.008	3.802	0.16	-0.147	0.222	0.077	...
10282002	2M19393934+4720055	4593.6	65.5	0.29	0.024	0.014	0.01	30.659	0.013	3.678	0.01	RC	1.022	0.0134	1.175	0.079	0.079	11.493	0.036	0.024	2.387	0.006	0.01	1.091E-03	0.033	0.008	3.697	0.082	-0.085	0.244	0.071	...
10285389	2M19442328+4719503	4873.6	90.1	-0.322	0.037	0.035	0.017	87.013	0.009	8.269	0.004	RGB	1.0283	0.0004	1.121	0.042	0.037	6.566	0.015	0.013	2.853	0.006	0.007	5.582E-03	0.008	0.007	3.742	0.067	-0.064	0.107	0.086	...
10285722	2M19445035+4723428	4829.9	75.9	0.126	0.03	-0.008	0.011	50.705	0.009	5.01	0.005	RC(S)	0.9983	0.0256	1.829	0.111	0.07	11.013	0.054	0.019	2.616	0.005	0.009	1.931E-03	0.052	0.008	3.178	0.096	-0.094	0.101	0.074	...
10286378	2M19454106+4723539	4782	89.8	-0.104	0.031	0.047	0.015	31.964	0.013	4.109	0.009	RC	1	0.009	0.991	0.07	0.078	10.234	0.03	0.023	2.414	0.007	0.01	1.304E-03	0.025	0.008	3.78	0.072	-0.071	0.214	0.089	...
10286616	2M19460016+4720165	4799.2	87.6	-0.327	0.036	0.229	0.018	32.713	0.022	4.057	0.016	RC	0.9964	0.0172	1.139	0.119	0.078	10.839	0.053	0.023	2.425	0.01	0.01	1.262E-03	0.047	0.008	3.587	0.139	-0.125	0.153	0.087	...
10287062	2M19463120+4718100	4681.9	80	-0.261	0.033	0.2	0.016	60.672	0.009	6.356	0.004	RGB	1.0361	0.0005	0.995	0.041	0.039	7.483	0.015	0.014	2.688	0.005	0.007	3.348E-03	0.008	0.007	3.961	0.066	-0.064	0.101	0.082	...
10288283	2M19475561+4720078	4714	78.9	-0.146	0.031	0.037	0.015	37.025	0.019	3.766	0.004	RGB	1.0258	0.0008	1.929	0.065	0.041	13.316	0.022	0.015	2.475	0.009	0.007	1.152E-03	0.008	0.007	3.028	0.087	-0.084	0.168	0.08	...
10288611	2M19481663+4723551	4800.2	83.2	0.089	0.029	0.034	0.012	30.155	0.01	3.964	0.012	RC	1.0044	0.0106	0.949	0.075	0.079	10.302	0.034	0.024	2.389	0.006	0.01	1.224E-03	0.032	0.008	3.868	0.073	-0.071	0.345	0.082	...
10288903	2M19483738+4722204	4749.8	72.6	0.003	0.03	0.005	0.012	49.802	0.009	5.16	0.004	RGB	1.0347	0.0005	1.301	0.039	0.04	9.41	0.014	0.015	2.605	0.005	0.007	2.201E-03	0.008	0.007	3.625	0.065	-0.06	0.238	0.073	...
10289299	2M19490373+4719456	5092.7	90.5	0.108	0.034	-0.009	0.011	84.134	0.009	6.851	0.005	RC	0.9899	0.0025	2.675	0.043	0.054	10.203	0.016	0.012	2.848	0.005	0.008	3.551E-03	0.01	0.008	2.742	0.084	-0.075	0.241	0.082	...
10289378	2M19491019+4719352	4536.6	66.4	0	0.027	0.024	0.013	24.549	0.037	3.068	0.004	RGB	1.0418	0.0006	1.132	0.115	0.043	12.651	0.039	0.016	2.288	0.016	0.007	7.888E-04	0.008	0.008	3.837	0.203	-0.17	0.306	0.071	...
10289507	2M19491982+4723023	4684.2	78.1	0.42	0.023	0.008	0.01	124.875	0.009	10.497	0.004	RGB	1.0269	0.0003	1.209	0.04	0.034	5.749	0.015	0.012	3.001	0.005	0.007	8.971E-03	0.008	0.007	3.843	0.064	-0.06	0.27	0.081	...
10290315	2M19501329+4723597	4657	68.1	0.291	0.025	0.01	0.01	37.203	0.031	4.202	0.011	RC	1.0031	0.0077	1.355	0.111	0.076	11.169	0.042	0.022	2.474	0.014	0.01	1.372E-03	0.027	0.008	3.53	0.134	-0.126	0.267	0.071	...
10290457	2M19502268+4719368	4631.3	71	0.074	0.027	0.102	0.012	30.597	0.015	3.974	0.015	RC	1.003	0.0097	0.935	0.086	0.079	10.241	0.039	0.024	2.388	0.007	0.01	1.227E-03	0.035	0.008	3.879	0.083	-0.081	0.131	0.075	...
10290535	2M19502895+4722123	4850.8	83.9	-0.263	0.036	0.084	0.016	30.985	0.011	4.11	0.014	RC	0.9945	0.003	0.942	0.072	0.079	10.098	0.033	0.024	2.403	0.006	0.01	1.290E-03	0.029	0.008	3.815	0.071	-0.075	0.198	0.082	...
10291535	2M19513382+4720545	5053.2	87.3	-0.061	0.037	0.018	0.013	114.041	0.01	8.582	0.004	RGB	0.9839	0.0075	2.74	0.053	0.035	8.887	0.022	0.012	2.978	0.006	0.007	5.505E-03	0.017	0.007	2.626	0.047	-0.063	0.272	0.079	...
10292156	2M19521283+4723550	4621.8	70.2	-0.17	0.031	0.064	0.014	28.777	0.01	3.38	0.005	RGB	1.0371	0.0003	1.297	0.042	0.042	12.447	0.016	0.016	2.361	0.005	0.007	9.487E-04	0.009	0.008	3.596	0.063	-0.062	0.307	0.073	...
10294424	2M19544531+4718464	4960.3	88.8	-0.066	0.035	0.032	0.014	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
10295441	2M19554863+4723488	4805.8	78.6	0.142	0.029	0.002	0.011	77.028	0.01	7.314	0.004	RGB	1.0317	0.0003	1.228	0.043	0.038	7.33	0.016	0.014	2.797	0.006	0.007	4.396E-03	0.008	0.007	3.762	0.069	-0.064	0.569	0.077	...
10297313	2M19575788+4722216	4988.6	83.2	0.263	0.03	0.013	0.01	101.365	0.009	8.051	0.005	RC	0.994	0.0023	2.339	0.044	0.047	8.737	0.017	0.009	2.924	0.005	0.007	4.945E-03	0.012	0.008	2.965	0.049	-0.074	0.541	0.078	...
10297567	2M19581685+4719199	4880.6	93.7	0.005	0.031	0.014	0.014	44.984	0.015	4.779	0.011	RC	0.9986	0.0086	1.565	0.076	0.072	10.787	0.033	0.02	2.567	0.008	0.009	1.758E-03	0.027	0.008	3.284	0.095	-0.068	0.724	0.09	...
10319045	2M18451843+4725227	4442.4	71.9	-1.073	0.041	0.282	0.029	6.554	0.02	1.197	0.011	RGB	1.0412	0.0007	0.904	0.078	0.044	21.989	0.031	0.017	1.71	0.009	0.007	1.199E-04	0.021	0.008	3.906	0.12	-0.108	0.023	0.088	...
10319709	2M18471131+4726561	4468.6	61.4	-0.075	0.027	0.019	0.013	15.882	0.009	2.163	0.004	RGB	1.0417	0.0005	1.214	0.038	0.043	16.345	0.014	0.016	2.095	0.005	0.007	3.920E-04	0.008	0.008	3.723	0.06	-0.055	0.105	0.069	...
10320170	2M18482322+4727598	4490.6	61.9	0.108	0.025	0.018	0.011	24.353	0.009	2.946	0.005	RGB	1.0397	0.0004	1.292	0.039	0.043	13.601	0.015	0.016	2.282	0.005	0.007	7.244E-04	0.01	0.008	3.68	0.059	-0.057	0.101	0.069	...
10323583	2M18561850+4725023	4661.8	77.8	0.223	0.025	0.048	0.011	83.272	0.009	7.885	0.004	RGB	1.0333	0.0003	1.09	0.04	0.037	6.694	0.015	0.014	2.824	0.005	0.007	5.125E-03	0.008	0.007	3.971	0.066	-0.063	0.131	0.08	...
10328277	2M19062273+4724003	4955.2	87.8	-0.412	0.042	0.082	0.018	27.799	0.009	3.495	0.006	RC	1.0073	0.0031	1.275	0.046	0.08	12.34	0.018	0.024	2.361	0.005	0.01	9.569E-04	0.013	0.008	3.446	0.054	-0.053	0.157	0.082	...
10328498	2M19065921+4727060	4718.7	71.3	-0.02	0.03	0.003	0.012	42.873	0.014	4.544	0.004	RGB	1.0343	0.0008	1.368	0.05	0.041	10.42	0.018	0.015	2.538	0.007	0.007	1.705E-03	0.008	0.007	3.547	0.075	-0.072	0.028	0.072	...
10328727	2M19072864+4726382	4979.1	91.3	-0.36	0.041	0.053	0.017	134.309	0.009	11.591	0.004	RGB	1.0211	0.0003	1.134	0.042	0.033	5.288	0.015	0.012	3.046	0.006	0.007	1.082E-02	0.008	0.007	3.723	0.066	-0.063	0.101	0.084	...
10328921	2M19075343+4724306	4236.8	53.9	-0.372	0.028	0.216	0.016	6.682	0.058	1.197	0.006	RGB	1.0486	0.0022	0.866	0.176	0.044	21.566	0.059	0.017	1.708	0.024	0.007	1.216E-04	0.013	0.008	4.12	0.109	-0.238	0.089	0.07	SeisUnc
10328946	2M19075765+4726283	4718.2	70.9	0.153	0.027	0.017	0.011	33.363	0.009	4.07	0.017	RC	1.0035	0.0086	1.131	0.083	0.078	10.737	0.04	0.023	2.43	0.005	0.01	1.288E-03	0.038	0.008	3.706	0.087	-0.081	0.162	0.074	...
10329008	2M19080582+4725519	4644.4	74.2	-1.75	0.068	0.29	0.045	4.836	0.019	0.881	0.134	RGB	1.0207	0.0007	1.43	0.541	0.044	31.843	0.269	0.017	1.587	0.009	0.007	6.243E-05	0.269	0.008	3.234	0.984	-0.984	0.081	0.584	SeisUnc
10331610	2M19134530+4726470	4779.6	74.1	-0.064	0.032	0.032	0.013	31.755	0.015	4.104	0.013	RC	0.9991	0.0064	0.979	0.077	0.078	10.207	0.033	0.023	2.411	0.007	0.01	1.298E-03	0.029	0.008	3.81	0.081	-0.074	0.113	0.074	...
10331686	2M19135422+4726500	4971.3	83.4	-0.153	0.037	0.012	0.014	236.407	0.009	17.851	0.016	RGB	1.0165	0.0002	1.117	0.075	0.028	3.957	0.035	0.009	3.291	0.005	0.007	2.542E-02	0.033	0.006	3.808	0.12	-0.11	0	0.077	...
10331908	2M19142035+4726431	4933.7	88.1	-0.156	0.036	0.039	0.015	61.756	0.009	5.739	0.004	RGB	1.0246	0.0007	1.785	0.041	0.039	9.805	0.015	0.014	2.707	0.005	0.007	2.670E-03	0.008	0.007	3.123	0.056	-0.057	0.168	0.083	...
10332186	2M19145500+4727237	4631.9	67.6	0.013	0.028	0.009	0.012	22.715	0.02	3.1	0.015	RC	1.0163	0.0044	0.981	0.09	0.083	12.177	0.038	0.026	2.259	0.009	0.01	7.664E-04	0.032	0.008	3.83	0.094	-0.098	0.096	0.073	...
10332753	2M19160393+4724492	4591.6	66.2	0.299	0.023	0.057	0.01	34.634	0.046	3.869	0.009	RC(S)	1.0042	0.0373	1.484	0.207	0.077	12.154	0.089	0.023	2.44	0.02	0.01	1.165E-03	0.076	0.008	3.426	0.266	-0.196	0.163	0.072	...
10333131	2M19164520+4729412	4926.4	80.5	0.117	0.031	-0.008	0.011	162.911	0.009	12.715	0.004	RGB	1.0195	0.0003	1.384	0.04	0.031	5.319	0.015	0.011	3.128	0.005	0.007	1.297E-02	0.008	0.007	3.565	0.064	-0.061	0.12	0.076	...
10334585	2M19192744+4726070	5027.9	99.5	-0.449	0.044	0.106	0.019	31.711	0.023	4.181	0.013	RC	0.9955	0.0115	0.99	0.102	0.078	10.143	0.043	0.023	2.421	0.011	0.01	1.338E-03	0.035	0.008	3.723	0.113	-0.104	0.173	0.091	...
10339516	2M19272104+4724589	4979.8	85.3	-0.753	0.05	0.274	0.021	29.191	0.028	3.922	0.004	RC	0.9916	0.0252	0.999	0.136	0.08	10.646	0.059	0.024	2.383	0.013	0.01	1.168E-03	0.051	0.008	3.678	0.147	-0.143	0.173	0.079	...
10339590	2M19272856+4726419	4042.2	47.5	-0.097	0.021	0.057	0.013	3.009	0.009	0.61	0.023	RGB	1.0292	0.0007	1.182	0.097	0.044	37.992	0.047	0.017	1.351	0.005	0.007	3.043E-05	0.046	0.008	3.747	0.158	-0.142	0.329	0.161	...
10345661	2M19364502+4725373	4619.7	72.4	-0.269	0.032	0.09	0.016	22.654	0.009	2.947	0.007	RGB	1.0418	0.0003	1.075	0.045	0.043	12.772	0.018	0.016	2.257	0.005	0.007	7.278E-04	0.014	0.008	3.842	0.07	-0.067	0.318	0.076	...
10346117	2M19372166+4727542	4817.5	85.9	0.002	0.031	0.03	0.013	39.039	0.01	4.33	0.014	RC	0.9987	0.0197	1.487	0.106	0.075	11.326	0.051	0.022	2.502	0.006	0.01	1.444E-03	0.049	0.008	3.351	0.13	-0.113	0.319	0.085	...
10350302	2M19432015+4728597	4837.2	82.1	0.03	0.031	0.029	0.013	34.059	0.017	4.114	0.012	RC	1.0009	0.0053	1.208	0.076	0.077	10.917	0.031	0.023	2.444	0.008	0.01	1.309E-03	0.025	0.008	3.617	0.082	-0.087	0.278	0.08	...
10350408	2M19432891+4724149	4860.2	87.5	-0.05	0.032	0.053	0.014	33.565	0.012	4.044	0.012	RC	1.0038	0.0108	1.234	0.078	0.078	11.101	0.036	0.023	2.439	0.006	0.01	1.272E-03	0.032	0.008	3.572	0.087	-0.088	0.352	0.085	...
10350934	2M19440869+4725360	4869.4	79.7	0.036	0.032	0.043	0.012	34.195	0.012	3.786	0.011	RC	1.0101	0.0059	1.66	0.067	0.077	12.751	0.029	0.023	2.447	0.006	0.01	1.129E-03	0.026	0.008	3.25	0.076	-0.059	0.284	0.078	...
10351017	2M19441400+4727509	4562.6	73.7	-0.182	0.029	0.041	0.015	19.478	0.01	2.544	0.015	RGB	1.0404	0.0004	1.213	0.069	0.043	14.678	0.032	0.016	2.189	0.005	0.007	5.409E-04	0.029	0.008	3.692	0.112	-0.1	0.302	0.081	...
10351196	2M19442821+4727545	5020.2	95.3	-0.444	0.044	0.057	0.019	201.759	0.009	15.917	0.01	RGB	1.0173	0.0002	1.111	0.055	0.028	4.261	0.024	0.009	3.225	0.006	0.007	2.024E-02	0.02	0.006	3.724	0.086	-0.081	0.045	0.087	...
10351528	2M19445607+4725597	4650.4	76.6	0.302	0.024	0.027	0.01	56.082	0.01	5.578	0.004	RGB	1.0346	0.0008	1.319	0.043	0.04	8.976	0.016	0.015	2.652	0.006	0.007	2.571E-03	0.008	0.007	3.7	0.065	-0.062	0.268	0.079	...
10351578	2M19450093+4728442	4914.5	82.4	0.088	0.031	-0.038	0.012	55.157	0.009	5.362	0.01	RC	0.9993	0.016	1.834	0.083	0.067	10.527	0.039	0.018	2.657	0.005	0.009	2.217E-03	0.037	0.008	3.164	0.057	-0.07	0.201	0.079	...
10351764	2M19451664+4725070	4692.6	76.6	-0.062	0.03	0.052	0.014	23.717	0.011	3.196	0.015	RC	1.0198	0.0054	0.994	0.077	0.082	11.956	0.035	0.025	2.28	0.006	0.01	8.202E-04	0.032	0.008	3.792	0.081	-0.07	0.298	0.08	...
10351792	2M19451873+4725444	4497	66.8	0.458	0.02	0.024	0.009	29.223	0.022	3.578	0.01	RC	1.0101	0.0187	1.153	0.11	0.08	11.724	0.049	0.024	2.362	0.01	0.01	1.009E-03	0.042	0.008	3.737	0.107	-0.121	0.206	0.074	...
10351820	2M19452145+4725114	4775.3	73.7	-0.003	0.031	0.025	0.012	56.892	0.009	5.716	0.004	RGB	1.0332	0.0004	1.306	0.04	0.04	8.811	0.015	0.015	2.664	0.005	0.007	2.693E-03	0.009	0.007	3.614	0.063	-0.06	0.151	0.074	...
10351947	2M19453187+4724345	4817.6	83	0.023	0.03	0.024	0.013	94.233	0.009	8.596	0.004	RGB	1.0288	0.0004	1.196	0.041	0.037	6.536	0.015	0.013	2.885	0.005	0.007	6.038E-03	0.008	0.007	3.775	0.066	-0.062	0.24	0.081	...
10352610	2M19462223+4724216	4684.7	72.5	0.268	0.025	0.007	0.01	34.676	0.009	4.123	0.014	RC	1.0031	0.0027	1.195	0.067	0.077	10.845	0.031	0.023	2.445	0.005	0.01	1.321E-03	0.028	0.008	3.668	0.073	-0.068	0.272	0.076	...
10352615	2M19462274+4726595	4780.5	73.8	0.074	0.03	-0.017	0.011	61.018	0.009	5.72	0.004	RGB	1.0288	0.0004	1.637	0.039	0.039	9.523	0.014	0.014	2.695	0.005	0.007	2.674E-03	0.008	0.007	3.302	0.061	-0.058	0	0.073	...
10353044	2M19465524+4726411	4848	77.4	-0.143	0.034	0.024	0.014	33.168	0.021	4.105	0.013	RC	0.9919	0.0173	1.172	0.11	0.078	10.889	0.049	0.023	2.433	0.01	0.01	1.280E-03	0.043	0.008	3.607	0.118	-0.124	0.212	0.076	...
10353556	2M19472961+4727029	4897.8	85.8	-0.018	0.033	0.03	0.013	240.732	0.009	18.078	0.004	RGB	1.0163	0.0001	1.097	0.041	0.028	3.901	0.015	0.009	3.296	0.005	0.007	2.606E-02	0.008	0.006	3.871	0.069	-0.066	0.099	0.082	...
10355672	2M19500142+4727247	4593.4	65.4	0.387	0.022	0.016	0.009	36.234	0.009	4.05	0.015	RC	1.0034	0.0188	1.42	0.101	0.076	11.626	0.049	0.022	2.46	0.005	0.01	1.275E-03	0.048	0.008	3.488	0.12	-0.117	0.164	0.072	...
10355764	2M19500831+4725247	4760.9	75.8	-0.013	0.03	-0.005	0.013	32.778	0.019	4.134	0.013	RC	1.0027	0.0114	1.025	0.092	0.078	10.29	0.04	0.023	2.424	0.009	0.01	1.327E-03	0.034	0.008	3.761	0.098	-0.087	0.242	0.077	...
10356032	2M19502559+4728043	4411.3	64.6	0.448	0.019	0.021	0.009	31.89	0.019	3.633	0.004	RGB	1.0417	0.0003	1.211	0.063	0.042	11.557	0.022	0.016	2.395	0.009	0.007	1.106E-03	0.008	0.008	3.848	0.101	-0.091	0.342	0.075	...
10357764	2M19522203+4726174	4735.7	71.6	0.179	0.027	0.003	0.011	41.527	0.01	4.493	0.008	RC	0.999	0.0102	1.503	0.065	0.074	11.086	0.029	0.021	2.525	0.006	0.01	1.556E-03	0.026	0.008	3.381	0.078	-0.07	0.243	0.073	...
10358632	2M19531535+4727139	4799.5	75.1	-0.134	0.033	0.039	0.014	33.087	0.027	4.102	0.018	RC	0.9943	0.0129	1.138	0.122	0.078	10.769	0.052	0.023	2.43	0.012	0.01	1.284E-03	0.044	0.008	3.632	0.137	-0.127	0.305	0.076	...
10359816	2M19543467+4728247	4845.8	83.4	-0.114	0.033	0.045	0.014	31.982	0.019	4.047	0.008	RC	0.9984	0.0067	1.082	0.075	0.078	10.658	0.029	0.023	2.417	0.009	0.01	1.261E-03	0.02	0.008	3.69	0.078	-0.077	0.493	0.081	...
10359999	2M19544795+4724473	4841.1	76.7	0.018	0.031	0.008	0.012	45.416	0.009	4.689	0.015	RC	0.9924	0.0339	1.759	0.154	0.072	11.405	0.076	0.02	2.569	0.005	0.009	1.672E-03	0.075	0.008	3.195	0.164	-0.129	0.102	0.077	...
10360984	2M19555194+4724400	4898.5	82.2	-0.067	0.034	0.02	0.013	75.987	0.009	7.239	0.005	RGB	1.0299	0.0004	1.273	0.043	0.038	7.478	0.016	0.014	2.795	0.005	0.007	4.292E-03	0.011	0.007	3.654	0.066	-0.064	0.537	0.079	...
10361268	2M19561179+4726462	5022.3	98.1	0.113	0.032	-0.005	0.012	97.936	0.009	7.864	0.016	RC	0.9917	0.0024	2.363	0.077	0.048	8.92	0.035	0.01	2.911	0.006	0.007	4.696E-03	0.033	0.008	2.923	0.072	-0.135	0.521	0.09	...
10362043	2M19570418+4724077	4925.8	81.3	-0.246	0.038	0.031	0.015	39.164	0.012	4.401	0.009	RC	0.9973	0.0166	1.463	0.088	0.075	11.153	0.041	0.022	2.509	0.006	0.01	1.487E-03	0.038	0.008	3.327	0.106	-0.098	0.367	0.077	...
10363172	2M19582368+4728385	4764.1	72.9	0.167	0.028	0.008	0.011	43.737	0.022	4.554	0.013	RC	1.0003	0.0146	1.67	0.106	0.073	11.37	0.046	0.021	2.549	0.01	0.009	1.602E-03	0.04	0.008	3.267	0.114	-0.092	0.472	0.074	...
10383488	2M18425680+4730349	4467.7	62	-0.425	0.032	0.183	0.017	13.944	0.02	2.042	0.004	RGB	1.0441	0.0007	1.025	0.066	0.043	16.027	0.023	0.016	2.039	0.009	0.007	3.510E-04	0.008	0.008	3.877	0.105	-0.1	0.046	0.069	...
10383668	2M18432811+4733410	4916.4	80	0.138	0.031	0.006	0.011	52.554	0.019	4.874	0.01	RC	1.0053	0.0049	2.269	0.076	0.069	11.996	0.03	0.019	2.636	0.009	0.009	1.854E-03	0.022	0.008	2.981	0.081	-0.14	0.089	0.076	...
10384255	2M18451162+4733251	4898.2	79.6	-0.067	0.034	0.002	0.013	43.18	0.009	4.6	0.008	RC	0.9973	0.014	1.629	0.074	0.073	11.224	0.034	0.021	2.55	0.005	0.009	1.625E-03	0.032	0.008	3.249	0.078	-0.07	0.113	0.076	...
10386904	2M18514584+4735217	4805.1	75.3	-0.036	0.032	0.078	0.013	182.53	0.009	14.748	0.004	RGB	1.0194	0.0003	1.037	0.039	0.03	4.376	0.014	0.01	3.172	0.005	0.007	1.745E-02	0.008	0.006	3.961	0.065	-0.063	0.05	0.074	...
10387370	2M18524920+4734388	4826.3	93.8	-0.452	0.039	0.137	0.02	68.432	0.009	7.044	0.004	RGB	1.0327	0.0004	1.003	0.043	0.039	7.021	0.015	0.014	2.746	0.006	0.007	4.086E-03	0.008	0.007	3.884	0.067	-0.065	0.15	0.091	...
10387495	2M18530676+4735553	4749.6	77.8	0.218	0.026	0.012	0.011	70.805	0.009	6.41	0.004	RGB(S)	1.0285	0.0004	1.608	0.04	0.039	8.776	0.015	0.014	2.758	0.005	0.007	3.356E-03	0.008	0.007	3.369	0.064	-0.06	0.223	0.079	...
10387935	2M18540917+4735292	4765.4	84.7	-0.285	0.034	0.248	0.017	26.324	0.014	3.603	0.013	RC	1.0022	0.0266	0.923	0.128	0.081	10.893	0.061	0.025	2.329	0.007	0.01	1.007E-03	0.059	0.008	3.831	0.128	-0.132	0.143	0.085	...
10388249	2M18545147+4731531	4642.4	67.9	0.082	0.027	0.02	0.011	53.206	0.011	5.457	0.004	RGB	1.0353	0.0009	1.222	0.043	0.04	8.877	0.015	0.015	2.629	0.006	0.007	2.464E-03	0.008	0.007	3.753	0.067	-0.061	0.079	0.071	...
10389037	2M18564462+4732017	4668.1	68.5	0.346	0.024	-0.004	0.009	39.713	0.013	4.125	0.015	RC	1.0012	0.0382	1.795	0.17	0.075	12.433	0.084	0.022	2.503	0.006	0.01	1.317E-03	0.082	0.008	3.236	0.189	-0.146	0.092	0.073	...
10389393	2M18573478+4732431	4733.2	76.6	-0.325	0.035	0.081	0.016	39.186	0.009	4.437	0.007	RGB	1.0365	0.001	1.145	0.045	0.041	9.964	0.018	0.015	2.5	0.005	0.007	1.633E-03	0.014	0.007	3.713	0.074	-0.068	0.08	0.077	...
10394570	2M19083823+4732491	4727	71.1	0.236	0.026	0.008	0.01	33.051	0.025	4.054	0.012	RC	1.0034	0.0088	1.12	0.1	0.078	10.732	0.04	0.023	2.426	0.011	0.01	1.278E-03	0.031	0.008	3.731	0.106	-0.096	0.17	0.073	...
10394814	2M19091167+4734410	4975.9	83.5	-0.126	0.037	0.019	0.013	205.878	0.009	16.775	0.004	RGB(S)	1.0175	0.0003	0.943	0.04	0.028	3.896	0.015	0.009	3.231	0.005	0.007	2.249E-02	0.008	0.006	4.074	0.066	-0.064	0.002	0.077	...
10394950	2M19092984+4730284	4514.7	65.9	0.288	0.022	0.028	0.01	50.141	0.011	5.151	0.005	RGB	1.0364	0.0004	1.231	0.044	0.04	9.241	0.017	0.015	2.597	0.006	0.007	2.200E-03	0.011	0.007	3.793	0.073	-0.063	0.103	0.072	...
10395327	2M19101791+4735307	4865.5	82.6	-0.277	0.037	0.075	0.016	25.141	0.015	3.485	0.009	RC	1.0075	0.0233	0.928	0.112	0.082	11.121	0.053	0.025	2.313	0.007	0.01	9.519E-04	0.05	0.008	3.827	0.117	-0.117	0.167	0.08	...
10395400	2M19102804+4735234	4786.9	73.9	0.171	0.028	-0.003	0.011	30.77	0.014	4.407	0.009	RC	0.9872	0.0112	0.704	0.075	0.079	8.792	0.033	0.024	2.398	0.007	0.01	1.461E-03	0.029	0.008	4.13	0.054	-0.047	0.132	0.074	...
10395638	2M19110101+4733369	4724.3	71.1	0.186	0.027	-0.005	0.011	41.699	0.01	4.44	0.008	RC(S)	1.0011	0.0133	1.577	0.072	0.074	11.338	0.033	0.021	2.527	0.005	0.01	1.525E-03	0.031	0.008	3.334	0.08	-0.073	0.078	0.073	...
10401843	2M19224077+4733326	4534.9	75.5	-0.416	0.032	0.201	0.019	23.282	0.009	3.094	0.004	RGB	1.0448	0.0006	0.923	0.04	0.043	11.729	0.015	0.016	2.265	0.005	0.007	8.068E-04	0.008	0.008	4.037	0.062	-0.06	0.077	0.08	...
10402207	2M19231527+4734184	4674.8	70.3	-0.44	0.037	0.22	0.017	47.096	0.009	5.262	0.004	RGB	1.0384	0.0005	0.979	0.039	0.041	8.429	0.015	0.015	2.577	0.005	0.007	2.305E-03	0.009	0.007	3.946	0.065	-0.064	0.048	0.072	...
10402819	2M19241424+4732481	4899.2	79.3	0.066	0.032	0.009	0.012	55.377	0.012	5.294	0.005	RC	1.0046	0.0142	1.903	0.074	0.067	10.71	0.033	0.018	2.658	0.006	0.009	2.184E-03	0.03	0.008	3.13	0.054	-0.062	0	0.076	...
10403036	2M19243363+4732107	4343.4	57.6	-0.465	0.031	0.212	0.018	10.007	0.009	1.653	0.015	RGB	1.0475	0.009	0.834	0.078	0.044	17.194	0.037	0.017	1.889	0.005	0.007	2.315E-04	0.035	0.008	4.15	0.085	-0.11	0.053	0.076	Ageold
10403323	2M19250256+4730067	4721.3	71.3	0.055	0.029	0.012	0.012	28.639	0.015	3.728	0.009	RC(S)	1.002	0.0153	1.024	0.087	0.08	11.025	0.039	0.024	2.363	0.007	0.01	1.077E-03	0.035	0.008	3.787	0.095	-0.086	0.194	0.074	...
10404656	2M19271353+4734222	4487.1	62.1	-0.097	0.027	0.099	0.013	22.414	0.015	2.894	0.007	RGB	1.0437	0.0004	1.063	0.056	0.043	12.862	0.021	0.016	2.246	0.007	0.007	7.044E-04	0.013	0.008	3.927	0.091	-0.086	0.181	0.07	...
10405285	2M19281279+4730310	4508.6	63.1	-0.171	0.029	0.042	0.014	19.314	0.009	2.559	0.004	RGB	1.0421	0.0004	1.127	0.039	0.043	14.252	0.015	0.016	2.182	0.005	0.007	5.491E-04	0.009	0.008	3.802	0.061	-0.057	0.203	0.069	...
10405377	2M19282181+4735226	5130.9	92.3	-0.321	0.044	0.064	0.016	82.137	0.016	7.016	0.004	RC	0.9858	0.0042	2.327	0.061	0.055	9.613	0.022	0.012	2.839	0.008	0.008	3.693E-03	0.012	0.008	2.824	0.098	-0.098	0.164	0.082	...
10405445	2M19282817+4733034	4797.1	75.5	-0.346	0.037	0.205	0.016	28.261	0.022	3.816	0.025	RC(S)	1.0001	0.0132	0.925	0.133	0.08	10.506	0.061	0.024	2.361	0.01	0.01	1.125E-03	0.056	0.008	3.812	0.134	-0.137	0.17	0.078	SeisUnc
10415545	2M19434832+4732182	4840	77.3	-0.255	0.036	0.075	0.015	24.159	0.009	2.672	0.007	RGB	1.0203	0.001	2.247	0.045	0.043	17.673	0.018	0.016	2.295	0.005	0.007	5.739E-04	0.013	0.008	2.815	0.056	-0.05	0.28	0.076	...
10415654	2M19435695+4734226	4816.1	75.7	-0.046	0.032	0.047	0.013	34.195	0.012	4.099	0.009	RC	1.0028	0.0078	1.224	0.063	0.077	10.979	0.027	0.023	2.445	0.006	0.01	1.305E-03	0.024	0.008	3.582	0.067	-0.073	0.197	0.074	...
10416550	2M19451221+4735348	4706	71.1	-0.173	0.032	0.03	0.014	47.527	0.009	5.064	0.004	RGB	1.0358	0.0006	1.197	0.039	0.041	9.261	0.015	0.015	2.583	0.005	0.007	2.124E-03	0.009	0.007	3.715	0.061	-0.06	0.07	0.072	...
10417364	2M19461158+4733129	4959.3	82.8	-0.166	0.037	0.049	0.014	115.741	0.009	9.826	0.004	RGB	1.0225	0.0004	1.389	0.04	0.035	6.311	0.015	0.012	2.981	0.005	0.007	7.794E-03	0.008	0.007	3.485	0.064	-0.06	0.172	0.077	...
10417559	2M19462595+4731434	4678.3	71.2	0.161	0.026	0.008	0.011	30.906	0.03	3.913	0.009	RC	1.0031	0.0071	1.041	0.103	0.079	10.727	0.039	0.024	2.394	0.013	0.01	1.190E-03	0.024	0.008	3.793	0.106	-0.096	0.238	0.074	...
10417623	2M19463083+4730335	4625.3	75.7	0.069	0.026	0.004	0.013	21.104	0.012	2.915	0.011	RGB	1.0366	0.0199	0.927	0.099	0.043	12.286	0.047	0.016	2.226	0.006	0.007	7.050E-04	0.044	0.008	4.174	0.069	-0.147	0.259	0.08	Ageold
10418503	2M19473219+4733062	4321.5	55.7	0.202	0.021	0.011	0.01	9.338	0.048	1.498	0.005	RGB	1.0491	0.0005	0.99	0.146	0.044	19.417	0.049	0.017	1.857	0.02	0.007	1.907E-04	0.009	0.008	4.111	0.142	-0.21	0.241	0.069	...
10420202	2M19492605+4733049	4950.2	82	-0.047	0.035	0.012	0.013	147.674	0.009	11.806	0.004	RGB	1.0198	0.0002	1.396	0.04	0.032	5.603	0.015	0.011	3.086	0.005	0.007	1.119E-02	0.008	0.007	3.507	0.063	-0.06	0.197	0.077	...
10420335	2M19493505+4735431	4712.2	76.9	0.228	0.026	0.021	0.011	118.534	0.009	10.352	0.004	RGB	1.0277	0.0003	1.099	0.04	0.035	5.619	0.015	0.012	2.98	0.005	0.007	8.739E-03	0.008	0.007	3.957	0.066	-0.062	0.27	0.083	...
10420502	2M19494487+4730149	4726.1	75.3	0.011	0.029	0.069	0.013	32.091	0.019	4.049	0.016	RC	1.0026	0.0101	1.034	0.098	0.078	10.464	0.043	0.023	2.413	0.009	0.01	1.272E-03	0.038	0.008	3.767	0.103	-0.095	0.232	0.078	...
10420629	2M19495405+4732453	4987.4	91.8	0.089	0.032	-0.033	0.012	182.124	0.009	13.536	0.004	RGB	1.0175	0.0002	1.546	0.042	0.03	5.3	0.015	0.01	3.179	0.006	0.007	1.465E-02	0.008	0.006	3.38	0.068	-0.063	0.126	0.085	...
10420662	2M19495640+4730562	4905.2	89.6	-0.136	0.035	0.061	0.015	35.608	0.009	4.259	0.012	RC	0.9971	0.0075	1.247	0.067	0.077	10.81	0.03	0.023	2.466	0.006	0.01	1.392E-03	0.028	0.008	3.536	0.071	-0.077	0.277	0.085	...
10420822	2M19500815+4730220	4943.4	81.4	0.096	0.032	-0.018	0.011	76.298	0.009	6.615	0.005	RC	1	0.018	2.108	0.083	0.058	9.583	0.039	0.014	2.799	0.005	0.008	3.379E-03	0.037	0.008	3.048	0.027	-0.075	0.131	0.077	...
10422013	2M19512284+4732289	4751.6	77.9	0.099	0.028	0.02	0.012	35.971	0.017	4.122	0.014	RC	0.9966	0.024	1.4	0.125	0.076	11.485	0.059	0.023	2.464	0.008	0.01	1.303E-03	0.056	0.008	3.453	0.155	-0.144	0.315	0.079	...
10422589	2M19520159+4735260	4870.7	93.3	0.034	0.031	-0.014	0.014	51.803	0.009	5.045	0.004	RC	1.0034	0.0294	1.882	0.125	0.069	11.029	0.061	0.019	2.628	0.006	0.009	1.979E-03	0.059	0.008	3.14	0.105	-0.1	0.301	0.09	...
10423340	2M19525185+4732421	5010.2	87.1	-0.848	0.053	0.236	0.022	237.923	0.013	18.783	0.005	RGB	1.0154	0.0003	0.944	0.052	0.028	3.619	0.019	0.009	3.296	0.007	0.007	2.809E-02	0.01	0.006	3.899	0.081	-0.078	0	0.079	...
10423375	2M19525406+4735585	4680.8	75.3	-0.05	0.029	0.036	0.013	53.246	0.009	5.627	0.004	RGB	1.0364	0.0009	1.092	0.04	0.04	8.371	0.015	0.015	2.631	0.005	0.007	2.626E-03	0.008	0.007	3.885	0.063	-0.058	0.242	0.077	...
10426854	2M19564169+4733296	4962.8	83.3	-0.302	0.04	0.058	0.015	39.836	0.014	4.348	0.01	RC	0.995	0.0297	1.649	0.135	0.075	11.719	0.065	0.022	2.518	0.007	0.01	1.445E-03	0.063	0.008	3.179	0.152	-0.116	0.276	0.078	...
10427193	2M19570459+4731424	4893.9	79.5	-0.136	0.035	-0.015	0.014	127.674	0.009	10.814	0.004	RGB	1.0224	0.0004	1.247	0.04	0.034	5.711	0.015	0.012	3.02	0.005	0.007	9.438E-03	0.008	0.007	3.645	0.061	-0.057	0.347	0.076	...
10427256	2M19570980+4734417	4998.2	97.2	-0.297	0.04	0.061	0.017	152.39	0.009	12.686	0.004	RGB	1.0193	0.0005	1.169	0.043	0.032	5.036	0.016	0.011	3.102	0.006	0.007	1.291E-02	0.008	0.007	3.704	0.071	-0.066	0.43	0.089	...
10428163	2M19581263+4733491	4790.8	86.7	-0.195	0.033	0.195	0.016	143.833	0.009	12.289	0.011	RGB	1.0227	0.0003	1.034	0.059	0.032	4.927	0.026	0.011	3.067	0.006	0.007	1.220E-02	0.022	0.007	3.934	0.095	-0.09	0.471	0.085	...
10448025	2M18421481+4740382	4950.6	85	0.085	0.032	-0.005	0.012	125.647	0.009	10.197	0.004	RGB	1.0214	0.0003	1.535	0.041	0.034	6.371	0.015	0.012	3.016	0.005	0.007	8.375E-03	0.008	0.007	3.397	0.065	-0.062	0.241	0.08	...
10449846	2M18465381+4739353	4733.2	71.2	0.34	0.025	-0.001	0.009	182.512	0.009	14.24	0.004	RGB	1.0208	0.0002	1.159	0.039	0.03	4.645	0.014	0.01	3.168	0.005	0.007	1.631E-02	0.008	0.006	3.895	0.061	-0.06	0.153	0.073	...
10450939	2M18493475+4740178	4904.2	79.9	-0.085	0.034	0.009	0.013	42.112	0.009	4.557	0.005	RC	0.9936	0.0167	1.595	0.079	0.074	11.243	0.037	0.021	2.539	0.005	0.01	1.583E-03	0.035	0.008	3.261	0.09	-0.076	0.15	0.076	...
10451213	2M18501021+4738449	4311.8	55.6	0.117	0.022	0.009	0.011	8.571	0.04	1.424	0.011	RGB	1.0481	0.0078	0.94	0.133	0.044	19.756	0.048	0.017	1.82	0.017	0.007	1.720E-04	0.026	0.008	4.165	0.074	-0.194	0.211	0.074	Ageold
10451228	2M18501190+4736296	4767.7	74.8	-0.634	0.042	0.229	0.02	42.962	0.009	4.99	0.004	RGB	1.0388	0.0005	0.946	0.039	0.041	8.63	0.014	0.015	2.542	0.005	0.007	2.075E-03	0.008	0.007	3.948	0.062	-0.06	0.11	0.074	...
10453652	2M18553980+4741393	4664.7	69	0	0.029	0.021	0.012	42.807	0.009	4.578	0.004	RGB	1.0355	0.0008	1.294	0.039	0.041	10.168	0.014	0.015	2.535	0.005	0.007	1.735E-03	0.008	0.007	3.63	0.059	-0.056	0.071	0.071	...
10459696	2M19082113+4739175	4643.8	67.7	0.198	0.026	0.007	0.01	61.082	0.009	5.881	0.004	RGB	1.0328	0.0004	1.385	0.038	0.039	8.818	0.014	0.014	2.689	0.005	0.007	2.848E-03	0.008	0.007	3.597	0.061	-0.058	0.099	0.071	...
10459794	2M19083320+4738137	4677.7	69.5	0.025	0.029	0.014	0.012	45.831	0.009	4.8	0.004	RGB	1.035	0.0008	1.322	0.039	0.041	9.926	0.014	0.015	2.566	0.005	0.007	1.906E-03	0.008	0.007	3.631	0.062	-0.061	0.162	0.071	...
10459809	2M19083546+4740549	4686.2	78.2	-0.32	0.034	0.183	0.017	41.46	0.009	4.539	0.005	RGB(S)	1.0355	0.0008	1.224	0.042	0.041	10.04	0.016	0.015	2.522	0.005	0.007	1.706E-03	0.01	0.007	3.647	0.065	-0.06	0.11	0.08	...
10460243	2M19093068+4741260	4992.5	90.4	-0.507	0.045	0.08	0.019	30.343	0.031	3.98	0.009	RC	0.9876	0.0299	1.08	0.159	0.079	10.848	0.071	0.024	2.401	0.014	0.01	1.193E-03	0.063	0.008	3.614	0.183	-0.167	0.091	0.084	...
10460324	2M19094197+4736534	4815.4	86.1	-0.332	0.036	0.211	0.017	24.928	0.041	3.513	0.005	RC	0.9958	0.0352	0.904	0.19	0.082	11.049	0.083	0.025	2.307	0.018	0.01	9.449E-04	0.072	0.008	3.836	0.185	-0.187	0.136	0.084	...
10461323	2M19114879+4741524	4874.1	78	0.118	0.03	-0.054	0.011	88.452	0.034	7.258	0.004	RGB(S)	1.0139	0.0009	2.1	0.106	0.037	8.914	0.036	0.013	2.86	0.015	0.007	4.181E-03	0.009	0.007	2.974	0.143	-0.124	0.051	0.076	...
10461347	2M19115168+4741384	4572.7	64.8	0.231	0.024	0.085	0.01	30.961	0.02	3.893	0.017	RGB(S)	1.0286	0.025	0.933	0.133	0.042	10.204	0.062	0.016	2.39	0.009	0.007	1.238E-03	0.059	0.008	4.214	0.038	-0.189	0.101	0.072	Ageold
10461757	2M19123783+4736517	4871.4	79.1	-0.384	0.04	0.049	0.017	25.801	0.017	3.462	0.016	RC	1.0111	0.0193	1.017	0.116	0.081	11.486	0.054	0.025	2.325	0.008	0.01	9.461E-04	0.05	0.008	3.71	0.129	-0.122	0.086	0.078	...
10463137	2M19151828+4736422	4923.5	81.6	-0.379	0.041	0.095	0.016	29.318	0.009	3.994	0.017	RC	0.9913	0.0093	0.927	0.085	0.08	10.26	0.04	0.024	2.383	0.005	0.01	1.210E-03	0.038	0.008	3.811	0.085	-0.089	0.093	0.079	...
10464837	2M19182406+4737326	4976.1	97.5	-0.279	0.039	0.097	0.017	40.675	0.009	4.363	0.007	RC	1.0033	0.0184	1.682	0.088	0.074	11.702	0.041	0.021	2.527	0.006	0.01	1.479E-03	0.039	0.008	3.176	0.09	-0.08	0.167	0.09	...
10467510	2M19224203+4738321	4898.7	93.6	-0.312	0.038	0.077	0.017	34.384	0.009	4.179	0.008	RC	0.9912	0.0147	1.237	0.078	0.077	10.961	0.036	0.023	2.451	0.006	0.01	1.325E-03	0.033	0.008	3.5	0.092	-0.087	0.167	0.089	...
10467570	2M19224949+4741331	4624.5	66.8	0.263	0.024	0.004	0.01	33.246	0.017	4.056	0.013	RC	1.0041	0.0092	1.099	0.084	0.078	10.656	0.036	0.023	2.424	0.008	0.01	1.281E-03	0.031	0.008	3.755	0.087	-0.079	0.165	0.072	...
10468528	2M19242861+4736427	4672.2	69.4	-0.065	0.03	0.094	0.013	27.887	0.017	3.703	0.008	RC	1.0017	0.0191	0.957	0.099	0.08	10.831	0.045	0.024	2.35	0.008	0.01	1.062E-03	0.041	0.008	3.838	0.102	-0.102	0.094	0.072	...
10469976	2M19265403+4741293	4933.5	81.2	-0.024	0.034	0.043	0.012	51.168	0.009	4.824	0.009	RC	1.0046	0.0046	2.201	0.054	0.069	11.962	0.023	0.019	2.625	0.005	0.009	1.813E-03	0.02	0.008	2.987	0.047	-0.132	0.131	0.077	...
10471148	2M19284378+4741268	4818.7	75.4	0.144	0.029	-0.139	0.011	54.399	0.014	5.146	0.006	RC(S)	1.0108	0.0225	1.923	0.104	0.068	10.908	0.049	0.018	2.646	0.007	0.009	2.089E-03	0.046	0.008	3.139	0.083	-0.085	0.192	0.074	...
10471628	2M19293232+4737292	4784.3	74.4	-0.133	0.033	0.036	0.014	92.214	0.009	8.576	0.004	RGB	1.0287	0.0003	1.12	0.039	0.037	6.405	0.014	0.013	2.874	0.005	0.007	6.009E-03	0.008	0.007	3.81	0.063	-0.06	0.239	0.074	...
10471780	2M19294950+4740246	4010.3	46.6	-0.126	0.021	0.06	0.013	3.425	0.058	0.652	0.004	RGB	1.0304	0.0015	1.307	0.175	0.044	37.523	0.059	0.017	1.406	0.025	0.007	3.485E-05	0.009	0.008	3.577	0.28	-0.234	0.349	0.078	SeisUnc
10472318	2M19304428+4740343	4732.6	71.2	0.342	0.025	-0.001	0.009	143.203	0.009	11.622	0.004	RGB	1.0238	0.0003	1.247	0.039	0.033	5.439	0.014	0.011	3.063	0.005	0.007	1.093E-02	0.008	0.007	3.784	0.061	-0.058	0.19	0.073	...
10472713	2M19312322+4737287	4915.4	79.7	0.237	0.029	-0.009	0.01	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
10473363	2M19322047+4737187	4620.7	67.8	-0.292	0.033	0.216	0.015	54.242	0.01	5.801	0.004	RGB	1.0378	0.0003	0.997	0.041	0.04	7.95	0.015	0.015	2.636	0.005	0.007	2.798E-03	0.009	0.007	3.958	0.064	-0.062	0.199	0.071	...
10473692	2M19325328+4737099	4729.9	71.7	0.004	0.03	0.051	0.012	92.639	0.009	8.63	0.004	RGB	1.0303	0.0005	1.082	0.039	0.037	6.298	0.014	0.013	2.874	0.005	0.007	6.104E-03	0.008	0.007	3.929	0.067	-0.065	0.087	0.073	...
10474071	2M19332735+4741194	5050.2	86.7	0.139	0.033	-0.021	0.011	91.75	0.009	7.478	0.013	RC	0.9933	0.0062	2.381	0.069	0.051	9.238	0.032	0.011	2.884	0.005	0.008	4.260E-03	0.029	0.008	2.93	0.088	-0.11	0.239	0.08	...
10480806	2M19430190+4741262	4751.4	72.7	-0.023	0.031	-0.001	0.012	67.026	0.016	6.499	0.004	RGB	1.0318	0.0003	1.275	0.056	0.039	8.031	0.02	0.014	2.734	0.008	0.007	3.472E-03	0.008	0.007	3.648	0.087	-0.08	0.055	0.073	...
10482001	2M19444284+4741158	4911.8	79.7	0.155	0.03	-0.013	0.011	55.171	0.014	5.027	0.006	RC	1.0066	0.0057	2.304	0.058	0.067	11.801	0.023	0.018	2.657	0.007	0.009	1.977E-03	0.016	0.008	2.948	0.098	-0.095	0.165	0.076	...
10482521	2M19452271+4740191	4694.5	75.5	-0.127	0.031	0.192	0.014	31.142	0.013	3.735	0.011	RC	1.0131	0.0072	1.239	0.068	0.079	11.651	0.03	0.024	2.399	0.007	0.01	1.106E-03	0.026	0.008	3.54	0.082	-0.078	0.089	0.078	...
10482713	2M19453774+4738433	4818.2	75.6	0.214	0.028	-0.017	0.01	46.208	0.015	4.708	0.012	RC	1.0018	0.0236	1.744	0.117	0.072	11.271	0.055	0.02	2.576	0.007	0.009	1.718E-03	0.053	0.008	3.239	0.118	-0.102	0.303	0.075	...
10482750	2M19454005+4737231	4665.6	68.5	0.277	0.025	0.006	0.01	35.298	0.009	4.01	0.014	RC	0.995	0.0358	1.446	0.159	0.077	11.837	0.078	0.023	2.452	0.005	0.01	1.229E-03	0.078	0.008	3.451	0.198	-0.165	0.234	0.072	...
10483180	2M19461186+4738504	4911.9	89.2	-0.042	0.033	0.009	0.014	40.149	0.009	4.377	0.013	RC	0.9984	0.0256	1.598	0.122	0.074	11.519	0.059	0.022	2.519	0.006	0.01	1.474E-03	0.058	0.008	3.27	0.148	-0.109	0.315	0.085	...
10483504	2M19463392+4739249	4962	82.8	-0.119	0.036	0.022	0.013	103.801	0.019	8.624	0.004	RGB	1.02	0.0004	1.707	0.065	0.036	7.386	0.022	0.013	2.933	0.009	0.007	5.974E-03	0.008	0.007	3.18	0.099	-0.088	0.173	0.077	...
10484140	2M19471855+4740105	4646.9	74.4	0.08	0.027	0.115	0.012	29.945	0.018	3.776	0.011	RC	0.997	0.0286	1.107	0.137	0.079	11.259	0.065	0.024	2.379	0.008	0.01	1.094E-03	0.062	0.008	3.709	0.151	-0.14	0.196	0.078	...
10485557	2M19485609+4738556	4465.2	65	0.422	0.02	0.032	0.009	50.992	0.009	5.241	0.004	RGB	1.0376	0.0003	1.183	0.038	0.04	9.007	0.014	0.015	2.602	0.005	0.007	2.283E-03	0.008	0.007	3.881	0.061	-0.059	0.233	0.074	...
10485765	2M19491037+4737151	4769.2	73.6	-0.051	0.031	0.008	0.013	63.671	0.009	6.133	0.004	RGB	1.0309	0.0003	1.391	0.04	0.039	8.598	0.015	0.014	2.713	0.005	0.007	3.086E-03	0.009	0.007	3.519	0.062	-0.058	0.133	0.073	...
10485923	2M19492072+4740584	5013.5	91.7	-0.342	0.042	0.095	0.017	25.962	0.038	3.646	0.007	RC	0.9983	0.0286	0.925	0.166	0.081	10.843	0.071	0.025	2.334	0.017	0.01	1.023E-03	0.059	0.008	3.813	0.171	-0.166	0.292	0.084	...
10488066	2M19514349+4738405	4828	84.4	-0.024	0.031	0.028	0.013	26.272	0.032	3.319	0.013	RC(S)	1.0115	0.0113	1.253	0.12	0.081	12.663	0.048	0.025	2.331	0.014	0.01	8.702E-04	0.035	0.008	3.556	0.134	-0.134	0.376	0.083	...
10488463	2M19521157+4740136	4873.3	81.9	-0.084	0.034	0.052	0.013	34.435	0.016	4.196	0.016	RC	0.9991	0.0056	1.176	0.088	0.077	10.69	0.039	0.023	2.45	0.008	0.01	1.357E-03	0.034	0.008	3.615	0.097	-0.098	0.428	0.08	...
10489017	2M19524862+4739097	4755.5	73.1	0.116	0.028	0	0.011	36.927	0.009	4.267	0.017	RC	1.001	0.0036	1.297	0.078	0.076	10.908	0.037	0.022	2.475	0.005	0.01	1.409E-03	0.035	0.008	3.544	0.091	-0.083	0.316	0.075	...
10489073	2M19525221+4739459	4605.7	66	0.294	0.024	0.01	0.01	34.898	0.009	4.082	0.016	RC	1.0038	0.0016	1.232	0.072	0.077	11.025	0.034	0.023	2.444	0.005	0.01	1.296E-03	0.032	0.008	3.64	0.083	-0.076	0.234	0.072	...
10489108	2M19525471+4741319	4802.3	75.4	-0.189	0.034	0.023	0.014	29.481	0.017	3.489	0.008	RC	1.0049	0.0039	1.475	0.065	0.079	12.988	0.025	0.024	2.38	0.008	0.01	9.491E-04	0.017	0.008	3.323	0.08	-0.073	0.129	0.075	...
10489340	2M19531236+4740161	4891.7	79.1	-0.023	0.033	0.013	0.012	42.405	0.009	4.567	0.012	RC	0.996	0.012	1.592	0.076	0.073	11.201	0.036	0.021	2.542	0.005	0.01	1.598E-03	0.033	0.008	3.271	0.085	-0.073	0.351	0.076	...
10489417	2M19531743+4737062	4880.9	83.9	-0.089	0.034	0.047	0.014	32.916	0.013	4.002	0.005	RC	1.0033	0.012	1.224	0.07	0.078	11.151	0.03	0.023	2.431	0.007	0.01	1.245E-03	0.026	0.008	3.566	0.084	-0.078	0.434	0.081	...
10489877	2M19535029+4741078	4842.8	86.2	-0.079	0.032	0.039	0.014	29.235	0.02	3.83	0.017	RC	0.9856	0.0318	1.085	0.159	0.08	11.162	0.076	0.024	2.378	0.009	0.01	1.100E-03	0.073	0.008	3.706	0.177	-0.159	0.441	0.085	...
10489909	2M19535221+4738213	5003.2	86.3	-0.676	0.049	0.257	0.02	25.254	0.017	3.79	0.014	RC(S)	0.9902	0.0135	0.751	0.096	0.082	9.912	0.043	0.025	2.321	0.008	0.01	1.087E-03	0.039	0.008	3.972	0.089	-0.088	0.337	0.08	...
10492224	2M19562021+4739480	4818	76.4	-0.336	0.038	0.026	0.016	39.147	0.009	4.29	0.004	RGB	1.0341	0.0004	1.355	0.039	0.041	10.794	0.014	0.015	2.504	0.005	0.007	1.520E-03	0.008	0.007	3.47	0.059	-0.057	0.578	0.075	...
10492468	2M19563661+4740545	4766.4	84.3	0.011	0.029	0.044	0.013	30.309	0.045	3.951	0.014	RC	1.0006	0.0085	0.981	0.152	0.079	10.464	0.056	0.024	2.39	0.019	0.01	1.207E-03	0.033	0.008	3.826	0.153	-0.155	0.687	0.085	...
10492800	2M19570191+4741231	4105.2	49.1	0.04	0.021	-0.015	0.012	2.905	0.039	0.627	0.004	RGB	1.0383	0.0009	0.94	0.118	0.044	34.346	0.04	0.017	1.339	0.017	0.007	3.272E-05	0.008	0.008	4.132	0.111	-0.169	0.852	0.076	...
10513837	2M18432829+4742130	4890.5	79	0.031	0.032	-0.011	0.012	194.575	0.009	14.646	0.013	RGB	1.0177	0.0002	1.334	0.064	0.029	4.787	0.029	0.01	3.203	0.005	0.007	1.715E-02	0.026	0.006	3.604	0.102	-0.098	0	0.077	...
10514458	2M18451110+4745324	4254	53.7	0.105	0.022	0.009	0.011	9.767	0.015	1.555	0.004	RGB	1.0495	0.0014	0.954	0.053	0.044	18.703	0.019	0.017	1.874	0.007	0.007	2.056E-04	0.009	0.008	4.14	0.075	-0.079	0.159	0.067	...
10515651	2M18482629+4747141	4957.1	94.6	-0.173	0.036	0.033	0.015	159.3	0.009	13.112	0.004	RGB	1.0198	0.0004	1.154	0.043	0.031	4.903	0.015	0.011	3.119	0.006	0.007	1.381E-02	0.008	0.007	3.761	0.07	-0.066	0.158	0.088	...
10515966	2M18491542+4745000	4939.5	82.4	-0.385	0.041	0.059	0.017	36.125	0.01	4.309	0.011	RC	0.9932	0.007	1.275	0.064	0.076	10.833	0.029	0.022	2.474	0.005	0.01	1.414E-03	0.026	0.008	3.454	0.076	-0.074	0.119	0.078	...
10517437	2M18524613+4745349	3925.6	43.7	0.337	0.016	-0.004	0.009	3.654	0.03	0.677	0.004	RGB	1.0372	0.0008	1.294	0.094	0.044	36.34	0.032	0.017	1.429	0.013	0.007	3.807E-05	0.008	0.008	3.728	0.148	-0.136	0.381	0.075	...
10518222	2M18543050+4746325	5010.4	84.9	0.023	0.035	0.002	0.012	34.565	0.046	4.298	0.004	RC(S)	0.9996	0.0092	1.124	0.146	0.077	10.36	0.051	0.023	2.458	0.02	0.01	1.425E-03	0.02	0.008	3.69	0.162	-0.149	0.196	0.078	...
10522084	2M19024774+4745344	4833.6	76.3	0.043	0.031	0.006	0.012	46.235	0.009	4.808	0.015	RC	1.0005	0.012	1.622	0.086	0.072	10.858	0.041	0.02	2.576	0.005	0.009	1.787E-03	0.039	0.008	3.267	0.102	-0.069	0.027	0.076	...
10522111	2M19025115+4747473	4762.3	80.5	-0.254	0.034	0.19	0.016	26.536	0.009	3.614	0.013	RC	1.0107	0.0158	0.902	0.09	0.081	10.726	0.043	0.025	2.332	0.005	0.01	1.030E-03	0.041	0.008	3.853	0.095	-0.089	0.142	0.082	...
10524715	2M19084182+4743034	4857.6	77.9	-0.196	0.036	0.02	0.014	64.171	0.009	6.294	0.004	RGB	1.0303	0.0005	1.322	0.04	0.039	8.312	0.015	0.014	2.72	0.005	0.007	3.247E-03	0.009	0.007	3.537	0.063	-0.059	0.108	0.075	...
10525282	2M19095556+4743410	4899.5	79.9	-0.165	0.036	0.005	0.014	34.819	0.009	4.18	0.016	RC	0.9982	0.0106	1.249	0.086	0.077	10.944	0.041	0.023	2.456	0.005	0.01	1.344E-03	0.039	0.008	3.533	0.098	-0.103	0.129	0.078	...
10525475	2M19102133+4743193	4775.5	74.1	-0.145	0.033	0.174	0.014	38.986	0.009	4.324	0.011	RC	1.0013	0.0195	1.455	0.097	0.075	11.236	0.047	0.022	2.5	0.005	0.01	1.447E-03	0.045	0.008	3.354	0.118	-0.107	0.076	0.074	...
10525595	2M19103586+4743568	4894.8	79.2	0.003	0.033	-0.017	0.012	116.115	0.009	9.463	0.004	RGB	1.0213	0.0004	1.607	0.04	0.035	6.798	0.015	0.012	2.979	0.005	0.007	7.212E-03	0.008	0.007	3.296	0.064	-0.065	0.051	0.076	...
10525946	2M19111887+4743533	4768.6	75.3	0.417	0.024	0.036	0.009	209.304	0.009	15.791	0.004	RGB	1.0192	0.0003	1.177	0.039	0.028	4.362	0.014	0.009	3.229	0.005	0.007	2.000E-02	0.008	0.006	3.884	0.063	-0.061	0.073	0.076	...
10527661	2M19144409+4744302	5088.1	91.1	-0.76	0.053	0.276	0.021	30.953	0.041	4.483	0.004	RC(S)	0.9737	0.0096	0.775	0.134	0.079	9.056	0.047	0.024	2.413	0.018	0.01	1.471E-03	0.021	0.008	3.934	0.127	-0.128	0.048	0.082	...
10527754	2M19145511+4745055	4558.9	64.1	0.367	0.022	-0.006	0.009	60.281	0.01	5.976	0.004	RGB	1.036	0.0008	1.199	0.039	0.039	8.298	0.014	0.014	2.679	0.005	0.007	2.959E-03	0.008	0.007	3.851	0.062	-0.059	0.179	0.069	...
10527889	2M19150915+4743573	4827.4	85.3	0.104	0.029	0.013	0.012	47.66	0.009	4.789	0.008	RC	0.9996	0.0263	1.807	0.116	0.071	11.293	0.056	0.02	2.589	0.005	0.009	1.769E-03	0.055	0.008	3.186	0.104	-0.101	0.153	0.084	...
10528911	2M19170724+4742006	4577.2	65	0.225	0.024	0.067	0.01	31.899	0.009	3.933	0.015	RC	1.0027	0.0068	1.087	0.075	0.078	10.849	0.035	0.023	2.403	0.005	0.01	1.201E-03	0.033	0.008	3.76	0.078	-0.07	0.076	0.071	...
10529006	2M19171863+4746430	4655.4	71.1	0.088	0.027	-0.016	0.012	48.284	0.013	5.013	0.004	RGB	1.0353	0.0008	1.288	0.049	0.04	9.56	0.017	0.015	2.587	0.007	0.007	2.080E-03	0.008	0.007	3.673	0.077	-0.072	0.134	0.073	...
10529640	2M19182742+4745288	4780.5	78.9	0.161	0.028	0.017	0.011	44.202	0.009	4.519	0.011	RC	1.0043	0.013	1.759	0.077	0.073	11.598	0.036	0.021	2.555	0.005	0.009	1.590E-03	0.034	0.008	3.219	0.076	-0.067	0.15	0.079	...
10532670	2M19231965+4746300	4683.4	81.7	0.048	0.027	0.031	0.013	53.845	0.009	5.473	0.004	RGB	1.0348	0.0005	1.272	0.041	0.04	8.981	0.015	0.015	2.636	0.005	0.007	2.476E-03	0.008	0.007	3.689	0.062	-0.062	0.24	0.084	...
10532751	2M19232917+4745121	5041.8	86.5	0.036	0.035	-0.035	0.012	101.771	0.009	8.309	0.004	RC	0.9987	0.0037	2.08	0.043	0.047	8.202	0.017	0.009	2.928	0.005	0.007	5.317E-03	0.011	0.008	2.972	0.009	-0.017	0.049	0.079	...
10533369	2M19243319+4744285	4801.2	74.5	0.179	0.028	0.007	0.011	41.101	0.014	4.247	0.009	RC	1.0145	0.0045	1.752	0.064	0.074	11.989	0.026	0.021	2.524	0.007	0.01	1.433E-03	0.021	0.008	3.227	0.058	-0.059	0.281	0.074	...
10534826	2M19270316+4747004	4519.3	62.9	0.143	0.025	0.029	0.011	27.355	0.009	3.189	0.005	RGB	1.0381	0.0004	1.355	0.04	0.042	13.119	0.015	0.016	2.334	0.005	0.007	8.462E-04	0.01	0.008	3.621	0.061	-0.058	0.199	0.069	...
10534891	2M19270984+4743573	4964.7	82.6	0.02	0.034	0	0.012	54.355	0.011	5.235	0.007	RC	1.0049	0.0146	1.918	0.076	0.068	10.818	0.035	0.018	2.653	0.006	0.009	2.137E-03	0.032	0.008	3.119	0.062	-0.063	0.234	0.077	...
10537376	2M19311507+4743092	4768.9	73.6	-0.053	0.031	0.024	0.013	32.752	0.017	4.056	0.015	RC	1	0.0062	1.118	0.086	0.078	10.748	0.038	0.023	2.424	0.008	0.01	1.270E-03	0.033	0.008	3.677	0.089	-0.091	0.17	0.075	...
10537820	2M19320184+4742452	4793	74.4	0.043	0.03	0.024	0.012	158.96	0.009	13.096	0.004	RGB	1.0217	0.0003	1.087	0.039	0.031	4.804	0.014	0.011	3.111	0.005	0.007	1.382E-02	0.008	0.007	3.922	0.063	-0.061	0.173	0.073	...
10538371	2M19325505+4746578	4014.7	46.6	0.004	0.02	-0.059	0.012	2.621	0.056	0.597	0.013	RGB	1.0249	0.0218	0.855	0.196	0.044	34.677	0.075	0.017	1.29	0.024	0.007	2.891E-05	0.05	0.008	4.231	0.263	-0.263	0.236	0.116	"Ageold, SeisUnc"
10544592	2M19420514+4747050	4966.5	90.4	-0.37	0.041	0.088	0.017	33.72	0.016	4.207	0.017	RC	0.9927	0.0119	1.153	0.099	0.077	10.648	0.045	0.023	2.445	0.008	0.01	1.347E-03	0.041	0.008	3.578	0.108	-0.11	0.263	0.085	...
10545081	2M19424544+4742580	4730.3	77.2	-0.032	0.03	0.047	0.013	23.147	0.016	3.091	0.012	RC	1.0139	0.0025	1.094	0.072	0.083	12.67	0.03	0.026	2.271	0.008	0.01	7.583E-04	0.024	0.008	3.698	0.075	-0.072	0.301	0.079	...
10545089	2M19424586+4744370	4704.3	76.8	0.368	0.024	-0.002	0.01	123.448	0.009	10.501	0.004	RGB	1.0272	0.0003	1.172	0.04	0.034	5.688	0.015	0.012	2.997	0.005	0.007	8.983E-03	0.008	0.007	3.884	0.062	-0.061	0.23	0.079	...
10545152	2M19425116+4742535	4807.6	75.4	-0.105	0.033	0.037	0.013	33.034	0.013	4.116	0.012	RC	0.9981	0.0097	1.103	0.077	0.078	10.608	0.034	0.023	2.429	0.007	0.01	1.303E-03	0.031	0.008	3.67	0.08	-0.078	0.126	0.075	...
10545904	2M19435384+4744446	4673.9	69.2	0.093	0.028	-0.012	0.011	24.726	0.009	3.101	0.007	RC	1.0107	0.0025	1.309	0.045	0.082	13.453	0.018	0.025	2.297	0.005	0.01	7.584E-04	0.014	0.008	3.53	0.053	-0.053	0.22	0.072	...
10546497	2M19444194+4745569	4657	69.3	-0.315	0.034	0.041	0.016	18.103	0.011	2.368	0.014	RGB	1.0365	0.0004	1.359	0.068	0.043	16.035	0.031	0.016	2.161	0.006	0.007	4.651E-04	0.027	0.008	3.467	0.098	-0.094	0.271	0.075	...
10546977	2M19452186+4747416	4667.8	69.1	0.006	0.029	-0.027	0.012	42.624	0.009	4.376	0.004	RGB	1.0326	0.0005	1.548	0.038	0.041	11.146	0.014	0.015	2.534	0.005	0.007	1.576E-03	0.008	0.007	3.366	0.06	-0.061	0.135	0.071	...
10547370	2M19455351+4745075	4523.2	64.8	0.063	0.026	0.038	0.012	39.444	0.012	4.397	0.004	RGB	1.039	0.0003	1.12	0.044	0.041	9.933	0.016	0.015	2.493	0.006	0.007	1.611E-03	0.008	0.007	3.88	0.071	-0.067	0.11	0.07	...
10547575	2M19460932+4745455	4544.6	67.3	0.316	0.022	0.007	0.01	61.127	0.009	6.063	0.004	RGB	1.0359	0.0009	1.175	0.039	0.039	8.164	0.014	0.014	2.684	0.005	0.007	3.046E-03	0.008	0.007	3.874	0.061	-0.059	0.185	0.073	...
10547905	2M19463572+4744056	5038.2	98.1	0.047	0.034	0.04	0.013	131.476	0.009	10.026	0.004	RGB	1.0116	0.0007	2.008	0.043	0.033	7.091	0.016	0.012	3.039	0.006	0.007	7.942E-03	0.008	0.007	3.016	0.056	-0.053	0.203	0.089	...
10548201	2M19465754+4744390	4890.4	79.7	-0.265	0.038	0.044	0.015	59.66	0.019	5.854	0.004	RGB	1.0293	0.0004	1.44	0.065	0.039	8.981	0.022	0.014	2.69	0.009	0.007	2.803E-03	0.008	0.007	3.407	0.1	-0.095	0.181	0.077	...
10548319	2M19470579+4743558	5045	87.1	-0.116	0.038	-0.019	0.013	231.096	0.01	16.343	0.004	RGB	1.0163	0.0003	1.519	0.044	0.028	4.65	0.016	0.009	3.285	0.006	0.007	2.130E-02	0.008	0.006	3.34	0.07	-0.065	0.013	0.079	...
10548741	2M19473357+4742550	4696.7	72.3	0.083	0.028	0.015	0.012	70.348	0.009	6.844	0.004	RGB	1.0336	0.0003	1.17	0.039	0.039	7.53	0.014	0.014	2.753	0.005	0.007	3.864E-03	0.008	0.007	3.818	0.062	-0.06	0.198	0.074	...
10549650	2M19483344+4746572	4768.9	82.4	-0.006	0.03	0.048	0.013	32.798	0.017	3.961	0.011	RC	1.0011	0.0168	1.228	0.098	0.078	11.257	0.044	0.023	2.424	0.008	0.01	1.214E-03	0.04	0.008	3.577	0.109	-0.107	0.234	0.083	...
10549732	2M19483961+4746045	4585	69.8	0.123	0.025	0.018	0.012	48.267	0.009	5.193	0.004	RGB	1.0385	0.0006	1.079	0.039	0.04	8.782	0.014	0.015	2.584	0.005	0.007	2.246E-03	0.008	0.007	3.951	0.064	-0.058	0.178	0.074	...
10550170	2M19490767+4744211	4599.6	65.7	0.323	0.023	0.015	0.009	64.297	0.009	6.291	0.004	RGB	1.0354	0.0006	1.204	0.038	0.039	8.032	0.014	0.014	2.709	0.005	0.007	3.276E-03	0.008	0.007	3.842	0.059	-0.06	0.244	0.07	...
10550359	2M19491890+4746500	4771.7	73.8	-0.085	0.032	0.03	0.013	26.905	0.021	3.648	0.012	RC	0.9998	0.0209	0.948	0.117	0.081	10.92	0.053	0.025	2.339	0.009	0.01	1.027E-03	0.048	0.008	3.846	0.117	-0.12	0.229	0.075	...
10550429	2M19492290+4746588	4872.4	78	0.087	0.031	-0.031	0.011	133.463	0.01	10.675	0.004	RGB	1.0211	0.0003	1.497	0.042	0.033	6.128	0.015	0.012	3.039	0.006	0.007	9.174E-03	0.008	0.007	3.434	0.067	-0.066	0.025	0.075	...
10551313	2M19502640+4747354	4705.9	76.9	0.218	0.026	0.019	0.011	32.957	0.009	3.918	0.015	RC	1.0072	0.0183	1.246	0.101	0.078	11.348	0.049	0.023	2.424	0.005	0.01	1.202E-03	0.047	0.008	3.619	0.109	-0.114	0.37	0.08	...
10552202	2M19512486+4742307	4755.1	73.8	-0.44	0.038	0	0.017	38.583	0.009	4.358	0.004	RGB	1.0361	0.0005	1.184	0.039	0.041	10.198	0.014	0.015	2.494	0.005	0.007	1.574E-03	0.008	0.007	3.636	0.06	-0.056	0.003	0.073	...
10552527	2M19514622+4747308	4700.1	73.8	0.027	0.029	0.002	0.012	48.004	0.009	4.993	0.004	RGB	1.0349	0.0008	1.307	0.039	0.04	9.634	0.014	0.015	2.587	0.005	0.007	2.062E-03	0.008	0.007	3.647	0.061	-0.061	0.311	0.075	...
10552614	2M19515315+4747405	4886.8	78.9	-0.019	0.033	-0.011	0.012	44.295	0.009	4.577	0.012	RC	0.9999	0.0349	1.769	0.153	0.073	11.555	0.075	0.021	2.56	0.005	0.009	1.617E-03	0.074	0.008	3.173	0.16	-0.127	0.23	0.077	...
10552929	2M19521427+4743294	4753.7	82	-0.144	0.032	0.053	0.015	42.977	0.009	4.501	0.005	RGB	1.0331	0.0003	1.454	0.043	0.041	10.71	0.016	0.015	2.541	0.005	0.007	1.669E-03	0.011	0.007	3.425	0.069	-0.065	0.374	0.082	...
10553525	2M19525645+4747309	4744.8	76.1	-0.272	0.035	0.229	0.016	77.385	0.009	7.515	0.004	RGB	1.031	0.0003	1.099	0.04	0.038	6.941	0.015	0.014	2.796	0.005	0.007	4.635E-03	0.009	0.007	3.806	0.065	-0.062	0.243	0.076	...
10553844	2M19531960+4744079	4862.7	78.1	-0.177	0.035	0.005	0.014	58.658	0.012	5.71	0.004	RGB	1.0293	0.0004	1.5	0.046	0.04	9.257	0.016	0.015	2.681	0.006	0.007	2.667E-03	0.008	0.007	3.374	0.071	-0.069	0.132	0.075	...
10554179	2M19534542+4742439	5033.4	87.9	-0.657	0.049	0.222	0.02	30.116	0.046	4.289	0.013	RC	0.9799	0.0144	0.817	0.162	0.079	9.455	0.062	0.024	2.399	0.02	0.01	1.364E-03	0.04	0.008	3.888	0.161	-0.146	0.083	0.081	...
10555025	2M19544173+4746527	4747.8	74.8	-0.102	0.032	0.019	0.013	45.904	0.013	4.882	0.005	RGB	1.035	0.0007	1.269	0.049	0.041	9.684	0.018	0.015	2.569	0.007	0.007	1.971E-03	0.01	0.007	3.63	0.078	-0.074	0.507	0.075	...
10581491	2M18511015+4748140	4822.6	81.7	0.144	0.029	0.031	0.012	232.659	0.009	17.394	0.004	RGB	1.0168	0.0002	1.127	0.04	0.028	4.037	0.015	0.009	3.278	0.005	0.007	2.415E-02	0.008	0.006	3.891	0.067	-0.062	0.202	0.08	...
10582841	2M18541844+4748055	4999.3	85.1	-0.278	0.04	0.04	0.015	29.723	0.051	4.198	0.013	RC	0.9901	0.0088	0.813	0.166	0.079	9.508	0.06	0.024	2.392	0.022	0.01	1.334E-03	0.031	0.008	3.953	0.15	-0.147	0.199	0.079	SeisUnc
10586902	2M19031115+4753540	4674.2	70.8	-0.304	0.034	0.109	0.016	44.898	0.009	4.978	0.004	RGB	1.0373	0.001	1.063	0.039	0.041	8.996	0.014	0.015	2.556	0.005	0.007	2.059E-03	0.008	0.007	3.861	0.064	-0.062	0	0.073	...
10587122	2M19033449+4748388	4700.8	70.1	0.187	0.027	-0.011	0.011	37.734	0.009	4.372	0.015	RC	1.0014	0.0074	1.232	0.075	0.076	10.551	0.035	0.022	2.482	0.005	0.01	1.480E-03	0.033	0.008	3.617	0.086	-0.083	0.078	0.075	...
10587702	2M19044603+4753567	4564.8	64.7	0.109	0.026	0.029	0.011	46.126	0.009	4.89	0.007	RGB	1.0369	0.0006	1.197	0.044	0.041	9.473	0.018	0.015	2.563	0.005	0.007	1.985E-03	0.014	0.007	3.789	0.072	-0.065	0.077	0.069	...
10590683	2M19111764+4748414	4744.2	72.7	-0.14	0.032	0.101	0.014	27.093	0.01	3.654	0.018	RC	1.0071	0.0087	0.927	0.089	0.081	10.773	0.042	0.025	2.34	0.005	0.01	1.046E-03	0.04	0.008	3.848	0.088	-0.087	0.071	0.075	...
10591093	2M19120791+4752590	4969	84.4	-0.058	0.035	-0.015	0.013	162.865	0.009	12.729	0.008	RGB	1.0187	0.0002	1.399	0.049	0.031	5.336	0.02	0.011	3.129	0.005	0.007	1.298E-02	0.016	0.007	3.501	0.077	-0.073	0.05	0.078	...
10592249	2M19142297+4748434	4696	69.9	0.202	0.026	0	0.01	37.108	0.009	4.208	0.012	RC	0.997	0.0219	1.388	0.105	0.076	11.294	0.051	0.022	2.475	0.005	0.01	1.359E-03	0.05	0.008	3.491	0.124	-0.126	0.147	0.073	...
10592335	2M19143149+4749342	4649.1	68	0.179	0.026	0.01	0.011	50.066	0.009	5.067	0.004	RGB	1.034	0.0007	1.381	0.038	0.04	9.721	0.014	0.015	2.603	0.005	0.007	2.119E-03	0.008	0.007	3.598	0.06	-0.057	0.053	0.071	...
10592802	2M19152415+4750535	4852.1	78.2	-0.393	0.039	0.237	0.017	29.158	0.033	4.095	0.016	RC	0.9868	0.0121	0.821	0.13	0.08	9.722	0.053	0.024	2.377	0.015	0.01	1.261E-03	0.04	0.008	3.92	0.126	-0.125	0	0.077	...
10592924	2M19153693+4753308	4839.6	77.2	-0.23	0.036	0.034	0.015	52.258	0.009	5.399	0.004	RGB	1.0328	0.0003	1.299	0.039	0.04	9.137	0.014	0.015	2.63	0.005	0.007	2.401E-03	0.008	0.007	3.558	0.058	-0.057	0.09	0.075	...
10593078	2M19155280+4750259	4845.9	76.5	0.193	0.029	0.014	0.01	205.06	0.009	15.326	0.004	RGB	1.0179	0.0002	1.284	0.039	0.028	4.585	0.014	0.009	3.224	0.005	0.007	1.879E-02	0.008	0.006	3.703	0.062	-0.06	0.041	0.074	...
10593088	2M19155325+4749366	4813.8	76.1	-0.273	0.036	0.027	0.015	73.188	0.009	7.095	0.007	RGB	1.0301	0.0004	1.2	0.046	0.038	7.43	0.019	0.014	2.775	0.005	0.007	4.124E-03	0.014	0.007	3.673	0.072	-0.066	0.036	0.074	...
10597648	2M19233757+4752485	4426	59.1	0.394	0.02	0.018	0.009	35.351	0.012	3.951	0.004	RGB	1.0409	0.0004	1.189	0.043	0.042	10.87	0.016	0.015	2.441	0.006	0.007	1.306E-03	0.008	0.007	3.871	0.068	-0.064	0.101	0.069	...
10598558	2M19250775+4750191	4872.1	78.2	-0.033	0.033	0.009	0.013	43.463	0.009	4.564	0.008	RC	1.0012	0.0148	1.675	0.076	0.073	11.359	0.035	0.021	2.551	0.005	0.009	1.612E-03	0.033	0.008	3.22	0.08	-0.066	0.102	0.076	...
10599101	2M19260234+4752087	4662.7	69.5	-0.282	0.033	0.153	0.015	69.889	0.009	7.046	0.004	RGB	1.034	0.0003	1.008	0.039	0.039	7.027	0.014	0.014	2.748	0.005	0.007	4.098E-03	0.008	0.007	3.941	0.061	-0.059	0.07	0.071	...
10599712	2M19270307+4748176	4763.7	73.2	0.027	0.03	0.003	0.012	37.412	0.011	4.17	0.009	RC	0.9963	0.0354	1.511	0.152	0.076	11.692	0.075	0.022	2.481	0.006	0.01	1.333E-03	0.073	0.008	3.353	0.192	-0.145	0.152	0.074	...
10600926	2M19285628+4750215	4861.5	78.1	-0.191	0.036	0.063	0.014	29.256	0.027	3.939	0.014	RC	0.9962	0.0113	0.936	0.112	0.08	10.354	0.046	0.024	2.379	0.012	0.01	1.189E-03	0.036	0.008	3.834	0.117	-0.12	0.204	0.077	...
10602015	2M19304094+4753132	4933.6	87.3	0.106	0.031	0.022	0.012	182.755	0.009	14.201	0.004	RGB	1.0187	0.0003	1.263	0.041	0.03	4.794	0.015	0.01	3.178	0.005	0.007	1.616E-02	0.008	0.006	3.705	0.065	-0.062	0.43	0.083	...
10602372	2M19311648+4753359	4653.4	67.7	0.408	0.023	0.002	0.009	93.934	0.009	8.146	0.004	RGB	1.0289	0.0003	1.394	0.038	0.037	7.129	0.014	0.013	2.876	0.005	0.007	5.424E-03	0.008	0.007	3.627	0.061	-0.059	0.237	0.071	...
10602374	2M19311651+4752470	4708.3	70.4	0.219	0.026	0.017	0.01	38.237	0.009	4.212	0.014	RC	0.9994	0.0292	1.503	0.134	0.075	11.571	0.066	0.022	2.488	0.005	0.01	1.368E-03	0.065	0.008	3.392	0.169	-0.134	0.22	0.073	...
10602976	2M19321752+4750427	4857.9	77.9	-0.159	0.035	0.053	0.014	35.643	0.009	4.233	0.015	RC	0.9946	0.0157	1.276	0.095	0.077	10.954	0.045	0.023	2.465	0.005	0.01	1.369E-03	0.044	0.008	3.508	0.108	-0.105	0.167	0.077	...
10603170	2M19323713+4753585	4784.4	74	0.078	0.03	-0.009	0.011	42.023	0.01	4.417	0.01	RC	1.0037	0.0157	1.662	0.084	0.074	11.558	0.039	0.021	2.533	0.005	0.01	1.518E-03	0.037	0.008	3.251	0.097	-0.073	0.2	0.074	...
10603438	2M19330113+4748314	4655.2	68.8	0.005	0.029	0.138	0.012	30.573	0.023	3.937	0.021	RC	1.0006	0.0062	0.986	0.113	0.079	10.507	0.05	0.024	2.389	0.01	0.01	1.198E-03	0.044	0.008	3.814	0.114	-0.12	0.216	0.075	...
10603958	2M19335062+4749363	4750.2	73.2	-0.262	0.035	0.155	0.015	28.58	0.024	3.844	0.015	RC	1	0.009	0.915	0.103	0.08	10.42	0.043	0.024	2.364	0.011	0.01	1.141E-03	0.034	0.008	3.84	0.108	-0.101	0.1	0.075	...
10604054	2M19335935+4749396	4558.6	64.8	0.252	0.024	0.053	0.01	59.854	0.01	6.085	0.004	RGB	1.0371	0.0009	1.088	0.04	0.039	7.93	0.015	0.014	2.676	0.005	0.007	3.075E-03	0.008	0.007	3.982	0.066	-0.062	0.185	0.07	...
10604255	2M19341980+4751592	4663.9	79	-0.039	0.029	0.081	0.014	30.013	0.025	3.834	0.016	RC	0.9853	0.0305	1.105	0.159	0.079	11.226	0.074	0.024	2.381	0.011	0.01	1.102E-03	0.069	0.008	3.686	0.179	-0.164	0.099	0.083	...
10604435	2M19343683+4748566	4629	73.6	0.215	0.025	0.035	0.011	59.963	0.009	6.003	0.004	RGB	1.0352	0.0008	1.19	0.04	0.039	8.257	0.015	0.014	2.68	0.005	0.007	2.982E-03	0.009	0.007	3.834	0.062	-0.06	0.233	0.077	...
10604460	2M19343949+4749567	4582.1	65.3	0.193	0.025	0.062	0.01	30.373	0.014	3.827	0.009	RC	1.0032	0.0062	1.046	0.065	0.079	10.902	0.028	0.024	2.382	0.007	0.01	1.138E-03	0.023	0.008	3.797	0.066	-0.065	0.122	0.07	...
10609343	2M19414596+4749168	4703.9	79.7	0.154	0.026	0.035	0.012	33.221	0.009	4.071	0.017	RC	1.0028	0.0069	1.113	0.082	0.078	10.685	0.039	0.023	2.427	0.005	0.01	1.287E-03	0.037	0.008	3.72	0.088	-0.078	0.273	0.083	...
10610250	2M19425864+4750350	4686.3	69.5	0.213	0.026	0.08	0.01	153.023	0.009	12.553	0.004	RGB	1.0234	0.0004	1.103	0.038	0.032	4.961	0.014	0.011	3.09	0.005	0.007	1.274E-02	0.008	0.007	3.949	0.064	-0.06	0.074	0.072	...
10610275	2M19430096+4753484	4637.7	72.8	-0.349	0.034	0.053	0.017	23.075	0.012	2.925	0.004	RGB	1.0389	0.0003	1.189	0.045	0.043	13.298	0.016	0.016	2.266	0.006	0.007	7.130E-04	0.008	0.008	3.657	0.069	-0.064	0.233	0.076	...
10610707	2M19433476+4748328	4793.1	80	-0.058	0.031	0.032	0.013	32.774	0.023	4.098	0.01	RC	1.0015	0.009	1.076	0.092	0.078	10.526	0.037	0.023	2.425	0.011	0.01	1.301E-03	0.027	0.008	3.714	0.098	-0.091	0.232	0.08	...
10611084	2M19440318+4748286	4707.2	70.5	0.389	0.024	0.011	0.009	43.517	0.016	4.327	0.016	RC	1.0158	0.0053	1.865	0.087	0.073	12.082	0.038	0.021	2.544	0.008	0.009	1.492E-03	0.034	0.008	3.207	0.083	-0.077	0.314	0.074	...
10611263	2M19441621+4748219	4762.4	80.2	0.215	0.027	0.01	0.011	141.003	0.009	11.64	0.004	RGB	1.0238	0.0003	1.194	0.04	0.033	5.355	0.015	0.011	3.058	0.005	0.007	1.097E-02	0.008	0.007	3.821	0.065	-0.062	0.171	0.08	...
10613106	2M19463383+4752070	4956	92.3	-0.313	0.039	0.083	0.017	31.042	0.029	4.269	0.016	RC	0.9901	0.0058	0.855	0.115	0.079	9.561	0.046	0.024	2.409	0.013	0.01	1.379E-03	0.034	0.008	3.886	0.11	-0.107	0.281	0.087	...
10613112	2M19463466+4749523	4921.6	80.6	-0.048	0.034	0.036	0.013	46.46	0.019	4.606	0.006	RC	1.0046	0.0062	1.974	0.072	0.072	11.896	0.027	0.02	2.583	0.009	0.009	1.653E-03	0.018	0.008	3.071	0.072	-0.048	0.202	0.077	...
10614000	2M19474182+4753375	4744.2	72.5	-0.065	0.031	0.028	0.013	27.681	0.013	3.643	0.009	RC	0.9996	0.0322	1.03	0.141	0.08	11.236	0.068	0.024	2.35	0.006	0.01	1.024E-03	0.067	0.008	3.761	0.148	-0.139	0.297	0.075	...
10614003	2M19474197+4749399	4895.6	79.1	0.077	0.031	0.004	0.011	130.144	0.009	10.457	0.004	RGB	1.0212	0.0003	1.518	0.04	0.034	6.241	0.015	0.012	3.029	0.005	0.007	8.805E-03	0.008	0.007	3.413	0.064	-0.061	0.3	0.079	...
10614602	2M19482410+4751221	4632.3	68.3	-0.319	0.034	0.045	0.016	18.061	0.036	2.424	0.011	RGB	1.0394	0.0005	1.205	0.118	0.043	15.134	0.042	0.016	2.159	0.016	0.007	4.901E-04	0.021	0.008	3.638	0.187	-0.158	0.152	0.073	...
10614707	2M19483058+4748097	4860.8	77.9	-0.137	0.035	0.029	0.014	35.618	0.013	4.222	0.017	RC	0.9956	0.0162	1.282	0.104	0.077	10.985	0.049	0.023	2.464	0.007	0.01	1.364E-03	0.047	0.008	3.502	0.117	-0.112	0.159	0.077	...
10615356	2M19491409+4750252	4867.4	84.3	-0.106	0.034	0.07	0.014	38.191	0.009	4.347	0.009	RC	0.9962	0.0113	1.407	0.07	0.075	11.108	0.032	0.022	2.495	0.005	0.01	1.448E-03	0.029	0.008	3.395	0.085	-0.083	0.268	0.082	...
10616364	2M19502347+4751207	4923.1	90.3	-0.19	0.036	0.076	0.015	104.016	0.009	9.155	0.005	RGB	1.0244	0.0005	1.314	0.043	0.036	6.486	0.016	0.013	2.933	0.006	0.007	6.791E-03	0.01	0.007	3.57	0.067	-0.066	0.23	0.085	...
10617209	2M19512023+4748245	5005.5	93.5	0.012	0.034	0.059	0.013	46.001	0.014	4.474	0.014	RC	1.0059	0.0044	2.196	0.076	0.072	12.558	0.033	0.02	2.582	0.007	0.009	1.564E-03	0.029	0.008	2.997	0.066	-0.168	0.318	0.087	...
10618005	2M19521382+4753247	4754.1	72.9	-0.064	0.031	0.042	0.013	31.391	0.016	3.894	0.009	RC	0.998	0.0278	1.162	0.13	0.079	11.202	0.061	0.024	2.405	0.008	0.01	1.166E-03	0.059	0.008	3.637	0.143	-0.137	0.229	0.074	...
10618251	2M19522994+4749092	4880.8	78.4	0.092	0.031	-0.015	0.011	50.344	0.022	4.954	0.014	RC	1.0022	0.0314	1.872	0.155	0.07	11.152	0.073	0.019	2.616	0.01	0.009	1.903E-03	0.069	0.008	3.148	0.142	-0.115	0.273	0.076	...
10620267	2M19544678+4753266	5048.7	100.8	-0.481	0.045	0.166	0.02	28.429	0.033	4.105	0.013	RC(S)	0.9864	0.0135	0.801	0.129	0.08	9.628	0.051	0.024	2.375	0.015	0.01	1.266E-03	0.038	0.008	3.934	0.123	-0.12	0.724	0.092	...
10645209	2M18460389+4755134	5101.4	99.3	-0.148	0.039	0.043	0.015	193.079	0.009	13.983	0.004	RGB	1.0155	0.0006	1.687	0.043	0.029	5.346	0.016	0.01	3.209	0.006	0.007	1.557E-02	0.008	0.006	3.191	0.06	-0.06	0.091	0.088	...
10647684	2M18521501+4755358	5036.7	93.1	-0.335	0.042	0.192	0.017	30.83	0.009	3.044	0.004	RC(S)	...	...	...	...	...	...	...	...	2.409	0.006	0.01	...	...	...	...	...	...	0.23	0.085	No Fdnu
10649096	2M18551693+4757574	4722.2	71.6	-0.076	0.031	0.052	0.013	25.656	0.01	3.398	0.014	RC	1.0185	0.0086	0.998	0.075	0.081	11.503	0.035	0.025	2.316	0.006	0.01	9.248E-04	0.032	0.008	3.787	0.079	-0.07	0.171	0.075	...
10651398	2M19003305+4755044	5055.2	104	-0.57	0.047	0.243	0.021	25.062	0.032	3.586	0.028	RC(S)	1.004	0.0077	0.881	0.153	0.082	10.747	0.067	0.025	2.32	0.014	0.01	1.001E-03	0.058	0.008	3.833	0.157	-0.153	0.233	0.098	SeisUnc
10651578	2M19010034+4755096	4856.5	77.8	-0.171	0.035	0.067	0.014	32.465	0.01	4.098	0.016	RC	0.9977	0.0064	1.083	0.08	0.078	10.579	0.038	0.023	2.424	0.006	0.01	1.291E-03	0.035	0.008	3.689	0.086	-0.084	0.095	0.077	...
10652469	2M19025294+4754239	4643.4	74.2	-0.233	0.032	0.147	0.016	49.265	0.009	5.386	0.005	RGB	1.0382	0.0009	1.011	0.041	0.04	8.39	0.016	0.015	2.595	0.005	0.007	2.414E-03	0.01	0.007	3.955	0.07	-0.073	0.052	0.077	...
10653141	2M19042500+4755228	4395	58.8	-0.095	0.026	0.171	0.013	9.658	0.042	1.464	0.024	RGB	1.0407	0.0005	1.272	0.159	0.044	21.55	0.064	0.017	1.876	0.018	0.007	1.792E-04	0.048	0.008	3.655	0.258	-0.217	0.101	0.093	...
10653194	2M19043236+4755581	4771	73.8	-0.101	0.032	0.125	0.013	31.652	0.022	3.843	0.01	RC	1.0101	0.0191	1.204	0.11	0.078	11.342	0.048	0.024	2.409	0.01	0.01	1.163E-03	0.042	0.008	3.574	0.128	-0.121	0.103	0.074	...
10653200	2M19043358+4754006	4804.1	74.9	0.056	0.03	0.021	0.012	39.771	0.01	4.374	0.014	RC	0.9917	0.0231	1.548	0.116	0.075	11.454	0.056	0.022	2.51	0.006	0.01	1.453E-03	0.055	0.008	3.326	0.143	-0.11	0.134	0.075	...
10653383	2M19045722+4755324	4850.6	77.2	-0.028	0.032	0.002	0.012	40.222	0.009	4.419	0.005	RC	1.0025	0.0135	1.493	0.068	0.074	11.159	0.031	0.022	2.517	0.005	0.01	1.515E-03	0.029	0.008	3.347	0.08	-0.075	0.127	0.075	...
10656124	2M19110638+4757065	4292.3	55.2	-0.058	0.024	0.052	0.013	10.365	0.019	1.573	0.015	RGB	1.0442	0.0004	1.124	0.084	0.044	19.668	0.036	0.017	1.901	0.009	0.007	2.083E-04	0.03	0.008	3.838	0.136	-0.122	0.089	0.077	...
10656197	2M19111576+4757479	3997.6	46.1	-0.005	0.02	0.017	0.012	2.571	0.041	0.558	0.004	RGB	1.0327	0.001	1.018	0.125	0.044	38.257	0.042	0.017	1.28	0.018	0.007	2.564E-05	0.008	0.008	3.98	0.221	-0.183	0.229	0.079	...
10656842	2M19123168+4759439	4724.7	76.3	0.223	0.026	0.034	0.011	123.028	0.009	10.49	0.004	RGB	1.0261	0.0003	1.178	0.04	0.034	5.705	0.015	0.012	2.997	0.005	0.007	8.945E-03	0.008	0.007	3.848	0.063	-0.062	0.142	0.078	...
10657633	2M19135532+4757557	4803.7	75.9	-0.386	0.038	0.078	0.017	45	0.009	5.074	0.004	RGB	1.0379	0.0004	1.031	0.04	0.041	8.79	0.015	0.015	2.563	0.005	0.007	2.141E-03	0.008	0.007	3.873	0.066	-0.06	0.148	0.074	...
10657932	2M19142918+4758154	4910	91.5	-0.209	0.036	0.034	0.016	32.737	0.026	4.097	0.011	RC	0.9951	0.0131	1.143	0.108	0.078	10.789	0.044	0.023	2.43	0.012	0.01	1.283E-03	0.035	0.008	3.609	0.121	-0.116	0.24	0.088	...
10658326	2M19151118+4758001	4986	87.1	-0.359	0.042	0.064	0.017	88.943	0.009	8.124	0.004	RGB	1.0246	0.0004	1.349	0.041	0.037	7.085	0.015	0.013	2.867	0.005	0.007	5.350E-03	0.008	0.007	3.471	0.062	-0.06	0.121	0.08	...
10658641	2M19154438+4754415	4666.8	81.4	-0.275	0.032	0.224	0.017	87.814	0.009	8.448	0.004	RGB	1.031	0.0004	0.981	0.041	0.037	6.181	0.015	0.013	2.847	0.005	0.007	5.857E-03	0.008	0.007	3.982	0.065	-0.064	0	0.083	...
10658726	2M19155243+4755537	4936.3	87.3	-0.114	0.035	0.021	0.014	100.723	0.009	8.827	0.005	RGB	1.0244	0.0004	1.386	0.043	0.036	6.765	0.016	0.013	2.919	0.005	0.007	6.313E-03	0.01	0.007	3.491	0.065	-0.063	0.171	0.082	...
10659100	2M19163213+4758113	4634.6	67.5	0.126	0.026	-0.018	0.011	26.976	0.013	3.217	0.012	RC	1.0069	0.0048	1.471	0.068	0.081	13.683	0.03	0.025	2.333	0.006	0.01	8.101E-04	0.026	0.008	3.398	0.086	-0.078	0.083	0.072	...
10659842	2M19174620+4756287	4858.2	78	-0.207	0.036	-0.01	0.014	74.521	0.009	6.983	0.004	RGB	1.0276	0.0004	1.382	0.04	0.038	7.884	0.014	0.014	2.785	0.005	0.007	3.976E-03	0.008	0.007	3.467	0.061	-0.059	0.031	0.076	...
10662595	2M19223167+4758596	5025.6	90.5	-0.345	0.042	0.069	0.017	159.461	0.009	12.845	0.004	RGB	1.0184	0.0001	1.29	0.041	0.031	5.163	0.015	0.011	3.123	0.005	0.007	1.321E-02	0.008	0.007	3.53	0.061	-0.06	0.071	0.083	...
10662618	2M19223388+4757199	4731.9	71.9	-0.014	0.03	0.031	0.012	31.756	0.014	3.963	0.011	RC	0.9972	0.0091	1.117	0.074	0.078	10.931	0.032	0.023	2.409	0.007	0.01	1.206E-03	0.028	0.008	3.677	0.079	-0.075	0.165	0.074	...
10663785	2M19243479+4759064	4686.9	83.1	0.252	0.025	-0.007	0.011	82.693	0.009	7.583	0.004	RGB	1.031	0.0004	1.27	0.041	0.038	7.24	0.015	0.014	2.822	0.005	0.007	4.719E-03	0.008	0.007	3.741	0.064	-0.061	0.244	0.086	...
10664514	2M19254500+4754504	4936	82.1	-0.351	0.04	0.057	0.016	31.049	0.031	4.11	0.012	RC	0.9929	0.0098	0.979	0.116	0.079	10.24	0.045	0.024	2.408	0.014	0.01	1.286E-03	0.032	0.008	3.751	0.124	-0.116	0.2	0.078	...
10666932	2M19293261+4755575	4711.2	70.6	0.188	0.027	-0.017	0.01	36.624	0.01	4.023	0.009	RC	1.0109	0.0224	1.519	0.103	0.076	11.882	0.05	0.022	2.47	0.005	0.01	1.277E-03	0.048	0.008	3.376	0.134	-0.108	0.201	0.073	...
10667309	2M19300813+4755500	4607.7	66.9	-0.112	0.03	0.174	0.013	22.027	0.016	3.022	0.01	RC(S)	1.0139	0.0046	0.991	0.068	0.083	12.445	0.028	0.026	2.244	0.007	0.01	7.249E-04	0.022	0.008	3.78	0.07	-0.073	0.194	0.071	...
10667886	2M19310537+4759206	4654.6	68.1	0.245	0.025	0.013	0.01	35.133	0.033	4.037	0.005	RC(S)	1.0028	0.0163	1.34	0.122	0.077	11.431	0.048	0.023	2.449	0.014	0.01	1.265E-03	0.034	0.008	3.539	0.144	-0.136	0.188	0.071	...
10667966	2M19311324+4758559	4900	80.5	-0.399	0.041	0.089	0.017	31.14	0.02	4.037	0.007	RC	0.9965	0.0116	1.033	0.084	0.079	10.526	0.035	0.024	2.408	0.009	0.01	1.250E-03	0.028	0.008	3.681	0.099	-0.093	0.168	0.077	...
10668065	2M19312090+4759077	4927.8	81.3	-0.185	0.037	0.037	0.014	139.266	0.009	11.725	0.004	RGB	1.0214	0.0004	1.188	0.04	0.033	5.328	0.015	0.011	3.06	0.005	0.007	1.107E-02	0.008	0.007	3.718	0.065	-0.062	0.168	0.077	...
10668443	2M19320112+4755406	4860.5	77.7	-0.034	0.033	0.025	0.013	125.3	0.016	10.833	0.004	RGB	1.0243	0.0003	1.15	0.056	0.034	5.546	0.02	0.012	3.011	0.008	0.007	9.507E-03	0.008	0.007	3.801	0.09	-0.084	0.24	0.076	...
10669123	2M19330736+4756368	4873.6	78.5	-0.108	0.034	0.039	0.013	35.432	0.024	4.265	0.018	RC	0.9981	0.0053	1.205	0.106	0.077	10.671	0.045	0.023	2.463	0.011	0.01	1.399E-03	0.037	0.008	3.573	0.116	-0.12	0.199	0.078	...
10669234	2M19331770+4756359	4579.2	74.4	0.04	0.026	0.098	0.013	66.121	0.009	6.652	0.004	RGB	1.0365	0.0004	1.036	0.04	0.039	7.357	0.015	0.014	2.72	0.005	0.007	3.670E-03	0.008	0.007	4	0.067	-0.062	0.13	0.079	...
10669590	2M19335371+4758002	4704.3	71.2	-0.245	0.034	0.132	0.015	96.24	0.009	9.058	0.004	RGB	1.0295	0.0004	0.994	0.039	0.036	5.933	0.014	0.013	2.889	0.005	0.007	6.714E-03	0.008	0.007	3.961	0.063	-0.062	0.051	0.072	...
10669876	2M19341754+4756048	4342.6	56.8	-0.002	0.024	0.109	0.012	19.103	0.016	2.558	0.004	RGB	1.0461	0.0004	1.018	0.053	0.043	13.746	0.019	0.016	2.169	0.007	0.007	5.529E-04	0.008	0.008	4.027	0.086	-0.083	0.127	0.067	...
10670445	2M19351387+4754495	4600.2	66.5	-0.079	0.029	0.024	0.013	29.978	0.013	3.575	0.005	RGB	1.04	0.0004	1.15	0.05	0.042	11.496	0.018	0.016	2.378	0.006	0.007	1.067E-03	0.011	0.008	3.805	0.083	-0.077	0.152	0.07	...
10675052	2M19420737+4755072	4901.3	84.1	0.207	0.029	-0.022	0.011	138.51	0.009	10.85	0.004	RGB	1.0206	0.0004	1.586	0.041	0.033	6.181	0.015	0.011	3.056	0.005	0.007	9.468E-03	0.008	0.007	3.38	0.066	-0.063	0.213	0.081	...
10675230	2M19422229+4755248	4862.8	89.3	-0.08	0.033	0.051	0.014	36.532	0.01	4.172	0.015	RC	0.9962	0.0281	1.449	0.135	0.076	11.529	0.066	0.022	2.476	0.006	0.01	1.334E-03	0.064	0.008	3.376	0.172	-0.141	0.274	0.087	...
10677809	2M19454196+4754547	5212	105.1	-0.132	0.041	0.028	0.014	77.834	0.01	6.738	0.011	RC	0.9989	0.0157	2.26	0.087	0.057	9.695	0.04	0.013	2.819	0.006	0.008	3.498E-03	0.038	0.008	2.94	0.076	-0.117	0.312	0.092	...
10678016	2M19455815+4759527	4556.1	65.5	-0.427	0.034	0.219	0.017	29.306	0.009	3.694	0.004	RGB	1.043	0.0004	0.918	0.038	0.042	10.414	0.014	0.016	2.366	0.005	0.007	1.146E-03	0.008	0.008	4.046	0.059	-0.058	0.114	0.07	...
10678491	2M19463150+4754465	4672.6	81	-0.208	0.031	0.034	0.016	23.352	0.009	2.839	0.007	RGB	1.0353	0.0004	1.425	0.047	0.043	14.441	0.019	0.016	2.272	0.005	0.007	6.670E-04	0.014	0.008	3.429	0.072	-0.069	0.32	0.083	...
10678590	2M19463894+4757398	4608.6	67.6	0.008	0.028	0.109	0.012	54.081	0.009	5.66	0.004	RGB	1.037	0.001	1.09	0.039	0.04	8.331	0.014	0.015	2.634	0.005	0.007	2.660E-03	0.008	0.007	3.921	0.064	-0.062	0.187	0.072	...
10678779	2M19465149+4756160	4841.1	85.6	-0.018	0.031	0.007	0.013	33.733	0.01	4.176	0.011	RC	1.0035	0.0127	1.096	0.078	0.077	10.446	0.036	0.023	2.44	0.006	0.01	1.356E-03	0.034	0.008	3.692	0.084	-0.075	0.346	0.083	...
10679090	2M19471294+4758163	4845.5	85.5	-0.101	0.033	0.067	0.014	29.281	0.011	3.806	0.015	RC	0.9917	0.031	1.091	0.145	0.08	11.185	0.071	0.024	2.379	0.006	0.01	1.100E-03	0.069	0.008	3.68	0.168	-0.151	0.278	0.084	...
10679246	2M19472281+4758209	4081.5	48.2	0.231	0.018	-0.008	0.01	6.283	0.009	1.082	0.013	RGB	1.0478	0.0005	1.023	0.06	0.044	24.398	0.027	0.017	1.673	0.005	0.007	9.924E-05	0.025	0.008	4.065	0.096	-0.091	0.238	0.415	...
10679466	2M19474101+4758365	4686.2	78.9	-0.268	0.033	0.078	0.016	33.598	0.009	4.051	0.006	RGB	1.0402	0.0003	1.008	0.043	0.042	10.122	0.017	0.016	2.431	0.005	0.007	1.371E-03	0.011	0.007	3.941	0.068	-0.066	0.278	0.08	...
10683016	2M19514510+4759188	4852.6	77.4	-0.065	0.033	0.034	0.013	32.335	0.032	4.154	0.019	RC	1.0003	0.0098	1.003	0.131	0.078	10.199	0.054	0.023	2.422	0.014	0.01	1.333E-03	0.043	0.008	3.783	0.141	-0.12	0.336	0.077	...
10683330	2M19520867+4756501	4918.1	89.6	-0.072	0.034	0.031	0.014	37.188	0.017	4.26	0.013	RC	0.9987	0.0158	1.415	0.101	0.076	11.26	0.046	0.022	2.486	0.008	0.01	1.398E-03	0.042	0.008	3.413	0.119	-0.121	0.374	0.085	...
10683647	2M19523217+4758463	4586.4	65.1	0.366	0.023	0.026	0.009	35.774	0.019	4.147	0.016	RC	1.0043	0.0075	1.235	0.094	0.077	10.914	0.041	0.023	2.454	0.009	0.01	1.339E-03	0.036	0.008	3.643	0.111	-0.101	0.165	0.072	...
10684584	2M19533654+4754563	4885.9	88.2	-0.354	0.039	0.066	0.017	29.385	0.009	3.93	0.014	RC	0.983	0.0297	1.017	0.139	0.08	10.757	0.068	0.024	2.382	0.006	0.01	1.152E-03	0.067	0.008	3.711	0.147	-0.141	0.38	0.085	...
10684837	2M19535439+4756543	5144.1	92.7	-0.206	0.042	0.033	0.014	85.565	0.011	7.056	0.004	RC	0.9894	0.0029	2.544	0.047	0.054	9.842	0.017	0.012	2.857	0.006	0.008	3.763E-03	0.011	0.008	2.706	0.083	-0.046	0.228	0.082	...
10685015	2M19540695+4757220	4585.6	69.5	0.249	0.024	0.008	0.01	57.682	0.01	5.769	0.004	RGB	1.0353	0.0009	1.225	0.042	0.04	8.56	0.015	0.015	2.661	0.006	0.007	2.754E-03	0.008	0.007	3.797	0.066	-0.06	0.392	0.074	...
10685283	2M19542487+4759482	4799.2	74.4	0.17	0.028	-0.012	0.011	42.266	0.021	4.576	0.011	RC	0.9995	0.007	1.5	0.084	0.073	10.942	0.034	0.021	2.536	0.01	0.01	1.615E-03	0.026	0.008	3.377	0.109	-0.087	0.414	0.074	...
10709704	2M18452896+4804066	5012.2	110.3	-0.363	0.04	0.057	0.02	33.681	0.01	4.142	0.009	RC	0.9857	0.0272	1.276	0.124	0.078	11.183	0.06	0.023	2.447	0.006	0.01	1.287E-03	0.058	0.008	3.461	0.154	-0.136	0.131	0.101	...
10709799	2M18454285+4800452	4520.7	63.2	0.009	0.026	0.088	0.012	36.684	0.009	4.185	0.004	RGB	1.0399	0.0003	1.094	0.038	0.041	10.18	0.014	0.015	2.461	0.005	0.007	1.462E-03	0.008	0.007	3.916	0.062	-0.06	0.052	0.068	...
10711145	2M18483913+4804360	4884.4	90.8	-0.245	0.036	0.024	0.016	33.176	0.009	4.062	0.01	RC	0.9988	0.0142	1.202	0.079	0.078	11.008	0.037	0.023	2.435	0.006	0.01	1.271E-03	0.034	0.008	3.549	0.093	-0.086	0.23	0.087	...
10711154	2M18484092+4802514	4757.4	80.8	-0.103	0.031	0.029	0.014	45.679	0.011	4.677	0.004	RGB	1.0322	0.0004	1.505	0.044	0.041	10.565	0.016	0.015	2.568	0.006	0.007	1.799E-03	0.008	0.007	3.375	0.069	-0.066	0.241	0.081	...
10717091	2M19013516+4803524	3927.4	43.9	0.231	0.017	-0.026	0.01	2.65	0.013	0.517	0.004	RGB	1.0257	0.0005	1.511	0.046	0.044	46.102	0.016	0.017	1.29	0.006	0.007	2.171E-05	0.008	0.008	3.467	0.071	-0.069	0.239	0.365	...
10717638	2M19024476+4800324	4470.1	72.1	0.138	0.023	0.092	0.012	39.692	0.012	4.409	0.005	RGB(S)	1.0398	0.0003	1.106	0.047	0.041	9.869	0.017	0.015	2.493	0.006	0.007	1.623E-03	0.009	0.007	3.93	0.075	-0.07	0.147	0.081	...
10718491	2M19043294+4803072	4703.7	70.5	0.056	0.029	0.016	0.012	48.642	0.009	5.008	0.005	RGB	1.0342	0.0007	1.349	0.041	0.04	9.72	0.016	0.015	2.593	0.005	0.007	2.071E-03	0.011	0.007	3.601	0.063	-0.06	0.194	0.072	...
10718832	2M19051688+4805592	4602.7	66.3	0.045	0.027	-0.015	0.012	19.551	0.028	2.548	0.011	RGB	1.0418	0.0004	1.229	0.096	0.043	14.714	0.036	0.016	2.192	0.012	0.007	5.441E-04	0.022	0.008	3.738	0.151	-0.133	0.13	0.072	...
10718902	2M19052737+4804518	4808.4	82.6	-0.191	0.034	0.132	0.015	29.942	0.027	3.974	0.018	RC	0.997	0.0086	0.95	0.115	0.079	10.339	0.048	0.024	2.387	0.012	0.01	1.212E-03	0.04	0.008	3.822	0.117	-0.126	0.099	0.082	...
10721900	2M19115116+4804232	4709.9	70.4	0.264	0.026	0.006	0.01	36.254	0.017	4.058	0.019	RC	1.0022	0.0251	1.472	0.138	0.076	11.756	0.066	0.022	2.465	0.008	0.01	1.277E-03	0.063	0.008	3.43	0.168	-0.144	0.132	0.075	...
10722067	2M19121112+4802393	4762.1	82.6	-0.169	0.032	0.064	0.015	51.871	0.009	5.547	0.004	RGB	1.0367	0.0004	1.096	0.041	0.04	8.46	0.015	0.015	2.623	0.005	0.007	2.553E-03	0.008	0.007	3.845	0.065	-0.062	0.165	0.082	...
10722175	2M19122333+4803442	4736.1	71.5	0.232	0.026	-0.028	0.01	112.221	0.009	9.47	0.004	RGB	1.0257	0.0003	1.353	0.039	0.035	6.398	0.014	0.012	2.957	0.005	0.007	7.285E-03	0.008	0.007	3.635	0.061	-0.059	0.079	0.074	...
10722954	2M19134629+4803420	4649.2	73.9	-0.237	0.032	0.162	0.015	56.035	0.009	5.989	0.004	RGB	1.0381	0.0005	0.976	0.039	0.04	7.725	0.014	0.015	2.652	0.005	0.007	2.984E-03	0.008	0.007	4.004	0.072	-0.068	0.029	0.076	...
10723388	2M19143140+4801082	4730.1	71.8	-0.043	0.031	0.074	0.013	30.683	0.022	4.017	0.01	RC	1.0017	0.0131	0.937	0.095	0.079	10.186	0.04	0.024	2.394	0.01	0.01	1.250E-03	0.033	0.008	3.854	0.094	-0.089	0.094	0.073	...
10724027	2M19153988+4802041	4825.4	76.2	-0.115	0.033	0.045	0.013	31.495	0.017	4.006	0.011	RC	0.9971	0.0076	1.076	0.077	0.079	10.72	0.032	0.024	2.409	0.008	0.01	1.232E-03	0.027	0.008	3.694	0.083	-0.077	0.132	0.075	...
10724041	2M19154095+4805070	4619.1	67.7	0.306	0.024	-0.012	0.01	32.776	0.018	4.052	0.015	RC	1.0036	0.0053	1.057	0.086	0.078	10.531	0.037	0.023	2.417	0.008	0.01	1.277E-03	0.032	0.008	3.801	0.088	-0.081	0.163	0.073	...
10724193	2M19155952+4805256	4887.1	90.2	0.136	0.029	0.102	0.012	71.627	0.01	6.119	0.013	RC	1.0024	0.0314	2.319	0.142	0.06	10.404	0.069	0.015	2.769	0.006	0.008	2.905E-03	0.068	0.008	2.956	0.13	-0.155	0.083	0.087	...
10724620	2M19164536+4803141	5088.9	89.5	-0.171	0.04	0.05	0.014	41.786	0.024	4.136	0.011	RC	1.0107	0.006	2.268	0.092	0.074	13.334	0.036	0.021	2.544	0.011	0.01	1.349E-03	0.025	0.008	2.876	0.153	-0.136	0.171	0.081	...
10724735	2M19165659+4803155	4724.2	74.6	0.192	0.027	0.006	0.011	47.78	0.009	5.418	0.009	RC	0.9998	0.0009	1.076	0.051	0.071	8.748	0.021	0.02	2.586	0.005	0.009	2.266E-03	0.018	0.008	3.749	0.047	-0.053	0.161	0.076	...
10727178	2M19210327+4804160	4891.3	94.4	0.007	0.031	0.041	0.014	131.606	0.009	10.884	0.004	RGB	1.0222	0.0005	1.331	0.043	0.033	5.813	0.015	0.012	3.033	0.006	0.007	9.557E-03	0.008	0.007	3.598	0.073	-0.066	0.114	0.09	...
10727457	2M19212642+4802564	4807.4	92.2	0.057	0.029	0.007	0.014	85.372	0.009	7.635	0.004	RGB	1.0274	0.0003	1.432	0.043	0.037	7.52	0.015	0.013	2.842	0.006	0.007	4.751E-03	0.008	0.007	3.505	0.066	-0.064	0.137	0.09	...
10727789	2M19215836+4800588	5000.8	99.8	-0.135	0.036	0.023	0.015	164.349	0.009	12.817	0.004	RGB	1.0182	0.0002	1.415	0.043	0.031	5.334	0.016	0.011	3.135	0.006	0.007	1.315E-02	0.008	0.007	3.453	0.067	-0.064	0.09	0.092	...
10728179	2M19223498+4805343	4900	79.8	-0.123	0.035	0.011	0.013	37.051	0.009	4.336	0.016	RC	0.9945	0.0122	1.32	0.088	0.076	10.904	0.042	0.022	2.483	0.005	0.01	1.436E-03	0.04	0.008	3.47	0.098	-0.099	0.147	0.078	...
10730228	2M19255182+4802520	4662.8	68.5	0.209	0.026	0.016	0.01	70.242	0.009	6.657	0.004	RGB	1.0325	0.0003	1.293	0.038	0.039	7.936	0.014	0.014	2.75	0.005	0.007	3.648E-03	0.008	0.007	3.704	0.059	-0.057	0.241	0.071	...
10732050	2M19284276+4800406	4695.5	69.9	0.19	0.026	0.008	0.01	81.594	0.009	7.499	0.004	RGB	1.0308	0.0003	1.28	0.039	0.038	7.313	0.014	0.014	2.817	0.005	0.007	4.613E-03	0.008	0.007	3.714	0.06	-0.058	0.22	0.072	...
10732526	2M19293058+4805143	4626.1	66.9	0.233	0.025	0.013	0.01	64.178	0.009	6.195	0.004	RGB	1.0337	0.0004	1.293	0.038	0.039	8.321	0.014	0.014	2.709	0.005	0.007	3.166E-03	0.008	0.007	3.71	0.059	-0.057	0.201	0.071	...
10733042	2M19301647+4805442	4928.1	91.1	-0.565	0.044	0.188	0.02	30.471	0.013	4.214	0.011	RC	0.9803	0.0122	0.878	0.083	0.079	9.796	0.037	0.024	2.4	0.007	0.01	1.318E-03	0.034	0.008	3.836	0.077	-0.089	0.142	0.086	...
10733897	2M19314334+4805497	4488.1	61.7	0.149	0.024	0.084	0.011	46.677	0.018	5.009	0.004	RGB	1.0383	0.0004	1.092	0.061	0.041	9.035	0.021	0.015	2.565	0.008	0.007	2.088E-03	0.008	0.007	3.95	0.099	-0.092	0.11	0.068	...
10734179	2M19321006+4803006	4793.2	74.6	-0.049	0.032	0.008	0.013	33.978	0.009	4.109	0.014	RC	0.999	0.0047	1.199	0.07	0.077	10.911	0.032	0.023	2.441	0.005	0.01	1.301E-03	0.03	0.008	3.605	0.072	-0.082	0.243	0.075	...
10734241	2M19321576+4803567	4699.8	70.5	-0.011	0.03	0.116	0.012	33.995	0.02	4.123	0.016	RC	1.0006	0.0071	1.142	0.096	0.077	10.701	0.041	0.023	2.437	0.009	0.01	1.314E-03	0.035	0.008	3.655	0.1	-0.099	0.198	0.074	...
10735027	2M19333151+4802563	4689.7	71.1	0.19	0.026	0.017	0.011	34.986	0.01	4.114	0.015	RC	1.0021	0.0086	1.245	0.078	0.077	11.018	0.037	0.023	2.449	0.005	0.01	1.312E-03	0.034	0.008	3.611	0.087	-0.089	0.202	0.075	...
10735077	2M19333656+4803151	4654.8	68.8	0.051	0.028	0.068	0.012	28.947	0.02	3.74	0.015	RC	1.002	0.0141	1.022	0.103	0.08	10.994	0.046	0.024	2.365	0.009	0.01	1.084E-03	0.04	0.008	3.788	0.11	-0.096	0.197	0.073	...
10735519	2M19341376+4802302	4828.6	75.6	0.25	0.028	0.015	0.01	26.647	0.054	2.774	0.011	RC(S)	1.0055	0.0045	2.742	0.171	0.081	18.602	0.06	0.025	2.337	0.023	0.01	6.007E-04	0.024	0.008	2.768	0.258	-0.112	0.347	0.076	SeisUnc
10735926	2M19345257+4804280	4921.4	80.9	-0.171	0.036	0.035	0.014	35.753	0.019	4.257	0.012	RC	0.9946	0.0155	1.283	0.099	0.077	10.934	0.044	0.023	2.469	0.009	0.01	1.384E-03	0.039	0.008	3.502	0.113	-0.111	0.172	0.078	...
10736390	2M19353947+4805008	5049.2	86.6	0.148	0.033	-0.025	0.011	69.747	0.016	5.801	0.014	RC(S)	0.9873	0.0034	2.957	0.078	0.061	11.808	0.033	0.015	2.765	0.008	0.008	2.533E-03	0.028	0.008	2.627	0.137	-0.025	0.127	0.08	...
10742112	2M19433625+4800235	4579.6	69.8	0.425	0.022	0.033	0.009	58.471	0.009	5.709	0.004	RGB	1.0348	0.0007	1.33	0.039	0.04	8.862	0.014	0.015	2.667	0.005	0.007	2.695E-03	0.008	0.007	3.706	0.058	-0.057	0.383	0.075	...
10742794	2M19442946+4800415	4717.9	71.5	-0.119	0.032	0.086	0.013	29.152	0.014	3.877	0.011	RC	0.9894	0.0208	0.969	0.105	0.08	10.636	0.05	0.024	2.371	0.007	0.01	1.136E-03	0.047	0.008	3.799	0.111	-0.103	0.166	0.074	...
10743092	2M19445265+4805136	4579.6	67.8	-0.378	0.033	0.081	0.017	18.514	0.009	2.543	0.006	RGB	1.0432	0.0004	1.038	0.043	0.043	13.916	0.017	0.016	2.167	0.005	0.007	5.434E-04	0.013	0.008	3.86	0.068	-0.065	0.16	0.072	...
10743195	2M19450048+4804505	4775.3	82.9	-0.043	0.031	0.042	0.014	51.967	0.009	5.308	0.004	RGB	1.0337	0.0005	1.336	0.041	0.04	9.322	0.015	0.015	2.625	0.005	0.007	2.324E-03	0.008	0.007	3.582	0.061	-0.06	0.304	0.082	...
10743331	2M19451068+4800580	4879.3	80.8	0.114	0.03	0.004	0.011	142.033	0.01	11.473	0.004	RGB	1.0215	0.0003	1.353	0.041	0.033	5.646	0.015	0.011	3.066	0.006	0.007	1.060E-02	0.008	0.007	3.601	0.065	-0.064	0.169	0.078	...
10743515	2M19452640+4802189	4652.5	68.1	0.193	0.026	-0.007	0.01	45.561	0.009	4.551	0.004	RGB	1.0323	0.0005	1.61	0.038	0.041	11.003	0.014	0.015	2.562	0.005	0.007	1.704E-03	0.008	0.007	3.37	0.057	-0.062	0.197	0.071	...
10743686	2M19453916+4804189	4567.5	70	-0.248	0.031	0.061	0.016	18.234	0.012	2.395	0.008	RGB	1.0386	0.0004	1.278	0.053	0.043	15.565	0.021	0.016	2.16	0.006	0.007	4.777E-04	0.015	0.008	3.584	0.076	-0.072	0.303	0.075	...
10743887	2M19455359+4804462	4615.9	71.6	0.343	0.023	0.023	0.01	31.595	0.009	3.672	0.011	RC	0.9943	0.05	1.455	0.209	0.078	12.586	0.103	0.024	2.401	0.005	0.01	1.029E-03	0.103	0.008	3.449	0.323	-0.226	0.368	0.076	...
10744641	2M19464911+4803392	4696.9	72.5	-0.001	0.029	-0.002	0.012	39.388	0.009	4.117	0.004	RGB	1.0324	0.0007	1.576	0.039	0.041	11.679	0.014	0.015	2.501	0.005	0.007	1.395E-03	0.008	0.007	3.337	0.061	-0.054	0.242	0.075	...
10745554	2M19474735+4800540	5119.3	90.7	0.027	0.037	-0.018	0.012	85.824	0.012	7.048	0.011	RC	0.9891	0.0026	2.563	0.063	0.054	9.875	0.027	0.012	2.858	0.006	0.008	3.752E-03	0.023	0.008	2.801	0.104	-0.115	0.22	0.081	...
10745616	2M19475151+4805286	4476.5	61.8	-0.105	0.027	0.113	0.013	29.256	0.009	3.597	0.005	RGB	1.0433	0.0004	0.989	0.039	0.042	10.865	0.015	0.016	2.361	0.005	0.007	1.087E-03	0.01	0.008	4.039	0.063	-0.061	0.075	0.069	...
10747862	2M19501796+4802596	4536.5	64.4	-0.307	0.032	0.199	0.016	30.476	0.009	3.773	0.014	RGB	1.0431	0.0003	0.942	0.065	0.042	10.357	0.03	0.016	2.382	0.005	0.007	1.196E-03	0.028	0.008	4.045	0.099	-0.095	0.139	0.07	...
10748902	2M19512279+4804598	4377.4	58.2	-0.101	0.026	0.159	0.013	18.676	0.011	2.513	0.004	RGB	1.0452	0.0006	1.036	0.041	0.043	13.995	0.015	0.016	2.161	0.006	0.007	5.327E-04	0.008	0.008	3.967	0.066	-0.063	0.21	0.068	...
10749235	2M19514212+4801493	4754	72.4	0.194	0.027	-0.017	0.01	40.344	0.016	4.408	0.017	RC	0.9994	0.0155	1.494	0.107	0.074	11.205	0.05	0.021	2.514	0.008	0.01	1.498E-03	0.046	0.008	3.395	0.132	-0.115	0.349	0.074	...
10749954	2M19522818+4804502	4939.3	90.8	-0.203	0.037	0.059	0.015	33.246	0.015	4.17	0.011	RC	0.9932	0.0135	1.133	0.088	0.078	10.645	0.04	0.023	2.438	0.008	0.01	1.324E-03	0.036	0.008	3.62	0.093	-0.098	0.378	0.085	...
10750658	2M19531398+4801402	4699	77.2	0.236	0.025	0.013	0.011	33.35	0.021	4.069	0.013	RC	1.0034	0.0085	1.124	0.092	0.078	10.717	0.039	0.023	2.428	0.01	0.01	1.287E-03	0.032	0.008	3.727	0.098	-0.09	0.376	0.08	...
10750730	2M19531870+4802536	4571	64.5	0.401	0.022	0.027	0.009	32.887	0.01	3.821	0.018	RC	1.0045	0.0258	1.325	0.132	0.078	11.799	0.064	0.023	2.416	0.005	0.01	1.137E-03	0.063	0.008	3.576	0.152	-0.152	0.347	0.072	...
10751237	2M19534745+4800580	4918.5	87.5	-0.449	0.042	0.058	0.018	98.635	0.009	9.089	0.004	RGB	1.025	0.0004	1.149	0.041	0.036	6.229	0.015	0.013	2.909	0.005	0.007	6.701E-03	0.008	0.007	3.679	0.064	-0.061	0.224	0.083	...
10752337	2M19545070+4800270	5119.9	96.1	-0.06	0.038	0.025	0.013	64.398	0.009	5.853	0.014	RC	1.0116	0.0108	2.081	0.08	0.063	10.273	0.037	0.016	2.733	0.006	0.009	2.707E-03	0.035	0.008	3.037	0.056	-0.082	0.466	0.086	...
10752913	2M19552557+4805354	4811.6	75.7	-0.169	0.034	0.185	0.014	231.102	0.009	17.953	0.007	RGB	1.0159	0.0002	0.973	0.046	0.028	3.767	0.019	0.009	3.274	0.005	0.007	2.568E-02	0.014	0.006	4.023	0.072	-0.07	0	0.074	...
10752915	2M19552566+4805590	4700.1	71.1	-0.298	0.034	0.079	0.015	42.852	0.013	4.794	0.008	RGB	1.0374	0.001	1.084	0.056	0.041	9.284	0.022	0.015	2.537	0.006	0.007	1.910E-03	0.017	0.007	3.831	0.093	-0.088	0.239	0.073	...
10753840	2M19562594+4804234	4645.5	78.4	-0.322	0.033	0.19	0.017	45.925	0.009	5.206	0.004	RGB	1.0398	0.001	0.934	0.04	0.041	8.349	0.015	0.015	2.565	0.005	0.007	2.262E-03	0.008	0.007	4.061	0.066	-0.064	0.5	0.081	...
10753962	2M19563508+4801004	5040.1	86.4	0.045	0.035	-0.011	0.012	100.674	0.01	8.09	0.005	RC	0.9921	0.0021	2.3	0.044	0.047	8.671	0.017	0.009	2.924	0.006	0.007	4.974E-03	0.011	0.008	2.945	0.052	-0.073	0.542	0.079	...
10754090	2M19564553+4802486	4624.9	75.3	0.006	0.027	0.131	0.013	58.905	0.009	6.04	0.004	RGB	1.0365	0.0009	1.094	0.04	0.04	7.988	0.015	0.015	2.672	0.005	0.007	3.026E-03	0.008	0.007	3.917	0.065	-0.062	0.619	0.079	...
10777816	2M18493004+4808458	5048.5	87.2	-0.089	0.037	0.024	0.013	212.701	0.009	15.937	0.019	RGB	1.017	0.0001	1.308	0.085	0.028	4.497	0.04	0.009	3.249	0.005	0.007	2.028E-02	0.038	0.006	3.594	0.136	-0.125	0.133	0.08	...
10778969	2M18515439+4809330	4849.3	77.4	-0.124	0.034	0.039	0.013	37.097	0.009	4.281	0.009	RC	0.9936	0.0132	1.376	0.074	0.076	11.158	0.034	0.022	2.482	0.005	0.01	1.397E-03	0.032	0.008	3.418	0.092	-0.083	0.168	0.076	...
10779177	2M18522037+4811460	5059	88	-0.185	0.04	0.048	0.014	233.776	0.013	17.218	0.004	RGB	1.017	0.0002	1.278	0.05	0.028	4.239	0.018	0.009	3.29	0.007	0.007	2.367E-02	0.008	0.006	3.603	0.078	-0.077	0.093	0.08	...
10779537	2M18530978+4811090	4821.6	81.3	0.338	0.026	0.015	0.01	211.282	0.009	15.476	0.008	RGB	1.018	0.0003	1.34	0.05	0.028	4.62	0.021	0.009	3.236	0.005	0.007	1.916E-02	0.017	0.006	3.671	0.077	-0.075	0.071	0.08	...
10783198	2M19012664+4811546	4818.4	87.1	-0.413	0.038	0.218	0.019	27.188	0.048	3.674	0.022	RC	0.9933	0.0382	0.991	0.23	0.081	11.078	0.101	0.025	2.345	0.021	0.01	1.028E-03	0.089	0.008	3.717	0.257	-0.22	0.101	0.088	...
10784996	2M19052717+4809030	4467.2	61.2	0.019	0.025	0.004	0.012	22.688	0.009	2.928	0.007	RGB	1.0448	0.0004	1.042	0.043	0.043	12.669	0.018	0.016	2.25	0.005	0.007	7.226E-04	0.013	0.008	3.991	0.07	-0.068	0.102	0.07	...
10785390	2M19061769+4811550	4665.6	71.9	-1.326	0.055	0.286	0.031	14.592	0.022	2.233	0.013	RGB	1.0403	0.0006	0.889	0.087	0.043	14.433	0.035	0.016	2.068	0.01	0.007	4.166E-04	0.027	0.008	3.918	0.13	-0.119	0.16	0.427	...
10788540	2M19124761+4807557	4804.4	79.3	-0.02	0.031	0.003	0.013	30.315	0.021	3.853	0.013	RC	0.9922	0.0262	1.136	0.135	0.079	11.24	0.063	0.024	2.392	0.01	0.01	1.128E-03	0.059	0.008	3.662	0.149	-0.145	0.129	0.079	...
10789202	2M19135560+4807515	4567.5	64.4	0.338	0.023	0.003	0.009	44.088	0.009	4.463	0.004	RGB	1.0337	0.0003	1.527	0.038	0.041	10.944	0.014	0.015	2.544	0.005	0.007	1.643E-03	0.008	0.007	3.476	0.063	-0.068	0.031	0.071	...
10790301	2M19155324+4808242	4574.4	65.9	-0.299	0.032	0.208	0.015	30.624	0.012	3.808	0.005	RGB	1.0433	0.0003	0.932	0.046	0.042	10.254	0.017	0.016	2.386	0.006	0.007	1.219E-03	0.01	0.008	4.061	0.071	-0.069	0.051	0.07	...
10792801	2M19201496+4811546	4751.8	84.5	-0.109	0.031	0.046	0.015	44.358	0.009	4.748	0.004	RGB	1.0348	0.0008	1.283	0.041	0.041	9.902	0.015	0.015	2.555	0.005	0.007	1.864E-03	0.008	0.007	3.613	0.063	-0.061	0.132	0.085	...
10792949	2M19202827+4811539	4749.1	71.9	0.346	0.025	-0.005	0.009	44.518	0.022	4.628	0.011	RC	1.0004	0.0083	1.643	0.088	0.072	11.185	0.036	0.021	2.556	0.01	0.009	1.655E-03	0.027	0.008	3.309	0.104	-0.07	0.099	0.074	...
10793771	2M19213869+4809014	4873.2	77.9	0.139	0.03	-0.012	0.011	78.086	0.009	6.629	0.004	RGB	1.0163	0.0008	2.055	0.04	0.038	9.386	0.015	0.014	2.806	0.005	0.007	3.504E-03	0.008	0.007	3.007	0.051	-0.049	0.082	0.075	...
10793872	2M19214782+4807332	4797	75.1	-0.18	0.034	0.23	0.014	181.847	0.009	14.862	0.004	RGB	1.0194	0.0002	0.991	0.039	0.03	4.289	0.014	0.01	3.17	0.005	0.007	1.772E-02	0.008	0.006	3.998	0.063	-0.062	0.012	0.074	...
10793890	2M19215064+4810114	5112.9	90.3	0.04	0.036	-0.035	0.012	109.711	0.013	8.416	0.007	RC(S)	0.9996	0.0011	2.52	0.054	0.047	8.665	0.021	0.009	2.964	0.007	0.007	5.464E-03	0.013	0.008	2.784	0.066	-0.042	0.069	0.081	...
10794838	2M19232854+4806226	...	...	...	...	...	...	34.134	0.009	4.158	0.01	Bad Teff	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
10796378	2M19255883+4809224	4719.1	72.1	-0.364	0.036	0.092	0.016	41.774	0.009	4.734	0.004	RGB	1.0378	0.0007	1.061	0.039	0.041	9.293	0.014	0.015	2.527	0.005	0.007	1.864E-03	0.008	0.007	3.83	0.06	-0.057	0.124	0.073	...
10796857	2M19264357+4807193	5071.6	90	-0.69	0.051	0.212	0.02	88.247	0.009	7.811	0.004	RGB	1.0199	0.0005	1.611	0.041	0.037	7.739	0.015	0.013	2.868	0.005	0.007	4.900E-03	0.008	0.007	3.148	0.059	-0.059	0.153	0.081	...
10798647	2M19294671+4811050	4731.6	77.1	-0.18	0.032	0.106	0.015	104.186	0.009	9.591	0.004	RGB	1.0281	0.0004	1.018	0.04	0.036	5.762	0.015	0.013	2.925	0.005	0.007	7.507E-03	0.008	0.007	3.959	0.063	-0.061	0.074	0.078	...
10799530	2M19311194+4811228	4711.9	70.7	0.14	0.027	0.001	0.011	37.315	0.009	4.251	0.014	RC	1.0008	0.0034	1.341	0.068	0.076	11.06	0.031	0.022	2.478	0.005	0.01	1.397E-03	0.029	0.008	3.515	0.077	-0.08	0.165	0.074	...
10800303	2M19322257+4810555	4784.8	74.2	-0.023	0.031	0.019	0.012	110.106	0.009	9.914	0.004	RGB	1.0274	0.0003	1.073	0.039	0.035	5.738	0.014	0.012	2.951	0.005	0.007	8.010E-03	0.008	0.007	3.909	0.064	-0.062	0.12	0.074	...
10801063	2M19333700+4807422	4848.5	77.6	-0.247	0.036	0.198	0.015	199.234	0.009	15.971	0.004	RGB	1.0174	0.0002	1.001	0.04	0.028	4.107	0.014	0.01	3.212	0.005	0.007	2.039E-02	0.008	0.006	3.956	0.07	-0.066	0.01	0.075	...
10802837	2M19361964+4806379	4882	78.2	0.174	0.03	-0.027	0.011	57.783	0.009	5.51	0.005	RC	1.0005	0.0139	1.864	0.07	0.066	10.386	0.032	0.018	2.675	0.005	0.009	2.346E-03	0.03	0.008	3.165	0.05	-0.057	0.132	0.076	...
10808345	2M19441470+4809180	4726.2	78.2	-0.039	0.03	0.138	0.013	30.017	0.011	3.875	0.013	RC	0.9856	0.0246	1.08	0.12	0.079	11.058	0.058	0.024	2.384	0.006	0.01	1.126E-03	0.056	0.008	3.711	0.133	-0.121	0.283	0.08	...
10808557	2M19443255+4810114	4593.1	76.8	-0.329	0.032	0.237	0.018	39.481	0.009	4.617	0.004	RGB	1.0405	0.0006	0.941	0.04	0.041	9.063	0.015	0.015	2.497	0.005	0.007	1.782E-03	0.008	0.007	4.047	0.067	-0.071	0.158	0.081	...
10809277	2M19452660+4811406	4686	69.5	0.182	0.026	0.01	0.011	35.289	0.018	4.003	0.013	RC	1.002	0.0314	1.424	0.148	0.077	11.737	0.071	0.023	2.452	0.008	0.01	1.242E-03	0.068	0.008	3.451	0.183	-0.16	0.169	0.073	...
10809457	2M19454018+4810074	4784	74	0.072	0.03	0.034	0.012	36.768	0.012	4.309	0.017	RC	1.0013	0.0071	1.241	0.084	0.076	10.68	0.039	0.022	2.475	0.006	0.01	1.437E-03	0.036	0.008	3.581	0.1	-0.086	0.196	0.075	...
10810211	2M19463637+4810345	4737.4	78.9	0.038	0.029	0.03	0.013	40.981	0.022	4.419	0.004	RGB	1.0352	0.0005	1.34	0.073	0.041	10.537	0.025	0.015	2.52	0.01	0.007	1.616E-03	0.008	0.007	3.605	0.117	-0.105	0.349	0.079	...
10812837	2M19493046+4807352	4935.3	81.4	-0.062	0.035	-0.007	0.013	57.306	0.009	5.461	0.009	RC(S)	1.0021	0.0224	1.902	0.103	0.066	10.508	0.05	0.018	2.674	0.005	0.009	2.312E-03	0.048	0.008	3.109	0.066	-0.078	0.101	0.078	...
10813238	2M19495818+4806343	4722.2	78.5	-0.235	0.033	0.065	0.016	42.232	0.024	4.708	0.006	RGB	1.0369	0.001	1.125	0.08	0.041	9.518	0.028	0.015	2.532	0.011	0.007	1.840E-03	0.012	0.007	3.771	0.13	-0.116	0.28	0.079	...
10813811	2M19503707+4810350	4636.2	67.5	0.177	0.026	-0.02	0.011	38.746	0.009	3.922	0.004	RGB	1.0298	0.0007	1.805	0.038	0.041	12.643	0.014	0.015	2.491	0.005	0.007	1.259E-03	0.008	0.007	3.182	0.066	-0.041	0.277	0.07	...
10813862	2M19504048+4806541	4597.8	67.9	0.122	0.026	0.082	0.011	29.615	0.034	3.775	0.018	RC	0.9974	0.0206	1.053	0.15	0.079	11.071	0.064	0.024	2.372	0.015	0.01	1.095E-03	0.054	0.008	3.773	0.157	-0.147	0.213	0.074	...
10814091	2M19505691+4808380	4857.5	84.3	0.175	0.029	-0.013	0.011	45.76	0.011	4.636	0.011	RC	1.0073	0.0159	1.783	0.088	0.072	11.43	0.041	0.02	2.573	0.006	0.009	1.684E-03	0.038	0.008	3.208	0.079	-0.076	0.332	0.082	...
10815014	2M19515972+4807118	4636.2	67.3	0.256	0.025	0.009	0.01	31.333	0.025	3.957	0.016	RC	1.0043	0.0081	1.018	0.105	0.079	10.558	0.044	0.024	2.398	0.011	0.01	1.219E-03	0.036	0.008	3.831	0.106	-0.094	0.271	0.072	...
10815461	2M19522832+4811435	4654.6	69.1	-0.262	0.033	0.164	0.015	49.345	0.009	5.422	0.004	RGB	1.0384	0.0008	0.992	0.039	0.04	8.3	0.014	0.015	2.597	0.005	0.007	2.447E-03	0.008	0.007	3.97	0.057	-0.065	0.202	0.071	...
10815462	2M19522832+4809584	4633.4	67.4	0.165	0.026	0	0.011	33.103	0.009	3.993	0.015	RC	1.0036	0.0061	1.159	0.073	0.078	10.965	0.034	0.023	2.422	0.005	0.01	1.240E-03	0.032	0.008	3.686	0.071	-0.079	0.284	0.071	...
10816214	2M19531723+4806297	4828.7	76.1	0.008	0.031	0.006	0.012	45.989	0.009	4.809	0.01	RC	0.9995	0.0107	1.599	0.07	0.072	10.813	0.032	0.02	2.574	0.005	0.009	1.784E-03	0.03	0.008	3.264	0.083	-0.062	0.205	0.075	...
10816301	2M19532314+4810355	4586.9	66.2	-0.211	0.031	0.048	0.014	23.297	0.022	2.965	0.005	RGB	1.0409	0.0005	1.132	0.072	0.043	12.947	0.025	0.016	2.267	0.01	0.007	7.354E-04	0.009	0.008	3.765	0.118	-0.106	0.242	0.071	...
10816748	2M19535103+4806154	4647.3	68.7	-0.213	0.032	0.058	0.014	32.826	0.014	3.839	0.004	RGB	1.0379	0.0005	1.163	0.049	0.042	11.019	0.018	0.016	2.419	0.007	0.007	1.226E-03	0.008	0.008	3.725	0.079	-0.076	0.234	0.071	...
10817319	2M19542800+4806062	4826.7	79.7	0.035	0.031	0.011	0.012	36.755	0.012	4.014	0.013	RC	0.9982	0.039	1.689	0.17	0.076	12.432	0.084	0.022	2.477	0.006	0.01	1.240E-03	0.082	0.008	3.234	0.211	-0.143	0.442	0.079	...
10817647	2M19545273+4810439	4772.3	75.1	-0.077	0.032	0.007	0.013	48.386	0.009	5.132	0.004	RGB	1.0352	0.0008	1.225	0.039	0.04	9.256	0.014	0.015	2.593	0.005	0.007	2.179E-03	0.008	0.007	3.71	0.062	-0.057	0.348	0.074	...
10817660	2M19545379+4810101	4979.3	83.8	-0.152	0.037	0.037	0.014	48.536	0.009	4.761	0.011	RC	1.0002	0.0025	2.043	0.058	0.071	11.807	0.025	0.02	2.604	0.005	0.009	1.751E-03	0.022	0.008	3.028	0.051	-0.041	0.235	0.079	...
10842958	2M18482140+4816442	4884	79.4	-0.287	0.038	0.085	0.015	31.486	0.013	3.961	0.005	RC	0.9991	0.0155	1.136	0.08	0.079	10.983	0.036	0.024	2.412	0.007	0.01	1.209E-03	0.033	0.008	3.606	0.089	-0.093	0.161	0.076	...
10847321	2M18593933+4814098	4647	67.9	0.189	0.026	-0.013	0.01	68.76	0.009	6.544	0.004	RGB	1.0326	0.0003	1.291	0.038	0.039	8.022	0.014	0.014	2.74	0.005	0.007	3.526E-03	0.008	0.007	3.699	0.06	-0.058	0.093	0.071	...
10848618	2M19023097+4813496	4770.1	73.5	-0.013	0.031	0.019	0.012	32.236	0.009	4.043	0.013	RC	1.0001	0.004	1.079	0.065	0.078	10.644	0.03	0.023	2.417	0.005	0.01	1.262E-03	0.027	0.008	3.711	0.065	-0.062	0.129	0.075	...
10849541	2M19043241+4817060	4478.7	62	-0.181	0.029	0.115	0.014	21.811	0.017	2.857	0.004	RGB	1.0438	0.0003	1.028	0.058	0.043	12.826	0.02	0.016	2.234	0.008	0.007	6.866E-04	0.008	0.008	3.945	0.092	-0.087	0.11	0.069	...
10850440	2M19063803+4816156	4922.7	94.4	0.128	0.03	-0.001	0.012	228.128	0.011	16.919	0.013	RGB	1.0168	0.0001	1.224	0.066	0.028	4.227	0.029	0.009	3.274	0.006	0.007	2.285E-02	0.025	0.006	3.753	0.106	-0.097	0.1	0.089	...
10850763	2M19072181+4817211	5083.2	100.4	-0.246	0.041	0.026	0.016	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
10853817	2M19133565+4816507	4747.7	81.2	-0.114	0.031	0.049	0.014	59.699	0.009	6.223	0.004	RGB	1.0361	0.0005	1.053	0.041	0.039	7.734	0.015	0.014	2.684	0.005	0.007	3.210E-03	0.008	0.007	3.911	0.072	-0.067	0.153	0.082	...
10855512	2M19164892+4812041	4684.3	77.1	0.028	0.028	0.033	0.013	64.472	0.009	6.428	0.004	RGB	1.0347	0.0003	1.148	0.04	0.039	7.798	0.015	0.014	2.714	0.005	0.007	3.416E-03	0.008	0.007	3.84	0.065	-0.061	0.085	0.079	...
10857579	2M19203078+4815427	4659.4	85.1	-0.634	0.038	0.225	0.023	31.5	0.009	3.861	0.004	RGB	1.0402	0.0011	0.999	0.042	0.042	10.421	0.015	0.016	2.402	0.006	0.007	1.245E-03	0.008	0.008	3.869	0.061	-0.067	0.033	0.087	...
10857623	2M19203434+4817042	4553.1	71.6	-0.183	0.029	0.159	0.015	17.01	0.05	2.51	0.009	RGB	1.0326	0.025	0.876	0.185	0.043	13.354	0.072	0.016	2.129	0.022	0.007	5.187E-04	0.051	0.008	4.186	0.059	-0.257	0.1	0.078	"Ageold, SeisUnc"
10857953	2M19211543+4816325	4669	68.8	0.161	0.026	-0.003	0.011	32.673	0.009	3.99	0.015	RC	1.0024	0.0071	1.137	0.075	0.078	10.907	0.035	0.023	2.418	0.005	0.01	1.235E-03	0.033	0.008	3.704	0.076	-0.079	0.085	0.073	...
10858331	2M19220109+4812396	4789.8	75.2	-0.351	0.037	0.247	0.016	27.497	0.033	3.853	0.017	RC	0.9961	0.013	0.831	0.133	0.08	10.1	0.055	0.024	2.349	0.015	0.01	1.137E-03	0.043	0.008	3.91	0.125	-0.122	0.092	0.076	...
10858520	2M19222264+4816144	4528	74.8	0.184	0.023	-0.005	0.012	33.75	0.009	3.805	0.004	RGB	1.0387	0.0003	1.255	0.04	0.042	11.363	0.015	0.016	2.426	0.005	0.007	1.206E-03	0.008	0.007	3.742	0.063	-0.059	0.153	0.081	...
10858675	2M19224038+4812166	4771.2	76.5	-0.014	0.031	-0.014	0.013	87.362	0.009	8.094	0.004	RGB	1.0292	0.0004	1.193	0.041	0.037	6.797	0.015	0.013	2.85	0.005	0.007	5.358E-03	0.009	0.007	3.746	0.065	-0.063	0.13	0.077	...
10859687	2M19243350+4812571	4810.5	91.1	-0.016	0.03	0.019	0.014	36.543	0.026	4.281	0.011	RC	0.9995	0.0063	1.27	0.098	0.076	10.82	0.038	0.022	2.473	0.012	0.01	1.414E-03	0.026	0.008	3.536	0.111	-0.109	0.228	0.09	...
10859779	2M19244413+4817090	4702.5	70.1	0.219	0.026	-0.003	0.01	80.129	0.009	7.296	0.004	RGB	1.0301	0.0004	1.359	0.039	0.038	7.603	0.014	0.014	2.809	0.005	0.007	4.361E-03	0.008	0.007	3.628	0.06	-0.059	0.16	0.072	...
10859941	2M19250055+4817509	4794	74.8	-0.089	0.032	0.01	0.013	30.598	0.01	3.963	0.011	RC	0.9964	0.0074	1.023	0.065	0.079	10.622	0.029	0.024	2.395	0.006	0.01	1.204E-03	0.026	0.008	3.764	0.069	-0.068	0.13	0.075	...
10860017	2M19250860+4815371	4267.7	61	-0.303	0.026	0.076	0.017	5.338	0.017	0.974	0.019	RGB	1.0427	0.0008	1.042	0.095	0.044	26.424	0.043	0.017	1.612	0.008	0.007	7.964E-05	0.038	0.008	3.878	0.157	-0.144	0.008	0.106	...
10860146	2M19252279+4816429	4666.8	68.6	0.234	0.025	0.014	0.01	23.28	0.036	3.491	0.014	RC	0.992	0.0185	0.731	0.144	0.082	10.366	0.06	0.025	2.271	0.015	0.01	9.260E-04	0.047	0.008	4.113	0.091	-0.098	0.201	0.073	...
10861311	2M19271908+4812115	4772.1	73.4	0.106	0.029	-0.008	0.011	78.296	0.009	7.116	0.004	RGB	1.0287	0.0004	1.441	0.039	0.038	7.889	0.014	0.014	2.802	0.005	0.007	4.137E-03	0.008	0.007	3.509	0.061	-0.059	0.199	0.074	...
10863535	2M19311327+4817412	4370.5	57.8	-0.015	0.025	0.042	0.012	8.742	0.026	1.342	0.007	RGB	1.0391	0.0004	1.335	0.086	0.044	23.231	0.031	0.017	1.831	0.012	0.007	1.501E-04	0.015	0.008	3.584	0.13	-0.122	0.24	0.071	...
10863834	2M19314474+4815170	4827	76.5	-0.188	0.035	0.034	0.014	76.675	0.009	7.278	0.004	RGB	1.0294	0.0004	1.255	0.039	0.038	7.419	0.014	0.014	2.796	0.005	0.007	4.334E-03	0.008	0.007	3.636	0.062	-0.062	0.13	0.074	...
10864433	2M19324319+4816417	4806.5	78.3	-1.342	0.06	0.241	0.032	13.76	0.014	2.136	0.017	RGB	1.0388	0.0006	0.937	0.084	0.043	15.146	0.038	0.016	2.049	0.007	0.007	3.801E-04	0.035	0.008	3.843	0.126	-0.119	0.163	0.082	...
10864656	2M19330772+4817092	4982	86.2	0.044	0.033	-0.013	0.012	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
10864711	2M19331464+4816148	4638	67.9	-0.018	0.029	0.038	0.012	44.598	0.009	4.873	0.004	RGB	1.0384	0.0008	1.117	0.038	0.041	9.271	0.014	0.015	2.552	0.005	0.007	1.977E-03	0.008	0.007	3.849	0.061	-0.059	0.095	0.071	...
10864755	2M19331951+4816249	4514.6	62.3	0.418	0.021	0.031	0.009	24.838	0.022	3.176	0.006	AMB	1.0367	0.0142	1.035	0.086	0.119	12.035	0.032	0.045	2.292	0.01	0.01	8.370E-04	0.023	0.01	3.974	0.084	-0.081	0.243	0.068	...
10865371	2M19342546+4812080	4385.2	59	-0.418	0.031	-0.094	0.017	7.917	0.054	1.416	0.018	RGB	1.0366	0.0243	0.812	0.203	0.044	19.025	0.081	0.017	1.789	0.023	0.007	1.663E-04	0.06	0.008	4.184	0.053	-0.267	0	0.085	"Ageold, SeisUnc"
10866415	2M19355962+4817304	4740.9	72.1	0.054	0.029	0.032	0.012	94.16	0.009	8.732	0.004	RGB	1.0304	0.0003	1.087	0.039	0.037	6.26	0.014	0.013	2.881	0.005	0.007	6.250E-03	0.008	0.007	3.924	0.063	-0.06	0.082	0.073	...
10866694	2M19362512+4817342	4616.1	67.2	0.055	0.025	0.033	0.011	31.697	0.017	3.905	0.015	RC	0.9992	0.0143	1.126	0.099	0.078	11.054	0.045	0.024	2.403	0.008	0.01	1.175E-03	0.041	0.008	3.693	0.102	-0.103	0.137	0.072	...
10873280	2M19453451+4814078	4671	81.1	0.031	0.027	0.149	0.013	79.434	0.009	7.677	0.004	RGB	1.0336	0.0003	1.055	0.041	0.038	6.74	0.015	0.014	2.804	0.005	0.007	4.861E-03	0.008	0.007	3.972	0.067	-0.065	0.237	0.083	...
10873444	2M19454826+4812241	4857.1	77.1	0.145	0.03	-0.011	0.011	57.352	0.016	5.431	0.005	RC(S)	1.0036	0.0169	1.892	0.088	0.066	10.518	0.04	0.018	2.671	0.008	0.009	2.294E-03	0.035	0.008	3.154	0.061	-0.076	0.17	0.075	...
10873579	2M19455893+4814360	4635	69.1	0.089	0.027	0.086	0.012	31.097	0.017	3.822	0.012	RC	0.992	0.0351	1.201	0.159	0.079	11.513	0.077	0.024	2.395	0.008	0.01	1.110E-03	0.074	0.008	3.628	0.182	-0.171	0.207	0.073	...
10874337	2M19470023+4817065	4734.5	81.2	0.081	0.028	0.033	0.013	31.848	0.013	3.987	0.01	RC	1.0015	0.0068	1.082	0.067	0.078	10.742	0.028	0.023	2.41	0.007	0.01	1.231E-03	0.023	0.008	3.735	0.067	-0.068	0.275	0.082	...
10876039	2M19490289+4812266	4790.1	80.8	-0.024	0.031	0.012	0.013	32.861	0.013	3.889	0.014	RC	0.9881	0.05	1.41	0.215	0.078	12.038	0.106	0.023	2.426	0.007	0.01	1.140E-03	0.105	0.008	3.418	0.271	-0.222	0.296	0.081	...
10876156	2M19491154+4817064	4885.9	89.1	-0.23	0.036	0.051	0.016	30.997	0.013	3.847	0.017	RC	1.0084	0.0113	1.175	0.095	0.079	11.256	0.044	0.024	2.405	0.007	0.01	1.162E-03	0.041	0.008	3.575	0.11	-0.102	0.279	0.087	...
10877915	2M19512387+4812456	4575.8	65.8	-0.199	0.03	0.024	0.014	18.004	0.009	2.336	0.009	RGB	1.0373	0.0005	1.37	0.051	0.043	16.216	0.022	0.016	2.155	0.005	0.007	4.533E-04	0.018	0.008	3.487	0.075	-0.072	0.242	0.071	...
10878084	2M19513742+4814538	4498.7	63.1	-0.345	0.031	0.044	0.016	11.805	0.012	1.786	0.008	RGB	1.0431	0.0004	1.078	0.052	0.044	17.835	0.021	0.017	1.968	0.006	0.007	2.680E-04	0.016	0.008	3.802	0.08	-0.076	0.275	0.07	...
10878816	2M19523336+4817303	4971.2	92.7	-0.107	0.035	0.04	0.014	29.418	0.021	3.105	0.01	RC(S)	1.0079	0.0063	2.431	0.084	0.08	16.549	0.033	0.024	2.386	0.01	0.01	7.562E-04	0.023	0.008	2.826	0.142	-0.085	0.42	0.087	...
10879372	2M19531271+4815435	4548.7	63.6	0.42	0.022	0.022	0.009	32.038	0.01	3.806	0.015	RC	1.0018	0.0165	1.249	0.095	0.078	11.62	0.045	0.023	2.404	0.005	0.01	1.122E-03	0.044	0.008	3.644	0.101	-0.109	0.159	0.072	...
10879440	2M19531746+4812510	4742.8	77.9	0	0.03	0.017	0.013	34.221	0.009	4.086	0.013	RC	1.0016	0.006	1.22	0.068	0.077	10.998	0.031	0.023	2.442	0.005	0.01	1.293E-03	0.029	0.008	3.585	0.074	-0.079	0.239	0.08	...
10879742	2M19534251+4816044	4467.9	71.5	0.216	0.022	0.081	0.012	37.083	0.009	4.165	0.004	RGB	1.0404	0.0003	1.129	0.041	0.041	10.316	0.015	0.015	2.464	0.005	0.007	1.450E-03	0.008	0.007	3.918	0.065	-0.061	0.302	0.08	...
10879853	2M19535106+4814272	4778	76.2	-0.039	0.031	0.027	0.013	27.762	0.033	3.746	0.015	RC	0.9985	0.0134	0.944	0.13	0.08	10.719	0.053	0.024	2.352	0.014	0.01	1.080E-03	0.041	0.008	3.849	0.13	-0.127	0.35	0.077	...
10880958	2M19551232+4817344	4763.2	73.3	-0.035	0.031	0.016	0.013	33.328	0.009	4.101	0.01	RC	1.0007	0.0063	1.122	0.059	0.078	10.675	0.026	0.023	2.431	0.005	0.01	1.300E-03	0.024	0.008	3.672	0.058	-0.059	0.192	0.075	...
10881149	2M19552590+4817247	4487.9	67	-0.132	0.028	0.147	0.014	33.843	0.009	4.013	0.004	RGB	1.0416	0.0005	0.998	0.039	0.042	10.142	0.014	0.016	2.425	0.005	0.007	1.349E-03	0.008	0.007	4.005	0.069	-0.066	0.232	0.074	...
10881317	2M19553943+4816047	4782.9	79.3	0.098	0.029	0.019	0.012	73.762	0.009	6.849	0.004	RGB	1.0298	0.0003	1.403	0.04	0.038	8.016	0.015	0.014	2.777	0.005	0.007	3.841E-03	0.008	0.007	3.549	0.063	-0.06	0.347	0.078	...
10881810	2M19561757+4812225	4911.3	80.1	-0.031	0.034	-0.011	0.012	147.193	0.009	11.835	0.004	RGB	1.0203	0.0003	1.35	0.04	0.032	5.529	0.015	0.011	3.083	0.005	0.007	1.126E-02	0.008	0.007	3.558	0.061	-0.06	0.167	0.077	...
10902738	2M18454699+4823015	4567.9	78.9	0.295	0.022	0.021	0.011	30.352	0.028	3.76	0.011	RC	1.0016	0.0173	1.123	0.119	0.079	11.308	0.05	0.024	2.381	0.012	0.01	1.095E-03	0.041	0.008	3.747	0.12	-0.126	0.163	0.085	...
10902770	2M18454999+4821281	4900.7	102.7	-0.658	0.044	0.271	0.024	20.042	0.02	3.098	0.018	RGB(S)	1.0152	0.0256	0.738	0.14	0.043	11.088	0.065	0.016	2.216	0.01	0.007	7.637E-04	0.062	0.008	4.244	0.013	-0.13	0.136	0.099	Ageold
10903016	2M18462587+4819529	4667.3	78.8	-0.349	0.034	0.061	0.018	25.368	0.009	3.214	0.008	RGB	1.0403	0.0003	1.089	0.049	0.042	12.116	0.02	0.016	2.308	0.005	0.007	8.631E-04	0.016	0.008	3.788	0.075	-0.071	0.132	0.081	...
10903247	2M18470805+4822177	4717.5	88.6	-0.19	0.031	0.045	0.017	43.572	0.009	4.764	0.004	RGB	1.0365	0.0009	1.178	0.042	0.041	9.591	0.015	0.015	2.545	0.006	0.007	1.883E-03	0.008	0.007	3.734	0.068	-0.064	0.091	0.089	...
10903291	2M18471556+4820444	4978.9	98.5	-0.281	0.039	0.05	0.017	34.201	0.009	4.087	0.016	RC	0.9975	0.0247	1.33	0.124	0.077	11.35	0.06	0.023	2.452	0.006	0.01	1.283E-03	0.059	0.008	3.434	0.155	-0.142	0.153	0.092	...
10903874	2M18490224+4822195	4949.5	101.6	-0.072	0.034	-0.014	0.015	183.366	0.009	14.624	0.011	RGB	1.0182	0.0002	1.142	0.061	0.029	4.548	0.027	0.01	3.18	0.006	0.007	1.712E-02	0.023	0.006	3.81	0.1	-0.092	0.142	0.094	...
10904520	2M18504877+4818414	4850	81.7	-0.077	0.033	0.015	0.013	101.565	0.009	9.082	0.004	RGB	1.0265	0.0004	1.225	0.04	0.036	6.36	0.015	0.013	2.919	0.005	0.007	6.710E-03	0.008	0.007	3.707	0.065	-0.06	0.148	0.079	...
10905139	2M18524493+4822549	4789.6	89.9	-0.271	0.034	0.059	0.017	40.686	0.012	4.596	0.004	RGB	1.037	0.001	1.131	0.049	0.041	9.688	0.017	0.015	2.519	0.007	0.007	1.754E-03	0.008	0.007	3.764	0.078	-0.072	0.199	0.088	...
10907196	2M18583782+4822494	4869.5	78.2	-0.057	0.033	0.028	0.013	43.747	0.009	4.615	0.009	RC	0.9983	0.0132	1.65	0.074	0.073	11.24	0.034	0.021	2.554	0.005	0.009	1.639E-03	0.032	0.008	3.235	0.078	-0.065	0.134	0.076	...
10907410	2M18591190+4822500	4575	64.5	0.485	0.021	0.029	0.008	77.769	0.009	7.066	0.004	RGB	1.0324	0.0003	1.344	0.038	0.038	7.727	0.014	0.014	2.79	0.005	0.007	4.109E-03	0.008	0.007	3.691	0.058	-0.059	0.171	0.07	...
10908442	2M19015304+4821150	4855.3	77.6	-0.096	0.034	0.023	0.013	37.985	0.015	4.32	0.014	RC	0.9957	0.0143	1.416	0.095	0.075	11.181	0.044	0.022	2.492	0.007	0.01	1.429E-03	0.04	0.008	3.39	0.115	-0.114	0.099	0.077	...
10909967	2M19053872+4822450	4576.7	64.7	0.415	0.022	0.023	0.009	36.069	0.024	4.107	0.019	RGB(S)	1.0417	0.0004	1.133	0.107	0.042	10.418	0.046	0.015	2.457	0.011	0.007	1.413E-03	0.038	0.007	3.948	0.174	-0.156	0.149	0.072	...
10910197	2M19061403+4819335	4807.9	85.5	-0.091	0.032	0.056	0.014	109.146	0.009	9.844	0.004	RGB	1.0273	0.0004	1.084	0.041	0.035	5.785	0.015	0.012	2.948	0.005	0.007	7.896E-03	0.008	0.007	3.895	0.069	-0.067	0.133	0.084	...
10910523	2M19070716+4821188	4465.8	62.2	-0.036	0.026	0.078	0.013	24.61	0.009	3.139	0.006	RGB	1.0446	0.0003	1.006	0.042	0.043	11.956	0.016	0.016	2.285	0.005	0.007	8.301E-04	0.012	0.008	4.01	0.067	-0.065	0.068	0.07	...
10910541	2M19071126+4819099	4780.8	74.9	-0.275	0.036	0.185	0.015	29.241	0.009	3.942	0.013	RC	0.9962	0.0052	0.908	0.068	0.08	10.246	0.031	0.024	2.375	0.005	0.01	1.191E-03	0.029	0.008	3.847	0.068	-0.066	0.053	0.075	...
10910674	2M19072960+4823496	4625.3	67.4	-0.024	0.028	0.024	0.012	35.857	0.014	4.046	0.007	RGB	1.0372	0.0003	1.222	0.055	0.042	10.821	0.021	0.015	2.457	0.007	0.007	1.360E-03	0.014	0.007	3.713	0.088	-0.079	0.085	0.071	...
10910802	2M19074810+4820421	4481.3	61.4	0.201	0.023	0.081	0.01	22.496	0.03	3.083	0.015	RC	1.0169	0.0196	0.924	0.136	0.083	11.975	0.058	0.026	2.247	0.013	0.01	7.589E-04	0.049	0.008	3.919	0.125	-0.126	0.058	0.071	...
10910839	2M19075397+4822585	4845.5	77.2	-0.124	0.034	0.149	0.013	42.521	0.009	4.374	0.012	RC	1.0078	0.0021	1.795	0.061	0.073	11.904	0.027	0.021	2.541	0.005	0.009	1.500E-03	0.025	0.008	3.137	0.058	-0.05	0.096	0.076	...
10916563	2M19200201+4822236	4875.7	97.7	-0.251	0.035	0.023	0.017	73.991	0.009	7.148	0.004	RGB	1.0297	0.0003	1.229	0.043	0.038	7.455	0.016	0.014	2.783	0.006	0.007	4.183E-03	0.008	0.007	3.637	0.067	-0.061	0.162	0.093	...
10918731	2M19243350+4823327	4700.6	69.9	0.289	0.025	-0.003	0.01	45.393	0.009	4.61	0.008	RC	1.0057	0.0189	1.706	0.088	0.072	11.317	0.042	0.02	2.562	0.005	0.009	1.660E-03	0.04	0.008	3.273	0.084	-0.078	0.167	0.073	...
10920681	2M19283472+4818255	4272	55.1	-0.378	0.028	0.181	0.016	4.433	0.056	0.945	0.004	RGB	1.0128	0.023	0.757	0.192	0.044	24.711	0.073	0.017	1.531	0.024	0.007	7.073E-05	0.046	0.008	4.227	0.173	-0.173	0.134	0.072	"Ageold, SeisUnc"
10921258	2M19293977+4821193	4449.4	60.2	0.24	0.022	0.008	0.01	24.931	0.026	3.021	0.004	RGB	1.0416	0.0004	1.226	0.082	0.043	13.126	0.028	0.016	2.29	0.012	0.007	7.645E-04	0.008	0.008	3.794	0.131	-0.118	0.207	0.07	...
10921270	2M19294140+4822468	4427.3	60.5	-0.411	0.031	0.212	0.017	15.659	0.03	2.287	0.009	RGB	1.0477	0.0006	0.897	0.1	0.043	14.182	0.036	0.016	2.087	0.013	0.007	4.433E-04	0.018	0.008	4.077	0.142	-0.141	0.057	0.071	...
10922092	2M19311099+4819453	4560.4	65.9	0.049	0.026	0.024	0.012	42.544	0.009	4.746	0.004	RGB(S)	1.0395	0.0003	1.047	0.038	0.041	9.228	0.014	0.015	2.528	0.005	0.007	1.879E-03	0.008	0.007	3.985	0.061	-0.059	0.166	0.071	...
10922167	2M19311901+4822074	4725	71.7	-0.104	0.031	-0.378	0.013	86.545	0.009	7.225	0.004	RGB(S)	1.0174	0.001	1.885	0.039	0.037	8.606	0.014	0.013	2.844	0.005	0.007	4.172E-03	0.008	0.007	3.039	0.052	-0.048	0	0.073	...
10922608	2M19321108+4823457	4689.7	71.9	-0.225	0.033	0.059	0.015	48.002	0.018	5.21	0.004	RGB	1.0373	0.0006	1.089	0.06	0.04	8.797	0.021	0.015	2.586	0.008	0.007	2.255E-03	0.008	0.007	3.822	0.1	-0.091	0.111	0.074	...
10922821	2M19323498+4821380	4660.1	68.3	0.243	0.025	0.033	0.01	33.547	0.019	4.018	0.009	RC	1.0027	0.0068	1.192	0.076	0.078	11.029	0.031	0.023	2.429	0.009	0.01	1.253E-03	0.023	0.008	3.671	0.08	-0.084	0.163	0.071	...
10922840	2M19323629+4819561	4551.8	63.7	0.424	0.022	0.029	0.009	74.762	0.009	7.039	0.004	RGB	1.0347	0.0003	1.192	0.038	0.038	7.431	0.014	0.014	2.772	0.005	0.007	4.096E-03	0.008	0.007	3.868	0.06	-0.058	0.192	0.069	...
10924652	2M19354337+4823165	4751	72.6	0.031	0.03	0.051	0.012	151.253	0.009	12.584	0.004	RGB	1.0226	0.0003	1.08	0.039	0.032	4.921	0.014	0.011	3.087	0.005	0.007	1.279E-02	0.008	0.007	3.932	0.063	-0.061	0.125	0.073	...
10931578	2M19462509+4821073	4755.7	72	0.433	0.024	0.001	0.009	213.887	0.009	15.907	0.004	RGB	1.0189	0.0003	1.216	0.039	0.028	4.389	0.015	0.009	3.238	0.005	0.007	2.028E-02	0.009	0.006	3.832	0.063	-0.058	0.231	0.073	...
10931902	2M19465394+4819264	4604.1	67.5	0.324	0.023	0.031	0.01	33.88	0.011	3.976	0.014	RC	1.0045	0.0036	1.248	0.072	0.077	11.264	0.033	0.023	2.431	0.006	0.01	1.232E-03	0.03	0.008	3.633	0.078	-0.08	0.321	0.073	...
10932270	2M19472391+4819239	4923.6	80.4	0.085	0.032	0.01	0.011	103.42	0.009	8.52	0.004	RGB	1.0214	0.0004	1.742	0.04	0.036	7.489	0.015	0.013	2.93	0.005	0.007	5.847E-03	0.008	0.007	3.215	0.051	-0.06	0.205	0.076	...
10932336	2M19472924+4820342	4666.5	74.1	0.157	0.026	0.041	0.011	52.763	0.009	5.359	0.004	RGB	1.0346	0.0008	1.296	0.04	0.04	9.165	0.015	0.015	2.626	0.005	0.007	2.373E-03	0.008	0.007	3.69	0.06	-0.057	0.262	0.076	...
10932891	2M19481263+4823475	4906.4	88.8	-0.308	0.038	0.088	0.017	33.229	0.024	4.206	0.013	RC	0.9977	0.0107	1.063	0.101	0.078	10.33	0.042	0.023	2.436	0.011	0.01	1.360E-03	0.033	0.008	3.663	0.11	-0.104	0.374	0.085	...
10933244	2M19484170+4821071	4772.3	82.7	-0.359	0.036	0.218	0.018	22.348	0.026	3.259	0.004	RC(S)	1.0087	0.0039	0.824	0.084	0.083	11.165	0.029	0.026	2.258	0.012	0.01	8.344E-04	0.011	0.008	3.923	0.076	-0.079	0.239	0.082	...
10933384	2M19485410+4822558	4358.9	57.2	0.115	0.023	0.019	0.011	9.946	0.009	1.545	0.017	RGB	1.0463	0.0004	1.085	0.076	0.044	19.65	0.036	0.017	1.887	0.005	0.007	2.018E-04	0.034	0.008	3.944	0.124	-0.112	0.317	0.079	...
10933748	2M19492156+4823294	4909.9	81.4	-0.259	0.038	0.187	0.015	38.92	0.03	4.18	0.006	AMB	1.0201	0.0176	1.606	0.115	0.153	11.726	0.042	0.05	2.505	0.014	0.01	1.404E-03	0.028	0.01	3.25	0.156	-0.096	0.204	0.078	...
10933775	2M19492331+4819133	4353.5	57.7	-0.296	0.028	0.197	0.015	12.619	0.031	1.932	0.005	RGB	1.0485	0.0005	0.896	0.098	0.044	15.858	0.034	0.016	1.99	0.014	0.007	3.168E-04	0.01	0.008	4.117	0.127	-0.141	0.131	0.068	...
10934588	2M19503337+4823249	4721.2	71.2	0.054	0.029	0.014	0.012	31.932	0.015	4.071	0.007	RC	1.0018	0.0092	0.998	0.068	0.078	10.312	0.029	0.023	2.411	0.007	0.01	1.284E-03	0.023	0.008	3.811	0.071	-0.066	0.202	0.073	...
10934758	2M19505004+4823478	4828.2	75.9	0.092	0.03	-0.012	0.011	46.948	0.009	4.831	0.011	RC	0.9961	0.0123	1.692	0.076	0.071	11.009	0.036	0.02	2.583	0.005	0.009	1.788E-03	0.033	0.008	3.237	0.074	-0.064	0.198	0.075	...
10934929	2M19510631+4818491	4646.3	67.8	0.189	0.026	0	0.01	32.982	0.009	3.999	0.009	RC	1.0035	0.0057	1.145	0.055	0.078	10.911	0.024	0.023	2.421	0.005	0.01	1.243E-03	0.021	0.008	3.701	0.056	-0.058	0.208	0.072	...
10935377	2M19514641+4821348	4911.4	90.5	-0.246	0.037	0.083	0.016	151.955	0.009	12.8	0.009	RGB	1.0205	0.0004	1.085	0.053	0.032	4.879	0.022	0.011	3.097	0.006	0.007	1.317E-02	0.018	0.007	3.824	0.087	-0.083	0.205	0.085	...
10935753	2M19522189+4818570	4861.8	88.8	-0.299	0.037	0.163	0.017	27.673	0.018	3.875	0.021	RC	0.9946	0.0116	0.852	0.112	0.08	10.155	0.051	0.024	2.355	0.009	0.01	1.147E-03	0.047	0.008	3.895	0.11	-0.11	0.26	0.088	...
10935853	2M19523172+4818406	4971.7	83	-0.015	0.034	0.002	0.012	63.554	0.016	5.735	0.004	RC	1.0115	0.0092	2.077	0.068	0.064	10.407	0.027	0.016	2.721	0.008	0.009	2.598E-03	0.02	0.008	3.037	0.054	-0.058	0.241	0.077	...
10936814	2M19535355+4823527	4830.5	76.2	0.014	0.031	0.005	0.012	37.317	0.009	4.283	0.013	RC	0.9966	0.0119	1.375	0.08	0.076	11.128	0.038	0.022	2.483	0.005	0.01	1.407E-03	0.036	0.008	3.454	0.093	-0.094	0.267	0.076	...
10936833	2M19535560+4823354	4801.7	74.9	-0.004	0.031	-0.024	0.012	37.026	0.015	4.306	0.02	RC	1.0001	0.0068	1.284	0.098	0.076	10.814	0.045	0.022	2.479	0.007	0.01	1.432E-03	0.042	0.008	3.522	0.115	-0.107	0.203	0.076	...
10936984	2M19540805+4822531	4574.5	69	0.169	0.025	0.036	0.011	45.377	0.009	4.924	0.005	RGB	1.0383	0.0003	1.107	0.041	0.041	9.179	0.016	0.015	2.556	0.005	0.007	2.018E-03	0.01	0.007	3.933	0.067	-0.063	0.342	0.074	...
10937322	2M19543567+4819024	4595.9	76.7	0.36	0.022	0.06	0.01	32.592	0.027	3.94	0.012	RC	1.0052	0.0042	1.146	0.098	0.078	11.01	0.038	0.023	2.414	0.012	0.01	1.211E-03	0.026	0.008	3.726	0.102	-0.097	0.439	0.082	...
10937597	2M19545751+4822418	4880.6	93.3	-0.162	0.034	0.045	0.016	35.311	0.023	4.218	0.013	RC	0.9972	0.0095	1.254	0.1	0.077	10.898	0.041	0.023	2.462	0.011	0.01	1.366E-03	0.032	0.008	3.529	0.112	-0.114	0.369	0.09	...
10937672	2M19550321+4818413	4509.4	65.2	0.431	0.021	0.04	0.009	26.348	0.027	3.18	0.009	AMB	1.0301	0.0289	1.26	0.143	0.206	12.894	0.061	0.053	2.317	0.012	0.01	8.285E-04	0.054	0.01	3.722	0.163	-0.13	0.431	0.072	...
10937722	2M19550623+4821281	4732.3	73.4	-0.273	0.034	0.069	0.015	41.334	0.009	4.618	0.004	RGB	1.0367	0.001	1.144	0.039	0.041	9.694	0.014	0.015	2.523	0.005	0.007	1.770E-03	0.008	0.007	3.747	0.062	-0.059	0.299	0.074	...
10937936	2M19552320+4820307	4830.4	80.9	0.032	0.031	0.026	0.012	40.222	0.013	4.492	0.015	RC	1.0019	0.0112	1.392	0.088	0.074	10.788	0.04	0.022	2.516	0.007	0.01	1.564E-03	0.037	0.008	3.446	0.111	-0.097	0.519	0.08	...
10937954	2M19552508+4822598	4754.6	80.4	-0.049	0.03	0.055	0.014	28.735	0.01	3.761	0.02	RC(S)	0.9811	0.0417	1.097	0.192	0.08	11.376	0.095	0.024	2.366	0.006	0.01	1.051E-03	0.094	0.008	3.695	0.215	-0.191	0.378	0.083	...
10938167	2M19554347+4823414	4931.6	94.7	-0.236	0.037	0.081	0.016	36.884	0.009	4.306	0.007	RC	1.0011	0.0156	1.316	0.079	0.076	10.894	0.037	0.022	2.483	0.006	0.01	1.435E-03	0.034	0.008	3.453	0.089	-0.093	0.432	0.089	...
10960400	2M18511959+4828191	4805.7	84.1	-0.346	0.037	0.05	0.017	45.918	0.013	4.97	0.004	RGB	1.0351	0.0003	1.204	0.051	0.041	9.4	0.018	0.015	2.572	0.007	0.007	2.043E-03	0.008	0.007	3.638	0.078	-0.071	0.136	0.082	...
10960798	2M18523663+4824137	4635	68.5	0.108	0.027	0.066	0.011	61.962	0.009	6.225	0.004	RGB	1.0357	0.0005	1.136	0.038	0.039	7.933	0.014	0.014	2.695	0.005	0.007	3.209E-03	0.008	0.007	3.878	0.063	-0.062	0.164	0.072	...
10961390	2M18542185+4825379	4547.7	63.7	0.349	0.022	0.029	0.009	32.227	0.009	3.949	0.006	AMB	1.0179	0.0251	1.03	0.085	0.153	10.518	0.021	0.06	2.407	0.005	0.01	1.248E-03	0.042	0.01	3.978	0.072	-0.047	0.164	0.069	...
10962775	2M18582020+4824064	4882.7	79.2	-0.22	0.037	0.059	0.014	35.1	0.011	4.119	0.017	RC	1.0017	0.0193	1.331	0.111	0.077	11.262	0.053	0.023	2.459	0.006	0.01	1.314E-03	0.051	0.008	3.439	0.132	-0.129	0.164	0.078	...
10964584	2M19030356+4826449	4790.8	75.3	-0.376	0.038	0.18	0.016	31.334	0.015	4.069	0.01	RC	0.9924	0.0085	1.003	0.072	0.079	10.397	0.031	0.024	2.406	0.007	0.01	1.259E-03	0.026	0.008	3.725	0.084	-0.075	0.004	0.074	...
10965536	2M19051949+4829071	4639.7	68.3	-0.174	0.031	0.045	0.014	26.796	0.009	3.28	0.006	RGB	1.0393	0.0004	1.177	0.043	0.042	12.276	0.017	0.016	2.331	0.005	0.007	8.972E-04	0.013	0.008	3.737	0.067	-0.063	0.101	0.071	...
10966634	2M19081457+4828175	4680.4	82.2	-0.601	0.038	0.244	0.021	42.681	0.009	4.91	0.004	RGB	1.0389	0.0003	0.961	0.041	0.041	8.769	0.015	0.015	2.535	0.005	0.007	2.009E-03	0.008	0.007	3.922	0.062	-0.06	0.058	0.092	...
10966950	2M19085757+4829059	4661.8	74.5	-0.017	0.029	0.127	0.013	28.283	0.012	3.686	0.016	RC	0.9942	0.0327	1.044	0.152	0.08	11.242	0.074	0.024	2.355	0.006	0.01	1.037E-03	0.073	0.008	3.746	0.163	-0.149	0.081	0.079	...
10971893	2M19193254+4826125	4670.2	74	0.219	0.025	0.003	0.011	35.552	0.009	4.135	0.011	RC	1.0018	0.0053	1.273	0.061	0.077	11.065	0.027	0.023	2.455	0.005	0.01	1.325E-03	0.024	0.008	3.592	0.066	-0.069	0.149	0.077	...
10972288	2M19201937+4829246	4556.5	68	0.384	0.022	0.022	0.009	65.227	0.009	6.391	0.004	RGB	1.0358	0.0008	1.162	0.039	0.039	7.853	0.014	0.014	2.713	0.005	0.007	3.383E-03	0.008	0.007	3.906	0.059	-0.058	0.162	0.074	...
10972858	2M19214046+4827580	4596.1	69.8	-0.221	0.031	0.093	0.015	30.43	0.009	3.726	0.004	RGB	1.0413	0.0005	1.013	0.039	0.042	10.713	0.014	0.016	2.384	0.005	0.007	1.162E-03	0.008	0.008	3.941	0.068	-0.065	0.132	0.074	...
10973397	2M19224908+4824154	4619.4	81.6	0.139	0.025	0.061	0.013	108.713	0.009	9.589	0.004	RGB	1.0285	0.0003	1.115	0.041	0.035	5.938	0.015	0.013	2.938	0.005	0.007	7.510E-03	0.008	0.007	3.913	0.067	-0.063	0.048	0.086	...
10973854	2M19234712+4824408	4532.5	63.6	0.071	0.026	0.008	0.012	31.136	0.009	3.59	0.004	RGB	1.0386	0.0003	1.246	0.038	0.042	11.787	0.014	0.016	2.391	0.005	0.007	1.073E-03	0.008	0.008	3.718	0.058	-0.055	0.132	0.069	...
10974202	2M19242939+4824237	4915.9	86	-0.293	0.038	0.066	0.016	33.275	0.009	4.042	0.011	RC	0.9888	0.0336	1.301	0.148	0.078	11.417	0.073	0.023	2.437	0.005	0.01	1.233E-03	0.072	0.008	3.446	0.182	-0.163	0.171	0.082	...
10974984	2M19260438+4827087	4559	64	0.382	0.022	0.01	0.009	32.888	0.03	3.88	0.014	RC	1.0048	0.0072	1.239	0.111	0.078	11.421	0.044	0.023	2.416	0.013	0.01	1.174E-03	0.031	0.008	3.646	0.122	-0.123	0.164	0.071	...
10975126	2M19262015+4826071	4844	77.5	-0.27	0.037	0.094	0.015	30.149	0.01	4.012	0.012	RC	0.9954	0.0074	0.95	0.07	0.079	10.283	0.032	0.024	2.391	0.006	0.01	1.231E-03	0.029	0.008	3.806	0.072	-0.074	0.124	0.076	...
10977040	2M19300624+4827339	4965.6	83	-0.107	0.036	0.031	0.013	52.341	0.011	5.05	0.013	RC	1.0092	0.0167	1.945	0.094	0.069	11.101	0.044	0.019	2.636	0.006	0.009	2.005E-03	0.042	0.008	3.07	0.088	-0.062	0.126	0.078	...
10977146	2M19301703+4825592	4841.7	79.6	0.056	0.031	-0.014	0.012	161.08	0.009	12.777	0.004	RGB	1.0202	0.0003	1.275	0.04	0.031	5.156	0.015	0.011	3.119	0.005	0.007	1.312E-02	0.008	0.007	3.676	0.061	-0.059	0.071	0.077	...
10977629	2M19310988+4825470	4512.9	62.6	0.192	0.024	0.053	0.01	24.651	0.016	3.177	0.014	RC	1.0187	0.0043	1.082	0.078	0.082	12.359	0.034	0.025	2.288	0.008	0.01	8.087E-04	0.029	0.008	3.76	0.084	-0.076	0.079	0.07	...
10977979	2M19315225+4824305	4853.1	77.2	0.027	0.032	0.007	0.012	196.528	0.009	15.256	0.015	RGB	1.0182	0.0002	1.152	0.072	0.029	4.435	0.033	0.01	3.206	0.005	0.007	1.863E-02	0.031	0.006	3.828	0.119	-0.108	0.086	0.075	...
10978085	2M19320395+4824539	4898	80.4	-0.401	0.041	0.096	0.017	24.445	0.009	3.18	0.012	RC	1.0025	0.0042	1.267	0.064	0.082	13.154	0.029	0.025	2.303	0.005	0.01	7.847E-04	0.026	0.008	3.454	0.072	-0.074	0.212	0.078	...
10978509	2M19325457+4825102	4608	66.7	-0.036	0.028	0.096	0.013	29.725	0.017	3.84	0.013	RC	1.0022	0.0158	0.98	0.099	0.079	10.652	0.045	0.024	2.374	0.008	0.01	1.144E-03	0.041	0.008	3.812	0.099	-0.098	0	0.071	...
10978581	2M19330361+4825350	4823.7	75.9	0.016	0.031	-0.007	0.012	113.742	0.009	9.459	0.004	RGB	1.023	0.0004	1.47	0.039	0.035	6.594	0.014	0.012	2.967	0.005	0.007	7.230E-03	0.008	0.007	3.446	0.062	-0.061	0.05	0.074	...
10978646	2M19331066+4828075	5007.6	85	-0.053	0.036	-0.006	0.013	64.374	0.009	6.024	0.004	RC(S)	0.997	0.004	1.9	0.043	0.063	9.872	0.017	0.016	2.728	0.005	0.009	2.785E-03	0.011	0.008	3.097	0.021	-0.028	0.129	0.079	...
10978699	2M19331707+4828586	4696.8	70.6	-0.134	0.031	0.04	0.014	48.143	0.009	5.081	0.004	RGB	1.0354	0.0004	1.226	0.039	0.04	9.318	0.014	0.015	2.588	0.005	0.007	2.137E-03	0.008	0.007	3.676	0.062	-0.057	0.101	0.072	...
10978857	2M19333407+4826068	4610.9	66	0.416	0.022	0.005	0.009	36.795	0.02	4.147	0.013	RC	1.0053	0.0069	1.35	0.086	0.076	11.236	0.036	0.022	2.467	0.009	0.01	1.342E-03	0.029	0.008	3.545	0.108	-0.098	0.169	0.071	...
10979181	2M19340806+4826481	4429.6	59.7	0.093	0.024	-0.005	0.011	10.718	0.025	1.62	0.018	RGB	1.044	0.0006	1.161	0.106	0.044	19.501	0.044	0.017	1.923	0.011	0.007	2.209E-04	0.035	0.008	3.833	0.174	-0.152	0.242	0.081	...
10979258	2M19341789+4825156	4493.5	61.9	0.199	0.023	0.023	0.01	36.723	0.009	4.196	0.004	RGB	1.0413	0.0003	1.07	0.038	0.041	10.08	0.014	0.015	2.461	0.005	0.007	1.474E-03	0.008	0.007	3.993	0.06	-0.058	0.146	0.068	...
10979742	2M19351228+4824311	4655.2	68	0.311	0.024	0.007	0.01	71.995	0.009	6.748	0.004	RGB	1.0326	0.0003	1.314	0.038	0.038	7.907	0.014	0.014	2.761	0.005	0.007	3.749E-03	0.008	0.007	3.703	0.058	-0.058	0.199	0.071	...
10983401	2M19412188+4826466	5004	84.2	0.175	0.032	-0.042	0.011	93.442	0.01	7.698	0.004	RC	1.0056	0.0087	2.103	0.055	0.05	8.622	0.023	0.01	2.89	0.006	0.008	4.627E-03	0.019	0.008	3.004	0.01	-0.02	0.106	0.078	...
10988708	2M19490756+4825198	4994.1	96.5	-0.42	0.042	0.056	0.019	30.059	0.021	3.871	0.012	RC	1.0041	0.02	1.098	0.115	0.079	10.992	0.052	0.024	2.397	0.01	0.01	1.166E-03	0.046	0.008	3.611	0.131	-0.116	0.27	0.089	...
10988898	2M19492345+4828480	4755.9	82	0.195	0.027	0.044	0.011	37.149	0.019	4.139	0.015	RC	0.9993	0.0308	1.503	0.151	0.076	11.708	0.072	0.022	2.478	0.009	0.01	1.321E-03	0.069	0.008	3.389	0.192	-0.146	0.375	0.083	...
10989210	2M19495042+4824502	5093.2	89.5	-0.085	0.038	0.025	0.013	51.587	0.016	4.675	0.008	RC(S)	1	0.05	2.732	0.21	0.069	13.168	0.103	0.019	2.635	0.008	0.009	1.687E-03	0.101	0.008	2.592	0.082	-0.024	0.236	0.081	...
10989954	2M19505958+4826426	4670.2	78.4	0.1	0.027	0.051	0.012	56.97	0.009	5.827	0.004	RGB	1.0356	0.0008	1.164	0.04	0.04	8.358	0.015	0.015	2.66	0.005	0.007	2.812E-03	0.008	0.007	3.838	0.062	-0.061	0.3	0.08	...
10989961	2M19510013+4824006	4879.1	80.9	-0.207	0.036	0.061	0.015	77.979	0.009	7.514	0.004	RGB	1.0301	0.0005	1.177	0.04	0.038	7.106	0.015	0.014	2.806	0.005	0.007	4.626E-03	0.008	0.007	3.712	0.066	-0.064	0.266	0.078	...
10990113	2M19511302+4826463	4517	62.8	0.388	0.022	0.006	0.009	47.25	0.009	4.908	0.004	RGB	1.0372	0.0004	1.247	0.038	0.041	9.579	0.014	0.015	2.571	0.005	0.007	2.001E-03	0.008	0.007	3.797	0.059	-0.055	0.3	0.068	...
10990243	2M19512571+4826333	4797.2	75.6	0	0.031	0.016	0.012	32.879	0.012	3.966	0.013	RC	1.0018	0.0162	1.239	0.094	0.078	11.275	0.044	0.023	2.427	0.006	0.01	1.219E-03	0.042	0.008	3.569	0.106	-0.105	0.296	0.075	...
10990704	2M19520713+4828435	4783.3	75.4	-0.203	0.034	0.176	0.014	29.809	0.015	3.982	0.015	RC	0.9944	0.0093	0.932	0.088	0.079	10.276	0.039	0.024	2.384	0.007	0.01	1.211E-03	0.035	0.008	3.827	0.088	-0.091	0.167	0.076	...
10991271	2M19525961+4829298	5059.4	87.4	0.059	0.035	-0.042	0.012	75.763	0.013	6.454	0.007	RC	1.0035	0.0245	2.326	0.112	0.058	10.043	0.053	0.014	2.801	0.007	0.008	3.239E-03	0.051	0.008	2.944	0.105	-0.131	0.236	0.08	...
10991398	2M19531082+4825315	4828	76.4	-0.142	0.034	0.045	0.014	33.098	0.009	4.121	0.012	RC	0.9946	0.0103	1.127	0.073	0.078	10.7	0.034	0.023	2.431	0.005	0.01	1.297E-03	0.032	0.008	3.644	0.077	-0.072	0.075	0.076	...
10991673	2M19533719+4827429	4688	69.9	0.016	0.029	-0.01	0.012	41.057	0.009	4.377	0.004	RGB	1.0345	0.0007	1.382	0.039	0.041	10.717	0.014	0.015	2.518	0.005	0.007	1.583E-03	0.008	0.007	3.54	0.058	-0.055	0.24	0.072	...
10991798	2M19534864+4827337	4684.8	79.3	0.173	0.026	-0.003	0.012	54.781	0.01	5.581	0.004	RGB	1.035	0.0009	1.238	0.042	0.04	8.782	0.015	0.015	2.643	0.006	0.007	2.576E-03	0.008	0.007	3.759	0.066	-0.06	0.38	0.081	...
10992126	2M19541956+4827058	4433.6	60.8	-0.443	0.032	0.228	0.017	7.827	0.026	1.392	0.02	RGB	1.0396	0.0208	0.843	0.139	0.044	19.446	0.063	0.017	1.786	0.011	0.007	1.617E-04	0.057	0.008	4.162	0.074	-0.198	0.231	0.089	Ageold
10992345	2M19544044+4829516	4626.8	67.3	0.036	0.028	0.042	0.012	56.239	0.009	5.861	0.004	RGB	1.0368	0.001	1.074	0.039	0.04	8.098	0.014	0.015	2.652	0.005	0.007	2.851E-03	0.008	0.007	3.945	0.062	-0.059	0.056	0.071	...
10992390	2M19544490+4829334	4169.8	51	0.099	0.021	-0.006	0.011	7.301	0.018	1.192	0.009	RGB	1.0433	0.0006	1.146	0.068	0.044	23.835	0.026	0.017	1.743	0.008	0.007	1.194E-04	0.018	0.008	3.853	0.108	-0.1	0.321	0.076	...
10992711	2M19551185+4824200	4534.2	64.1	-0.178	0.029	0.16	0.014	35.049	0.009	4.07	0.004	RGB	1.0397	0.0003	1.072	0.038	0.042	10.304	0.014	0.016	2.442	0.005	0.007	1.383E-03	0.008	0.007	3.879	0.06	-0.058	0.027	0.069	...
11013471	2M18484354+4831515	4799.5	95.9	-0.316	0.035	0.078	0.019	51.916	0.009	5.55	0.004	RGB	1.0354	0.0005	1.115	0.043	0.04	8.512	0.016	0.015	2.625	0.006	0.007	2.550E-03	0.008	0.007	3.756	0.072	-0.067	0.119	0.093	...
11014721	2M18521171+4833576	4782.5	84.1	-0.562	0.04	0.129	0.02	56.221	0.009	6.121	0.005	RGB	1.0356	0.0004	0.952	0.042	0.04	7.563	0.016	0.015	2.659	0.005	0.007	3.102E-03	0.009	0.007	3.936	0.065	-0.062	0.052	0.082	...
11015261	2M18535183+4831390	4935.9	81.4	-0.055	0.035	0.014	0.013	53.851	0.015	5.27	0.007	RC	0.9986	0.0205	1.847	0.101	0.068	10.68	0.047	0.018	2.647	0.007	0.009	2.138E-03	0.043	0.008	3.136	0.069	-0.086	0.049	0.077	...
11015392	2M18541141+4832096	4788.5	74.9	0.309	0.026	0.026	0.01	244.422	0.009	17.535	0.024	RGB	1.017	0.0001	1.251	0.103	0.028	4.157	0.05	0.009	3.298	0.005	0.007	2.455E-02	0.048	0.006	3.769	0.169	-0.151	0.032	0.075	...
11017831	2M19005385+4831394	4939.5	91.9	-0.03	0.033	-0.015	0.014	229.651	0.01	16.926	0.011	RGB	1.0168	0.0001	1.253	0.06	0.028	4.259	0.026	0.009	3.277	0.006	0.007	2.287E-02	0.022	0.006	3.663	0.097	-0.088	0.048	0.086	...
11018481	2M19022554+4832549	4380.5	58.3	-0.098	0.026	0.055	0.013	9.79	0.009	1.511	0.007	RGB	1.0431	0.0006	1.153	0.043	0.044	20.39	0.017	0.017	1.881	0.005	0.007	1.918E-04	0.013	0.008	3.793	0.071	-0.068	0.164	0.07	...
11018710	2M19025982+4834262	4616.4	66.7	0.157	0.026	0.016	0.011	53.219	0.009	5.454	0.004	RGB	1.0359	0.0009	1.213	0.038	0.04	8.853	0.014	0.015	2.628	0.005	0.007	2.465E-03	0.008	0.007	3.787	0.061	-0.057	0.082	0.071	...
11018922	2M19032480+4832089	4968	83.6	-0.31	0.04	0.06	0.016	33.351	0.009	4.107	0.017	RC	0.9901	0.0215	1.242	0.115	0.078	11.113	0.056	0.023	2.441	0.005	0.01	1.277E-03	0.055	0.008	3.495	0.137	-0.129	0.094	0.079	...
11019452	2M19044782+4832359	4977.3	84.1	-0.326	0.041	0.049	0.016	245.971	0.009	25.886	0.004	RGB	...	...	...	...	...	...	...	...	3.309	0.005	0.007	...	...	...	...	...	...	0	0.078	No Fdnu
11019954	2M19061384+4835564	4881.6	79.1	-0.204	0.036	0.046	0.014	34.477	0.01	4.179	0.018	RC	0.99	0.0205	1.247	0.115	0.077	10.998	0.056	0.023	2.451	0.005	0.01	1.322E-03	0.054	0.008	3.512	0.132	-0.129	0.102	0.078	...
11020211	2M19065498+4830092	4772.9	74.3	-0.306	0.036	0.14	0.016	106.603	0.009	9.852	0.004	RGB	1.0273	0.0004	0.995	0.039	0.036	5.62	0.014	0.013	2.937	0.005	0.007	7.909E-03	0.008	0.007	3.962	0.065	-0.063	0	0.074	...
11020885	2M19083318+4831572	4518.2	62.6	0.48	0.02	0.011	0.008	32.241	0.018	3.797	0.009	RC	1.0067	0.0051	1.247	0.071	0.078	11.595	0.028	0.023	2.405	0.008	0.01	1.128E-03	0.021	0.008	3.646	0.078	-0.08	0.154	0.069	...
11026184	2M19201126+4831494	4806.4	74.8	0.143	0.029	0.015	0.011	47.802	0.017	4.54	0.007	RC	1.0055	0.0039	2.191	0.065	0.071	12.429	0.025	0.02	2.59	0.008	0.009	1.609E-03	0.016	0.008	3.034	0.047	-0.145	0.159	0.074	...
11026472	2M19204818+4835597	4847	76.6	0.162	0.029	-0.036	0.011	91.45	0.009	7.755	0.004	RGB	1.0237	0.0005	1.698	0.039	0.037	7.895	0.014	0.013	2.873	0.005	0.007	4.866E-03	0.008	0.007	3.265	0.064	-0.051	0.127	0.075	...
11026973	2M19215295+4832235	4551.6	72.6	0.21	0.024	0.031	0.011	23.661	0.009	3.029	0.022	RC	1.0105	0.0288	1.211	0.149	0.082	13.315	0.073	0.025	2.272	0.005	0.01	7.233E-04	0.072	0.008	3.645	0.167	-0.158	0.2	0.083	...
11027005	2M19215727+4834077	4888.1	78.7	0.092	0.031	0.007	0.011	50.698	0.01	5.101	0.014	RC	0.999	0.0092	1.726	0.076	0.07	10.668	0.035	0.019	2.619	0.006	0.009	2.005E-03	0.033	0.008	3.213	0.068	-0.059	0.131	0.077	...
11027337	2M19224358+4833554	4536.8	63.8	0.026	0.026	0.01	0.012	33.568	0.009	3.889	0.004	RGB	1.04	0.0004	1.129	0.038	0.042	10.804	0.014	0.016	2.424	0.005	0.007	1.263E-03	0.008	0.007	3.866	0.062	-0.059	0.195	0.069	...
11028372	2M19245639+4834487	4715.2	71.7	-0.294	0.035	0.08	0.015	39.773	0.009	4.569	0.004	RGB	1.0389	0.001	1.049	0.04	0.041	9.474	0.015	0.015	2.506	0.005	0.007	1.740E-03	0.008	0.007	3.882	0.064	-0.064	0.128	0.073	...
11028575	2M19252221+4834341	4838.5	76.7	-0.041	0.032	0.004	0.013	36.841	0.016	4.279	0.011	RC	1.0003	0.0074	1.311	0.075	0.076	10.935	0.032	0.022	2.478	0.008	0.01	1.415E-03	0.026	0.008	3.501	0.083	-0.084	0.053	0.075	...
11028826	2M19254977+4833256	...	...	...	...	...	...	48.612	0.009	5.326	0.004	Bad Teff	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
11029151	2M19262248+4832014	4751.8	72.5	0.105	0.029	0.001	0.011	36.299	0.009	4.181	0.013	RC	0.999	0.0091	1.345	0.074	0.076	11.209	0.034	0.022	2.468	0.005	0.01	1.347E-03	0.032	0.008	3.506	0.084	-0.09	0.167	0.074	...
11029396	2M19264783+4833146	4641.9	67.7	0.161	0.026	0.084	0.011	28.556	0.023	3.872	0.011	RC	1.0013	0.0081	0.852	0.091	0.08	10.115	0.037	0.024	2.358	0.01	0.01	1.161E-03	0.027	0.008	3.983	0.076	-0.078	0.107	0.071	...
11029423	2M19265047+4835416	4614.2	66.8	0.044	0.027	0.059	0.012	75.345	0.009	7.305	0.004	RGB	1.034	0.0003	1.077	0.039	0.038	7.012	0.014	0.014	2.778	0.005	0.007	4.405E-03	0.009	0.007	3.94	0.062	-0.06	0.007	0.071	...
11029591	2M19271242+4831379	4636.2	73.4	-0.065	0.029	0.087	0.014	29.644	0.016	3.79	0.016	RC	0.9826	0.0403	1.118	0.185	0.079	11.376	0.09	0.024	2.374	0.008	0.01	1.071E-03	0.088	0.008	3.677	0.209	-0.187	0.028	0.078	...
11030524	2M19290470+4830141	4827.8	76.6	-0.204	0.035	0.048	0.014	94.022	0.009	8.87	0.004	RGB	1.029	0.0005	1.05	0.039	0.037	6.13	0.014	0.013	2.884	0.005	0.007	6.432E-03	0.008	0.007	3.897	0.07	-0.067	0.086	0.075	...
11031040	2M19300315+4834479	4651	68.3	0.042	0.028	0.021	0.012	26.812	0.015	3.472	0.01	RC(S)	1.0065	0.0293	1.071	0.132	0.081	11.701	0.064	0.025	2.331	0.007	0.01	9.429E-04	0.061	0.008	3.742	0.141	-0.128	0.079	0.072	...
11031856	2M19314075+4832509	4871	78.9	-0.331	0.039	0.07	0.016	27.498	0.009	3.657	0.019	RC	1.0053	0.0246	1.012	0.128	0.08	11.098	0.063	0.024	2.352	0.005	0.01	1.044E-03	0.062	0.008	3.717	0.136	-0.131	0.12	0.078	...
11032660	2M19330781+4835392	4747.9	73.1	-0.285	0.035	0.095	0.015	20.039	0.022	2.822	0.01	RGB	1.0468	0.0004	0.904	0.081	0.043	12.368	0.03	0.016	2.21	0.01	0.007	6.738E-04	0.019	0.008	4.106	0.121	-0.117	0.087	0.074	...
11033153	2M19340305+4833112	4754.6	72.9	-0.035	0.031	0.011	0.013	52.998	0.009	5.335	0.004	RGB	1.0327	0.0003	1.384	0.039	0.04	9.409	0.014	0.015	2.632	0.005	0.007	2.344E-03	0.008	0.007	3.528	0.06	-0.057	0.13	0.074	...
11033302	2M19341938+4830259	4880.3	79	-0.21	0.036	0.023	0.014	36.26	0.02	4.2	0.012	RC	0.9935	0.0251	1.401	0.129	0.076	11.37	0.06	0.022	2.473	0.009	0.01	1.344E-03	0.056	0.008	3.377	0.16	-0.141	0.031	0.077	...
11033569	2M19344836+4834549	4628	68.7	0.397	0.023	0.003	0.009	93.963	0.009	8.371	0.004	RGB	1.0309	0.0003	1.231	0.038	0.037	6.708	0.014	0.013	2.875	0.005	0.007	5.750E-03	0.008	0.007	3.814	0.061	-0.056	0.158	0.072	...
11033882	2M19352121+4835324	4545	64.5	-0.173	0.029	0.07	0.014	21.916	0.021	2.78	0.008	RGB	1.0404	0.0003	1.205	0.076	0.043	13.804	0.028	0.016	2.239	0.01	0.007	6.459E-04	0.017	0.008	3.702	0.119	-0.105	0.132	0.07	...
11036477	2M19394395+4830243	4807.2	93.9	0.171	0.027	-0.011	0.013	124.469	0.009	10.404	0.004	RGB	1.0242	0.0004	1.303	0.043	0.034	5.941	0.016	0.012	3.005	0.006	0.007	8.767E-03	0.008	0.007	3.676	0.066	-0.065	0.165	0.092	...
11037219	2M19405702+4830122	4946.7	81.2	0.25	0.03	-0.032	0.01	109.76	0.022	8.433	0.004	RGB(S)	1.008	0.0009	2.303	0.071	0.035	8.35	0.025	0.012	2.957	0.01	0.007	5.579E-03	0.008	0.007	2.888	0.093	-0.084	0.111	0.077	...
11037290	2M19410465+4833399	4762.2	72.7	0.196	0.027	0.004	0.01	43.178	0.009	4.438	0.007	RC	1.0083	0.0144	1.725	0.074	0.073	11.631	0.034	0.021	2.544	0.005	0.009	1.546E-03	0.032	0.008	3.244	0.076	-0.063	0.166	0.073	...
11037923	2M19420721+4831145	4619.8	71	0.2	0.025	0.036	0.011	31.173	0.01	3.849	0.008	RC	1.0023	0.0168	1.123	0.083	0.079	11.126	0.039	0.024	2.395	0.005	0.01	1.149E-03	0.037	0.008	3.729	0.082	-0.091	0.152	0.075	...
11038023	2M19421580+4830497	5111.7	100.1	-0.69	0.051	0.258	0.022	29.906	0.023	4.567	0.004	RC(S)	0.9612	0.0164	0.688	0.102	0.079	8.671	0.043	0.024	2.399	0.011	0.01	1.488E-03	0.035	0.008	4.044	0.088	-0.078	0.153	0.089	...
11038809	2M19432757+4834574	4949.2	90.2	0.098	0.031	0	0.012	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
11042262	2M19481332+4830318	4762.5	83.7	0.034	0.029	0.049	0.013	32.852	0.018	4.064	0.013	RC	1.001	0.0062	1.112	0.085	0.078	10.708	0.036	0.023	2.425	0.009	0.01	1.278E-03	0.029	0.008	3.705	0.087	-0.086	0.342	0.084	...
11042388	2M19482326+4830592	4270.8	54.9	-0.325	0.027	0.212	0.016	9.249	0.014	1.483	0.013	RGB	1.0453	0.0008	1	0.068	0.044	19.667	0.03	0.017	1.851	0.006	0.007	1.855E-04	0.025	0.008	3.949	0.109	-0.102	0.133	0.075	...
11042658	2M19484744+4831537	4466.9	60.7	0.304	0.022	0	0.01	38.874	0.01	4.227	0.004	RGB	1.0386	0.0003	1.234	0.041	0.041	10.535	0.015	0.015	2.484	0.005	0.007	1.488E-03	0.008	0.007	3.798	0.064	-0.059	0.297	0.068	...
11043208	2M19493689+4835087	4598	74.5	0.163	0.025	0.014	0.012	52.926	0.01	5.409	0.004	RGB	1.0358	0.0009	1.226	0.042	0.04	8.936	0.015	0.015	2.624	0.006	0.007	2.424E-03	0.008	0.007	3.771	0.068	-0.062	0.228	0.079	...
11043690	2M19501860+4833296	4571.6	69.2	0.48	0.021	0.006	0.009	34.594	0.014	3.801	0.018	RC	1.0105	0.0343	1.538	0.162	0.077	12.394	0.079	0.023	2.438	0.007	0.01	1.139E-03	0.077	0.008	3.401	0.203	-0.144	0.34	0.076	...
11043770	2M19502533+4832177	4832.9	76	0.136	0.029	-0.015	0.011	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
11043806	2M19502835+4830219	4239.9	53.3	0.076	0.022	0.031	0.011	7.769	0.031	1.262	0.025	RGB	1.0439	0.0005	1.123	0.138	0.044	22.781	0.06	0.017	1.773	0.013	0.007	1.340E-04	0.051	0.008	3.877	0.232	-0.195	0.324	0.101	SeisUnc
11043820	2M19503005+4831161	4619.5	69.5	-0.291	0.033	0.191	0.016	47.299	0.009	5.3	0.004	RGB	1.039	0.001	0.945	0.039	0.041	8.286	0.014	0.015	2.577	0.005	0.007	2.341E-03	0.008	0.007	4.042	0.06	-0.056	0.132	0.072	...
11043872	2M19503544+4832018	5046.2	101	-0.638	0.048	0.269	0.022	28.388	0.032	4.107	0.004	RC	0.9766	0.0234	0.828	0.139	0.08	9.796	0.059	0.024	2.374	0.014	0.01	1.242E-03	0.049	0.008	3.88	0.133	-0.128	0.239	0.091	...
11043882	2M19503671+4834062	4739.8	76.9	-0.138	0.032	0.191	0.014	29.19	0.032	3.897	0.012	RC	0.9956	0.0135	0.936	0.123	0.08	10.434	0.049	0.024	2.373	0.014	0.01	1.162E-03	0.036	0.008	3.839	0.124	-0.124	0.169	0.079	...
11044315	2M19511353+4833328	5084.6	88.9	-0.008	0.037	-0.036	0.012	60.615	0.01	5.287	0.014	RC	0.9811	0.0053	2.917	0.072	0.065	12.557	0.033	0.017	2.705	0.006	0.009	2.077E-03	0.03	0.008	2.61	0.128	-0.038	0.228	0.081	...
11044668	2M19514678+4833280	4814.8	79.5	-0.844	0.047	0.234	0.023	50.263	0.009	5.656	0.004	RGB	1.0356	0.0005	0.942	0.04	0.04	7.946	0.015	0.015	2.612	0.005	0.007	2.649E-03	0.008	0.007	3.903	0.063	-0.061	0.127	0.077	...
11045572	2M19530857+4835342	4678.9	69.2	0.168	0.027	-0.011	0.011	63.316	0.009	5.995	0.004	RGB	1.0313	0.0003	1.453	0.038	0.039	8.854	0.014	0.014	2.706	0.005	0.007	2.951E-03	0.008	0.007	3.514	0.06	-0.059	0.215	0.072	...
11045769	2M19532716+4835038	4736.8	74.5	-0.224	0.034	0.152	0.015	84.536	0.009	8.165	0.004	RGB	1.0312	0.0005	1.024	0.039	0.037	6.414	0.014	0.013	2.834	0.005	0.007	5.474E-03	0.008	0.007	3.944	0.068	-0.067	0.166	0.075	...
11046644	2M19544406+4833094	4813.5	87.6	-0.113	0.032	0.113	0.015	30.288	0.021	3.962	0.016	RC	0.9937	0.0111	1.01	0.102	0.079	10.598	0.044	0.024	2.392	0.01	0.01	1.197E-03	0.038	0.008	3.762	0.107	-0.109	0.386	0.087	...
11046830	2M19545905+4830067	4745.4	86.1	-0.769	0.043	0.237	0.024	56.782	0.009	6.118	0.004	RGB	1.0335	0.0005	0.979	0.042	0.04	7.646	0.015	0.015	2.662	0.006	0.007	3.087E-03	0.008	0.007	3.848	0.064	-0.062	0.166	0.086	...
11046878	2M19550276+4831294	4743.4	81.9	0.186	0.027	0.052	0.012	35.821	0.009	4.169	0.018	RC	1.0013	0.004	1.292	0.082	0.077	11.064	0.039	0.023	2.462	0.006	0.01	1.345E-03	0.037	0.008	3.567	0.09	-0.092	0.419	0.084	...
11068380	2M18493578+4838112	4717	89.9	-0.031	0.029	0.054	0.015	79.144	0.01	7.6	0.004	RGB	1.0321	0.0003	1.109	0.046	0.038	6.904	0.016	0.014	2.805	0.006	0.007	4.751E-03	0.009	0.007	3.859	0.074	-0.07	0.133	0.091	...
11072164	2M19001443+4836496	5206	98.6	-1.056	0.065	0.276	0.026	32.644	0.018	4.764	0.011	RC(S)	0.967	0.0149	0.759	0.099	0.078	8.676	0.044	0.023	2.441	0.009	0.01	1.639E-03	0.038	0.008	3.939	0.1	-0.093	0	0.086	...
11072470	2M19010271+4837597	4635.1	78.5	0.243	0.024	-0.008	0.011	32.934	0.009	4.047	0.014	RC	1.0022	0.0064	1.089	0.072	0.078	10.651	0.033	0.023	2.42	0.005	0.01	1.270E-03	0.031	0.008	3.761	0.076	-0.067	0.127	0.083	...
11072852	2M19015877+4838074	4428.6	59.8	0.01	0.025	0.047	0.012	8.941	0.053	1.463	0.009	RGB	1.0478	0.0005	0.996	0.164	0.044	19.778	0.056	0.017	1.844	0.023	0.007	1.814E-04	0.018	0.008	4.057	0.186	-0.236	0.242	0.074	SeisUnc
11073377	2M19031355+4838143	4330.2	55.8	0.332	0.02	0.052	0.009	22.916	0.015	2.903	0.012	RGB	1.0461	0.0004	1.054	0.068	0.043	12.782	0.029	0.016	2.248	0.007	0.007	7.121E-04	0.023	0.008	4.049	0.109	-0.102	0.126	0.069	...
11073623	2M19034758+4837166	4773.3	73.6	0.036	0.03	0.063	0.012	34.219	0.009	4.092	0.007	RC(S)	0.9995	0.0073	1.235	0.054	0.077	11.047	0.023	0.023	2.443	0.005	0.01	1.292E-03	0.02	0.008	3.597	0.056	-0.065	0.159	0.074	...
11074543	2M19060646+4836249	4649.3	68.6	-0.139	0.031	0.118	0.014	57.113	0.009	6.019	0.004	RGB	1.0372	0.0004	1.016	0.038	0.04	7.81	0.014	0.015	2.66	0.005	0.007	3.009E-03	0.008	0.007	3.962	0.066	-0.062	0.061	0.071	...
11075808	2M19092810+4836484	4523.3	65	0.336	0.022	0.009	0.01	38.69	0.009	4.196	0.004	RGB	1.0382	0.0004	1.279	0.038	0.041	10.717	0.014	0.015	2.485	0.005	0.007	1.465E-03	0.008	0.007	3.751	0.058	-0.056	0.379	0.381	...
11075908	2M19094166+4838089	4828.6	76.2	-0.045	0.032	0.035	0.013	37.506	0.009	4.322	0.015	RC	1.0002	0.0074	1.325	0.076	0.076	10.899	0.035	0.022	2.485	0.005	0.01	1.443E-03	0.033	0.008	3.489	0.087	-0.089	0.168	0.076	...
11076239	2M19102862+4837583	4132.7	50	0.052	0.021	0.019	0.012	3.604	0.035	0.746	0.021	RGB	1.0332	0.0157	0.921	0.148	0.044	30.471	0.062	0.017	1.434	0.015	0.007	4.587E-05	0.051	0.008	4.166	0.077	-0.21	0.351	0.713	Ageold
11080639	2M19195278+4838085	4583.3	65.2	0.266	0.024	0.026	0.01	56.656	0.009	5.626	0.004	RGB	1.0347	0.0008	1.285	0.038	0.04	8.848	0.014	0.015	2.653	0.005	0.007	2.616E-03	0.008	0.007	3.729	0.058	-0.054	0.247	0.07	...
11080937	2M19203057+4839398	4525.5	63.1	0.185	0.024	0.013	0.011	20.288	0.025	2.704	0.01	RC(S)	1.0088	0.0062	1.2	0.091	0.084	14.331	0.035	0.026	2.204	0.011	0.01	5.745E-04	0.023	0.008	3.649	0.102	-0.097	0.218	0.07	...
11081517	2M19215186+4841581	4772.9	73.5	0.07	0.029	0.015	0.012	37.523	0.019	4.254	0.017	RC	0.9967	0.0151	1.41	0.109	0.076	11.273	0.05	0.022	2.483	0.009	0.01	1.388E-03	0.046	0.008	3.44	0.129	-0.129	0.232	0.075	...
11081810	2M19222896+4838114	4812.9	76.3	-0.377	0.038	0.185	0.016	25.085	0.023	3.53	0.014	RC	0.9953	0.0378	0.904	0.178	0.082	11.018	0.085	0.025	2.31	0.01	0.01	9.531E-04	0.081	0.008	3.836	0.173	-0.177	0.135	0.076	...
11081838	2M19223142+4841580	4605.4	66.1	0.212	0.025	0.004	0.01	30.104	0.012	3.799	0.011	RC	1.0042	0.0085	1.052	0.071	0.079	10.971	0.031	0.024	2.38	0.006	0.01	1.124E-03	0.028	0.008	3.795	0.07	-0.07	0.192	0.071	...
11083319	2M19254693+4841201	5099.1	90.4	-0.263	0.042	0.054	0.015	45.515	0.051	4.215	0.011	RC(S)	1	0.05	2.844	0.256	0.072	14.299	0.115	0.02	2.581	0.022	0.009	1.372E-03	0.102	0.008	2.547	0.155	-0.155	0.101	0.082	SeisUnc
11083613	2M19262500+4838334	4742.7	73.2	-0.387	0.037	0.224	0.017	87.985	0.009	8.616	0.006	RGB	1.0308	0.0005	0.935	0.043	0.037	6.005	0.017	0.013	2.852	0.005	0.007	6.090E-03	0.012	0.007	4.018	0.067	-0.065	0.028	0.073	...
11083701	2M19263562+4839035	4677.7	69.4	0.057	0.028	0.004	0.012	31.206	0.009	3.859	0.008	RC	1.0008	0.0214	1.143	0.098	0.079	11.185	0.047	0.024	2.399	0.005	0.01	1.152E-03	0.046	0.008	3.678	0.105	-0.106	0.161	0.072	...
11084022	2M19271652+4839094	4655.9	68.5	0.029	0.028	-0.003	0.012	44.471	0.009	4.665	0.004	RGB	1.0351	0.0008	1.344	0.038	0.041	10.172	0.014	0.015	2.551	0.005	0.007	1.800E-03	0.008	0.007	3.606	0.062	-0.06	0.13	0.071	...
11084086	2M19272447+4841572	4868.1	78.3	-0.128	0.035	0.037	0.013	35.719	0.015	4.26	0.019	RC	0.9974	0.0066	1.242	0.094	0.077	10.79	0.043	0.023	2.466	0.007	0.01	1.394E-03	0.039	0.008	3.541	0.103	-0.112	0.197	0.078	...
11084620	2M19282804+4841381	4566.2	64.2	0.434	0.022	0.016	0.009	26.039	0.015	3	0.012	RC	1.0078	0.0014	1.704	0.068	0.081	15.045	0.028	0.025	2.315	0.007	0.01	7.058E-04	0.023	0.008	3.294	0.067	-0.069	0.205	0.071	...
11085766	2M19304179+4838362	4751.6	72.5	0.082	0.029	0.011	0.011	84.084	0.009	7.702	0.004	RGB	1.0295	0.0004	1.288	0.039	0.037	7.205	0.014	0.013	2.833	0.005	0.007	4.854E-03	0.008	0.007	3.67	0.06	-0.058	0.133	0.073	...
11085809	2M19304781+4837168	4898.9	80.1	-0.274	0.038	0.064	0.015	35.783	0.013	4.27	0.01	RC	0.9917	0.0142	1.277	0.084	0.077	10.915	0.038	0.023	2.468	0.006	0.01	1.384E-03	0.035	0.008	3.48	0.101	-0.093	0.131	0.077	...
11086673	2M19323343+4838421	4819	75.1	0.309	0.027	0.004	0.01	119.107	0.01	9.514	0.004	RGB	1.0223	0.0005	1.651	0.042	0.034	6.832	0.015	0.012	2.987	0.006	0.007	7.304E-03	0.008	0.007	3.342	0.066	-0.063	0.134	0.074	...
11086949	2M19330676+4836522	4691.3	70.1	-0.003	0.029	0.136	0.012	135.386	0.009	11.706	0.004	RGB	1.0254	0.0003	1.004	0.039	0.033	5.031	0.014	0.012	3.037	0.005	0.007	1.112E-02	0.008	0.007	4.048	0.063	-0.061	0	0.072	...
11087103	2M19332072+4837442	4575.9	65.8	-0.235	0.031	0.229	0.015	45.077	0.009	5.054	0.004	RGB	1.0399	0.0007	0.971	0.038	0.041	8.628	0.014	0.015	2.554	0.005	0.007	2.133E-03	0.008	0.007	4.032	0.058	-0.057	0.032	0.07	...
11087371	2M19335280+4836440	4750.1	72	0.296	0.026	0.013	0.01	142.391	0.009	11.511	0.004	RGB	1.0233	0.0003	1.284	0.039	0.033	5.528	0.014	0.011	3.061	0.005	0.007	1.071E-02	0.008	0.007	3.733	0.06	-0.058	0.067	0.073	...
11087963	2M19345756+4839306	4794.7	74.2	0.175	0.028	0.015	0.011	44.585	0.01	4.692	0.012	RC	0.9979	0.0079	1.6	0.069	0.072	11.006	0.031	0.021	2.559	0.006	0.009	1.693E-03	0.028	0.008	3.305	0.081	-0.062	0.161	0.074	...
11090395	2M19391133+4838293	4839.3	77	-0.157	0.035	0.034	0.014	37.049	0.032	4.289	0.011	RC	0.9942	0.0138	1.354	0.122	0.076	11.08	0.049	0.022	2.481	0.014	0.01	1.404E-03	0.036	0.008	3.436	0.15	-0.136	0.151	0.075	...
11090673	2M19393991+4836531	4804.4	75.5	-0.222	0.035	0.066	0.015	26.934	0.058	3.529	0.005	RC	1.0053	0.024	1.074	0.201	0.081	11.595	0.076	0.025	2.341	0.025	0.01	9.718E-04	0.049	0.008	3.673	0.229	-0.202	0.145	0.075	SeisUnc
11090674	2M19394005+4836594	4874	78.4	-0.06	0.033	0.041	0.013	207.916	0.009	16.231	0.004	RGB	1.0172	0.0001	1.076	0.04	0.028	4.162	0.014	0.009	3.231	0.005	0.007	2.105E-02	0.008	0.006	3.904	0.064	-0.062	0.088	0.076	...
11091260	2M19404365+4841002	4672.2	75.8	-0.197	0.032	0.084	0.015	46.281	0.009	5.076	0.004	RGB	1.0376	0.001	1.076	0.04	0.041	8.913	0.015	0.015	2.57	0.005	0.007	2.142E-03	0.008	0.007	3.876	0.066	-0.064	0.16	0.077	...
11091445	2M19410291+4841151	4953.1	94	-0.257	0.038	0.045	0.016	192.374	0.009	15.158	0.004	RGB	1.0173	0.0001	1.148	0.042	0.029	4.45	0.015	0.01	3.201	0.006	0.007	1.836E-02	0.008	0.006	3.734	0.069	-0.065	0.087	0.087	...
11097136	2M19494182+4837057	5002.6	95.2	0.057	0.033	0.01	0.013	73.677	0.009	6.299	0.008	RC	1.0097	0.0193	2.261	0.091	0.059	10.069	0.043	0.014	2.786	0.006	0.008	3.123E-03	0.041	0.008	2.986	0.073	-0.107	0.315	0.088	...
11097853	2M19504504+4838551	4597.4	75.6	0.231	0.024	0.036	0.011	45.528	0.011	4.792	0.004	RGB	1.0364	0.0003	1.264	0.043	0.041	9.78	0.016	0.015	2.559	0.006	0.007	1.904E-03	0.008	0.007	3.747	0.068	-0.066	0.273	0.08	...
11098753	2M19520941+4838338	4810.7	91.1	-0.289	0.035	0.075	0.018	41.398	0.023	4.551	0.004	RGB	1.0353	0.0007	1.256	0.078	0.041	10.109	0.027	0.015	2.527	0.011	0.007	1.714E-03	0.009	0.007	3.612	0.117	-0.115	0.349	0.088	...
11098995	2M19523371+4839271	4773.2	73.7	-0.014	0.031	0.018	0.012	31.96	0.009	4.052	0.014	RC	1.0015	0.0068	1.038	0.071	0.078	10.479	0.033	0.023	2.413	0.005	0.01	1.271E-03	0.031	0.008	3.751	0.074	-0.07	0.273	0.075	...
11099144	2M19524823+4838350	4687.1	69.7	0.176	0.027	0.018	0.011	51.325	0.01	5.152	0.004	RGB	1.0336	0.0006	1.41	0.041	0.04	9.684	0.015	0.015	2.615	0.005	0.007	2.189E-03	0.008	0.007	3.567	0.061	-0.061	0.328	0.072	...
11099193	2M19525262+4841386	4627.4	77.8	0.093	0.026	0.057	0.013	53.675	0.009	5.586	0.004	RGB	1.0368	0.001	1.131	0.04	0.04	8.509	0.015	0.015	2.632	0.005	0.007	2.590E-03	0.008	0.007	3.878	0.066	-0.062	0.244	0.081	...
11099737	2M19533899+4840192	4806.2	78.8	0.095	0.029	-0.006	0.012	37.373	0.009	4.27	0.008	RC	0.9975	0.0124	1.381	0.07	0.076	11.162	0.032	0.022	2.483	0.005	0.01	1.401E-03	0.03	0.008	3.469	0.08	-0.085	0.304	0.078	...
11121489	2M18485005+4843317	4477.6	82.3	-0.212	0.027	0.206	0.018	26.281	0.025	3.213	0.004	RGB	1.0403	0.0004	1.14	0.081	0.042	12.307	0.028	0.016	2.315	0.011	0.007	8.626E-04	0.009	0.008	3.785	0.132	-0.117	0.011	0.09	...
11121968	2M18501029+4842518	4729.5	87.3	-0.234	0.033	0.036	0.017	47.569	0.009	5.333	0.004	RGB	1.0384	0.001	0.973	0.042	0.041	8.338	0.015	0.015	2.584	0.006	0.007	2.368E-03	0.008	0.007	3.996	0.065	-0.063	0.102	0.088	...
11124920	2M18584510+4843102	4672.2	81.8	-0.164	0.031	0.052	0.016	42.803	0.009	4.715	0.005	RGB	1.0373	0.0009	1.144	0.044	0.041	9.558	0.017	0.015	2.536	0.005	0.007	1.847E-03	0.011	0.007	3.78	0.068	-0.064	0.051	0.084	...
11125699	2M19005785+4843263	4577.3	73.6	0.068	0.026	0.062	0.013	58.298	0.009	5.985	0.004	RGB	1.0365	0.001	1.083	0.04	0.04	8.01	0.015	0.015	2.665	0.005	0.007	2.971E-03	0.008	0.007	3.939	0.065	-0.06	0.034	0.078	...
11126471	2M19025361+4846216	4848.1	85.2	-0.085	0.033	0.056	0.014	31.408	0.034	4.08	0.022	RC	0.9992	0.0078	0.99	0.141	0.079	10.283	0.058	0.024	2.409	0.015	0.01	1.283E-03	0.046	0.008	3.796	0.151	-0.135	0.132	0.085	...
11126517	2M19030247+4845094	4486.4	67.9	0.382	0.021	0.045	0.01	56.799	0.009	5.73	0.004	RGB	1.0379	0.0006	1.151	0.039	0.04	8.407	0.014	0.015	2.65	0.005	0.007	2.731E-03	0.008	0.007	3.92	0.058	-0.058	0.128	0.076	...
11126673	2M19032139+4847102	4667.5	69.1	-0.02	0.029	0.026	0.012	54.915	0.011	5.661	0.004	RGB	1.0359	0.0004	1.168	0.042	0.04	8.528	0.015	0.015	2.644	0.006	0.007	2.655E-03	0.008	0.007	3.781	0.069	-0.065	0.014	0.072	...
11127105	2M19042303+4843556	4800.3	76.9	0.182	0.028	0.053	0.011	192.242	0.009	15.127	0.004	RGB	1.0194	0.0003	1.093	0.04	0.029	4.378	0.014	0.01	3.194	0.005	0.007	1.836E-02	0.008	0.006	3.955	0.065	-0.062	0.12	0.076	...
11127981	2M19064645+4845298	4646.5	77.5	0.107	0.026	0.036	0.012	65.55	0.01	6.506	0.006	RGB	1.0352	0.0003	1.134	0.046	0.039	7.7	0.018	0.014	2.72	0.006	0.007	3.502E-03	0.013	0.007	3.875	0.076	-0.071	0.131	0.081	...
11128910	2M19092163+4846563	4872.8	78.4	-0.079	0.034	0.027	0.013	36.863	0.009	4.157	0.011	RC	1.0007	0.0246	1.487	0.114	0.076	11.621	0.055	0.022	2.48	0.005	0.01	1.336E-03	0.054	0.008	3.35	0.144	-0.122	0.127	0.077	...
11129480	2M19104442+4843472	4784.5	73.7	0.193	0.028	-0.01	0.01	43.206	0.02	4.557	0.01	RC	0.9984	0.0167	1.628	0.102	0.073	11.282	0.045	0.021	2.545	0.009	0.009	1.598E-03	0.039	0.008	3.298	0.116	-0.09	0.149	0.074	...
11129788	2M19113297+4844427	4968.3	93.8	-0.244	0.038	0.062	0.016	35.325	0.031	4.257	0.012	RC	0.9961	0.012	1.249	0.118	0.077	10.825	0.047	0.023	2.466	0.014	0.01	1.388E-03	0.034	0.008	3.512	0.132	-0.132	0.17	0.088	...
11129945	2M19115842+4845466	4859.1	78.2	0.096	0.03	0.001	0.011	49.901	0.009	4.849	0.01	RC	1.011	0.0222	1.905	0.103	0.07	11.311	0.049	0.019	2.611	0.005	0.009	1.856E-03	0.048	0.008	3.135	0.09	-0.084	0.102	0.077	...
11133758	2M19193061+4842214	4152.2	51.7	-0.701	0.031	-0.106	0.02	3.867	0.04	0.798	0.02	RGB	1.0353	0.0008	0.87	0.145	0.044	28.562	0.056	0.017	1.466	0.017	0.007	5.270E-05	0.039	0.008	3.999	0.214	-0.193	0	0.12	...
11133969	2M19195188+4845218	4648.3	68.5	-0.12	0.03	0.064	0.013	29.562	0.01	3.709	0.011	RC	1.0024	0.0285	1.12	0.128	0.079	11.395	0.062	0.024	2.374	0.005	0.01	1.067E-03	0.061	0.008	3.65	0.143	-0.131	0.001	0.072	...
11134530	2M19205656+4846274	3965.3	45.2	0.034	0.019	-0.288	0.012	4.101	0.051	0.783	0.016	RGB	1.0398	0.0014	1.027	0.168	0.044	30.483	0.061	0.017	1.481	0.022	0.007	5.118E-05	0.033	0.008	3.967	0.264	-0.235	0	0.106	SeisUnc
11134608	2M19210643+4845477	4268.7	54.3	-0.025	0.023	0.05	0.012	8.12	0.013	1.296	0.017	RGB	1.0418	0.0004	1.177	0.079	0.044	22.764	0.036	0.017	1.794	0.006	0.007	1.408E-04	0.033	0.008	3.768	0.125	-0.113	0.229	0.084	...
11135168	2M19222544+4843447	4885.6	78.8	-0.009	0.033	-0.002	0.012	44.506	0.009	4.755	0.007	RC	0.9977	0.0059	1.554	0.052	0.072	10.803	0.022	0.021	2.562	0.005	0.009	1.738E-03	0.019	0.008	3.29	0.064	-0.047	0.223	0.077	...
11135286	2M19224384+4845217	4624.4	66.7	0.316	0.024	0.005	0.009	37.014	0.01	4.121	0.015	RC	1.0049	0.015	1.418	0.091	0.076	11.472	0.044	0.022	2.47	0.005	0.01	1.324E-03	0.042	0.008	3.48	0.111	-0.105	0.213	0.072	...
11135910	2M19240131+4847212	4680.4	70.5	-0.415	0.036	0.081	0.017	29.473	0.009	3.675	0.007	RGB	1.0408	0.0005	1.001	0.046	0.042	10.771	0.019	0.016	2.374	0.005	0.007	1.130E-03	0.014	0.008	3.898	0.078	-0.075	0.028	0.073	...
11136049	2M19241926+4842071	4570.5	64.7	0.235	0.024	0.056	0.01	82.94	0.009	7.768	0.004	RGB	1.0333	0.0003	1.11	0.038	0.037	6.802	0.014	0.014	2.818	0.005	0.007	4.974E-03	0.008	0.007	3.946	0.062	-0.058	0.166	0.07	...
11136139	2M19243217+4845413	4620.5	67.5	-0.16	0.031	0.046	0.014	36.555	0.009	4.282	0.004	RGB	1.0403	0.0003	1.019	0.038	0.041	9.788	0.014	0.015	2.465	0.005	0.007	1.532E-03	0.008	0.007	3.959	0.06	-0.058	0.083	0.071	...
11136338	2M19245472+4844386	4720.3	71.7	-0.175	0.033	0.106	0.014	25.996	0.022	3.538	0.013	RC	1.0053	0.0235	0.931	0.127	0.081	11.036	0.058	0.025	2.321	0.01	0.01	9.767E-04	0.054	0.008	3.844	0.13	-0.127	0.066	0.074	...
11136578	2M19252675+4847519	4699.7	70.2	0.144	0.027	0.022	0.011	89.809	0.009	8.199	0.004	RGB	1.0303	0.0003	1.198	0.039	0.037	6.744	0.014	0.013	2.859	0.005	0.007	5.510E-03	0.008	0.007	3.801	0.062	-0.059	0.054	0.072	...
11136690	2M19254336+4847511	4833.6	77.9	-0.644	0.044	0.256	0.02	19.532	0.034	2.93	0.014	RC(S)	0.998	0.0056	0.896	0.121	0.084	12.417	0.046	0.026	2.202	0.015	0.01	6.602E-04	0.03	0.008	3.799	0.128	-0.117	0.098	0.077	...
11136854	2M19260135+4842580	5071.5	88	0.062	0.035	-0.025	0.012	87.457	0.046	7.371	0.004	RC(S)	0.9972	0.0084	2.163	0.144	0.053	9.009	0.05	0.011	2.864	0.02	0.008	4.171E-03	0.019	0.008	3.013	0.018	-0.152	0.15	0.08	...
11138542	2M19292894+4844341	...	...	...	...	...	...	14.625	0.02	1.956	0.013	Bad Teff	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
11139884	2M19321328+4844069	4520.2	62.4	0.458	0.021	-0.008	0.008	59.85	0.011	5.955	0.004	RGB	1.0372	0.0008	1.17	0.041	0.039	8.243	0.015	0.014	2.674	0.005	0.007	2.946E-03	0.008	0.007	3.901	0.064	-0.063	0.243	0.068	...
11140831	2M19340593+4847520	4926.6	81.6	-0.325	0.04	0.067	0.016	32.401	0.01	4.065	0.017	RC	0.9969	0.0186	1.14	0.108	0.078	10.824	0.052	0.023	2.426	0.005	0.01	1.268E-03	0.05	0.008	3.586	0.128	-0.114	0.169	0.079	...
11140834	2M19340619+4845342	4685.5	69.7	0.089	0.028	0.005	0.011	55.808	0.01	5.596	0.004	RGB	1.0343	0.0004	1.298	0.04	0.04	8.912	0.015	0.015	2.651	0.005	0.007	2.587E-03	0.008	0.007	3.663	0.066	-0.061	0.168	0.072	...
11141358	2M19350499+4846001	4820.7	76.3	-0.248	0.036	0.05	0.015	27.876	0.012	3.619	0.012	RC	1.0118	0.0167	1.055	0.093	0.08	11.284	0.043	0.024	2.356	0.006	0.01	1.035E-03	0.041	0.008	3.691	0.102	-0.091	0.1	0.076	...
11145563	2M19421036+4845550	4891.1	79.7	-0.263	0.038	0.053	0.015	30.046	0.011	3.889	0.008	RC	0.9901	0.0304	1.104	0.134	0.079	11.079	0.065	0.024	2.392	0.006	0.01	1.145E-03	0.063	0.008	3.643	0.157	-0.135	0.17	0.077	...
11145672	2M19422021+4847282	5036.3	86.7	-0.094	0.037	0.037	0.013	59.621	0.014	5.539	0.004	RC(S)	1.0136	0.0108	1.993	0.066	0.065	10.491	0.028	0.017	2.696	0.007	0.009	2.434E-03	0.023	0.008	3.054	0.056	-0.039	0.192	0.079	...
11146152	2M19425889+4846276	4625.2	66.8	0.269	0.024	0.033	0.01	31.824	0.009	3.575	0.009	RC	1.012	0.0137	1.548	0.073	0.078	12.928	0.034	0.023	2.405	0.005	0.01	1.011E-03	0.032	0.008	3.368	0.092	-0.075	0.208	0.071	...
11146230	2M19430627+4843443	4978.6	84.1	-0.299	0.04	0.049	0.015	31.173	0.022	4.367	0.016	RC(S)	0.9874	0.0069	0.805	0.097	0.079	9.245	0.041	0.024	2.412	0.01	0.01	1.436E-03	0.034	0.008	3.948	0.095	-0.089	0.098	0.079	...
11146260	2M19430850+4842493	4699.2	76.2	0.085	0.028	0.015	0.012	44.176	0.009	4.584	0.005	RGB	1.0341	0.0007	1.438	0.042	0.041	10.535	0.016	0.015	2.551	0.005	0.007	1.735E-03	0.01	0.007	3.511	0.065	-0.063	0.278	0.078	...
11146647	2M19433937+4847181	...	...	...	...	...	...	29.729	0.009	3.348	0.004	Bad Teff	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
11147333	2M19443905+4844426	4681.9	76.5	-0.044	0.029	0.052	0.014	51.88	0.009	5.37	0.004	RGB	1.0356	0.0003	1.223	0.04	0.04	8.971	0.015	0.015	2.62	0.005	0.007	2.388E-03	0.008	0.007	3.712	0.064	-0.059	0.236	0.078	...
11147596	2M19450046+4844282	4389.9	57.9	0.326	0.021	0.008	0.009	22.045	0.013	2.652	0.004	RGB	1.0396	0.0004	1.409	0.048	0.043	15.015	0.017	0.016	2.234	0.006	0.007	5.869E-04	0.008	0.008	3.602	0.076	-0.072	0.258	0.068	...
11147785	2M19451793+4846592	4676	75.6	-0.392	0.035	0.22	0.018	52.07	0.009	5.668	0.005	RGB	1.0375	0.0003	0.987	0.041	0.04	8.047	0.015	0.015	2.621	0.005	0.007	2.670E-03	0.009	0.007	3.938	0.061	-0.059	0.127	0.077	...
11152075	2M19513393+4843348	4849.8	85.8	-0.153	0.034	0.078	0.015	31.278	0.038	4.079	0.01	RC	0.9985	0.0096	0.982	0.13	0.079	10.262	0.048	0.024	2.407	0.017	0.01	1.281E-03	0.028	0.008	3.789	0.135	-0.128	0.296	0.088	...
11152281	2M19515385+4842264	4859.7	82.8	-0.197	0.035	0.071	0.015	34.377	0.009	4.186	0.006	RC	0.9892	0.0195	1.224	0.091	0.077	10.923	0.043	0.023	2.449	0.005	0.01	1.324E-03	0.041	0.008	3.533	0.107	-0.097	0.34	0.08	...
11152312	2M19515772+4845561	4820.3	75.9	-0.061	0.032	0.049	0.013	34.087	0.021	4.09	0.01	RC	1.0027	0.0105	1.225	0.089	0.077	10.997	0.037	0.023	2.444	0.01	0.01	1.299E-03	0.029	0.008	3.581	0.094	-0.098	0.279	0.075	...
11152753	2M19523831+4843390	4837.3	76.3	0.122	0.03	-0.001	0.011	43.185	0.012	4.564	0.011	RC	0.9998	0.0151	1.633	0.086	0.073	11.273	0.04	0.021	2.547	0.006	0.009	1.608E-03	0.037	0.008	3.282	0.091	-0.08	0.298	0.075	...
11152823	2M19524379+4847328	4911.5	80.2	-0.085	0.035	0.006	0.013	42.715	0.009	4.424	0.006	RC(S)	1.011	0.0066	1.752	0.051	0.073	11.694	0.022	0.021	2.546	0.005	0.009	1.545E-03	0.018	0.008	3.175	0.048	-0.046	0.279	0.077	...
11152894	2M19524989+4844000	4847.5	87.4	-0.09	0.033	0.076	0.014	32.311	0.01	4.115	0.018	RC	1.0015	0.0096	1.031	0.09	0.078	10.351	0.042	0.023	2.422	0.006	0.01	1.311E-03	0.04	0.008	3.748	0.094	-0.087	0.351	0.086	...
11153026	2M19530259+4843270	4937.8	81.8	-0.211	0.038	0.033	0.014	37.593	0.009	4.336	0.012	RC	0.9935	0.0168	1.399	0.09	0.076	11.126	0.043	0.022	2.491	0.005	0.01	1.433E-03	0.041	0.008	3.378	0.11	-0.103	0.302	0.078	...
11175619	2M18503310+4852541	4744.9	73.1	-0.333	0.036	0.227	0.016	27.998	0.012	3.816	0.008	RC	0.9935	0.0174	0.908	0.089	0.08	10.49	0.042	0.024	2.355	0.006	0.01	1.110E-03	0.039	0.008	3.832	0.084	-0.093	0.012	0.074	...
11177727	2M18570482+4853424	4566.3	65.2	-0.098	0.029	0.061	0.013	31.334	0.013	3.778	0.004	RGB	1.0417	0.0005	1.034	0.048	0.042	10.684	0.017	0.016	2.395	0.006	0.007	1.196E-03	0.008	0.008	3.969	0.079	-0.077	0.087	0.07	...
11177729	2M18570497+4852286	4899.4	83.8	-0.117	0.035	0.036	0.014	33.189	0.009	4.089	0.007	RC	0.9964	0.0138	1.19	0.072	0.078	10.94	0.033	0.023	2.435	0.005	0.01	1.282E-03	0.031	0.008	3.591	0.077	-0.084	0.133	0.081	...
11180468	2M19041642+4850142	4669.2	68.7	0.222	0.026	-0.02	0.01	50.789	0.009	5.058	0.004	RGB	1.0332	0.0006	1.465	0.038	0.04	9.931	0.014	0.015	2.61	0.005	0.007	2.109E-03	0.008	0.007	3.519	0.059	-0.059	0.132	0.072	...
11180779	2M19045680+4853546	4752.2	72.6	0.073	0.029	0	0.011	79.994	0.009	7.574	0.004	RGB	1.0315	0.0003	1.177	0.039	0.038	7.061	0.014	0.014	2.811	0.005	0.007	4.713E-03	0.008	0.007	3.804	0.062	-0.06	0.12	0.073	...
11180994	2M19052821+4848200	4729.2	73	0.122	0.028	-0.011	0.011	68.278	0.009	6.51	0.004	RGB	1.0317	0.0003	1.33	0.039	0.039	8.136	0.014	0.014	2.741	0.005	0.007	3.483E-03	0.008	0.007	3.634	0.06	-0.059	0.147	0.075	...
11181828	2M19074933+4849248	4790.5	82.7	-0.921	0.047	0.206	0.025	33.588	0.013	4.141	0.005	RGB	1.039	0.0005	0.959	0.051	0.042	9.816	0.019	0.016	2.436	0.007	0.007	1.429E-03	0.011	0.007	3.864	0.078	-0.074	0.076	0.08	...
11181891	2M19075880+4850493	4939.8	96.3	-0.164	0.035	0.035	0.016	33.785	0.013	4.139	0.016	RC	0.9968	0.0142	1.208	0.1	0.077	10.902	0.046	0.023	2.445	0.007	0.01	1.314E-03	0.043	0.008	3.573	0.106	-0.115	0.26	0.091	...
11182706	2M19102221+4853112	4707.7	79.5	-0.295	0.034	0.101	0.017	38.669	0.009	4.441	0.004	RGB	1.0387	0.001	1.079	0.041	0.041	9.747	0.015	0.015	2.493	0.005	0.007	1.643E-03	0.008	0.007	3.84	0.066	-0.065	0.1	0.081	...
11183305	2M19115401+4849500	4404.4	63.2	-0.063	0.025	0.052	0.013	17.176	0.01	2.39	0.005	RGB	1.0469	0.0004	0.988	0.043	0.043	14.232	0.016	0.016	2.126	0.005	0.007	4.834E-04	0.01	0.008	4.038	0.067	-0.065	0.127	0.074	...
11188067	2M19220808+4850043	4696.7	69.9	0.216	0.026	0.033	0.01	38.491	0.009	4.289	0.014	RC	1.0029	0.0108	1.402	0.078	0.075	11.143	0.037	0.022	2.491	0.005	0.01	1.429E-03	0.035	0.008	3.478	0.092	-0.094	0.168	0.074	...
11188192	2M19222335+4853586	4787.4	74.3	-0.031	0.031	0.154	0.012	218.397	0.01	16.892	0.008	RGB	1.0171	0.0002	1.035	0.048	0.028	4.001	0.02	0.009	3.249	0.005	0.007	2.279E-02	0.015	0.006	3.981	0.088	-0.084	0	0.074	...
11188479	2M19230377+4853516	4385.6	58.5	-0.103	0.026	0.158	0.013	18.688	0.011	2.544	0.005	RGB	1.0469	0.0004	0.986	0.042	0.043	13.642	0.016	0.016	2.162	0.005	0.007	5.477E-04	0.009	0.008	4.043	0.066	-0.063	0.128	0.068	...
11189239	2M19245291+4850296	4644.9	67.8	0.175	0.026	0.086	0.011	105.193	0.009	9.426	0.004	RGB	1.0295	0.0003	1.087	0.038	0.036	5.951	0.014	0.013	2.925	0.005	0.007	7.271E-03	0.008	0.007	3.967	0.063	-0.06	0.101	0.071	...
11189432	2M19251700+4851067	4624.7	67.2	0.043	0.027	0.022	0.012	52.16	0.009	5.442	0.004	RGB	1.0364	0.0009	1.153	0.038	0.04	8.715	0.014	0.015	2.619	0.005	0.007	2.456E-03	0.008	0.007	3.834	0.062	-0.059	0.095	0.071	...
11189648	2M19254558+4853248	4820.6	76.1	-0.15	0.034	0.028	0.014	33.928	0.011	4.221	0.016	RC	0.9986	0.0097	1.083	0.085	0.077	10.365	0.04	0.023	2.441	0.006	0.01	1.372E-03	0.037	0.008	3.683	0.093	-0.078	0.09	0.076	...
11190108	2M19264454+4851450	4478.4	62.1	-0.269	0.03	0.143	0.015	23.564	0.018	3.07	0.016	RGB	1.0439	0.0004	0.972	0.086	0.043	11.999	0.037	0.016	2.267	0.008	0.007	7.930E-04	0.032	0.008	3.996	0.136	-0.127	0.109	0.072	...
11190322	2M19271026+4852047	4581	65.1	0.239	0.024	-0.005	0.01	54.263	0.009	5.481	0.004	RGB	1.0355	0.0008	1.248	0.038	0.04	8.91	0.014	0.015	2.634	0.005	0.007	2.487E-03	0.008	0.007	3.767	0.06	-0.057	0.129	0.07	...
11190431	2M19272463+4853235	4335.2	56.7	-0.084	0.025	0.065	0.013	12.336	0.009	1.857	0.014	RGB	1.0483	0.0004	0.976	0.066	0.044	16.757	0.03	0.016	1.979	0.005	0.007	2.926E-04	0.028	0.008	4.056	0.104	-0.099	0.128	0.073	...
11190768	2M19280730+4848144	4831.3	76	0.14	0.029	0.008	0.011	230.594	0.009	17.412	0.011	RGB	1.0169	0.0002	1.095	0.057	0.028	3.996	0.025	0.009	3.274	0.005	0.007	2.421E-02	0.022	0.006	3.935	0.092	-0.086	0.012	0.074	...
11191444	2M19293125+4848253	4502.8	62.5	0.035	0.026	0.03	0.012	26.66	0.014	3.271	0.004	RGB(S)	1.0422	0.0003	1.108	0.049	0.042	12.033	0.017	0.016	2.322	0.007	0.007	8.973E-04	0.008	0.008	3.896	0.078	-0.073	0.072	0.068	...
11191557	2M19294437+4848422	4972.3	83	0.017	0.034	-0.013	0.012	70.228	0.009	6.266	0.005	RC	1.0003	0.0197	2.057	0.089	0.061	9.851	0.042	0.015	2.764	0.005	0.008	3.033E-03	0.04	0.008	3.058	0.039	-0.074	0.08	0.077	...
11192141	2M19305271+4851071	4258.2	53.7	0.14	0.021	0.003	0.011	8.909	0.02	1.432	0.015	RGB	1.0479	0.0005	1.014	0.086	0.044	20.187	0.036	0.017	1.834	0.009	0.007	1.739E-04	0.029	0.008	4.058	0.138	-0.129	0.238	0.421	...
11193975	2M19343739+4852508	4367.7	57.2	0.269	0.021	0.044	0.01	26.548	0.023	3.205	0.005	RGB	1.0433	0.0004	1.13	0.074	0.042	12.266	0.026	0.016	2.314	0.01	0.007	8.633E-04	0.011	0.008	3.926	0.121	-0.11	0.189	0.068	...
11196317	2M19383886+4853393	4902	83.1	0.109	0.031	-0.003	0.012	224.766	0.01	16.415	0.009	RGB	1.0169	0.0001	1.312	0.053	0.028	4.414	0.023	0.009	3.266	0.006	0.007	2.151E-02	0.019	0.006	3.642	0.086	-0.084	0.146	0.08	...
11196963	2M19394853+4850333	4632.2	81	-0.195	0.03	0.174	0.016	22.911	0.039	3.235	0.005	RGB(S)	1.019	0.0219	0.84	0.148	0.043	11.219	0.059	0.016	2.262	0.017	0.007	8.390E-04	0.044	0.008	4.239	0.007	-0.196	0.05	0.084	Ageold
11197101	2M19400580+4853316	4807.5	75.8	-0.268	0.036	0.133	0.015	29.24	0.014	3.939	0.013	RC	0.9967	0.0084	0.917	0.078	0.08	10.281	0.035	0.024	2.376	0.007	0.01	1.190E-03	0.031	0.008	3.837	0.078	-0.078	0.011	0.075	...
11197457	2M19404363+4852560	4812.6	75.3	0.053	0.03	0.019	0.012	40.138	0.009	4.483	0.012	RC	1.0016	0.0098	1.389	0.07	0.074	10.796	0.033	0.022	2.514	0.005	0.01	1.557E-03	0.03	0.008	3.449	0.087	-0.08	0.193	0.074	...
11198005	2M19413779+4850137	4698.1	81.8	0.047	0.028	0.013	0.013	55.886	0.009	5.717	0.006	RGB	1.0356	0.0006	1.196	0.044	0.04	8.542	0.017	0.015	2.653	0.005	0.007	2.706E-03	0.011	0.007	3.78	0.068	-0.065	0.2	0.084	...
11199046	2M19431669+4852248	4572.2	70.9	0.276	0.023	0.028	0.01	58.003	0.012	5.843	0.004	RGB	1.0362	0.0009	1.173	0.045	0.04	8.361	0.016	0.015	2.663	0.006	0.007	2.830E-03	0.008	0.007	3.87	0.07	-0.068	0.212	0.076	...
11199105	2M19432236+4848110	4507.4	62.1	0.358	0.022	0.046	0.009	30.677	0.022	3.808	0.012	RC	1.005	0.0068	1.065	0.088	0.079	10.99	0.036	0.024	2.383	0.01	0.01	1.131E-03	0.028	0.008	3.801	0.089	-0.079	0.103	0.069	...
11199150	2M19432717+4853215	4305	62.8	-0.388	0.028	0.225	0.018	9.302	0.023	1.503	0.011	RGB	1.046	0.0006	0.972	0.087	0.044	19.292	0.034	0.017	1.855	0.011	0.007	1.908E-04	0.023	0.008	3.955	0.133	-0.124	0.162	0.08	...
11199783	2M19442439+4852593	4809.8	75	0.111	0.029	0.007	0.011	45.669	0.009	4.709	0.007	RC	0.9981	0.0215	1.703	0.097	0.072	11.209	0.047	0.02	2.57	0.005	0.009	1.706E-03	0.045	0.008	3.237	0.097	-0.083	0.207	0.074	...
11200573	2M19454086+4852191	4727.4	71.5	0.043	0.029	0.015	0.012	33.448	0.009	4.051	0.01	RC	1.0008	0.0033	1.177	0.054	0.078	10.934	0.024	0.023	2.431	0.005	0.01	1.269E-03	0.02	0.008	3.646	0.056	-0.059	0.2	0.074	...
11204531	2M19512705+4848102	4763.9	73.6	-0.158	0.033	-0.001	0.014	41.552	0.017	4.228	0.004	RGB	1.029	0.0007	1.721	0.057	0.041	11.841	0.02	0.015	2.527	0.008	0.007	1.461E-03	0.008	0.007	3.174	0.089	-0.074	0.209	0.074	...
11228549	2M18501571+4854194	4813.8	77.2	-0.752	0.045	0.219	0.021	54.981	0.009	5.962	0.004	RGB	1.0335	0.0005	1.007	0.04	0.04	7.854	0.014	0.015	2.651	0.005	0.007	2.931E-03	0.008	0.007	3.807	0.062	-0.059	0.046	0.074	...
11230630	2M18561007+4854290	4814.3	75.7	-0.108	0.033	0.064	0.013	30.589	0.023	3.898	0.014	RC	0.998	0.0153	1.092	0.111	0.079	10.963	0.048	0.024	2.396	0.011	0.01	1.168E-03	0.041	0.008	3.68	0.123	-0.114	0.133	0.075	...
11230715	2M18562339+4858247	4957.9	100.4	-0.548	0.044	0.238	0.021	185.056	0.009	15.447	0.011	RGB	1.0175	0.0003	0.948	0.06	0.029	4.123	0.026	0.01	3.184	0.006	0.007	1.907E-02	0.022	0.006	3.964	0.096	-0.092	0.006	0.092	...
11231255	2M18575433+4856454	4884.6	88.7	0.165	0.029	0	0.012	173.507	0.009	13.02	0.004	RGB	1.0185	0.0002	1.508	0.042	0.03	5.39	0.015	0.01	3.153	0.006	0.007	1.358E-02	0.008	0.006	3.445	0.068	-0.065	0.129	0.085	...
11231549	2M18584464+4857075	4581.7	65.6	0.026	0.027	0.013	0.012	29.87	0.011	3.452	0.007	RGB	1.0376	0.0004	1.314	0.048	0.042	12.322	0.019	0.016	2.375	0.006	0.007	9.905E-04	0.014	0.008	3.64	0.073	-0.072	0.121	0.07	...
11231584	2M18584988+4858391	4620.4	79	0.113	0.026	0.002	0.013	32.03	0.014	3.897	0.009	RC	1.0002	0.0183	1.169	0.094	0.078	11.199	0.044	0.023	2.407	0.007	0.01	1.173E-03	0.04	0.008	3.666	0.1	-0.108	0.05	0.083	...
11232325	2M19005306+4856134	4621.2	66.8	0.225	0.025	0.004	0.01	60.068	0.009	5.919	0.004	RGB	1.0348	0.0005	1.265	0.038	0.039	8.507	0.014	0.014	2.68	0.005	0.007	2.897E-03	0.008	0.007	3.743	0.06	-0.059	0.101	0.07	...
11234533	2M19060431+4856470	5138.7	104.8	-0.751	0.053	0.23	0.023	29.717	0.026	4.336	0.022	RC	0.9784	0.0111	0.78	0.129	0.079	9.251	0.057	0.024	2.398	0.012	0.01	1.390E-03	0.049	0.008	3.924	0.128	-0.12	0.189	0.095	...
11234625	2M19061871+4856160	4822	76	-0.089	0.033	0.041	0.013	33.864	0.009	4.135	0.016	RC	0.9967	0.0083	1.179	0.08	0.077	10.823	0.038	0.023	2.441	0.005	0.01	1.311E-03	0.036	0.008	3.608	0.088	-0.093	0.153	0.076	...
11234897	2M19070178+4859293	5101.4	89.5	0.123	0.035	-0.059	0.011	60.122	0.023	5.178	0.004	RC(S)	1	0.05	2.88	0.213	0.065	12.519	0.103	0.017	2.702	0.01	0.009	2.070E-03	0.1	0.008	2.638	0.056	-0.016	0.131	0.081	...
11235008	2M19072045+4859381	4857.8	87.2	-0.258	0.036	0.115	0.016	31.121	0.028	4.078	0.012	RC	0.9945	0.0069	0.986	0.106	0.079	10.308	0.041	0.024	2.406	0.013	0.01	1.270E-03	0.028	0.008	3.763	0.113	-0.109	0.166	0.085	...
11235573	2M19084843+4856056	4275.8	60.6	-0.274	0.026	0.189	0.016	9.568	0.044	1.463	0.023	RGB	1.0404	0.0004	1.194	0.163	0.044	21.115	0.064	0.017	1.866	0.019	0.007	1.789E-04	0.046	0.008	3.681	0.269	-0.216	0.053	0.096	...
11235672	2M19090264+4854349	5053.7	87	0.108	0.034	-0.03	0.011	73.34	0.009	5.969	0.007	RC	1	0.05	2.919	0.205	0.059	11.439	0.102	0.014	2.787	0.005	0.008	2.751E-03	0.101	0.008	2.592	0.044	-0.011	0.031	0.081	...
11235816	2M19092743+4858016	4750.8	75.2	0.058	0.029	0.047	0.012	33.465	0.023	4.117	0.016	RC	1.0016	0.0076	1.11	0.103	0.078	10.605	0.043	0.023	2.432	0.011	0.01	1.313E-03	0.036	0.008	3.704	0.112	-0.101	0.202	0.077	...
11236571	2M19112340+4859012	4765.2	85.8	0.194	0.027	0.047	0.012	190.812	0.009	15.053	0.004	RGB	1.0197	0.0003	1.076	0.041	0.029	4.37	0.015	0.01	3.189	0.005	0.007	1.819E-02	0.008	0.006	3.981	0.068	-0.065	0.149	0.086	...
11241473	2M19213290+4858224	4742.7	72.5	-0.116	0.032	0.064	0.013	68.681	0.009	6.864	0.007	RGB	1.0335	0.0005	1.092	0.045	0.039	7.346	0.019	0.014	2.744	0.005	0.007	3.886E-03	0.014	0.007	3.852	0.078	-0.072	0.172	0.074	...
11241658	2M19215776+4859173	4587.9	65.5	0.179	0.025	0.055	0.011	79.631	0.014	7.556	0.005	RGB	1.0336	0.0004	1.103	0.052	0.038	6.912	0.019	0.014	2.801	0.007	0.007	4.709E-03	0.009	0.007	3.943	0.086	-0.08	0.167	0.07	...
11241927	2M19223498+4859542	4482	61.5	0.146	0.024	0.018	0.011	26.277	0.021	2.956	0.004	RGB	1.0346	0.0004	1.628	0.068	0.042	14.704	0.023	0.016	2.315	0.009	0.007	7.222E-04	0.008	0.008	3.341	0.109	-0.099	0.097	0.07	...
11242268	2M19231959+4856260	4956	83	-0.315	0.04	0.073	0.016	29.465	0.009	4.349	0.008	RC(S)	0.9724	0.0143	0.73	0.077	0.08	9.067	0.036	0.024	2.386	0.005	0.01	1.381E-03	0.034	0.008	4.024	0.067	-0.065	0.169	0.078	...
11242689	2M19241817+4858463	4542.2	63.7	0.217	0.024	0.004	0.01	47.261	0.009	5.055	0.004	RGB	1.0381	0.0003	1.114	0.038	0.041	9.042	0.014	0.015	2.573	0.005	0.007	2.126E-03	0.008	0.007	3.932	0.061	-0.057	0.19	0.069	...
11242934	2M19245079+4854033	4676	69.2	0.125	0.027	0.021	0.011	31.878	0.015	3.796	0.009	RC	0.9954	0.0479	1.328	0.202	0.078	11.933	0.099	0.023	2.408	0.007	0.01	1.102E-03	0.098	0.008	3.522	0.244	-0.22	0.131	0.072	...
11243349	2M19254696+4857576	4570.5	65	0.106	0.026	-0.194	0.011	46.431	0.009	4.746	0.004	RGB	1.0342	0.0007	1.393	0.038	0.041	10.183	0.014	0.015	2.566	0.005	0.007	1.860E-03	0.008	0.007	3.552	0.059	-0.056	0.071	0.07	...
11243761	2M19263384+4855355	4251.8	54	-0.149	0.025	0.084	0.014	9.78	0.014	1.531	0.014	RGB	1.0451	0.0004	1.034	0.072	0.044	19.47	0.031	0.017	1.874	0.007	0.007	1.977E-04	0.027	0.008	3.931	0.113	-0.106	0.073	0.075	...
11244855	2M19285242+4854399	4890.8	79.3	-0.126	0.035	0.017	0.013	36.874	0.009	4.249	0.014	RC	0.991	0.0245	1.427	0.119	0.076	11.37	0.058	0.022	2.481	0.005	0.01	1.369E-03	0.056	0.008	3.379	0.146	-0.129	0.173	0.078	...
11244968	2M19290402+4857553	4630.5	67.6	-0.019	0.028	-0.009	0.012	23.642	0.021	2.713	0.004	RGB	1.0307	0.0006	1.782	0.07	0.043	16.087	0.024	0.016	2.276	0.01	0.007	6.037E-04	0.009	0.008	3.158	0.104	-0.093	0.174	0.071	...
11245234	2M19293679+4858231	4734.1	71.8	0.068	0.029	0.015	0.012	32.392	0.013	4.072	0.017	RC	1.0027	0.0102	1.042	0.092	0.078	10.451	0.043	0.023	2.417	0.006	0.01	1.287E-03	0.04	0.008	3.768	0.1	-0.086	0.199	0.075	...
11245307	2M19294564+4855333	4579.5	65.3	0.096	0.026	-0.014	0.011	33.92	0.015	3.705	0.004	RGB	1.035	0.0004	1.462	0.053	0.042	12.2	0.019	0.016	2.43	0.007	0.007	1.135E-03	0.008	0.007	3.487	0.082	-0.08	0.154	0.07	...
11245339	2M19295058+4857568	4780.7	73.6	0.167	0.028	-0.006	0.011	43.179	0.013	4.593	0.011	RC	0.9979	0.0098	1.577	0.076	0.073	11.111	0.034	0.021	2.544	0.007	0.009	1.622E-03	0.03	0.008	3.322	0.09	-0.071	0.277	0.074	...
11246127	2M19312521+4856205	4947.8	82.8	-0.372	0.041	0.089	0.016	31.946	0.009	4.11	0.015	RC	0.9955	0.0089	1.058	0.079	0.078	10.491	0.037	0.023	2.421	0.005	0.01	1.293E-03	0.034	0.008	3.664	0.094	-0.081	0.158	0.078	...
11247049	2M19331236+4854457	4794.6	74.4	0.071	0.03	0.025	0.012	33.923	0.01	3.933	0.013	RC	0.9992	0.0378	1.421	0.165	0.077	11.891	0.081	0.023	2.44	0.005	0.01	1.192E-03	0.08	0.008	3.432	0.206	-0.178	0.159	0.075	...
11247419	2M19335862+4854239	4457.1	60.3	0.349	0.021	-0.006	0.009	22.684	0.028	2.889	0.015	RGB	1.0453	0.0004	1.093	0.104	0.043	12.984	0.041	0.016	2.25	0.012	0.007	7.041E-04	0.029	0.008	3.992	0.17	-0.151	0.206	0.072	...
11247648	2M19342341+4855166	4665	72.5	-0.286	0.033	0.085	0.016	28.446	0.014	3.44	0.004	RGB	1.0381	0.0004	1.179	0.051	0.042	11.907	0.018	0.016	2.358	0.007	0.007	9.846E-04	0.008	0.008	3.702	0.081	-0.074	0.196	0.074	...
11249981	2M19381790+4857453	4645.7	67.6	0.315	0.024	0.007	0.009	67.744	0.011	6.268	0.004	RGB	1.0314	0.0003	1.474	0.042	0.039	8.636	0.015	0.014	2.734	0.006	0.007	3.227E-03	0.008	0.007	3.527	0.068	-0.067	0.166	0.071	...
11250139	2M19383260+4857283	4607	67.2	-0.313	0.033	0.144	0.016	39.812	0.012	4.604	0.004	RGB	1.0401	0.0008	0.981	0.046	0.041	9.211	0.017	0.015	2.501	0.006	0.007	1.770E-03	0.008	0.007	3.976	0.08	-0.062	0.035	0.071	...
11250152	2M19383445+4854587	4648.2	68.6	-0.144	0.031	0.04	0.014	30.334	0.009	3.575	0.005	RGB	1.038	0.0003	1.22	0.041	0.042	11.739	0.016	0.016	2.385	0.005	0.007	1.063E-03	0.01	0.008	3.684	0.062	-0.057	0.241	0.071	...
11250341	2M19385296+4858172	4651.2	85	-0.118	0.029	0.055	0.016	47.202	0.009	5.121	0.004	RGB	1.0373	0.0011	1.095	0.042	0.041	8.917	0.015	0.015	2.577	0.006	0.007	2.179E-03	0.008	0.007	3.847	0.07	-0.065	0.567	0.087	...
11250488	2M19390946+4859158	4624	69.2	-0.09	0.029	0.058	0.013	24.396	0.011	2.878	0.005	RGB	1.0352	0.0005	1.515	0.044	0.043	14.609	0.017	0.016	2.289	0.006	0.007	6.853E-04	0.011	0.008	3.393	0.068	-0.066	0.161	0.073	...
11250788	2M19394454+4855577	5018.8	85.7	-0.134	0.038	-0.02	0.014	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
11251077	2M19401632+4857305	4835.8	86.4	-0.077	0.032	0.026	0.014	69.734	0.009	6.594	0.004	RGB	1.0293	0.0004	1.405	0.041	0.039	8.229	0.015	0.014	2.755	0.005	0.007	3.557E-03	0.008	0.007	3.503	0.066	-0.062	0.242	0.084	...
11251096	2M19401819+4856176	4672.2	80.1	-0.356	0.034	0.058	0.018	25.792	0.013	3.282	0.005	RGB	1.0409	0.0003	1.051	0.052	0.042	11.805	0.019	0.016	2.316	0.007	0.007	9.011E-04	0.011	0.008	3.841	0.079	-0.075	0.238	0.082	...
11251136	2M19402247+4854010	4602.5	72.6	0.095	0.026	0.001	0.012	29.397	0.013	3.227	0.006	RGB(S)	1.0329	0.0005	1.68	0.052	0.042	14.03	0.019	0.016	2.369	0.007	0.007	8.578E-04	0.012	0.008	3.276	0.085	-0.071	0.153	0.077	...
11251546	2M19410331+4854363	4617.2	73.5	-0.105	0.029	0.168	0.014	56.312	0.011	5.901	0.004	RGB	1.0375	0.0005	1.043	0.044	0.04	7.979	0.016	0.015	2.652	0.006	0.007	2.894E-03	0.008	0.007	3.96	0.074	-0.07	0.09	0.077	...
11251622	2M19411135+4854379	4735.7	75.7	0.153	0.027	0.088	0.011	78.206	0.009	6.989	0.004	RGB	1.0281	0.0003	1.529	0.04	0.038	8.147	0.014	0.014	2.8	0.005	0.007	3.986E-03	0.008	0.007	3.434	0.064	-0.061	0.165	0.077	...
11251837	2M19413490+4857561	4568.5	64.6	0.242	0.024	0.025	0.01	28.129	0.009	3.428	0.007	AMB	1.0257	0.0439	1.179	0.177	0.295	12.031	0.082	0.07	2.348	0.005	0.01	9.545E-04	0.081	0.01	3.789	0.188	-0.065	0.164	0.07	...
11252233	2M19421475+4854397	4681.9	69.4	0.13	0.027	0.009	0.011	31.55	0.013	3.721	0.008	RC	1.0027	0.0426	1.357	0.179	0.079	12.119	0.088	0.024	2.404	0.006	0.01	1.075E-03	0.087	0.008	3.498	0.222	-0.196	0.201	0.072	...
11252437	2M19423208+4856290	4616.7	66.7	0.155	0.026	0.021	0.011	26.394	0.031	3.425	0.011	RC	1.0039	0.0435	1.08	0.202	0.081	11.86	0.095	0.025	2.323	0.013	0.01	9.128E-04	0.089	0.008	3.759	0.218	-0.205	0.191	0.072	...
11252706	2M19425474+4855219	4835.3	76.5	-0.02	0.032	0.006	0.012	41.58	0.009	4.529	0.007	RC	0.9969	0.0173	1.521	0.083	0.074	11.088	0.039	0.021	2.53	0.005	0.01	1.574E-03	0.038	0.008	3.324	0.097	-0.088	0.162	0.075	...
11253076	2M19432684+4856210	4761.9	73.9	-0.321	0.036	0.191	0.016	28.187	0.026	3.812	0.017	RC	0.997	0.0174	0.922	0.126	0.08	10.527	0.055	0.024	2.358	0.012	0.01	1.115E-03	0.048	0.008	3.815	0.127	-0.127	0.006	0.075	...
11284131	2M18562684+4905338	4802.6	75.3	-0.149	0.034	0.1	0.014	30.983	0.01	4.07	0.015	RC	0.9974	0.0042	0.953	0.075	0.079	10.183	0.034	0.024	2.401	0.006	0.01	1.272E-03	0.032	0.008	3.821	0.073	-0.071	0.1	0.075	...
11284760	2M18581445+4901055	4785.3	78.8	0.074	0.029	0.029	0.012	34.77	0.023	4.157	0.012	RC	1.0018	0.0068	1.209	0.09	0.077	10.839	0.036	0.023	2.451	0.01	0.01	1.339E-03	0.027	0.008	3.616	0.098	-0.098	0.165	0.079	...
11284798	2M18582108+4901359	4234.4	53.1	0.076	0.022	0.025	0.011	9.59	0.03	1.465	0.013	RGB	1.0441	0.0005	1.16	0.105	0.044	20.841	0.04	0.017	1.865	0.013	0.007	1.806E-04	0.026	0.008	3.829	0.172	-0.15	0.128	0.074	...
11285650	2M19005590+4905481	4630.8	66.9	0.354	0.023	0.031	0.009	93.662	0.009	8.442	0.004	RGB	1.0313	0.0003	1.178	0.038	0.037	6.573	0.014	0.013	2.874	0.005	0.007	5.852E-03	0.008	0.007	3.876	0.06	-0.059	0.13	0.07	...
11287012	2M19041856+4903428	4934.4	83.4	-0.157	0.036	0.019	0.014	92.601	0.009	8.398	0.004	RGB	1.0263	0.0004	1.304	0.04	0.037	6.844	0.015	0.013	2.883	0.005	0.007	5.736E-03	0.008	0.007	3.583	0.061	-0.061	0.129	0.079	...
11287679	2M19055802+4901113	5026	86.2	-0.166	0.039	0.032	0.014	45.565	0.009	4.598	0.009	RC	1.0014	0.0039	1.96	0.055	0.072	11.907	0.024	0.02	2.579	0.005	0.009	1.637E-03	0.02	0.008	3.063	0.049	-0.042	0.228	0.079	...
11287896	2M19063730+4901489	4840.7	87.7	0.026	0.03	0.011	0.013	34.323	0.019	4.11	0.007	RC	1	0.0106	1.248	0.082	0.077	11.05	0.033	0.023	2.447	0.009	0.01	1.304E-03	0.025	0.008	3.579	0.091	-0.091	0.202	0.086	...
11287936	2M19064188+4905109	4671.5	69.1	0.055	0.028	0.007	0.012	51.5	0.009	5.338	0.004	RGB	1.0355	0.0009	1.221	0.039	0.04	9.004	0.014	0.015	2.616	0.005	0.007	2.359E-03	0.008	0.007	3.747	0.06	-0.055	0.08	0.071	...
11287949	2M19064470+4900300	4815.7	88	0.106	0.029	-0.014	0.013	90.896	0.009	8.14	0.004	RGB	1.0278	0.0003	1.339	0.042	0.037	7.044	0.015	0.013	2.869	0.006	0.007	5.404E-03	0.008	0.007	3.618	0.065	-0.063	0.149	0.086	...
11288779	2M19085436+4903338	4435.4	61	-0.52	0.033	0.231	0.018	13.633	0.013	2.056	0.009	RGB	1.0463	0.0004	0.914	0.057	0.044	15.339	0.023	0.016	2.027	0.006	0.007	3.573E-04	0.018	0.008	4.02	0.084	-0.081	0	0.071	...
11288888	2M19091049+4903508	4549	64.5	-0.099	0.028	-0.001	0.013	15.252	0.016	2.004	0.005	RGB	1.0355	0.0005	1.534	0.055	0.043	18.669	0.02	0.016	2.082	0.007	0.007	3.325E-04	0.01	0.008	3.35	0.086	-0.081	0.028	0.07	...
11289128	2M19095233+4901406	5027.5	87.9	-0.794	0.052	0.275	0.022	29.119	0.017	4.094	0.004	RC	0.9803	0.0229	0.887	0.111	0.08	10.02	0.051	0.024	2.384	0.008	0.01	1.244E-03	0.047	0.008	3.8	0.114	-0.113	0.151	0.08	...
11289335	2M19102806+4902583	4687.1	69.5	0.224	0.026	0.008	0.01	35.646	0.009	4.175	0.013	RC	1.0023	0.0062	1.239	0.069	0.077	10.893	0.032	0.023	2.457	0.005	0.01	1.352E-03	0.03	0.008	3.62	0.079	-0.074	0.169	0.073	...
11289515	2M19105482+4900003	4684.9	69.8	-0.01	0.029	0.101	0.012	28.891	0.03	3.595	0.01	RC(S)	1.0005	0.0416	1.207	0.195	0.08	11.944	0.091	0.024	2.365	0.013	0.01	9.989E-04	0.086	0.008	3.592	0.23	-0.208	0.083	0.073	...
11289675	2M19111959+4901348	4675.8	80.2	-0.678	0.04	0.193	0.022	26.059	0.011	3.42	0.004	RGB	1.042	0.0006	0.917	0.045	0.042	10.968	0.016	0.016	2.32	0.006	0.007	9.805E-04	0.008	0.008	3.964	0.067	-0.066	0.128	0.082	...
11289759	2M19113447+4905595	4727.3	82.5	0.158	0.027	0.019	0.012	32.255	0.031	3.987	0.017	RC	1.0013	0.0105	1.123	0.126	0.078	10.877	0.052	0.023	2.415	0.014	0.01	1.231E-03	0.041	0.008	3.715	0.135	-0.132	0.203	0.086	...
11289822	2M19114558+4900317	4561.1	64.1	0.418	0.022	0.021	0.009	71.292	0.009	6.744	0.004	RGB	1.0347	0.0003	1.231	0.038	0.038	7.728	0.014	0.014	2.752	0.005	0.007	3.760E-03	0.008	0.007	3.817	0.06	-0.055	0.171	0.07	...
11289990	2M19120935+4902205	4751.8	77.9	-0.045	0.028	-0.014	0.012	35.44	0.009	4.114	0.009	RC	0.9949	0.0209	1.358	0.098	0.077	11.399	0.047	0.023	2.457	0.005	0.01	1.293E-03	0.045	0.008	3.46	0.121	-0.11	0.297	0.079	...
11293804	2M19202329+4901222	4534.1	63.7	0.044	0.026	0.03	0.012	34.16	0.009	3.931	0.004	RGB	1.0397	0.0003	1.14	0.039	0.042	10.763	0.015	0.016	2.431	0.005	0.007	1.290E-03	0.009	0.007	3.851	0.062	-0.059	0.197	0.069	...
11294218	2M19212264+4901500	4423.3	59.6	0.035	0.025	0.025	0.012	18.841	0.016	2.423	0.007	RGB	1.0411	0.0004	1.27	0.06	0.043	15.389	0.023	0.016	2.167	0.008	0.007	4.913E-04	0.014	0.008	3.691	0.092	-0.088	0.102	0.07	...
11294409	2M19215022+4901330	4702	70.4	0.069	0.028	0.018	0.012	31.973	0.012	3.969	0.014	RC	1.001	0.0078	1.106	0.078	0.078	10.858	0.035	0.023	2.41	0.006	0.01	1.219E-03	0.032	0.008	3.713	0.077	-0.081	0.155	0.073	...
11295008	2M19231544+4904265	4494.9	62.7	-0.253	0.03	0.078	0.015	13.122	0.021	1.883	0.015	RGB	1.0405	0.0004	1.208	0.09	0.044	17.909	0.037	0.016	2.014	0.01	0.007	2.964E-04	0.03	0.008	3.664	0.14	-0.121	0.193	0.075	...
11295350	2M19235767+4902582	4796.1	74.9	-0.1	0.033	0.059	0.013	25.451	0.016	3.284	0.02	RC	1.0168	0.004	1.151	0.098	0.081	12.353	0.044	0.025	2.316	0.008	0.01	8.609E-04	0.04	0.008	3.622	0.11	-0.104	0.227	0.078	...
11295720	2M19244408+4905045	4718.4	71.2	0.019	0.029	0.021	0.012	53.444	0.009	5.402	0.004	RGB	1.0339	0.0004	1.329	0.039	0.04	9.198	0.014	0.015	2.634	0.005	0.007	2.408E-03	0.008	0.007	3.618	0.067	-0.062	0.234	0.073	...
11295851	2M19245919+4904405	5051.4	87.1	0.016	0.035	-0.025	0.012	94.734	0.009	7.55	0.012	RC	0.9928	0.0021	2.527	0.062	0.05	9.365	0.028	0.01	2.898	0.005	0.007	4.338E-03	0.025	0.008	2.779	0.116	-0.08	0.007	0.08	...
11296084	2M19253292+4905016	4465.4	62.2	-0.54	0.034	0.223	0.018	16.743	0.019	2.341	0.007	RGB	1.0421	0.0005	1.035	0.068	0.043	14.7	0.025	0.016	2.118	0.009	0.007	4.595E-04	0.015	0.008	3.828	0.112	-0.104	0.03	0.07	...
11296211	2M19254981+4901424	4583.7	66.6	-0.436	0.035	0.22	0.017	33.505	0.009	4.025	0.004	RGB	1.0401	0.0007	0.994	0.038	0.042	10.117	0.014	0.016	2.425	0.005	0.007	1.353E-03	0.008	0.007	3.918	0.068	-0.06	0.015	0.07	...
11296805	2M19270592+4903120	4849.1	91.7	-0.087	0.032	0.023	0.015	30.821	0.009	3.734	0.012	RC	1.0006	0.0383	1.326	0.166	0.079	12.015	0.081	0.024	2.401	0.006	0.01	1.078E-03	0.08	0.008	3.476	0.207	-0.185	0.202	0.09	...
11297585	2M19284253+4903436	5089.3	89.2	-0.035	0.037	-0.012	0.013	34.092	0.051	3.318	0.004	RC(S)	1	0.05	3.103	0.255	0.077	17.268	0.113	0.023	2.455	0.022	0.01	8.500E-04	0.1	0.008	2.571	0.208	-0.208	0.296	0.081	SeisUnc
11298371	2M19301724+4901582	4683.8	69.4	0.165	0.027	0.014	0.011	35.85	0.01	4.182	0.011	RC	1.0024	0.006	1.25	0.064	0.076	10.911	0.028	0.023	2.459	0.006	0.01	1.357E-03	0.025	0.008	3.597	0.074	-0.067	0.082	0.072	...
11298561	2M19304193+4905158	4740.8	72	0.117	0.028	0	0.011	37.521	0.015	4.271	0.013	RC	1.0002	0.0054	1.354	0.074	0.076	11.068	0.032	0.022	2.482	0.007	0.01	1.409E-03	0.027	0.008	3.498	0.085	-0.089	0.171	0.074	...
11298714	2M19310148+4903065	4578.2	64.7	0.399	0.022	0.035	0.009	62.196	0.009	5.909	0.004	RGB	1.0338	0.0003	1.399	0.039	0.039	8.815	0.014	0.014	2.694	0.005	0.007	2.881E-03	0.008	0.007	3.623	0.064	-0.06	0.132	0.069	...
11298776	2M19310927+4901234	4592	66.2	-0.118	0.029	0.028	0.013	39.961	0.009	4.541	0.004	RGB	1.039	0.0006	1.047	0.038	0.041	9.506	0.014	0.015	2.502	0.005	0.007	1.719E-03	0.008	0.007	3.91	0.064	-0.059	0	0.07	...
11298877	2M19311885+4902125	4541.6	65.2	-0.575	0.036	0.253	0.019	14.671	0.013	2.052	0.009	RGB	1.0377	0.0004	1.229	0.056	0.043	17.042	0.023	0.016	2.064	0.006	0.007	3.501E-04	0.017	0.008	3.557	0.085	-0.077	0.051	0.071	...
11299484	2M19322965+4905529	4647.5	68.1	0.074	0.027	0.021	0.011	47.496	0.009	5.044	0.005	RGB	1.0371	0.0008	1.185	0.04	0.041	9.248	0.015	0.015	2.58	0.005	0.007	2.113E-03	0.01	0.007	3.797	0.063	-0.061	0.191	0.071	...
11299667	2M19325178+4902289	4648.9	69.3	-0.217	0.032	0.106	0.015	46.853	0.009	5.112	0.007	RGB	1.0376	0.0009	1.077	0.044	0.041	8.876	0.018	0.015	2.574	0.005	0.007	2.172E-03	0.013	0.007	3.862	0.078	-0.074	0.107	0.072	...
11299941	2M19332527+4905240	4603.8	65.9	0.337	0.023	0.052	0.009	28.092	0.024	4.06	0.022	RC	0.993	0.0167	0.685	0.134	0.08	9.165	0.061	0.024	2.35	0.011	0.01	1.255E-03	0.055	0.008	4.163	0.032	-0.083	0.089	0.073	Ageold
11302791	2M19383069+4901109	4710.4	70.3	0.287	0.025	0.002	0.01	43.683	0.009	4.6	0.01	RC	1.0018	0.0078	1.563	0.062	0.073	11.037	0.028	0.021	2.546	0.005	0.009	1.640E-03	0.025	0.008	3.351	0.078	-0.055	0.149	0.073	...
11303425	2M19393539+4900241	4641.8	79.3	-0.098	0.029	0.022	0.015	48.968	0.009	5.301	0.004	RGB	1.0378	0.0011	1.06	0.041	0.04	8.616	0.015	0.015	2.593	0.005	0.007	2.337E-03	0.008	0.007	3.92	0.075	-0.069	0.119	0.082	...
11304421	2M19412210+4904562	4594.9	73.9	-0.112	0.029	0.049	0.014	19.507	0.009	2.504	0.008	RGB	1.0387	0.0004	1.321	0.05	0.043	15.28	0.021	0.016	2.191	0.005	0.007	5.223E-04	0.017	0.008	3.568	0.075	-0.073	0.268	0.078	...
11305250	2M19424145+4900432	5043.1	86.7	-0.035	0.036	0.026	0.013	92.557	0.009	7.534	0.006	RC	0.9899	0.0027	2.399	0.046	0.051	9.236	0.018	0.011	2.887	0.005	0.008	4.294E-03	0.013	0.008	2.864	0.073	-0.08	0.159	0.079	...
11305377	2M19425443+4902228	4514.3	63.3	-0.166	0.029	0.01	0.014	10.343	0.01	1.622	0.004	RGB	1.0447	0.0004	1.065	0.04	0.044	18.923	0.015	0.017	1.911	0.005	0.007	2.217E-04	0.008	0.008	3.888	0.063	-0.061	0.228	0.069	...
11305448	2M19430073+4903203	4806.4	86.1	-0.37	0.037	0.201	0.018	25.72	0.034	3.307	0.019	RC	1.0082	0.0047	1.199	0.131	0.081	12.534	0.052	0.025	2.321	0.015	0.01	8.583E-04	0.039	0.008	3.531	0.155	-0.14	0.152	0.087	...
11305776	2M19433146+4900056	4575.7	67.4	-0.131	0.029	0.01	0.014	16.317	0.021	2.108	0.005	RGB	1.0351	0.0004	1.552	0.069	0.043	18.125	0.024	0.016	2.112	0.009	0.007	3.676E-04	0.01	0.008	3.332	0.106	-0.098	0.237	0.072	...
11305937	2M19434551+4900572	4245	55.4	0.207	0.02	0.012	0.011	8.543	0.028	1.333	0.015	RGB	1.0435	0.0005	1.203	0.103	0.044	22.47	0.041	0.017	1.815	0.012	0.007	1.494E-04	0.029	0.008	3.813	0.167	-0.145	0.234	0.082	...
11307599	2M19460997+4900577	4904.8	80.4	-0.271	0.038	0.05	0.015	35.491	0.011	4.214	0.011	RC	0.9937	0.0172	1.305	0.091	0.077	11.078	0.043	0.023	2.465	0.006	0.01	1.354E-03	0.041	0.008	3.46	0.109	-0.102	0.21	0.077	...
11307875	2M19463383+4901257	5000	84.1	0.124	0.033	0.01	0.011	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
11308295	2M19470600+4901232	5015.7	85.4	-0.066	0.036	0.013	0.013	213.49	0.009	15.589	0.004	RGB	1.017	0.0001	1.43	0.04	0.028	4.702	0.015	0.009	3.249	0.005	0.007	1.941E-02	0.008	0.006	3.464	0.065	-0.063	0.048	0.079	...
11308660	2M19473927+4900441	4713.2	70.7	0.151	0.027	0.01	0.011	36.488	0.009	4.3	0.012	RC	1.0015	0.007	1.195	0.066	0.076	10.56	0.03	0.022	2.468	0.005	0.01	1.432E-03	0.028	0.008	3.644	0.073	-0.072	0.236	0.073	...
11308784	2M19475132+4903336	4766.8	73.7	-0.161	0.033	0.047	0.014	61.616	0.009	6.162	0.004	RGB	1.0326	0.0004	1.228	0.039	0.039	8.213	0.014	0.014	2.698	0.005	0.007	3.126E-03	0.008	0.007	3.672	0.06	-0.055	0.229	0.074	...
11309182	2M19483187+4904017	4913.5	85.2	-0.117	0.035	-0.003	0.014	159.916	0.009	13.173	0.004	RGB	1.02	0.0003	1.13	0.041	0.031	4.853	0.015	0.011	3.119	0.005	0.007	1.394E-02	0.008	0.007	3.793	0.067	-0.064	0.281	0.081	...
11309403	2M19485268+4903524	4800.7	81.4	-0.31	0.036	0.063	0.016	43.767	0.009	4.88	0.005	RGB	1.0367	0.0008	1.113	0.043	0.041	9.259	0.016	0.015	2.551	0.005	0.007	1.976E-03	0.01	0.007	3.77	0.073	-0.068	0.317	0.08	...
11336656	2M18550270+4906586	4666.2	80.9	-0.065	0.029	0.047	0.014	31.43	0.009	3.724	0.008	RGB	1.0397	0.0003	1.152	0.05	0.042	11.197	0.021	0.016	2.401	0.005	0.007	1.157E-03	0.017	0.008	3.803	0.082	-0.076	0.202	0.083	...
11337714	2M18580773+4911455	4712.8	70.5	0.236	0.026	-0.015	0.01	38.361	0.012	4.245	0.009	RC	0.9991	0.0196	1.476	0.096	0.075	11.443	0.045	0.022	2.49	0.006	0.01	1.389E-03	0.043	0.008	3.421	0.114	-0.109	0.085	0.073	...
11337843	2M18582884+4906187	4715.8	71.5	-0.17	0.032	0.051	0.014	25.534	0.009	3.029	0.006	RGB	1.0352	0.0004	1.458	0.043	0.042	13.937	0.017	0.016	2.313	0.005	0.007	7.591E-04	0.011	0.008	3.425	0.065	-0.064	0.102	0.073	...
11337883	2M18583500+4906208	4900.2	79.4	0.039	0.032	-0.012	0.012	148.646	0.009	11.618	0.004	RGB	1.0197	0.0003	1.496	0.04	0.032	5.795	0.015	0.011	3.087	0.005	0.007	1.084E-02	0.008	0.007	3.432	0.064	-0.063	0.026	0.076	...
11338267	2M18593993+4910183	4740.1	72.7	-0.245	0.034	0.166	0.015	25.277	0.022	3.46	0.021	RC	1.0144	0.0094	0.908	0.114	0.081	11.041	0.051	0.025	2.31	0.01	0.01	9.511E-04	0.046	0.008	3.847	0.114	-0.11	0.048	0.077	...
11339000	2M19013400+4908307	4835.6	76.4	0.047	0.031	0.014	0.012	38.531	0.009	4.28	0.01	RC	0.9895	0.0356	1.563	0.154	0.075	11.676	0.076	0.022	2.497	0.005	0.01	1.385E-03	0.075	0.008	3.312	0.197	-0.138	0.149	0.075	...
11339247	2M19020865+4907009	4312.8	55.7	0.068	0.023	0.012	0.012	10.012	0.01	1.487	0.027	RGB	1.0406	0.0005	1.296	0.115	0.044	21.463	0.056	0.017	1.887	0.005	0.007	1.849E-04	0.055	0.008	3.66	0.182	-0.161	0.213	0.098	SeisUnc
11341723	2M19082771+4907265	4850.1	78	-0.373	0.039	0.175	0.016	28.482	0.011	3.874	0.018	RC	0.9936	0.0163	0.93	0.106	0.08	10.466	0.051	0.024	2.367	0.006	0.01	1.144E-03	0.049	0.008	3.805	0.108	-0.103	0.119	0.078	...
11342308	2M19100488+4906440	4746.1	78.5	0.005	0.03	0.032	0.013	65.847	0.009	6.576	0.004	RGB	1.0342	0.0005	1.141	0.04	0.039	7.667	0.015	0.014	2.726	0.005	0.007	3.571E-03	0.008	0.007	3.838	0.069	-0.064	0.01	0.079	...
11342694	2M19110062+4906529	4623	66.7	0.285	0.024	0.006	0.01	74.587	0.009	7.108	0.004	RGB	1.034	0.0003	1.169	0.038	0.038	7.338	0.014	0.014	2.775	0.005	0.007	4.171E-03	0.008	0.007	3.877	0.06	-0.059	0.151	0.071	...
11342804	2M19111829+4911203	4696.7	84.2	-0.015	0.028	0.016	0.014	61.07	0.009	6.221	0.004	RGB	1.0356	0.0004	1.113	0.042	0.039	7.882	0.015	0.014	2.691	0.006	0.007	3.205E-03	0.008	0.007	3.854	0.069	-0.065	0.149	0.086	...
11348417	2M19230181+4906142	4614.1	66.5	0.23	0.025	0.004	0.01	73.468	0.01	7.074	0.004	RGB	1.0344	0.0004	1.134	0.04	0.038	7.286	0.015	0.014	2.768	0.005	0.007	4.134E-03	0.008	0.007	3.909	0.065	-0.061	0.158	0.071	...
11349014	2M19242403+4911273	4823.4	77	-0.462	0.04	0.267	0.018	29.255	0.03	4.025	0.013	RC	0.9903	0.0134	0.869	0.119	0.08	9.994	0.048	0.024	2.377	0.013	0.01	1.227E-03	0.037	0.008	3.861	0.113	-0.121	0	0.076	...
11349180	2M19244351+4909264	4996.8	89.3	-0.356	0.042	0.086	0.017	209.14	0.009	16.595	0.004	RGB	1.0168	0.0001	1.042	0.041	0.028	4.058	0.015	0.009	3.239	0.005	0.007	2.198E-02	0.008	0.006	3.849	0.066	-0.063	0.13	0.082	...
11349490	2M19252793+4909210	4850.5	77.1	0.002	0.032	0.023	0.012	131.418	0.009	11.082	0.004	RGB	1.0231	0.0004	1.213	0.039	0.033	5.565	0.014	0.012	3.031	0.005	0.007	9.925E-03	0.008	0.007	3.728	0.067	-0.065	0.116	0.075	...
11350634	2M19275232+4906551	4942.3	89.6	0.175	0.03	-0.008	0.011	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
11350954	2M19283246+4909237	4706.3	70.9	-0.108	0.031	0.029	0.013	20.942	0.009	2.453	0.006	RGB	1.0291	0.0011	1.909	0.043	0.043	17.619	0.017	0.016	2.227	0.005	0.007	4.920E-04	0.011	0.008	3.038	0.058	-0.051	0.213	0.073	...
11351140	2M19285530+4911281	4879.3	79.1	-0.241	0.037	0.069	0.015	32.216	0.014	4.105	0.015	RC	0.9965	0.0052	1.064	0.079	0.078	10.513	0.035	0.023	2.422	0.007	0.01	1.292E-03	0.032	0.008	3.685	0.081	-0.081	0.08	0.077	...
11351480	2M19293915+4909490	4680.7	70.1	-0.203	0.032	0.057	0.014	36.067	0.009	4.135	0.006	RGB	1.0379	0.0007	1.158	0.044	0.042	10.472	0.017	0.015	2.462	0.005	0.007	1.422E-03	0.013	0.007	3.733	0.069	-0.066	0.127	0.072	...
11351748	2M19301412+4911001	4957.8	82.9	-0.246	0.039	0.061	0.015	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
11352644	2M19320640+4906272	4676.9	70.1	-0.292	0.034	0.161	0.015	19.307	0.02	2.813	0.019	RGB	1.0296	0.0248	0.855	0.138	0.043	12.303	0.065	0.016	2.19	0.009	0.007	6.477E-04	0.062	0.008	4.188	0.059	-0.196	0.099	0.076	Ageold
11352756	2M19321900+4910477	4609.1	66.6	0.072	0.027	0.115	0.012	28.615	0.013	3.723	0.014	RC	0.9988	0.0219	1.002	0.114	0.08	10.979	0.055	0.024	2.358	0.006	0.01	1.068E-03	0.052	0.008	3.81	0.121	-0.113	0.075	0.072	...
11353223	2M19331066+4909565	4597.5	65.8	0.225	0.025	-0.002	0.01	51.721	0.009	5.221	0.004	RGB	1.0348	0.0007	1.323	0.038	0.04	9.39	0.014	0.015	2.614	0.005	0.007	2.254E-03	0.008	0.007	3.674	0.058	-0.058	0.152	0.07	...
11353313	2M19332127+4908031	4965.4	83.6	-0.374	0.042	0.064	0.016	125.477	0.009	10.702	0.004	RGB	1.0209	0.0004	1.268	0.04	0.034	5.79	0.015	0.012	3.016	0.005	0.007	9.217E-03	0.008	0.007	3.558	0.061	-0.059	0.05	0.077	...
11355933	2M19380684+4906050	4778.1	75.9	0.162	0.028	-0.001	0.011	39.819	0.012	4.34	0.009	RC	0.9995	0.021	1.54	0.101	0.075	11.434	0.048	0.022	2.509	0.006	0.01	1.453E-03	0.046	0.008	3.355	0.12	-0.102	0.233	0.076	...
11356839	2M19394262+4911466	4395.9	59.1	-0.14	0.027	0.025	0.014	10.928	0.009	1.645	0.004	RGB	1.0431	0.0004	1.146	0.038	0.044	19.23	0.014	0.017	1.929	0.005	0.007	2.273E-04	0.008	0.008	3.775	0.058	-0.056	0.15	0.069	...
11357004	2M19400222+4907463	4607.7	67	-0.165	0.03	0.045	0.014	25.871	0.024	3.142	0.007	RGB	1.0382	0.0004	1.251	0.081	0.042	12.9	0.029	0.016	2.314	0.011	0.007	8.216E-04	0.013	0.008	3.648	0.124	-0.112	0.148	0.071	...
11357686	2M19411627+4909596	4566.5	64.9	0.03	0.027	0.117	0.012	55.824	0.011	5.84	0.004	RGB	1.0375	0.001	1.041	0.042	0.04	8.032	0.015	0.015	2.646	0.006	0.007	2.834E-03	0.008	0.007	3.993	0.069	-0.065	0.073	0.07	...
11357931	2M19414361+4907441	4841.1	76.9	-0.074	0.033	0.037	0.013	35.669	0.009	4.178	0.011	RC	0.999	0.0094	1.317	0.067	0.077	11.135	0.031	0.023	2.464	0.005	0.01	1.345E-03	0.028	0.008	3.496	0.078	-0.077	0.163	0.076	...
11358607	2M19425146+4911542	4873.2	78.7	-0.188	0.036	0.045	0.014	33.695	0.009	4.112	0.007	RC	0.9927	0.0215	1.225	0.098	0.078	11.033	0.047	0.023	2.441	0.005	0.01	1.287E-03	0.045	0.008	3.535	0.123	-0.104	0.198	0.076	...
11358669	2M19425925+4911303	4755.8	72.5	0.183	0.027	0.008	0.011	97.232	0.009	8.438	0.004	RGB	1.027	0.0003	1.398	0.039	0.036	6.98	0.014	0.013	2.896	0.005	0.007	5.798E-03	0.008	0.007	3.575	0.062	-0.059	0.098	0.073	...
11358698	2M19430173+4910548	4428.2	60	-0.131	0.027	0.159	0.014	21.977	0.031	2.928	0.005	RGB	1.0467	0.0012	0.927	0.097	0.043	12.171	0.033	0.016	2.234	0.014	0.007	7.252E-04	0.011	0.008	4.133	0.11	-0.155	0.113	0.069	...
11358755	2M19430565+4907303	4630.5	67.5	0.036	0.028	0.01	0.012	36.363	0.009	4.005	0.004	RGB	1.0362	0.0004	1.336	0.038	0.042	11.23	0.014	0.015	2.463	0.005	0.007	1.330E-03	0.008	0.007	3.616	0.06	-0.059	0.209	0.071	...
11358810	2M19431057+4909109	5102.9	95.8	-0.412	0.045	0.107	0.018	36.218	0.015	4.338	0.012	RC	0.9887	0.0206	1.338	0.109	0.076	10.994	0.051	0.022	2.482	0.008	0.01	1.420E-03	0.048	0.008	3.387	0.136	-0.122	0.316	0.086	...
11359175	2M19434435+4907121	4799.1	74.7	0.042	0.03	0.019	0.012	34.703	0.022	4.191	0.012	RC	1.0023	0.0093	1.166	0.093	0.077	10.647	0.038	0.023	2.45	0.01	0.01	1.362E-03	0.03	0.008	3.651	0.103	-0.097	0.166	0.075	...
11360886	2M19461811+4906040	4857.3	77.6	-0.042	0.033	0.006	0.013	45.9	0.009	4.255	0.006	RC(S)	1.0067	0.005	2.542	0.048	0.072	13.626	0.02	0.02	2.574	0.005	0.009	1.417E-03	0.016	0.008	2.751	0.05	-0.043	0.172	0.076	...
11361055	2M19463360+4911458	4608.3	69.6	-0.179	0.03	0.171	0.014	20.238	0.021	2.956	0.015	RGB	1.0174	0.0206	0.829	0.121	0.043	11.874	0.055	0.016	2.207	0.01	0.007	6.983E-04	0.05	0.008	4.243	0.002	-0.145	0.183	0.076	Ageold
11361765	2M19473596+4907029	4891.6	79.6	-0.234	0.037	0.058	0.015	102.751	0.009	9.202	0.004	RGB	1.0253	0.0003	1.224	0.04	0.036	6.309	0.015	0.013	2.926	0.005	0.007	6.873E-03	0.008	0.007	3.64	0.063	-0.058	0.133	0.076	...
11362947	2M19492178+4911401	5094.7	94.7	-0.121	0.039	-0.007	0.014	71.598	0.011	6.317	0.009	RC	1.0079	0.0108	2.124	0.071	0.06	9.855	0.032	0.015	2.778	0.006	0.008	3.130E-03	0.028	0.008	3.015	0.03	-0.097	0.281	0.085	...
11391047	2M18593596+4912597	4930.4	81.2	-0.117	0.036	0.051	0.013	219.418	0.011	16.881	0.004	RGB	1.0168	0.0001	1.102	0.045	0.028	4.087	0.016	0.009	3.257	0.006	0.007	2.275E-02	0.008	0.006	3.834	0.076	-0.071	0.006	0.076	...
11391391	2M19003213+4915327	4978	83.1	0.086	0.033	-0.014	0.011	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
11391496	2M19004812+4915145	4437	67.8	-0.283	0.029	0.178	0.017	19.031	0.021	2.573	0.006	RGB	1.0444	0.0004	1.022	0.072	0.043	13.726	0.026	0.016	2.172	0.01	0.007	5.576E-04	0.012	0.008	3.918	0.113	-0.105	0.048	0.077	...
11391750	2M19012632+4914106	4828.7	82	-0.066	0.032	0.024	0.014	86.036	0.009	7.987	0.004	RGB	1.0289	0.0003	1.225	0.04	0.037	6.919	0.015	0.013	2.846	0.005	0.007	5.214E-03	0.008	0.007	3.707	0.064	-0.059	0.088	0.08	...
11394085	2M19073380+4916035	4751.3	93.9	0.096	0.027	0.028	0.014	33.717	0.018	4.053	0.017	RC	1.0005	0.007	1.214	0.096	0.077	11.049	0.042	0.023	2.436	0.009	0.01	1.270E-03	0.037	0.008	3.622	0.098	-0.109	0.225	0.096	...
11394192	2M19074435+4915418	4973.5	94.3	-0.551	0.045	0.234	0.02	23.365	0.031	3.476	0.009	RC	1.0011	0.0113	0.798	0.113	0.082	10.637	0.043	0.025	2.286	0.014	0.01	9.349E-04	0.029	0.008	3.922	0.107	-0.099	0.17	0.088	...
11394497	2M19083508+4915392	4270.2	54.6	-0.135	0.025	0.155	0.014	6.333	0.043	1.174	0.014	RGB	1.0278	0.0263	0.875	0.175	0.044	22.228	0.073	0.017	1.686	0.018	0.007	1.124E-04	0.058	0.008	4.21	0.04	-0.267	0.079	0.082	Ageold
11394905	2M19093999+4913392	4866.7	78.9	-0.414	0.04	0.181	0.017	38.561	0.009	4.428	0.013	RC	0.9927	0.0072	1.363	0.069	0.075	10.88	0.032	0.022	2.499	0.005	0.01	1.492E-03	0.029	0.008	3.365	0.088	-0.074	0.051	0.077	...
11395200	2M19102422+4916163	4936	91.5	-0.409	0.041	0.239	0.018	29.893	0.012	4.147	0.017	RC	0.9892	0.0057	0.856	0.084	0.079	9.757	0.038	0.024	2.392	0.007	0.01	1.299E-03	0.035	0.008	3.874	0.081	-0.085	0.154	0.087	...
11395438	2M19110187+4914345	4783.2	75.2	0.021	0.03	0.029	0.012	33.562	0.01	4.183	0.02	RC	1.0015	0.0096	1.062	0.095	0.078	10.338	0.045	0.023	2.435	0.006	0.01	1.355E-03	0.043	0.008	3.747	0.105	-0.095	0.172	0.077	...
11395816	2M19120040+4915550	4889.8	87.5	-0.198	0.036	0.007	0.015	33.203	0.009	4.075	0.011	RC	0.9992	0.0126	1.19	0.078	0.078	10.945	0.036	0.023	2.435	0.005	0.01	1.280E-03	0.034	0.008	3.562	0.093	-0.088	0.173	0.084	...
11400880	2M19230716+4916346	4741.9	79.1	-0.004	0.03	0.003	0.013	51.71	0.01	5.235	0.005	RGB	1.0331	0.0004	1.379	0.043	0.04	9.514	0.016	0.015	2.621	0.006	0.007	2.258E-03	0.01	0.007	3.534	0.068	-0.066	0.133	0.08	...
11401029	2M19232755+4914035	4622.2	67.3	-0.042	0.029	0.08	0.013	54.461	0.009	5.709	0.004	RGB	1.0367	0.0009	1.081	0.038	0.04	8.26	0.014	0.015	2.638	0.005	0.007	2.705E-03	0.008	0.007	3.901	0.061	-0.057	0.072	0.071	...
11401466	2M19242375+4913221	4821.2	76	-0.103	0.033	0.004	0.013	34.856	0.009	4.113	0.009	RC	1.0035	0.0116	1.277	0.069	0.077	11.104	0.032	0.023	2.453	0.005	0.01	1.315E-03	0.029	0.008	3.506	0.088	-0.081	0.154	0.075	...
11401925	2M19252176+4916364	4507.5	70.2	-0.061	0.027	0.045	0.014	22.144	0.009	2.816	0.016	RGB	1.042	0.0003	1.159	0.074	0.043	13.494	0.035	0.016	2.242	0.005	0.007	6.648E-04	0.032	0.008	3.794	0.118	-0.106	0.169	0.079	...
11402359	2M19261836+4914180	4922.5	81.5	-0.366	0.04	0.083	0.016	30.663	0.012	4.088	0.014	RC	0.9927	0.0066	0.959	0.076	0.079	10.208	0.034	0.024	2.402	0.006	0.01	1.272E-03	0.031	0.008	3.773	0.078	-0.077	0.159	0.078	...
11403129	2M19275762+4912059	4775.8	73.5	0.389	0.025	0.003	0.009	42.745	0.009	4.164	0.01	RC	1.0068	0.0026	2.181	0.056	0.073	13.135	0.025	0.021	2.54	0.005	0.009	1.357E-03	0.022	0.008	3.069	0.047	-0.081	0.237	0.074	...
11403437	2M19283303+4913232	4770.7	73.5	0.032	0.03	0.019	0.012	33.919	0.009	4.175	0.014	RC	1.0021	0.009	1.097	0.074	0.077	10.461	0.035	0.023	2.439	0.005	0.01	1.351E-03	0.032	0.008	3.715	0.077	-0.073	0.157	0.074	...
11403918	2M19293234+4916370	4601.3	65.9	0.251	0.024	0.012	0.01	72.515	0.009	6.97	0.004	RGB	1.0344	0.0003	1.151	0.038	0.038	7.396	0.014	0.014	2.761	0.005	0.007	4.013E-03	0.008	0.007	3.892	0.06	-0.058	0.192	0.07	...
11404925	2M19313594+4915590	4679.6	69.3	0.163	0.027	0.008	0.011	32.532	0.027	4.07	0.015	RC	1.0039	0.0107	1.034	0.114	0.078	10.422	0.047	0.023	2.417	0.012	0.01	1.289E-03	0.037	0.008	3.796	0.12	-0.103	0.194	0.073	...
11407805	2M19370791+4912467	4804.7	85.9	0.368	0.025	0.014	0.01	162.521	0.009	12.639	0.004	RGB	1.0213	0.0002	1.346	0.041	0.031	5.285	0.015	0.011	3.121	0.005	0.007	1.286E-02	0.008	0.007	3.671	0.065	-0.064	0.133	0.085	...
11408704	2M19384199+4912464	4696.4	84.8	0.124	0.026	0.041	0.013	26.446	0.016	3.92	0.019	RC(S)	0.9906	0.0122	0.684	0.106	0.081	9.393	0.049	0.025	2.328	0.008	0.01	1.164E-03	0.045	0.008	4.143	0.053	-0.068	0.141	0.089	...
11409529	2M19401335+4914581	4598.8	76.3	0.403	0.022	0.028	0.01	35.499	0.015	4.086	0.015	RC	1.0052	0.0041	1.282	0.082	0.077	11.155	0.036	0.023	2.451	0.008	0.01	1.302E-03	0.032	0.008	3.606	0.1	-0.09	0.238	0.082	...
11409827	2M19405091+4915171	4390	60.8	0.372	0.02	0.031	0.009	16.26	0.055	2.257	0.01	RGB(S)	1.0482	0.0005	1.044	0.172	0.043	15.046	0.059	0.016	2.102	0.024	0.007	4.321E-04	0.02	0.008	4.068	0.182	-0.245	0.208	0.074	SeisUnc
11410217	2M19413224+4913587	4956	81.9	0.146	0.031	-0.024	0.011	228.232	0.011	15.948	0.009	RGB	1.0165	0.0002	1.57	0.053	0.028	4.779	0.022	0.009	3.275	0.006	0.007	2.029E-02	0.017	0.006	3.371	0.089	-0.082	0.047	0.077	...
11410478	2M19415763+4912584	4464	65.4	0.272	0.022	0.011	0.01	24.942	0.009	2.881	0.008	RGB	1.037	0.0003	1.518	0.047	0.043	14.592	0.02	0.016	2.291	0.005	0.007	6.892E-04	0.016	0.008	3.475	0.075	-0.072	0.195	0.075	...
11410549	2M19420328+4917050	4791.5	74.2	0.133	0.029	0.003	0.011	36.624	0.009	4.12	0.009	RC	1.0028	0.0291	1.462	0.127	0.076	11.609	0.062	0.022	2.473	0.005	0.01	1.318E-03	0.061	0.008	3.408	0.158	-0.134	0.211	0.074	...
11410622	2M19421155+4916087	5024.9	91.1	-0.149	0.038	0	0.014	150.139	0.009	12.157	0.004	RGB	1.0195	0.0003	1.336	0.042	0.032	5.415	0.015	0.011	3.096	0.006	0.007	1.186E-02	0.008	0.007	3.542	0.064	-0.063	0.169	0.083	...
11410886	2M19423499+4917077	4791.2	81	0.246	0.027	-0.006	0.011	126.567	0.009	10.396	0.004	RGB	1.0239	0.0003	1.369	0.04	0.034	6.043	0.015	0.012	3.012	0.005	0.007	8.748E-03	0.008	0.007	3.622	0.065	-0.062	0.17	0.08	...
11410978	2M19424317+4913464	4784.7	81.1	-0.056	0.031	0.047	0.014	32.066	0.009	4.051	0.01	RC	1.0007	0.0052	1.057	0.058	0.078	10.551	0.025	0.023	2.415	0.005	0.01	1.269E-03	0.022	0.008	3.733	0.058	-0.056	0.166	0.081	...
11411163	2M19425955+4912236	4705	70.9	-0.125	0.031	0.015	0.013	49.754	0.013	5.165	0.004	RGB	1.0344	0.0003	1.275	0.047	0.04	9.345	0.017	0.015	2.602	0.006	0.007	2.204E-03	0.008	0.007	3.617	0.071	-0.066	0.07	0.072	...
11412190	2M19443458+4914428	4875.6	91.5	-0.221	0.035	0.058	0.016	32.513	0.012	4.135	0.017	RC	0.9976	0.0057	1.056	0.085	0.078	10.427	0.039	0.023	2.425	0.007	0.01	1.314E-03	0.036	0.008	3.692	0.092	-0.09	0.194	0.089	...
11413138	2M19460251+4913014	4567.5	64.7	0.202	0.024	0.064	0.01	47.039	0.012	4.652	0.004	RGB	1.0325	0.0006	1.579	0.046	0.041	10.772	0.017	0.015	2.572	0.006	0.007	1.781E-03	0.009	0.007	3.403	0.072	-0.069	0.166	0.07	...
11413158	2M19460458+4916004	4969.8	82.7	0.069	0.033	-0.013	0.012	58.088	0.023	5.017	0.005	RC	1	0.05	2.835	0.214	0.066	12.719	0.103	0.017	2.682	0.01	0.009	1.943E-03	0.1	0.008	2.631	0.062	-0.011	0.339	0.077	...
11413393	2M19462529+4912393	4776.6	78.3	-0.369	0.037	0.202	0.017	69.898	0.009	6.775	0.004	RGB	1.0295	0.0004	1.245	0.04	0.039	7.761	0.015	0.014	2.753	0.005	0.007	3.756E-03	0.008	0.007	3.587	0.061	-0.056	0.09	0.077	...
11414700	2M19482168+4917037	4819.7	75.8	-0.018	0.032	0.006	0.012	37.356	0.013	4.284	0.01	RC	0.999	0.0072	1.359	0.067	0.076	11.065	0.029	0.022	2.483	0.006	0.01	1.414E-03	0.025	0.008	3.461	0.076	-0.085	0.376	0.075	...
11415061	2M19485214+4915438	4358.2	57.5	-0.098	0.025	0.029	0.013	7.843	0.031	1.237	0.011	RGB	1.0374	0.0006	1.338	0.106	0.044	24.575	0.039	0.017	1.784	0.014	0.007	1.271E-04	0.023	0.008	3.554	0.171	-0.146	0.428	0.076	...
11415370	2M19492056+4916595	4828.5	78.1	-0.052	0.032	-0.001	0.013	38.522	0.009	4.326	0.012	RC	0.9985	0.011	1.44	0.075	0.075	11.212	0.035	0.022	2.497	0.005	0.01	1.441E-03	0.033	0.008	3.388	0.092	-0.087	0.37	0.077	...
11415780	2M19495818+4912583	4563.5	70.8	0.295	0.023	0.016	0.01	48.59	0.009	5.036	0.004	RGB	1.0363	0.0004	1.246	0.039	0.04	9.42	0.014	0.015	2.586	0.005	0.007	2.103E-03	0.008	0.007	3.78	0.063	-0.06	0.348	0.076	...
11415994	2M19501861+4916459	4792	91.3	-0.29	0.035	0.186	0.018	27.635	0.018	3.708	0.018	RC	1.0093	0.012	0.933	0.105	0.08	10.673	0.047	0.024	2.351	0.009	0.01	1.081E-03	0.043	0.008	3.812	0.112	-0.106	0.379	0.091	...
11441797	2M18545366+4923255	4737.4	72.4	-0.138	0.032	0.021	0.014	57.399	0.009	5.825	0.004	RGB	1.0338	0.0003	1.226	0.039	0.04	8.515	0.014	0.015	2.666	0.005	0.007	2.800E-03	0.008	0.007	3.674	0.06	-0.055	0.141	0.073	...
11442227	2M18560366+4920472	4663.2	68.7	0.09	0.027	0.011	0.011	27.288	0.028	3.416	0.008	RC(S)	1.0109	0.0329	1.19	0.16	0.081	12.214	0.073	0.025	2.34	0.012	0.01	9.207E-04	0.067	0.008	3.639	0.183	-0.172	0.081	0.071	...
11442897	2M18580027+4921126	4998.1	86.4	-0.297	0.041	0.046	0.016	118.536	0.009	10.222	0.004	RGB	1.0219	0.0004	1.292	0.041	0.035	6.003	0.015	0.012	2.993	0.005	0.007	8.425E-03	0.008	0.007	3.545	0.067	-0.063	0.071	0.08	...
11443139	2M18584348+4923267	4982	85.2	-0.659	0.048	0.273	0.02	26.772	0.018	3.29	0.013	RC(S)	0.9945	0.001	1.539	0.078	0.081	13.794	0.032	0.025	2.346	0.008	0.01	8.266E-04	0.026	0.008	3.198	0.093	-0.08	0.006	0.08	...
11443382	2M18591806+4921359	4774.5	81.3	-0.233	0.034	0.058	0.016	24.331	0.025	3.352	0.008	RC	1.0109	0.0056	0.943	0.089	0.082	11.446	0.033	0.025	2.295	0.011	0.01	8.865E-04	0.02	0.008	3.81	0.089	-0.089	0.079	0.081	...
11443558	2M18594910+4918342	4363.5	57.2	0.167	0.022	0.018	0.011	15.586	0.009	2.13	0.004	RGB(S)	1.0441	0.0004	1.167	0.037	0.043	16.277	0.014	0.016	2.082	0.005	0.007	3.819E-04	0.008	0.008	3.849	0.058	-0.057	0.349	0.351	...
11444313	2M19014380+4923062	4749.5	72.5	0.025	0.03	0.005	0.012	33.489	0.012	4.005	0.009	RC	0.9866	0.0356	1.319	0.155	0.078	11.557	0.076	0.023	2.433	0.006	0.01	1.205E-03	0.075	0.008	3.514	0.187	-0.172	0.131	0.074	...
11445495	2M19043746+4923085	4972.9	85.1	-0.804	0.051	0.244	0.022	205.608	0.009	16.901	0.004	RGB	1.0164	0.0002	0.915	0.041	0.028	3.84	0.015	0.009	3.231	0.005	0.007	2.278E-02	0.008	0.006	3.946	0.063	-0.061	0	0.078	...
11446151	2M19062065+4922497	4758.2	74.7	0.069	0.029	0.017	0.012	33.289	0.013	4.098	0.017	RC	1.0015	0.0061	1.116	0.086	0.078	10.656	0.039	0.023	2.43	0.006	0.01	1.301E-03	0.036	0.008	3.699	0.089	-0.083	0.153	0.077	...
11446280	2M19064147+4919529	4261.1	54.3	-0.14	0.025	0.136	0.014	9.926	0.028	1.585	0.011	RGB	1.0483	0.0007	0.933	0.097	0.044	18.347	0.037	0.017	1.881	0.012	0.007	2.132E-04	0.023	0.008	4.09	0.144	-0.145	0.07	0.072	...
11446691	2M19075629+4923281	4708.6	71.2	-0.158	0.032	0.135	0.014	28.093	0.033	3.796	0.015	RC	0.9984	0.0173	0.908	0.136	0.08	10.491	0.057	0.024	2.354	0.014	0.01	1.109E-03	0.046	0.008	3.868	0.133	-0.128	0.03	0.074	...
11450315	2M19163562+4923122	4952.9	81.9	0.087	0.032	0.019	0.011	33.201	0.021	4.887	0.006	RC	0.9744	0.01	0.649	0.083	0.078	8.055	0.033	0.023	2.438	0.01	0.01	1.751E-03	0.023	0.008	4.171	0.024	-0.045	0.13	0.077	Ageold
11453225	2M19225707+4918425	4742.7	74.9	0.131	0.028	0.013	0.011	90.951	0.009	8.364	0.004	RGB	1.0304	0.0004	1.164	0.04	0.037	6.591	0.015	0.013	2.866	0.005	0.007	5.735E-03	0.009	0.007	3.84	0.063	-0.061	0.101	0.076	...
11453627	2M19235447+4922456	4701.2	70.5	0.023	0.029	0.082	0.012	30.924	0.012	3.993	0.011	RC	1.003	0.0094	0.969	0.07	0.079	10.335	0.032	0.024	2.396	0.006	0.01	1.238E-03	0.028	0.008	3.842	0.068	-0.066	0.135	0.073	...
11453721	2M19240608+4922533	4607.1	66.9	-0.157	0.03	0.118	0.014	59.912	0.013	6.15	0.004	RGB	1.0358	0.0003	1.068	0.048	0.039	7.832	0.017	0.014	2.679	0.006	0.007	3.133E-03	0.008	0.007	3.885	0.076	-0.073	0	0.392	...
11453905	2M19243126+4921161	4525.4	63.7	-0.151	0.029	0.013	0.014	16.634	0.014	2.32	0.005	RGB	1.0445	0.0003	1.062	0.05	0.043	14.893	0.018	0.016	2.118	0.007	0.007	4.534E-04	0.009	0.008	3.892	0.08	-0.076	0.169	0.07	...
11454275	2M19252068+4921236	...	...	...	...	...	...	38.046	0.014	4.212	0.011	Bad Teff	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
11455176	2M19272681+4922266	4874.6	78.7	-0.194	0.036	0.023	0.014	36.044	0.01	4.2	0.011	RC	1.0017	0.012	1.33	0.076	0.076	11.113	0.035	0.022	2.47	0.006	0.01	1.367E-03	0.033	0.008	3.441	0.093	-0.089	0.129	0.076	...
11455925	2M19285991+4921302	4782.1	74.4	-0.169	0.034	0.052	0.014	30.376	0.011	3.942	0.01	RC	0.9921	0.0138	1.036	0.08	0.079	10.734	0.037	0.024	2.392	0.006	0.01	1.181E-03	0.034	0.008	3.737	0.087	-0.088	0.079	0.074	...
11456246	2M19294171+4920277	4697.9	69.9	0.212	0.026	0.012	0.01	31.329	0.019	3.386	0.013	RC	1.0065	0.001	1.918	0.079	0.079	14.448	0.032	0.024	2.401	0.009	0.01	8.968E-04	0.025	0.008	3.15	0.075	-0.064	0.19	0.075	...
11456449	2M19300850+4921276	4851.5	77	0.082	0.031	-0.012	0.011	112.926	0.009	9.36	0.004	RGB	1.0232	0.0003	1.512	0.039	0.035	6.703	0.014	0.012	2.965	0.005	0.007	7.082E-03	0.008	0.007	3.421	0.063	-0.061	0.13	0.075	...
11456927	2M19310818+4920155	4638.2	68.2	-0.14	0.031	0.172	0.014	24.426	0.021	3.448	0.02	RC	1.0068	0.013	0.829	0.115	0.082	10.79	0.052	0.025	2.29	0.009	0.01	9.305E-04	0.047	0.008	3.956	0.101	-0.107	0.117	0.074	...
11457554	2M19322782+4923423	4588	65.5	0.164	0.025	0.08	0.011	75.948	0.009	7.385	0.004	RGB	1.0353	0.0003	1.041	0.039	0.038	6.878	0.014	0.014	2.781	0.005	0.007	4.513E-03	0.008	0.007	4.031	0.064	-0.061	0.108	0.07	...
11457734	2M19324775+4922287	4926.1	80.5	0.088	0.032	0.023	0.011	53.198	0.009	4.962	0.007	RC	1.0038	0.0039	2.211	0.047	0.068	11.762	0.019	0.019	2.642	0.005	0.009	1.915E-03	0.015	0.008	3.016	0.034	-0.122	0.188	0.077	...
11460287	2M19373352+4922313	4781	82.3	0.054	0.029	0.013	0.013	92.502	0.009	8.185	0.004	RGB	1.0271	0.0003	1.37	0.041	0.037	7.074	0.015	0.013	2.875	0.005	0.007	5.457E-03	0.008	0.007	3.572	0.064	-0.061	0.104	0.081	...
11461138	2M19390453+4921175	4577.6	77.9	0.358	0.022	0.036	0.011	32.741	0.016	3.897	0.009	RC	1.0053	0.0035	1.206	0.066	0.078	11.279	0.026	0.023	2.415	0.008	0.01	1.185E-03	0.019	0.008	3.674	0.069	-0.071	0.163	0.084	...
11462100	2M19404077+4922350	4265.2	54	0.151	0.021	0.04	0.011	12.452	0.019	1.798	0.01	RGB	1.0453	0.0004	1.128	0.073	0.044	18.002	0.029	0.016	1.98	0.009	0.007	2.727E-04	0.02	0.008	3.898	0.117	-0.107	0.131	0.069	...
11462235	2M19405681+4920312	4720	79.5	-0.094	0.031	0.013	0.014	46.178	0.009	4.988	0.004	RGB	1.0363	0.001	1.169	0.04	0.041	9.281	0.015	0.015	2.571	0.005	0.007	2.063E-03	0.008	0.007	3.764	0.067	-0.062	0.208	0.08	...
11462629	2M19414171+4918187	5034.4	85.8	0.179	0.032	-0.033	0.011	98.426	0.009	7.756	0.005	RC(S)	0.9946	0.0022	2.515	0.042	0.048	9.174	0.016	0.01	2.913	0.005	0.007	4.595E-03	0.01	0.008	2.829	0.081	-0.074	0.101	0.079	...
11462972	2M19421645+4919079	4779.7	73.6	0.158	0.028	0.013	0.011	42.977	0.009	4.489	0.009	RC	1.0014	0.0187	1.68	0.09	0.073	11.495	0.043	0.021	2.542	0.005	0.009	1.560E-03	0.042	0.008	3.261	0.096	-0.08	0.102	0.074	...
11463411	2M19425814+4918225	5045	86.9	-0.068	0.037	0.037	0.013	51.058	0.018	4.634	0.01	RC	1	0.05	2.703	0.213	0.069	13.198	0.104	0.019	2.629	0.009	0.009	1.658E-03	0.102	0.008	2.624	0.074	-0.027	0.128	0.08	...
11463450	2M19430337+4923149	4581.6	67	0.532	0.021	0.04	0.008	38.813	0.013	4.16	0.013	RC	1.0036	0.0123	1.561	0.083	0.075	11.781	0.038	0.022	2.489	0.006	0.01	1.346E-03	0.035	0.008	3.384	0.095	-0.074	0.264	0.073	...
11465784	2M19464418+4920158	4789.8	74.4	0	0.031	-0.007	0.012	35.212	0.015	4.23	0.015	RC	1.0008	0.0075	1.178	0.085	0.077	10.627	0.038	0.023	2.456	0.007	0.01	1.384E-03	0.034	0.008	3.617	0.094	-0.091	0.26	0.075	...
11465942	2M19470004+4919155	5052.3	86.7	0.19	0.032	-0.019	0.01	99.923	0.036	7.765	0.004	RC(S)	0.9971	0.0021	2.606	0.113	0.048	9.26	0.038	0.009	2.921	0.016	0.007	4.628E-03	0.01	0.008	2.766	0.205	-0.081	0.238	0.079	...
11466172	2M19471976+4922012	4561.9	72.5	-0.141	0.029	0.071	0.015	24.5	0.016	3.036	0.005	RGB	1.0396	0.0004	1.194	0.057	0.043	12.986	0.021	0.016	2.288	0.008	0.007	7.691E-04	0.01	0.008	3.715	0.09	-0.082	0.284	0.077	...
11468149	2M19502159+4922528	4767.3	86.5	-0.327	0.035	0.049	0.018	46.571	0.014	5.2	0.004	RGB	1.0379	0.0005	1.024	0.051	0.041	8.627	0.018	0.015	2.577	0.007	0.007	2.249E-03	0.008	0.007	3.881	0.083	-0.078	0.346	0.085	...
11468340	2M19504214+4920471	4850.6	89.2	-0.027	0.031	0.025	0.014	41.456	0.009	4.561	0.017	RC	0.9999	0.0099	1.455	0.087	0.074	10.85	0.041	0.021	2.53	0.006	0.01	1.606E-03	0.039	0.008	3.371	0.111	-0.094	0.371	0.087	...
11494169	2M18561239+4925334	4693.7	77.1	-0.111	0.03	0.048	0.014	40.248	0.028	4.311	0.013	RGB	1.034	0.0009	1.388	0.1	0.041	10.847	0.038	0.015	2.51	0.012	0.007	1.534E-03	0.025	0.007	3.496	0.153	-0.14	0.102	0.084	...
11494312	2M18563672+4925075	4751.7	72.4	0.147	0.028	0.014	0.011	38.202	0.02	4.273	0.013	RC	0.9958	0.0208	1.457	0.117	0.075	11.369	0.053	0.022	2.49	0.009	0.01	1.398E-03	0.049	0.008	3.419	0.14	-0.129	0.241	0.073	...
11495084	2M18585595+4929413	4691.2	70.2	-0.042	0.03	0.153	0.013	28.635	0.033	3.873	0.013	RC	0.9975	0.0055	0.886	0.118	0.08	10.273	0.045	0.024	2.362	0.015	0.01	1.152E-03	0.028	0.008	3.908	0.11	-0.11	0.068	0.074	...
11496497	2M19024204+4926528	4914.2	88.5	0.171	0.03	-0.006	0.011	182.484	0.009	13.84	0.004	RGB	1.0184	0.0002	1.387	0.041	0.03	5.033	0.015	0.01	3.176	0.005	0.007	1.534E-02	0.008	0.006	3.576	0.067	-0.064	0.147	0.084	...
11496569	2M19025133+4929261	4786.6	74	0.1	0.029	-0.007	0.011	66.619	0.009	6.15	0.004	RGB	1.0287	0.0004	1.598	0.039	0.039	9.001	0.014	0.014	2.733	0.005	0.007	3.090E-03	0.008	0.007	3.347	0.062	-0.059	0	0.074	...
11496573	2M19025152+4926399	5026.3	85.7	0.034	0.035	-0.007	0.012	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
11497421	2M19044946+4929242	4749.7	73.1	-0.133	0.032	0.096	0.014	29.565	0.016	3.815	0.021	RGB(S)	1.0364	0.017	0.905	0.12	0.042	10.189	0.057	0.016	2.378	0.008	0.007	1.207E-03	0.054	0.008	4.144	0.102	-0.179	0.098	0.076	...
11498043	2M19062480+4927231	4739.9	79.8	-0.79	0.044	0.274	0.023	33.101	0.009	4.112	0.012	RGB	1.0407	0.0007	0.922	0.06	0.042	9.726	0.027	0.016	2.427	0.005	0.007	1.414E-03	0.023	0.008	3.935	0.09	-0.085	0.03	0.08	...
11498101	2M19063587+4927371	4752	78.9	0.116	0.028	0.028	0.012	37.674	0.011	4.128	0.013	RC	1.0016	0.0387	1.568	0.168	0.076	11.876	0.082	0.022	2.484	0.006	0.01	1.320E-03	0.081	0.008	3.32	0.218	-0.148	0.209	0.08	...
11498178	2M19064868+4926334	4928.6	80.9	-0.019	0.034	-0.015	0.012	201.672	0.009	15.24	0.004	RGB	1.0173	0.0001	1.284	0.04	0.028	4.604	0.015	0.009	3.22	0.005	0.007	1.856E-02	0.009	0.006	3.628	0.061	-0.058	0	0.076	...
11498298	2M19071068+4924377	4923.9	81	-0.146	0.036	0.005	0.014	42.235	0.012	4.53	0.007	RC	0.9983	0.0155	1.627	0.081	0.073	11.327	0.037	0.021	2.541	0.006	0.01	1.579E-03	0.034	0.008	3.229	0.092	-0.072	0.128	0.077	...
11502092	2M19161089+4926184	5038.3	94.3	0.016	0.035	0.014	0.013	32.553	0.02	2.475	0.004	RC(S)	...	...	...	...	...	...	...	...	2.433	0.009	0.01	...	...	...	...	...	...	0.228	0.087	No Fdnu
11502538	2M19165799+4925277	4907	82.8	-0.103	0.035	0.03	0.014	37.596	0.009	4.33	0.018	RC	0.9961	0.0098	1.38	0.089	0.076	11.067	0.042	0.022	2.49	0.005	0.01	1.436E-03	0.041	0.008	3.417	0.106	-0.102	0.132	0.081	...
11502920	2M19175174+4929141	4785.5	74.6	-0.175	0.034	0.076	0.014	28.42	0.011	3.785	0.014	RC	0.986	0.0348	1.024	0.157	0.08	11.032	0.077	0.024	2.363	0.006	0.01	1.075E-03	0.076	0.008	3.748	0.169	-0.155	0.108	0.075	...
11505872	2M19242444+4929103	4748	72.7	-0.093	0.032	0.11	0.013	29.784	0.01	3.866	0.02	RC	0.9886	0.0255	1.059	0.137	0.079	10.98	0.067	0.024	2.382	0.005	0.01	1.128E-03	0.066	0.008	3.717	0.158	-0.139	0.378	0.42	...
11506212	2M19250956+4928422	4532.4	65.1	0.192	0.024	0.007	0.011	38.557	0.009	4.256	0.004	RGB(S)	1.0388	0.0004	1.196	0.039	0.041	10.378	0.015	0.015	2.484	0.005	0.007	1.509E-03	0.009	0.007	3.821	0.062	-0.059	0.135	0.07	...
11508336	2M19293123+4925412	4965.5	84.2	-0.585	0.046	0.211	0.019	30.741	0.009	3.802	0.011	RC	0.9939	0.0353	1.304	0.153	0.079	11.86	0.075	0.024	2.405	0.005	0.01	1.103E-03	0.074	0.008	3.395	0.193	-0.165	0.132	0.079	...
11508970	2M19305136+4929598	4841.8	77	-0.103	0.034	0.024	0.013	34.456	0.016	3.949	0.016	RC	1.0016	0.0306	1.472	0.149	0.077	11.976	0.072	0.023	2.449	0.008	0.01	1.208E-03	0.069	0.008	3.34	0.193	-0.151	0.09	0.076	...
11509207	2M19312057+4925409	4637.9	68.4	-0.245	0.032	0.162	0.015	51.617	0.009	5.629	0.005	RGB	1.0386	0.0007	0.972	0.04	0.04	8.037	0.015	0.015	2.615	0.005	0.007	2.639E-03	0.009	0.007	4.003	0.069	-0.066	0.023	0.071	...
11509277	2M19312830+4927317	4811.4	74.9	0.206	0.028	-0.027	0.01	44.82	0.012	4.59	0.008	RC	1.0081	0.0137	1.713	0.076	0.072	11.348	0.035	0.02	2.562	0.006	0.009	1.653E-03	0.031	0.008	3.252	0.07	-0.065	0.174	0.074	...
11509608	2M19320870+4926497	4732.6	73.5	-0.765	0.044	0.224	0.021	33.348	0.009	4.06	0.005	RGB	1.0395	0.0005	0.995	0.042	0.042	10.069	0.016	0.016	2.43	0.005	0.007	1.375E-03	0.011	0.007	3.824	0.066	-0.063	0.07	0.074	...
11509792	2M19322887+4928357	4668.6	69.3	-0.102	0.03	0.103	0.013	20.04	0.009	2.795	0.01	RGB	1.0472	0.0049	0.915	0.057	0.043	12.495	0.025	0.016	2.206	0.005	0.007	6.614E-04	0.023	0.008	4.157	0.079	-0.085	0.132	0.073	Ageold
11512096	2M19363786+4927107	4834.9	77.3	-0.358	0.038	0.197	0.016	30.933	0.011	4.03	0.012	RC	0.9913	0.013	1.022	0.082	0.079	10.535	0.038	0.024	2.402	0.006	0.01	1.232E-03	0.036	0.008	3.706	0.094	-0.081	0.077	0.075	...
11513798	2M19393990+4924073	4642.3	70.6	0.291	0.024	0.012	0.01	90.425	0.009	8.328	0.004	RGB	1.0322	0.0004	1.12	0.039	0.037	6.518	0.014	0.013	2.859	0.005	0.007	5.705E-03	0.008	0.007	3.943	0.063	-0.058	0.025	0.074	...
11514322	2M19403701+4924193	4727.6	71.3	0.164	0.027	-0.009	0.011	60.827	0.009	5.742	0.004	RGB	1.0304	0.0003	1.56	0.039	0.039	9.337	0.014	0.014	2.691	0.005	0.007	2.703E-03	0.008	0.007	3.402	0.063	-0.059	0.157	0.073	...
11515377	2M19422614+4927364	4968.4	83	-0.086	0.036	0.006	0.013	191.649	0.009	14.738	0.004	RGB	1.0176	0.0001	1.274	0.04	0.029	4.695	0.015	0.01	3.2	0.005	0.007	1.737E-02	0.008	0.006	3.635	0.066	-0.066	0.038	0.077	...
11515424	2M19423078+4929529	4932.2	84.6	0.179	0.03	-0.029	0.011	153.051	0.009	11.619	0.004	RGB	1.0182	0.0004	1.657	0.041	0.032	6.003	0.015	0.011	3.101	0.005	0.007	1.081E-02	0.008	0.007	3.301	0.065	-0.057	0.172	0.08	...
11515497	2M19423836+4926376	4609.2	74.3	-0.068	0.028	0.128	0.014	60.081	0.009	6.251	0.004	RGB	1.0375	0.0003	1.003	0.04	0.039	7.58	0.015	0.014	2.68	0.005	0.007	3.247E-03	0.008	0.007	4.02	0.061	-0.063	0.071	0.078	...
11517291	2M19452326+4926241	4451.6	61.1	-0.227	0.029	0.078	0.015	15.619	0.019	2.249	0.012	RGB	1.0461	0.0005	0.965	0.077	0.043	14.714	0.031	0.016	2.087	0.009	0.007	4.274E-04	0.024	0.008	4.005	0.128	-0.114	0.191	0.073	...
11517524	2M19454321+4929535	4751.8	75.1	0.241	0.026	0.006	0.01	102.568	0.009	8.819	0.004	RGB	1.0268	0.0003	1.374	0.039	0.036	6.739	0.014	0.013	2.919	0.005	0.007	6.331E-03	0.008	0.007	3.616	0.063	-0.06	0.122	0.076	...
11518492	2M19471225+4924272	4671.8	69	0.124	0.027	0.02	0.011	52.222	0.009	5.353	0.004	RGB	1.035	0.0009	1.262	0.039	0.04	9.088	0.014	0.015	2.622	0.005	0.007	2.370E-03	0.008	0.007	3.718	0.06	-0.055	0.264	0.071	...
11518690	2M19473059+4924086	4701.3	70.4	0.075	0.028	0.011	0.011	30.948	0.025	3.881	0.008	RC	0.9989	0.0176	1.105	0.11	0.079	11.033	0.047	0.024	2.396	0.011	0.01	1.160E-03	0.039	0.008	3.714	0.117	-0.111	0.158	0.073	...
11519087	2M19480448+4924199	5129	96.3	0.01	0.037	-0.033	0.013	79.239	0.009	6.714	0.008	RC(S)	0.9992	0.0169	2.359	0.084	0.057	9.855	0.039	0.013	2.823	0.006	0.008	3.475E-03	0.037	0.008	2.913	0.11	-0.116	0.38	0.086	...
11519405	2M19483294+4924231	4948.8	87.9	-0.243	0.038	0.018	0.015	133.779	0.009	11.158	0.004	RGB	1.0206	0.0003	1.296	0.041	0.033	5.672	0.015	0.012	3.043	0.005	0.007	1.001E-02	0.008	0.007	3.556	0.061	-0.06	0.261	0.082	...
11519450	2M19483816+4926398	4829	81.5	-0.103	0.033	0.029	0.014	72.507	0.011	6.818	0.005	RGB	1.0287	0.0004	1.382	0.046	0.038	8.005	0.017	0.014	2.772	0.006	0.007	3.798E-03	0.009	0.007	3.499	0.07	-0.068	0.373	0.079	...
11519735	2M19490295+4924133	4436	59.6	0.307	0.021	0.016	0.01	28.196	0.009	3.244	0.005	RGB	1.0392	0.0003	1.34	0.04	0.042	12.913	0.015	0.016	2.343	0.005	0.007	8.775E-04	0.01	0.008	3.677	0.06	-0.06	0.373	0.069	...
11519991	2M19492463+4924039	5079.8	88.8	-0.089	0.038	-0.016	0.013	99.838	0.01	8.233	0.004	RC	0.9964	0.0048	2.08	0.046	0.048	8.264	0.018	0.01	2.922	0.006	0.007	5.196E-03	0.013	0.008	2.973	0.022	-0.008	0.17	0.081	...
11520578	2M19501619+4929230	4705.7	81.9	0.321	0.024	0.014	0.011	110.496	0.009	9.481	0.004	RGB	1.0274	0.0004	1.265	0.041	0.035	6.244	0.015	0.012	2.949	0.005	0.007	7.326E-03	0.008	0.007	3.759	0.064	-0.06	0.32	0.083	...
11520642	2M19502279+4927427	5071.5	101.3	-0.246	0.04	0.043	0.016	92.26	0.009	7.879	0.004	RGB	1.0188	0.0009	1.786	0.044	0.037	7.969	0.016	0.013	2.887	0.006	0.007	4.975E-03	0.008	0.007	3.092	0.061	-0.056	0.367	0.09	...
11520923	2M19505079+4927226	4798.5	81.7	-0.166	0.033	0.039	0.015	23.444	0.012	3.142	0.008	RC	1.0164	0.0051	1.076	0.058	0.082	12.445	0.024	0.025	2.28	0.006	0.01	7.874E-04	0.019	0.008	3.692	0.065	-0.061	0.416	0.081	...
11521155	2M19511529+4924267	4890.1	94.3	-0.022	0.032	0.021	0.014	40.162	0.014	4.479	0.014	RC	0.9994	0.0101	1.443	0.084	0.074	10.955	0.038	0.022	2.518	0.007	0.01	1.547E-03	0.034	0.008	3.387	0.101	-0.099	0.374	0.091	...
11521197	2M19511870+4925512	4828.6	84.6	-0.033	0.031	0.004	0.014	67.383	0.009	6.176	0.004	RGB(S)	1.0267	0.0005	1.66	0.042	0.039	9.102	0.015	0.014	2.74	0.005	0.007	3.104E-03	0.009	0.007	3.254	0.063	-0.064	0.301	0.082	...
11521352	2M19513387+4927313	4894.1	90.4	-0.178	0.033	0.003	0.014	105.513	0.009	9.177	0.004	RGB	1.0239	0.0005	1.349	0.042	0.036	6.534	0.015	0.013	2.938	0.006	0.007	6.817E-03	0.008	0.007	3.528	0.068	-0.064	0.182	0.087	...
11546913	2M18570613+4932187	5018.3	85.7	-0.111	0.037	0.018	0.013	176.26	0.009	13.275	0.004	RGB	1.0173	0.0001	1.53	0.041	0.03	5.352	0.015	0.01	3.166	0.005	0.007	1.408E-02	0.008	0.006	3.333	0.065	-0.061	0.006	0.079	...
11547411	2M18583846+4932157	4850.8	84.4	0.137	0.029	0.021	0.012	108.539	0.009	9.536	0.004	RGB	1.0269	0.0003	1.228	0.041	0.035	6.162	0.015	0.013	2.948	0.005	0.007	7.404E-03	0.008	0.007	3.76	0.066	-0.061	0.021	0.456	...
11548940	2M19025062+4932305	4732.3	72.1	-0.126	0.032	0.038	0.013	23.996	0.017	3.12	0.009	RC	1.0053	0.004	1.215	0.069	0.082	13.116	0.028	0.025	2.287	0.008	0.01	7.596E-04	0.021	0.008	3.562	0.075	-0.075	0.086	0.074	...
11550492	2M19065989+4932243	4737.6	72	0.055	0.029	0.003	0.012	93.425	0.009	8.638	0.004	RGB	1.0303	0.0003	1.108	0.039	0.037	6.346	0.014	0.013	2.878	0.005	0.007	6.115E-03	0.008	0.007	3.893	0.063	-0.059	0.03	0.074	...
11554793	2M19173929+4935298	4743.6	78.2	-0.097	0.031	0.164	0.014	32.744	0.009	3.869	0.01	RC	1	0.0365	1.338	0.156	0.078	11.776	0.077	0.023	2.423	0.005	0.01	1.156E-03	0.076	0.008	3.452	0.192	-0.171	0.169	0.079	...
11555266	2M19183780+4935573	4705.9	74.5	0.375	0.024	0.001	0.009	135.974	0.009	11.289	0.004	RGB	1.0255	0.0004	1.181	0.039	0.033	5.439	0.014	0.012	3.039	0.005	0.007	1.035E-02	0.008	0.007	3.873	0.062	-0.061	0.153	0.077	...
11557992	2M19244938+4930107	4638	74.2	0.111	0.026	0.024	0.012	57.912	0.009	5.863	0.004	RGB	1.0355	0.0007	1.181	0.04	0.04	8.364	0.015	0.015	2.665	0.005	0.007	2.846E-03	0.008	0.007	3.817	0.061	-0.062	0.167	0.077	...
11559187	2M19274021+4934059	4677.4	72.7	0.178	0.026	-0.016	0.011	70.416	0.013	6.644	0.004	RGB	1.0319	0.0003	1.321	0.048	0.039	8.008	0.017	0.014	2.752	0.006	0.007	3.629E-03	0.008	0.007	3.659	0.074	-0.072	0.127	0.075	...
11559206	2M19274324+4930057	4652.3	67.8	0.361	0.024	0.032	0.009	82.845	0.011	7.423	0.004	RGB	1.0304	0.0003	1.378	0.042	0.037	7.55	0.015	0.014	2.821	0.006	0.007	4.517E-03	0.008	0.007	3.639	0.066	-0.064	0.171	0.071	...
11559478	2M19281694+4932002	4944.8	82.4	-0.295	0.039	0.069	0.015	37.251	0.012	4.083	0.013	RC	1.0019	0.0165	1.678	0.095	0.076	12.236	0.045	0.022	2.488	0.006	0.01	1.292E-03	0.042	0.008	3.163	0.104	-0.083	0.087	0.078	...
11559552	2M19282456+4934268	4836.8	77.4	-0.394	0.039	0.217	0.017	27.705	0.021	3.871	0.006	RC	0.9929	0.0211	0.857	0.112	0.08	10.195	0.05	0.024	2.354	0.01	0.01	1.141E-03	0.044	0.008	3.879	0.112	-0.107	0.089	0.075	...
11559645	2M19283631+4935299	4704.9	71	-0.176	0.032	0.036	0.014	26.629	0.009	3.091	0.004	RGB	1.0337	0.0004	1.529	0.039	0.042	13.986	0.014	0.016	2.331	0.005	0.007	7.882E-04	0.008	0.008	3.352	0.061	-0.059	0.165	0.073	...
11559818	2M19285736+4934596	4529.2	62.7	0.512	0.02	0.006	0.008	38.048	0.009	3.688	0.004	RGB	1.0249	0.0008	2.15	0.038	0.041	14.006	0.014	0.015	2.478	0.005	0.007	1.103E-03	0.008	0.007	3.004	0.057	-0.049	0.15	0.069	...
11560054	2M19292903+4932133	4761.2	73.7	-0.26	0.035	0.186	0.015	29.141	0.017	3.953	0.02	RC	0.9953	0.0078	0.887	0.101	0.08	10.155	0.046	0.024	2.373	0.008	0.01	1.195E-03	0.043	0.008	3.874	0.098	-0.103	0.08	0.076	...
11560465	2M19302080+4934042	4566.9	65.1	-0.02	0.028	0.146	0.012	58.865	0.01	6.076	0.005	RGB	1.0369	0.0009	1.044	0.042	0.04	7.833	0.016	0.015	2.669	0.005	0.007	3.065E-03	0.009	0.007	3.987	0.072	-0.069	0.082	0.07	...
11560861	2M19310767+4933118	4557.6	64.6	0.029	0.027	0.096	0.012	46.675	0.009	5.125	0.004	RGB	1.0392	0.0003	1.016	0.038	0.041	8.682	0.014	0.015	2.568	0.005	0.007	2.190E-03	0.008	0.007	4.025	0.064	-0.058	0.214	0.069	...
11560939	2M19311997+4934050	4913.8	80	0.057	0.032	-0.01	0.012	159.579	0.01	12.395	0.004	RGB	1.0192	0.0003	1.437	0.042	0.031	5.479	0.015	0.011	3.118	0.006	0.007	1.232E-02	0.008	0.007	3.493	0.066	-0.064	0.13	0.076	...
11561379	2M19321643+4931452	4839	78.1	-0.214	0.035	0.049	0.015	90.616	0.009	8.598	0.004	RGB	1.0292	0.0004	1.068	0.04	0.037	6.292	0.015	0.013	2.869	0.005	0.007	6.046E-03	0.008	0.007	3.852	0.067	-0.064	0.09	0.075	...
11563791	2M19365221+4935594	4928.6	86.7	-1.265	0.061	0.355	0.031	42.288	0.009	5.01	0.006	RGB	1.034	0.0005	0.95	0.045	0.041	8.645	0.018	0.015	2.542	0.005	0.007	2.072E-03	0.013	0.007	3.839	0.07	-0.067	0.162	0.081	...
11564024	2M19371766+4931365	4881.1	90.1	0.223	0.028	0.009	0.011	180.126	0.009	13.297	0.006	RGB	1.018	0.0002	1.552	0.045	0.03	5.368	0.017	0.01	3.169	0.006	0.007	1.415E-02	0.011	0.006	3.414	0.075	-0.07	0.161	0.087	...
11564307	2M19374466+4930277	4810.4	80.3	0.013	0.031	0.013	0.013	36.119	0.013	4.13	0.016	RC	0.9969	0.0238	1.431	0.124	0.076	11.552	0.06	0.022	2.468	0.007	0.01	1.309E-03	0.058	0.008	3.408	0.152	-0.131	0.148	0.08	...
11564401	2M19375633+4934044	4920.1	95.6	-0.166	0.035	0.064	0.016	115.093	0.009	10.014	0.004	RGB	1.0239	0.0003	1.244	0.043	0.035	6.002	0.015	0.012	2.976	0.006	0.007	8.117E-03	0.008	0.007	3.649	0.066	-0.061	0.194	0.09	...
11564787	2M19383501+4933052	4582.9	68.3	0.342	0.023	0.004	0.01	28.27	0.026	3.527	0.005	RC	1.0167	0.0254	1.109	0.131	0.08	11.635	0.058	0.024	2.351	0.012	0.01	9.928E-04	0.051	0.008	3.758	0.139	-0.126	0.241	0.073	...
11566038	2M19404807+4933494	5067.1	99.9	-1.558	0.077	0.246	0.04	31.269	0.009	3.963	0.008	RGB(S)	1.0332	0.0006	1.026	0.053	0.042	10.379	0.021	0.016	2.417	0.006	0.007	1.294E-03	0.017	0.008	3.7	0.076	-0.071	0.169	0.09	...
11566089	2M19405421+4931079	4651.3	80.2	-0.108	0.029	0.181	0.015	24.823	0.047	3.382	0.01	RC	1.0121	0.0166	0.924	0.162	0.082	11.292	0.061	0.025	2.298	0.02	0.01	9.046E-04	0.038	0.008	3.85	0.165	-0.154	0.123	0.083	...
11566273	2M19411444+4933174	4717.2	82.9	0.143	0.027	-0.003	0.012	57.98	0.009	5.82	0.004	RGB	1.0348	0.0004	1.255	0.041	0.04	8.582	0.015	0.015	2.67	0.005	0.007	2.800E-03	0.008	0.007	3.733	0.066	-0.063	0.268	0.084	...
11566466	2M19413366+4931288	4888.3	85.8	-0.074	0.033	0.017	0.014	138.806	0.009	11.703	0.004	RGB	1.0222	0.0003	1.167	0.041	0.033	5.301	0.015	0.011	3.056	0.005	0.007	1.105E-02	0.008	0.007	3.778	0.068	-0.065	0.072	0.082	...
11567392	2M19430504+4930581	5010.1	96.1	-0.187	0.038	0.054	0.015	211.197	0.009	16.411	0.008	RGB	1.0169	0.0001	1.126	0.05	0.028	4.195	0.02	0.009	3.244	0.006	0.007	2.150E-02	0.015	0.006	3.797	0.085	-0.079	0.165	0.088	...
11567563	2M19432192+4931535	4680.4	74.6	0.108	0.027	0.003	0.012	42.229	0.009	4.385	0.004	RGB	1.0338	0.0005	1.493	0.04	0.041	10.989	0.014	0.015	2.53	0.005	0.007	1.587E-03	0.008	0.007	3.458	0.058	-0.058	0.158	0.077	...
11567572	2M19432356+4934101	4815.1	80.3	0.303	0.026	0.008	0.01	56.93	0.011	5.252	0.01	RC	1.0107	0.0225	2.03	0.105	0.067	10.958	0.05	0.018	2.666	0.006	0.009	2.176E-03	0.049	0.008	3.118	0.086	-0.071	0.193	0.079	...
11568605	2M19450175+4931542	4661.2	68.5	0.173	0.026	-0.019	0.011	49.322	0.009	4.886	0.004	RGB	1.0326	0.0004	1.541	0.038	0.04	10.341	0.014	0.015	2.597	0.005	0.007	1.965E-03	0.008	0.007	3.429	0.062	-0.062	0.197	0.071	...
11569659	2M19464387+4934210	4868.1	78.6	-0.246	0.037	0.062	0.015	31.419	0.012	4.072	0.018	RC	0.9931	0.0082	1.03	0.091	0.079	10.478	0.042	0.024	2.41	0.006	0.01	1.263E-03	0.04	0.008	3.72	0.099	-0.093	0.202	0.078	...
11572172	2M19503228+4930228	4687	70	-0.06	0.03	0.143	0.013	31.251	0.014	3.983	0.012	RC	0.9994	0.0053	1.02	0.071	0.079	10.555	0.031	0.024	2.4	0.007	0.01	1.223E-03	0.027	0.008	3.771	0.072	-0.071	0.231	0.073	...
11597759	2M18554535+4938325	4718	72.1	-0.129	0.032	0.074	0.014	29.104	0.025	3.748	0.013	RC	0.9946	0.0353	1.081	0.171	0.08	11.243	0.08	0.024	2.37	0.011	0.01	1.073E-03	0.075	0.008	3.688	0.195	-0.172	0.1	0.074	...
11598116	2M18564349+4938109	4508	63.1	-0.186	0.029	0.065	0.014	18.057	0.02	2.499	0.009	RGB	1.0457	0.0004	0.999	0.074	0.043	13.875	0.028	0.016	2.153	0.009	0.007	5.273E-04	0.019	0.008	3.988	0.118	-0.111	0.097	0.069	...
11598312	2M18571765+4940387	4903.5	80	-0.145	0.036	0.013	0.014	47.748	0.009	4.841	0.01	RC	1.0011	0.0163	1.772	0.085	0.071	11.127	0.04	0.02	2.594	0.005	0.009	1.813E-03	0.038	0.008	3.15	0.076	-0.072	0.074	0.077	...
11598459	2M18574483+4941599	4883.7	87.3	-0.562	0.043	0.215	0.02	124.411	0.009	11.273	0.004	RGB	1.0231	0.0005	0.971	0.041	0.034	5.109	0.015	0.012	3.009	0.005	0.007	1.027E-02	0.008	0.007	3.903	0.065	-0.063	0.008	0.083	...
11599342	2M19001092+4938169	4899.5	79.6	-0.056	0.034	0.028	0.013	128.988	0.01	10.736	0.004	RGB	1.022	0.0003	1.328	0.041	0.034	5.862	0.015	0.012	3.025	0.005	0.007	9.295E-03	0.008	0.007	3.586	0.063	-0.062	0.005	0.076	...
11600208	2M19022922+4939352	4957.2	83.2	-0.36	0.041	0.082	0.016	29.644	0.029	4.153	0.019	RC	0.9891	0.0056	0.835	0.12	0.079	9.668	0.05	0.024	2.389	0.013	0.01	1.303E-03	0.04	0.008	3.909	0.11	-0.109	0.068	0.08	...
11600255	2M19023758+4937426	4940.7	86.7	-0.397	0.041	0.053	0.017	100.262	0.009	9.266	0.004	RGB	1.0253	0.0004	1.123	0.041	0.036	6.103	0.015	0.013	2.917	0.005	0.007	6.969E-03	0.008	0.007	3.734	0.067	-0.064	0.05	0.081	...
11600604	2M19033293+4941160	4998.1	88.7	-0.305	0.041	0.033	0.016	102.763	0.009	8.926	0.004	RGB	1.0223	0.0004	1.446	0.041	0.036	6.82	0.015	0.013	2.931	0.005	0.007	6.429E-03	0.008	0.007	3.368	0.064	-0.061	0.127	0.082	...
11601202	2M19045107+4939541	4504.3	63.1	-0.243	0.03	0.055	0.015	13.672	0.019	1.829	0.005	RGB	1.0337	0.0004	1.58	0.064	0.044	20.057	0.023	0.016	2.032	0.009	0.007	2.760E-04	0.01	0.008	3.279	0.097	-0.089	0.152	0.069	...
11601378	2M19051753+4936070	4767.6	77.4	0.105	0.029	-0.001	0.012	36.563	0.009	4.281	0.008	RC	1.0008	0.0039	1.248	0.052	0.076	10.748	0.022	0.022	2.472	0.005	0.01	1.417E-03	0.019	0.008	3.585	0.061	-0.054	0.169	0.078	...
11601529	2M19054387+4939381	4488.8	63.2	0.141	0.024	0.094	0.011	32.185	0.027	3.649	0.007	RGB(S)	1.0386	0.0004	1.271	0.086	0.042	11.736	0.03	0.016	2.403	0.012	0.007	1.109E-03	0.013	0.008	3.72	0.137	-0.125	0.127	0.07	...
11602793	2M19091653+4938340	4936.6	84.4	-0.114	0.035	0.021	0.014	122.306	0.009	10.409	0.004	RGB	1.0228	0.0003	1.292	0.041	0.034	5.926	0.015	0.012	3.004	0.005	0.007	8.751E-03	0.008	0.007	3.592	0.063	-0.06	0.098	0.079	...
11605089	2M19145313+4941416	4867.4	84.9	-0.106	0.034	0.011	0.014	33.994	0.018	4.085	0.017	RC	1.0034	0.0102	1.235	0.099	0.077	11.033	0.044	0.023	2.444	0.009	0.01	1.297E-03	0.039	0.008	3.545	0.111	-0.114	0.19	0.084	...
11605355	2M19152764+4936153	4743.6	75.9	-0.12	0.032	0.016	0.014	45.356	0.009	4.882	0.007	RGB	1.0353	0.0008	1.222	0.045	0.041	9.559	0.018	0.015	2.564	0.005	0.007	1.972E-03	0.014	0.007	3.682	0.072	-0.067	0.227	0.077	...
11606451	2M19175437+4937423	4779	73.5	0.207	0.027	0.012	0.01	88.451	0.01	7.81	0.004	RGB	1.0278	0.0003	1.44	0.041	0.037	7.418	0.015	0.013	2.856	0.005	0.007	4.975E-03	0.008	0.007	3.538	0.066	-0.064	0.19	0.073	...
11607019	2M19190538+4936596	4647.7	71.2	0.035	0.028	0.012	0.012	47.935	0.009	5.218	0.004	RGB	1.0391	0.0007	1.056	0.039	0.04	8.69	0.014	0.015	2.584	0.005	0.007	2.270E-03	0.008	0.007	3.97	0.056	-0.059	0.201	0.074	...
11607216	2M19193319+4940281	4558.2	64.2	0.283	0.023	0.008	0.01	55.338	0.009	5.695	0.005	RGB	1.038	0.0008	1.117	0.04	0.04	8.357	0.015	0.015	2.642	0.005	0.007	2.698E-03	0.01	0.007	3.947	0.062	-0.06	0.216	0.07	...
11611663	2M19292668+4940284	4820.8	76.3	-0.235	0.036	0.088	0.015	26.52	0.032	3.65	0.012	RC	1.002	0.0216	0.912	0.139	0.081	10.761	0.059	0.025	2.335	0.014	0.01	1.033E-03	0.05	0.008	3.842	0.139	-0.138	0.229	0.076	...
11612171	2M19302760+4941468	4740.8	71.7	0.239	0.026	-0.003	0.01	36.374	0.01	3.971	0.012	RC	1.0163	0.0168	1.549	0.091	0.076	12.021	0.043	0.022	2.468	0.005	0.01	1.258E-03	0.041	0.008	3.362	0.119	-0.091	0.241	0.074	...
11612200	2M19303172+4937182	4876	79	-0.267	0.037	0.071	0.015	31.452	0.023	3.978	0.008	RC	0.9965	0.0145	1.122	0.098	0.079	10.925	0.041	0.024	2.411	0.01	0.01	1.213E-03	0.033	0.008	3.632	0.111	-0.11	0.168	0.077	...
11612320	2M19304827+4939476	4252.4	54	-0.131	0.024	0.162	0.014	9.508	0.021	1.508	0.019	RGB	1.0464	0.0006	1.005	0.101	0.044	19.461	0.044	0.017	1.862	0.009	0.007	1.923E-04	0.038	0.008	3.997	0.175	-0.159	0.209	0.082	...
11612603	2M19312566+4938210	4686.3	69.7	0.07	0.028	0.029	0.012	85.57	0.009	8.098	0.004	RGB	1.032	0.0004	1.077	0.039	0.037	6.555	0.014	0.013	2.837	0.005	0.007	5.392E-03	0.008	0.007	3.942	0.063	-0.061	0.073	0.072	...
11614827	2M19355174+4939368	4916.4	90.5	-0.357	0.039	0.08	0.018	34.467	0.013	4.19	0.015	RC	0.9917	0.0131	1.237	0.095	0.077	10.938	0.044	0.023	2.453	0.007	0.01	1.333E-03	0.041	0.008	3.499	0.113	-0.107	0.173	0.086	...
11615224	2M19363394+4938350	4700.8	74.3	0.015	0.029	0.024	0.013	29.968	0.021	4.047	0.012	RC	0.9982	0.0093	0.852	0.093	0.079	9.842	0.039	0.024	2.382	0.01	0.01	1.260E-03	0.031	0.008	3.959	0.087	-0.082	0.126	0.077	...
11615498	2M19370279+4940554	4978.6	83.1	0.086	0.033	-0.007	0.011	67.292	0.014	6.125	0.009	RC	1.0015	0.0121	1.977	0.077	0.062	9.863	0.034	0.015	2.746	0.007	0.009	2.905E-03	0.03	0.008	3.09	0.042	-0.047	0.009	0.077	...
11615617	2M19371580+4936463	5004.7	84.1	0.238	0.031	-0.071	0.01	102.894	0.009	8.167	0.004	RC	0.9941	0.0026	2.32	0.042	0.047	8.631	0.016	0.009	2.931	0.005	0.007	5.089E-03	0.01	0.008	2.969	0.041	-0.069	0.082	0.078	...
11615890	2M19374688+4937073	4917.8	80.2	0.071	0.032	-0.004	0.012	170.653	0.011	13.18	0.005	RGB	1.0188	0.0002	1.378	0.046	0.03	5.188	0.017	0.01	3.147	0.006	0.007	1.392E-02	0.009	0.006	3.557	0.071	-0.068	0.197	0.076	...
11616096	2M19380701+4939308	4564.2	70.8	-0.181	0.029	0.051	0.015	16.286	0.033	2.225	0.008	RGB	1.0411	0.0006	1.209	0.108	0.043	16.025	0.038	0.016	2.111	0.015	0.007	4.143E-04	0.016	0.008	3.696	0.174	-0.149	0.221	0.076	...
11617014	2M19394378+4937326	4751.7	78.8	0.174	0.027	0.002	0.011	37.673	0.009	4.199	0.007	RC	0.9952	0.0312	1.501	0.134	0.076	11.621	0.066	0.022	2.484	0.005	0.01	1.348E-03	0.064	0.008	3.386	0.165	-0.136	0.211	0.079	...
11617501	2M19403166+4938401	4615.4	67	-0.004	0.028	0.033	0.012	42.89	0.009	4.725	0.004	RGB	1.0387	0.0006	1.115	0.038	0.041	9.456	0.014	0.015	2.534	0.005	0.007	1.860E-03	0.008	0.007	3.851	0.064	-0.059	0.161	0.07	...
11617622	2M19404506+4940333	4674.6	69.2	0.127	0.027	0.021	0.011	32.264	0.009	3.909	0.008	RC	1.0038	0.0129	1.184	0.07	0.078	11.198	0.033	0.023	2.413	0.005	0.01	1.189E-03	0.03	0.008	3.657	0.071	-0.082	0.166	0.072	...
11617751	2M19405792+4938458	4559.1	64.6	0.061	0.026	0.006	0.012	14.023	0.041	1.919	0.01	RGB	1.039	0.0004	1.406	0.131	0.043	18.625	0.046	0.016	2.046	0.018	0.007	3.069E-04	0.019	0.008	3.539	0.207	-0.186	0.216	0.072	...
11617824	2M19410496+4938028	4608	73.5	-0.309	0.032	0.074	0.017	19.865	0.009	2.494	0.006	RGB	1.0354	0.0005	1.442	0.043	0.043	15.805	0.017	0.016	2.199	0.005	0.007	5.149E-04	0.012	0.008	3.386	0.066	-0.063	0.131	0.077	...
11617894	2M19411240+4936344	4859.9	76.8	0.354	0.027	0.013	0.009	12.442	0.011	1.89	0.004	RGB	1.0472	0.0004	1.111	0.044	0.044	17.3	0.016	0.016	2.008	0.006	0.007	3.025E-04	0.008	0.008	3.967	0.071	-0.065	0.292	0.075	...
11618043	2M19412968+4938155	4079.2	47.9	0.381	0.017	-0.01	0.009	5.907	0.044	1.126	0.011	RGB	0.9928	0.0054	0.898	0.143	0.044	23.585	0.051	0.017	1.646	0.019	0.007	9.649E-05	0.025	0.008	4.247	0.008	-0.159	0.16	0.079	Ageold
11618522	2M19421336+4939595	4865.4	77.4	0.189	0.029	-0.02	0.01	57.652	0.009	5.424	0.009	RC	1.0027	0.03	1.943	0.13	0.066	10.624	0.064	0.018	2.674	0.005	0.009	2.284E-03	0.063	0.008	3.137	0.095	-0.094	0.14	0.075	...
11619724	2M19440098+4940063	4721.5	81.9	0.035	0.028	0.019	0.013	23.062	0.018	2.485	0.009	RGB	1.0153	0.0012	2.566	0.071	0.043	19.452	0.027	0.016	2.269	0.009	0.007	4.915E-04	0.019	0.008	2.723	0.088	-0.083	0.242	0.084	...
11620833	2M19454080+4940560	4910.2	79.3	0.322	0.028	0.039	0.009	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
11621486	2M19463967+4939064	4753.9	73.4	-0.271	0.035	0.048	0.015	36.427	0.012	4.045	0.004	RGB	1.0345	0.0008	1.351	0.046	0.041	11.212	0.016	0.015	2.469	0.006	0.007	1.352E-03	0.008	0.007	3.504	0.071	-0.067	0.232	0.074	...
11622144	2M19473856+4940072	4852.2	77.9	0.125	0.03	0.015	0.011	40.595	0.009	4.284	0.017	RC	1.0091	0.0185	1.692	0.105	0.074	11.825	0.051	0.021	2.521	0.005	0.01	1.443E-03	0.049	0.008	3.246	0.119	-0.092	0.298	0.077	...
11623012	2M19485969+4938443	4856.2	77.6	-0.099	0.034	-0.001	0.013	35.948	0.012	4.227	0.018	RC	0.9974	0.0139	1.301	0.102	0.076	11.015	0.048	0.023	2.468	0.006	0.01	1.372E-03	0.046	0.008	3.49	0.116	-0.117	0.341	0.077	...
11623195	2M19491657+4941157	4805.9	76	0.009	0.031	-0.013	0.012	35.854	0.031	4.291	0.015	RC	1.0005	0.0094	1.182	0.12	0.076	10.54	0.048	0.023	2.465	0.014	0.01	1.423E-03	0.036	0.008	3.616	0.142	-0.121	0.452	0.076	...
11623314	2M19492734+4941342	4234.6	53.3	-0.059	0.023	0.012	0.013	6.085	0.068	1.043	0.017	RGB	1.0413	0.0007	1.166	0.217	0.044	26.227	0.077	0.017	1.667	0.029	0.007	9.107E-05	0.035	0.008	3.78	0.371	-0.287	0.589	0.094	SeisUnc
11649294	2M18562652+4945381	4753.1	72.5	0.1	0.029	0.004	0.011	33.245	0.013	4.11	0.014	RC	1.0017	0.0066	1.096	0.076	0.078	10.57	0.034	0.023	2.43	0.007	0.01	1.309E-03	0.03	0.008	3.724	0.083	-0.072	0.077	0.074	...
11649869	2M18575991+4947290	4870.6	83.3	-0.634	0.044	0.235	0.02	17.243	0.047	2.791	0.016	RGB	1.0104	0.0256	0.721	0.188	0.043	11.829	0.077	0.016	2.15	0.02	0.007	6.140E-04	0.06	0.008	4.244	0.153	-0.153	0.108	0.083	Ageold
11650039	2M18582883+4942508	4570.8	70.2	-0.486	0.035	0.055	0.019	18.696	0.03	2.537	0.01	RGB	1.0412	0.0005	1.084	0.102	0.043	14.156	0.037	0.016	2.171	0.013	0.007	5.387E-04	0.021	0.008	3.768	0.163	-0.146	0.01	0.075	...
11650041	2M18582947+4945410	4388.7	59.5	-0.643	0.034	0.216	0.02	8.835	0.048	1.425	0.032	RGB	1.0403	0.0007	1.086	0.192	0.044	20.825	0.079	0.017	1.837	0.02	0.007	1.697E-04	0.063	0.008	3.718	0.331	-0.255	0.086	0.111	SeisUnc
11650219	2M18585749+4942095	4845	88.8	-0.128	0.033	0.045	0.015	31.427	0.02	4.008	0.011	RC	0.9967	0.0083	1.074	0.086	0.079	10.713	0.035	0.024	2.409	0.009	0.01	1.232E-03	0.028	0.008	3.696	0.093	-0.084	0.13	0.087	...
11650784	2M19002950+4945255	4778.1	83.8	0.025	0.029	0.011	0.013	28.421	0.018	3.87	0.012	RC	1.0023	0.0128	0.875	0.092	0.08	10.204	0.04	0.024	2.363	0.009	0.01	1.162E-03	0.035	0.008	3.94	0.083	-0.083	0.101	0.084	...
11651361	2M19015668+4943369	4708.2	74	-0.369	0.036	0.081	0.017	40.119	0.01	4.571	0.004	RGB	1.0377	0.001	1.078	0.042	0.041	9.564	0.015	0.015	2.509	0.006	0.007	1.737E-03	0.008	0.007	3.805	0.065	-0.062	0.032	0.075	...
11651457	2M19021279+4946055	5139.5	94.4	-0.92	0.059	0.235	0.023	32.48	0.074	4.57	0.004	RC(S)	0.976	0.0116	0.834	0.228	0.078	9.147	0.078	0.023	2.436	0.031	0.01	1.536E-03	0.025	0.008	3.852	0.241	-0.218	0	0.083	SeisUnc
11651776	2M19030224+4947486	4520.9	63.4	0.016	0.026	0.054	0.012	27.807	0.016	3.32	0.006	RGB	1.0403	0.0004	1.2	0.059	0.042	12.249	0.022	0.016	2.341	0.008	0.007	9.210E-04	0.013	0.008	3.773	0.093	-0.085	0.15	0.069	...
11653073	2M19061800+4943561	4788.2	74.3	0.019	0.031	0.01	0.012	37.144	0.009	4.255	0.009	RC	0.9946	0.0159	1.385	0.082	0.076	11.219	0.039	0.022	2.479	0.005	0.01	1.383E-03	0.037	0.008	3.451	0.098	-0.094	0.099	0.074	...
11653236	2M19065007+4942402	4389.4	58.9	-0.261	0.028	0.088	0.015	9.632	0.023	1.549	0.013	RGB	1.0456	0.0005	0.987	0.091	0.044	19.015	0.036	0.017	1.874	0.01	0.007	2.025E-04	0.027	0.008	3.968	0.143	-0.132	0.099	0.076	...
11654305	2M19100322+4945373	4668.9	69	0.095	0.027	0.017	0.011	52.057	0.014	5.307	0.004	RGB	1.0345	0.0007	1.295	0.051	0.04	9.222	0.018	0.015	2.62	0.007	0.007	2.327E-03	0.008	0.007	3.674	0.077	-0.075	0.129	0.072	...
11661782	2M19272867+4944453	4839.7	77.2	-0.231	0.036	0.009	0.015	60.413	0.009	5.787	0.004	RGB	1.0281	0.0003	1.549	0.039	0.039	9.281	0.014	0.014	2.693	0.005	0.007	2.733E-03	0.008	0.007	3.298	0.06	-0.057	0.047	0.075	...
11662090	2M19280808+4944277	4694.5	70.4	-0.086	0.031	0.017	0.013	45.051	0.009	4.896	0.007	RGB	1.0371	0.0009	1.156	0.044	0.041	9.357	0.018	0.015	2.559	0.005	0.007	1.991E-03	0.013	0.007	3.795	0.072	-0.068	0.215	0.072	...
11663151	2M19302132+4945412	4923.7	81.1	-0.199	0.037	0.052	0.014	35.267	0.02	4.238	0.012	RC	0.9952	0.0124	1.252	0.096	0.077	10.874	0.041	0.023	2.463	0.009	0.01	1.373E-03	0.035	0.008	3.51	0.107	-0.112	0.225	0.077	...
11663297	2M19304145+4943156	4561.1	65.1	0.416	0.022	0.018	0.009	60.529	0.009	5.939	0.005	RGB	1.0354	0.0008	1.249	0.04	0.039	8.451	0.015	0.014	2.681	0.005	0.007	2.920E-03	0.01	0.007	3.796	0.06	-0.054	0.263	0.07	...
11663387	2M19305319+4942362	4682.5	69.5	0.12	0.027	0.002	0.011	32.843	0.009	4.065	0.008	RC	1.0034	0.0088	1.073	0.059	0.078	10.561	0.027	0.023	2.421	0.005	0.01	1.285E-03	0.024	0.008	3.75	0.063	-0.057	0.189	0.072	...
11665692	2M19353997+4944535	4843	76.1	0.338	0.027	0.015	0.009	68.126	0.013	5.963	0.005	RC	1.0057	0.03	2.154	0.13	0.062	10.303	0.062	0.015	2.745	0.007	0.008	2.777E-03	0.06	0.008	3.076	0.092	-0.151	0.102	0.075	...
11666557	2M19371481+4946280	4449.3	60.4	0.077	0.024	0.085	0.011	31.323	0.011	3.708	0.012	RGB(S)	1.0423	0.0004	1.068	0.06	0.042	10.93	0.027	0.016	2.389	0.005	0.007	1.153E-03	0.023	0.008	3.967	0.097	-0.092	0.132	0.07	...
11667630	2M19391205+4946245	4973.4	95.5	-0.222	0.038	0.054	0.016	99.752	0.009	8.962	0.004	RGB	1.0249	0.0004	1.279	0.043	0.036	6.517	0.015	0.013	2.917	0.006	0.007	6.514E-03	0.008	0.007	3.576	0.066	-0.062	0.175	0.088	...
11667775	2M19392622+4946342	4190.8	51.5	0.204	0.02	-0.02	0.01	5.631	0.038	1.029	0.012	RGB	1.0407	0.0182	0.964	0.143	0.044	24.864	0.057	0.017	1.631	0.016	0.007	8.854E-05	0.042	0.008	4.146	0.107	-0.206	0.234	0.083	Ageold
11667799	2M19392877+4944290	4694.7	78.7	0.219	0.025	-0.002	0.011	50.42	0.009	4.808	0.005	RGB	1.0287	0.0004	1.801	0.043	0.04	11.037	0.016	0.015	2.608	0.005	0.007	1.889E-03	0.011	0.007	3.201	0.064	-0.058	0.161	0.081	...
11667928	2M19394196+4947514	4739.3	72.4	-0.129	0.032	0.092	0.013	30.768	0.023	3.906	0.011	RC	0.9959	0.0178	1.085	0.112	0.079	10.94	0.049	0.024	2.395	0.011	0.01	1.168E-03	0.042	0.008	3.687	0.125	-0.116	0.049	0.074	...
11668036	2M19395636+4945522	4849.6	77	0.05	0.031	-0.017	0.012	41.714	0.009	4.493	0.012	RC	0.9977	0.0145	1.586	0.083	0.074	11.297	0.039	0.021	2.533	0.005	0.01	1.551E-03	0.037	0.008	3.299	0.094	-0.079	0.125	0.076	...
11668246	2M19402209+4945042	4680.9	73.2	0.261	0.025	-0.011	0.01	40.403	0.011	4.294	0.011	RC(S)	1.0079	0.0162	1.575	0.088	0.074	11.537	0.041	0.021	2.511	0.006	0.01	1.446E-03	0.039	0.008	3.348	0.104	-0.084	0.168	0.076	...
11669113	2M19420379+4943320	4480.1	61.7	-0.026	0.026	0.079	0.012	23.956	0.009	2.938	0.005	RGB	1.0397	0.0004	1.238	0.039	0.043	13.433	0.015	0.016	2.274	0.005	0.007	7.204E-04	0.01	0.008	3.693	0.062	-0.057	0.109	0.069	...
11669622	2M19425712+4943058	4904.6	83.6	-0.218	0.037	0.056	0.015	33.721	0.011	4.047	0.016	RC	0.9943	0.0295	1.313	0.141	0.077	11.398	0.069	0.023	2.443	0.006	0.01	1.250E-03	0.067	0.008	3.454	0.17	-0.159	0.142	0.081	...
11670968	2M19450392+4946139	4657.5	69.6	-0.454	0.037	0.223	0.017	45.479	0.009	5.094	0.004	RGB	1.0383	0.0005	0.999	0.039	0.041	8.672	0.014	0.015	2.561	0.005	0.007	2.160E-03	0.008	0.007	3.894	0.065	-0.061	0.087	0.071	...
11671068	2M19451260+4947453	4552.6	67.6	-0.015	0.027	0.153	0.013	44.111	0.016	4.884	0.004	RGB	1.0394	0.0005	1.038	0.055	0.041	9.027	0.02	0.015	2.543	0.008	0.007	1.990E-03	0.009	0.007	3.995	0.095	-0.092	0.155	0.073	...
11671621	2M19460579+4942039	4619.8	72.4	0.149	0.025	-0.001	0.011	54.825	0.009	5.649	0.004	RGB	1.0365	0.0009	1.151	0.039	0.04	8.497	0.014	0.015	2.641	0.005	0.007	2.647E-03	0.008	0.007	3.866	0.063	-0.06	0.238	0.076	...
11673900	2M19493580+4946360	4838.1	76.5	0.051	0.031	0.009	0.012	43.466	0.009	4.6	0.006	RC	1.0005	0.0074	1.611	0.053	0.073	11.157	0.023	0.021	2.55	0.005	0.009	1.635E-03	0.019	0.008	3.285	0.051	-0.055	0.525	0.074	...
11674666	2M19505446+4945288	4893.3	84.1	-0.165	0.035	0.046	0.014	32.669	0.009	3.987	0.007	RC	1.0043	0.0149	1.214	0.075	0.078	11.143	0.035	0.023	2.428	0.005	0.01	1.238E-03	0.033	0.008	3.567	0.085	-0.087	0.53	0.08	...
11674692	2M19505682+4942247	5004.9	95.4	0.252	0.03	0.01	0.011	84.633	0.009	6.996	0.004	RC	1.0043	0.0318	2.302	0.134	0.054	9.479	0.065	0.012	2.847	0.006	0.008	3.812E-03	0.064	0.008	3.002	0.06	-0.175	0.49	0.088	...
11702195	2M19023677+4948449	4618	67.6	-0.287	0.033	0.184	0.015	51.922	0.016	5.648	0.004	RGB	1.0387	0.0004	0.97	0.056	0.04	8.014	0.02	0.015	2.617	0.008	0.007	2.657E-03	0.008	0.007	4.002	0.088	-0.085	0	0.071	...
11702480	2M19031815+4950070	4602.5	66.1	0.174	0.025	-0.002	0.011	36.863	0.017	3.881	0.004	RGB	1.0334	0.0003	1.581	0.058	0.041	12.154	0.02	0.015	2.467	0.008	0.007	1.242E-03	0.008	0.007	3.388	0.095	-0.092	0.151	0.071	...
11703230	2M19052349+4951188	4812.6	75.6	-0.093	0.033	0.06	0.013	32.871	0.015	4.089	0.011	RC	0.9994	0.0085	1.112	0.076	0.078	10.674	0.033	0.023	2.427	0.007	0.01	1.289E-03	0.028	0.008	3.67	0.078	-0.086	0.084	0.075	...
11703724	2M19064720+4949383	4742.9	81	0.411	0.024	-0.012	0.01	179.628	0.009	13.871	0.004	RGB	1.021	0.0003	1.23	0.041	0.03	4.821	0.015	0.01	3.162	0.005	0.007	1.549E-02	0.008	0.006	3.812	0.065	-0.06	0.099	0.082	...
11704163	2M19075709+4949035	4692.1	70.1	0.005	0.029	0.011	0.012	46.182	0.009	4.784	0.006	RGB	1.0341	0.0006	1.381	0.044	0.041	10.102	0.017	0.015	2.57	0.005	0.007	1.890E-03	0.013	0.007	3.54	0.066	-0.067	0.099	0.072	...
11709871	2M19204438+4948127	4850.1	77.7	-0.24	0.036	0.074	0.015	32.137	0.009	4.055	0.015	RC	0.9961	0.0067	1.101	0.075	0.078	10.721	0.035	0.023	2.419	0.005	0.01	1.260E-03	0.033	0.008	3.645	0.09	-0.079	0.133	0.077	...
11716326	2M19345492+4951348	4829.8	91.1	0.146	0.028	0.023	0.012	220.514	0.011	16.966	0.019	RGB	1.0174	0.0003	1.06	0.086	0.028	4.02	0.04	0.009	3.255	0.006	0.007	2.300E-02	0.037	0.006	3.99	0.141	-0.13	0.049	0.089	...
11716362	2M19345912+4950038	4678.3	81.2	-0.474	0.036	0.202	0.02	43.275	0.009	4.951	0.004	RGB	1.0395	0.0005	0.966	0.041	0.041	8.734	0.015	0.015	2.541	0.005	0.007	2.045E-03	0.008	0.007	3.941	0.063	-0.061	0.071	0.083	...
11716402	2M19350338+4953347	4683.6	76.2	0.08	0.027	0	0.012	56.136	0.009	5.652	0.004	RGB	1.0346	0.0004	1.268	0.04	0.04	8.781	0.015	0.015	2.654	0.005	0.007	2.640E-03	0.008	0.007	3.694	0.065	-0.06	0.272	0.078	...
11717920	2M19374067+4953426	4670	83.6	-0.604	0.038	0.211	0.022	22.71	0.019	2.81	0.004	RGB	1.0342	0.0005	1.371	0.064	0.043	14.366	0.022	0.016	2.26	0.009	0.007	6.521E-04	0.008	0.008	3.405	0.095	-0.088	0.088	0.085	...
11720493	2M19421396+4949408	4765.4	86.1	-0.046	0.03	0.005	0.014	34.072	0.009	4.063	0.009	RC	1.0034	0.0093	1.232	0.064	0.077	11.063	0.029	0.023	2.441	0.006	0.01	1.283E-03	0.026	0.008	3.574	0.07	-0.074	0.098	0.086	...
11721291	2M19432666+4949030	4896.4	85.7	-0.116	0.034	0.041	0.014	38.361	0.02	4.328	0.008	RC	0.9998	0.0196	1.443	0.108	0.075	11.208	0.048	0.022	2.498	0.009	0.01	1.446E-03	0.042	0.008	3.365	0.13	-0.118	0.172	0.082	...
11721374	2M19433450+4952150	4621.2	66.9	0.156	0.026	0.018	0.011	60.037	0.009	5.953	0.004	RGB	1.035	0.0004	1.233	0.039	0.039	8.402	0.015	0.014	2.68	0.005	0.007	2.931E-03	0.009	0.007	3.762	0.064	-0.058	0.051	0.07	...
11721438	2M19434121+4948592	4975.6	95	0.173	0.03	-0.038	0.012	108.205	0.009	8.541	0.005	RC	0.9956	0.0028	2.224	0.046	0.047	8.251	0.018	0.009	2.952	0.006	0.007	5.583E-03	0.012	0.008	2.993	0.007	-0.064	0.08	0.088	...
11722424	2M19452143+4953480	4531.7	63.4	0.131	0.025	0.013	0.011	23.474	0.014	2.75	0.004	RGB	1.0356	0.0004	1.567	0.049	0.043	15.225	0.018	0.016	2.268	0.007	0.007	6.262E-04	0.008	0.008	3.393	0.079	-0.074	0.195	0.069	...
11723893	2M19473766+4949200	4682.2	79.5	0.215	0.025	0.007	0.011	84.112	0.009	7.877	0.004	RGB	1.0323	0.0003	1.14	0.04	0.037	6.804	0.015	0.013	2.829	0.005	0.007	5.105E-03	0.008	0.007	3.895	0.065	-0.062	0.239	0.082	...
11724179	2M19480242+4950179	4613.8	77.6	0.063	0.026	0.06	0.013	62.587	0.009	6.448	0.006	RGB	1.0374	0.0008	1.003	0.044	0.039	7.425	0.017	0.014	2.698	0.005	0.007	3.455E-03	0.012	0.007	4.063	0.064	-0.073	0.218	0.082	...
11725564	2M19500983+4951586	4983.6	83.3	0.145	0.032	-0.04	0.011	107.565	0.02	8.33	0.004	RGB	1.0071	0.001	2.311	0.067	0.035	8.433	0.023	0.013	2.95	0.009	0.007	5.434E-03	0.008	0.007	2.863	0.084	-0.079	0.347	0.077	...
11751835	2M18592129+4954030	4663.6	68.6	0.188	0.026	0.013	0.01	27.824	0.024	3.298	0.011	RC	1.0108	0.0032	1.452	0.087	0.08	13.362	0.034	0.024	2.348	0.011	0.01	8.580E-04	0.023	0.008	3.428	0.11	-0.098	0.167	0.072	...
11752118	2M19000987+4958543	4542.4	64.3	-0.132	0.029	0.169	0.014	37.864	0.009	4.355	0.004	RGB	1.0401	0.0005	1.032	0.038	0.041	9.723	0.014	0.015	2.476	0.005	0.007	1.584E-03	0.008	0.007	3.957	0.068	-0.066	0.053	0.069	...
11752358	2M19004872+4956146	4945.9	92.3	-0.732	0.048	0.157	0.022	64.357	0.009	6.595	0.004	RGB	1.0288	0.0006	1.143	0.042	0.039	7.684	0.015	0.014	2.725	0.006	0.007	3.554E-03	0.008	0.007	3.621	0.065	-0.062	0.058	0.085	...
11752396	2M19005640+4955254	4720	83.6	-0.134	0.031	0.011	0.015	35.321	0.009	3.991	0.004	RGB	1.0356	0.0003	1.28	0.041	0.042	11.104	0.015	0.015	2.454	0.005	0.007	1.319E-03	0.008	0.007	3.611	0.063	-0.059	0.13	0.085	...
11753010	2M19023763+4954310	4305.5	55.2	0.201	0.021	0.01	0.01	14.945	0.02	2.06	0.006	RGB	1.0451	0.0005	1.147	0.066	0.043	16.53	0.023	0.016	2.061	0.009	0.007	3.579E-04	0.011	0.008	3.887	0.105	-0.097	0.098	0.069	...
11753166	2M19030401+4954541	4896.7	83	0.069	0.031	0.022	0.012	207.124	0.009	24.764	0.008	RGB	...	...	...	...	...	...	...	...	3.231	0.005	0.007	...	...	...	...	...	...	0.091	0.08	No Fdnu
11753211	2M19031217+4954291	4915.2	83.6	-0.124	0.035	0.023	0.014	35.135	0.009	4.114	0.017	RC	0.9895	0.0374	1.424	0.169	0.077	11.621	0.084	0.023	2.461	0.005	0.01	1.279E-03	0.083	0.008	3.384	0.211	-0.18	0.171	0.082	...
11753439	2M19034859+4958197	4608.5	73.4	0.004	0.027	0.074	0.013	53.137	0.009	5.636	0.005	RGB	1.0378	0.001	1.048	0.042	0.04	8.241	0.016	0.015	2.627	0.005	0.007	2.641E-03	0.01	0.007	3.983	0.071	-0.066	0.101	0.078	...
11753722	2M19043322+4954121	4620	67.6	-0.254	0.032	0.147	0.015	47.808	0.012	5.296	0.004	RGB	1.0384	0.001	0.981	0.045	0.041	8.399	0.016	0.015	2.581	0.006	0.007	2.335E-03	0.008	0.007	3.986	0.069	-0.072	0.035	0.071	...
11754056	2M19052680+4955570	4714.6	70.7	0.171	0.027	-0.006	0.011	33.821	0.009	4.17	0.016	RC	1.0035	0.0129	1.068	0.09	0.077	10.365	0.043	0.023	2.435	0.005	0.01	1.352E-03	0.042	0.008	3.764	0.1	-0.088	0.146	0.074	...
11757076	2M19133327+4955228	4749.7	72.8	0.12	0.028	0.115	0.011	38.326	0.018	4.1	0.011	RC	1.0023	0.0343	1.69	0.155	0.075	12.227	0.075	0.022	2.491	0.008	0.01	1.304E-03	0.072	0.008	3.247	0.194	-0.133	0.193	0.074	...
11757206	2M19135166+4956321	4481.7	61	0.443	0.02	0.029	0.009	30.297	0.009	3.589	0.009	RC	1.0014	0.0455	1.307	0.188	0.079	12.271	0.093	0.024	2.377	0.005	0.01	9.973E-04	0.093	0.008	3.593	0.218	-0.207	0.201	0.07	...
11757305	2M19140609+4955527	4469.9	61.1	0.395	0.021	0	0.009	23.939	0.019	3.003	0.009	RC	1.0176	0.0035	1.229	0.07	0.082	13.393	0.027	0.025	2.274	0.009	0.01	7.210E-04	0.018	0.008	3.655	0.084	-0.076	0.199	0.07	...
11757466	2M19142897+4956448	4663.8	73.3	0.007	0.028	0.004	0.013	40.973	0.009	4.422	0.005	RGB	1.0358	0.0007	1.302	0.04	0.041	10.426	0.015	0.015	2.516	0.005	0.007	1.620E-03	0.009	0.007	3.62	0.061	-0.059	0.167	0.076	...
11757910	2M19153026+4954554	4636.3	68.3	-0.23	0.032	0.042	0.015	27.64	0.015	3.376	0.004	RGB	1.0389	0.0004	1.152	0.053	0.042	11.958	0.019	0.016	2.344	0.007	0.007	9.498E-04	0.009	0.008	3.736	0.083	-0.078	0.128	0.071	...
11759220	2M19182532+4955464	4434.5	59.7	0.169	0.023	0.027	0.011	26.146	0.009	3.171	0.006	RGB	1.0421	0.0003	1.158	0.041	0.042	12.467	0.016	0.016	2.31	0.005	0.007	8.431E-04	0.011	0.008	3.862	0.063	-0.061	0.18	0.07	...
11759478	2M19190092+4959448	4576.2	74.5	0.2	0.024	0.011	0.011	52.038	0.017	5.451	0.005	RGB	1.0383	0.0007	1.111	0.061	0.04	8.588	0.022	0.015	2.616	0.008	0.007	2.473E-03	0.01	0.007	3.933	0.092	-0.088	0.242	0.08	...
11759860	2M19194944+4957366	4886	79.1	-0.104	0.034	0.004	0.013	40.021	0.016	4.466	0.009	RC	1.0026	0.0136	1.424	0.085	0.075	10.904	0.038	0.022	2.516	0.008	0.01	1.548E-03	0.033	0.008	3.383	0.096	-0.1	0.149	0.076	...
11760969	2M19222894+4957271	4342.9	56.6	0.139	0.022	0.002	0.011	9.171	0.072	1.45	0.004	RGB	1.046	0.0005	1.09	0.217	0.044	20.527	0.073	0.017	1.851	0.03	0.007	1.776E-04	0.008	0.008	3.945	0.294	-0.297	0.132	0.07	SeisUnc
11767058	2M19353487+4955086	4947.2	82	-0.071	0.035	0	0.013	54.576	0.009	5.369	0.007	RC	0.9994	0.0121	1.784	0.066	0.068	10.42	0.03	0.018	2.654	0.005	0.009	2.223E-03	0.028	0.008	3.158	0.042	-0.052	0.085	0.077	...
11768570	2M19381598+4954311	4773.5	73.6	0.013	0.03	0.009	0.012	35.454	0.02	4.184	0.015	RC	1.0009	0.0096	1.25	0.095	0.077	10.919	0.041	0.023	2.458	0.009	0.01	1.354E-03	0.035	0.008	3.566	0.105	-0.113	0.134	0.075	...
11769182	2M19391990+4957013	4620.9	66.9	0.134	0.026	0.008	0.011	43.248	0.009	4.596	0.004	RGB	1.0357	0.0004	1.293	0.039	0.041	10.139	0.015	0.015	2.538	0.005	0.007	1.749E-03	0.009	0.007	3.68	0.063	-0.06	0.053	0.07	...
11769563	2M19400698+4955474	4875.6	78.8	-0.188	0.036	0.042	0.014	83.973	0.009	7.786	0.004	RGB	1.0276	0.0004	1.286	0.04	0.037	7.16	0.015	0.013	2.838	0.005	0.007	4.943E-03	0.008	0.007	3.6	0.063	-0.062	0.089	0.076	...
11769823	2M19403670+4954221	4602.1	80.2	0.034	0.026	0.087	0.014	20.727	0.015	2.873	0.018	RGB	1.0358	0.0204	0.927	0.119	0.043	12.409	0.056	0.016	2.217	0.007	0.007	6.837E-04	0.054	0.008	4.17	0.072	-0.172	0.235	0.088	Ageold
11770790	2M19421762+4955054	4432	59.6	0.226	0.022	-0.014	0.01	11.087	0.018	1.397	0.009	RGB	1.0198	0.0008	2.55	0.067	0.044	28.415	0.026	0.017	1.937	0.008	0.007	1.567E-04	0.017	0.008	2.759	0.088	-0.08	0.194	0.074	...
11771561	2M19433691+4957379	4955.3	82.3	-0.04	0.035	0.011	0.013	183.91	0.009	14.365	0.004	RGB	1.0181	0.0002	1.24	0.04	0.029	4.731	0.015	0.01	3.182	0.005	0.007	1.651E-02	0.008	0.006	3.682	0.063	-0.058	0.127	0.077	...
11772905	2M19454448+4958565	4877.2	78.7	-0.136	0.035	0.016	0.014	75.443	0.009	7.024	0.004	RGB	1.0278	0.0003	1.408	0.04	0.038	7.902	0.015	0.014	2.791	0.005	0.007	4.024E-03	0.008	0.007	3.469	0.062	-0.059	0.082	0.076	...
11773146	2M19460913+4955123	4131	50.2	-0.121	0.023	0.038	0.013	3.895	0.07	0.762	0.01	RGB	1.0372	0.0019	1.052	0.213	0.044	31.331	0.073	0.017	1.468	0.029	0.007	4.823E-05	0.02	0.008	3.896	0.34	-0.285	0.271	0.091	SeisUnc
11773616	2M19465655+4956303	4406.3	58.4	0.352	0.021	-0.009	0.009	27.437	0.009	3.229	0.004	RGB	1.0414	0.0004	1.235	0.038	0.042	12.587	0.014	0.016	2.33	0.005	0.007	8.731E-04	0.009	0.008	3.807	0.059	-0.055	0.29	0.068	...
11773657	2M19470035+4957330	4801	83.6	-0.07	0.032	0.04	0.014	32.637	0.011	4.082	0.011	RC	1.0007	0.0064	1.086	0.066	0.078	10.595	0.029	0.023	2.424	0.006	0.01	1.288E-03	0.025	0.008	3.705	0.068	-0.066	0.297	0.083	...
11774110	2M19474663+4958251	4680.9	69.3	0.201	0.026	0.023	0.01	34.958	0.009	4.027	0.014	RC	0.9938	0.0364	1.394	0.161	0.077	11.67	0.079	0.023	2.448	0.005	0.01	1.237E-03	0.078	0.008	3.482	0.198	-0.176	0.346	0.072	...
11774570	2M19482756+4957003	4578.3	76.2	0.198	0.024	-0.004	0.012	53.474	0.011	5.595	0.004	RGB	1.0384	0.0008	1.087	0.045	0.04	8.379	0.016	0.015	2.628	0.006	0.007	2.606E-03	0.008	0.007	3.969	0.069	-0.069	0.298	0.081	...
11775041	2M19491544+4959530	4976.3	84.5	-0.502	0.045	0.069	0.018	34.462	0.017	4.22	0.022	RC	0.9938	0.0139	1.214	0.12	0.077	10.802	0.056	0.023	2.455	0.008	0.01	1.358E-03	0.053	0.008	3.482	0.146	-0.127	0.472	0.08	...
11775398	2M19495386+4958483	4696.7	70.1	0.096	0.028	0.047	0.011	32.128	0.013	4.063	0.017	RC	1.0033	0.0106	1.01	0.091	0.078	10.356	0.043	0.023	2.412	0.006	0.01	1.283E-03	0.04	0.008	3.806	0.094	-0.085	0.048	0.074	...
11775511	2M19500511+4958454	4651.9	68.9	-0.208	0.032	0.085	0.014	47.484	0.009	5.279	0.004	RGB	1.039	0.001	0.981	0.039	0.041	8.413	0.014	0.015	2.58	0.005	0.007	2.323E-03	0.008	0.007	4.019	0.065	-0.063	0.05	0.071	...
11802037	2M18582937+5001497	5010.1	99.4	-0.425	0.043	0.101	0.019	30.042	0.016	3.911	0.013	RC	0.9997	0.0241	1.076	0.123	0.079	10.874	0.058	0.024	2.397	0.008	0.01	1.180E-03	0.055	0.008	3.632	0.146	-0.127	0.201	0.091	...
11802109	2M18583750+5001136	4780.6	74.1	-0.047	0.031	0.046	0.013	28.993	0.039	3.89	0.013	RC	0.999	0.0111	0.924	0.138	0.08	10.377	0.053	0.024	2.371	0.017	0.01	1.166E-03	0.034	0.008	3.872	0.132	-0.135	0.169	0.075	...
11802617	2M19001044+5003517	4485.8	64.1	-0.267	0.03	0.089	0.015	13.166	0.009	1.977	0.007	RGB	1.0466	0.0003	0.979	0.045	0.044	16.103	0.019	0.016	2.015	0.005	0.007	3.306E-04	0.015	0.008	3.983	0.069	-0.066	0.101	0.072	...
11802908	2M19005416+5000277	4770.1	78.4	0.183	0.027	-0.019	0.011	104.769	0.009	9.013	0.004	RGB	1.0264	0.0003	1.353	0.04	0.036	6.609	0.015	0.013	2.929	0.005	0.007	6.608E-03	0.008	0.007	3.623	0.063	-0.061	0.103	0.078	...
11803855	2M19032942+5001579	4369	62.2	-0.551	0.032	0.251	0.019	10	0.023	1.596	0.013	RGB	1.0444	0.0008	0.979	0.088	0.044	18.603	0.035	0.017	1.89	0.01	0.007	2.145E-04	0.026	0.008	3.903	0.148	-0.133	0.05	0.079	...
11804677	2M19053077+5000244	4647.4	68.2	0.018	0.028	0.006	0.012	20.032	0.011	2.383	0.01	RGB	1.0309	0.0007	1.828	0.059	0.043	17.687	0.025	0.016	2.205	0.006	0.007	4.660E-04	0.021	0.008	3.145	0.086	-0.088	0.169	0.073	...
11805390	2M19073093+5000575	4928.5	80.7	0.086	0.032	-0.024	0.011	33.279	0.035	3.585	0.017	RC	1.0054	0.001	1.977	0.128	0.078	14.06	0.05	0.023	2.438	0.015	0.01	1.003E-03	0.035	0.008	3.09	0.132	-0.069	0.165	0.079	...
11805460	2M19074337+5005072	4721.7	71	0.197	0.027	-0.003	0.01	37.39	0.012	4.245	0.009	RC	0.9996	0.0124	1.368	0.075	0.076	11.154	0.034	0.022	2.479	0.006	0.01	1.390E-03	0.031	0.008	3.505	0.086	-0.092	0.153	0.073	...
11805489	2M19074699+5000134	4743.6	73.3	-0.435	0.038	0.095	0.017	7.585	0.024	1.115	0.004	RGB	1.0222	0.0002	2.209	0.079	0.044	31.431	0.027	0.017	1.787	0.011	0.007	1.003E-04	0.008	0.008	2.922	0.009	-0.004	0.166	0.075	...
11805792	2M19083526+5001393	4791.8	74.6	-0.051	0.032	0.031	0.013	35.546	0.009	4.126	0.016	RC	0.9902	0.0256	1.399	0.127	0.077	11.525	0.062	0.023	2.46	0.005	0.01	1.289E-03	0.061	0.008	3.425	0.158	-0.145	0.078	0.075	...
11808481	2M19150219+5002467	4814.1	76.2	-0.308	0.037	0.167	0.016	27.932	0.013	3.774	0.015	RC	1.0013	0.0197	0.934	0.109	0.08	10.61	0.052	0.024	2.357	0.007	0.01	1.103E-03	0.05	0.008	3.797	0.113	-0.107	0.133	0.076	...
11809504	2M19171532+5002099	4825.4	77.7	-0.097	0.033	0.01	0.013	58.813	0.009	5.685	0.004	RGB	1.0296	0.0004	1.518	0.04	0.04	9.319	0.015	0.015	2.681	0.005	0.007	2.645E-03	0.008	0.007	3.361	0.063	-0.061	0.233	0.076	...
11810190	2M19184902+5000487	4403.3	61.8	-0.068	0.025	0.091	0.013	19.407	0.009	2.6	0.017	RGB	1.0452	0.0005	1.023	0.077	0.043	13.626	0.036	0.016	2.179	0.005	0.007	5.702E-04	0.035	0.008	3.984	0.126	-0.118	0.102	0.076	...
11811203	2M19205821+5002035	4603.4	71.2	-0.013	0.028	0.045	0.013	40.723	0.012	4.534	0.004	RGB(S)	1.038	0.0004	1.124	0.045	0.041	9.749	0.016	0.015	2.511	0.006	0.007	1.710E-03	0.008	0.007	3.841	0.075	-0.072	0.145	0.075	...
11812012	2M19230048+5005005	4463.1	61.6	-0.277	0.03	0.06	0.015	12.724	0.009	1.911	0.013	RGB	1.0458	0.0004	1.007	0.063	0.044	16.637	0.029	0.016	1.999	0.005	0.007	3.084E-04	0.026	0.008	3.94	0.101	-0.095	0.099	0.074	...
11817405	2M19344297+5001061	4679.8	69.7	-0.053	0.03	0.027	0.013	33.449	0.009	3.763	0.004	RGB	1.0357	0.0003	1.357	0.039	0.042	11.773	0.014	0.016	2.429	0.005	0.007	1.173E-03	0.008	0.007	3.56	0.059	-0.056	0.3	0.072	...
11819363	2M19381224+5005191	4813.7	76.3	-0.362	0.038	0.048	0.016	50.577	0.009	5.335	0.004	RGB	1.0334	0.0004	1.223	0.039	0.04	9.025	0.014	0.015	2.615	0.005	0.007	2.347E-03	0.008	0.007	3.615	0.06	-0.055	0.033	0.075	...
11819760	2M19385460+5005570	4811.4	75.6	-0.129	0.033	0.025	0.013	29.958	0.019	3.65	0.012	RC	1.012	0.0064	1.26	0.08	0.079	11.905	0.033	0.024	2.387	0.009	0.01	1.053E-03	0.026	0.008	3.521	0.096	-0.089	0.093	0.075	...
11819928	2M19390995+5000499	4811.9	84.2	0.034	0.03	0.037	0.013	88.944	0.009	8.206	0.004	RGB	1.0296	0.0004	1.205	0.041	0.037	6.755	0.015	0.013	2.86	0.005	0.007	5.512E-03	0.008	0.007	3.764	0.065	-0.06	0.149	0.082	...
11820243	2M19394207+5000419	4755.1	79.1	-0.163	0.033	0.011	0.015	49.691	0.009	5.15	0.004	RGB	1.0339	0.0004	1.308	0.04	0.04	9.445	0.015	0.015	2.604	0.005	0.007	2.189E-03	0.008	0.007	3.581	0.061	-0.061	0.132	0.079	...
11820688	2M19403468+5001579	4764.5	73	0.126	0.028	-0.005	0.011	38.804	0.011	4.148	0.008	RC	1.0022	0.0346	1.682	0.148	0.075	12.115	0.072	0.022	2.497	0.006	0.01	1.334E-03	0.071	0.008	3.252	0.183	-0.128	0.098	0.073	...
11821439	2M19415629+5001000	4652	68.2	0.141	0.026	-0.015	0.011	48.249	0.009	4.798	0.004	RGB	1.0325	0.0004	1.547	0.038	0.04	10.48	0.014	0.015	2.587	0.005	0.007	1.895E-03	0.008	0.007	3.416	0.061	-0.062	0.118	0.071	...
11821966	2M19425028+5002483	4340.8	57.4	0.295	0.02	0.058	0.01	26.475	0.011	3.199	0.009	RGB	1.0438	0.0003	1.116	0.053	0.042	12.226	0.022	0.016	2.311	0.006	0.007	8.609E-04	0.018	0.008	3.952	0.087	-0.08	0.238	0.07	...
11822342	2M19432546+5002334	4526.5	63.2	0.199	0.024	0.066	0.01	58.662	0.009	5.997	0.004	RGB	1.0375	0.0009	1.072	0.038	0.04	7.967	0.014	0.015	2.666	0.005	0.007	2.989E-03	0.008	0.007	3.993	0.062	-0.06	0.052	0.069	...
11823838	2M19455292+5002304	4896.6	80.2	-0.353	0.04	0.168	0.016	41.979	0.012	4.482	0.009	RC	0.9988	0.0178	1.65	0.092	0.074	11.457	0.043	0.021	2.537	0.006	0.01	1.547E-03	0.04	0.008	3.178	0.1	-0.083	0.172	0.077	...
11824403	2M19464438+5002378	4068.2	48.6	-0.356	0.025	0.207	0.016	3.253	0.049	0.698	0.009	RGB	1.0368	0.0108	0.851	0.158	0.044	30.955	0.056	0.017	1.386	0.021	0.007	4.044E-05	0.028	0.008	4.148	0.083	-0.226	0.278	0.088	Ageold
11824814	2M19472727+5005569	4533.6	73.9	0.129	0.024	0.075	0.012	56.404	0.009	5.829	0.004	RGB	1.0376	0.001	1.07	0.04	0.04	8.116	0.015	0.015	2.649	0.005	0.007	2.824E-03	0.008	0.007	3.979	0.065	-0.063	0.319	0.079	...
11824976	2M19474410+5000056	4796.2	74.5	0.052	0.03	0.006	0.012	36.719	0.016	4.157	0.014	RC	1.0001	0.0215	1.439	0.116	0.076	11.5	0.054	0.022	2.475	0.008	0.01	1.335E-03	0.051	0.008	3.416	0.139	-0.127	0.407	0.075	...
11825166	2M19480315+5001081	4702.2	70.7	-0.073	0.031	0.039	0.013	50.242	0.009	5.265	0.004	RGB	1.0353	0.0008	1.211	0.039	0.04	9.062	0.014	0.015	2.607	0.005	0.007	2.294E-03	0.008	0.007	3.729	0.06	-0.056	0.338	0.072	...
11853719	2M19020019+5011466	4663.9	72.2	0.214	0.025	-0.006	0.011	32.986	0.009	4.065	0.005	RC	1.0027	0.005	1.083	0.046	0.078	10.6	0.019	0.023	2.422	0.005	0.01	1.283E-03	0.015	0.008	3.76	0.048	-0.044	0.088	0.075	...
11854450	2M19035763+5010064	4864	79.8	-0.321	0.038	0.155	0.016	30.662	0.015	4.126	0.017	RC	0.9959	0.0143	0.897	0.103	0.079	9.901	0.048	0.024	2.399	0.007	0.01	1.304E-03	0.045	0.008	3.839	0.102	-0.103	0.055	0.079	...
11854801	2M19045044+5011175	4862.7	88.8	-0.375	0.038	0.206	0.018	179.863	0.009	14.871	0.005	RGB	1.0184	0.0003	0.981	0.043	0.03	4.274	0.016	0.01	3.168	0.006	0.007	1.771E-02	0.009	0.006	3.944	0.068	-0.066	0	0.085	...
11855110	2M19053847+5008273	4889.8	79.4	-0.152	0.035	0.083	0.014	38.408	0.009	4.397	0.009	RC	0.9958	0.0084	1.378	0.062	0.075	10.951	0.028	0.022	2.498	0.005	0.01	1.480E-03	0.025	0.008	3.419	0.071	-0.072	0.121	0.077	...
11855387	2M19062025+5006198	4365.8	58.3	-0.416	0.03	0.091	0.017	7.393	0.028	1.221	0.018	RGB	1.039	0.0007	1.177	0.114	0.044	23.729	0.047	0.017	1.758	0.012	0.007	1.243E-04	0.037	0.008	3.647	0.183	-0.155	0.069	0.089	...
11855667	2M19071179+5007002	4911.8	93.9	-0.41	0.04	0.221	0.019	198.618	0.009	16.156	0.004	RGB	1.0169	0.0002	0.968	0.043	0.028	4.031	0.015	0.01	3.213	0.006	0.007	2.084E-02	0.008	0.006	3.964	0.066	-0.064	0.01	0.088	...
11858652	2M19145034+5011210	4949.9	87.1	-0.295	0.039	0.078	0.016	30.947	0.01	4.08	0.016	RC	0.9915	0.0086	1.008	0.083	0.079	10.4	0.039	0.024	2.407	0.006	0.01	1.264E-03	0.036	0.008	3.727	0.096	-0.088	0.239	0.083	...
11860180	2M19182072+5009080	4680.2	71.5	-0.066	0.03	0.111	0.013	27.924	0.011	3.72	0.013	RC	1.0012	0.0164	0.947	0.092	0.08	10.763	0.044	0.024	2.35	0.006	0.01	1.071E-03	0.041	0.008	3.847	0.095	-0.09	0.133	0.075	...
11860256	2M19183178+5008359	4776.9	73.8	0.001	0.031	-0.005	0.012	60.022	0.009	5.9	0.004	RGB	1.0319	0.0004	1.359	0.039	0.039	8.748	0.014	0.014	2.687	0.005	0.007	2.862E-03	0.008	0.007	3.556	0.06	-0.059	0.218	0.074	...
11860771	2M19194397+5006538	4890.7	81.3	0.003	0.032	0.016	0.012	39.334	0.011	4.425	0.013	RC	1.0006	0.0091	1.416	0.075	0.075	10.966	0.034	0.022	2.509	0.006	0.01	1.514E-03	0.031	0.008	3.414	0.085	-0.091	0.242	0.079	...
11861857	2M19222113+5009030	4550.8	68.8	0.031	0.026	0.023	0.012	36.14	0.009	4.027	0.005	RGB	1.0376	0.0003	1.243	0.04	0.042	10.915	0.015	0.015	2.456	0.005	0.007	1.348E-03	0.01	0.007	3.722	0.061	-0.058	0.128	0.074	...
11862360	2M19233462+5011230	4617.4	66.6	0.211	0.025	0.008	0.01	31.771	0.013	3.815	0.008	RC	1.0112	0.016	1.188	0.084	0.078	11.339	0.039	0.023	2.404	0.006	0.01	1.149E-03	0.036	0.008	3.67	0.088	-0.094	0.133	0.071	...
11868246	2M19360525+5007481	4662.1	68.4	0.238	0.025	-0.022	0.01	33.28	0.018	3.763	0.011	RC	1.0039	0.0375	1.507	0.166	0.078	12.447	0.08	0.023	2.426	0.008	0.01	1.102E-03	0.078	0.008	3.396	0.222	-0.16	0.207	0.072	...
11868264	2M19360711+5011171	4934.3	82.1	-0.361	0.041	0.064	0.016	33.085	0.016	4.152	0.015	RC	0.9937	0.0151	1.133	0.101	0.078	10.672	0.046	0.023	2.436	0.008	0.01	1.314E-03	0.042	0.008	3.598	0.113	-0.107	0.17	0.078	...
11869095	2M19374027+5011053	4631.5	67	0.3	0.024	-0.016	0.01	56.366	0.012	5.376	0.004	RGB	1.032	0.0003	1.558	0.046	0.04	9.741	0.016	0.015	2.653	0.006	0.007	2.377E-03	0.008	0.007	3.437	0.075	-0.07	0.085	0.071	...
11870991	2M19411280+5009279	4892.3	79.9	-0.325	0.039	0.093	0.016	31.151	0.012	4.12	0.013	RC	0.9915	0.0083	0.971	0.074	0.079	10.207	0.034	0.024	2.408	0.006	0.01	1.288E-03	0.031	0.008	3.759	0.078	-0.078	0.08	0.077	...
11871718	2M19422602+5006015	4741.3	72.2	0.004	0.03	0.007	0.012	31.573	0.014	4.045	0.013	RC	1.0008	0.0066	1	0.076	0.079	10.367	0.034	0.024	2.407	0.007	0.01	1.265E-03	0.03	0.008	3.792	0.08	-0.074	0.124	0.074	...
11871882	2M19424010+5006436	4903.5	80.3	-0.279	0.038	0.042	0.015	34.902	0.013	4.263	0.011	RC	0.9897	0.0129	1.204	0.083	0.077	10.729	0.038	0.023	2.457	0.007	0.01	1.374E-03	0.034	0.008	3.547	0.093	-0.09	0.047	0.077	...
11872655	2M19435572+5008242	4529.2	63.1	0.247	0.023	0.067	0.01	27.285	0.022	3.505	0.012	RC	1.0143	0.0223	1.013	0.123	0.081	11.354	0.055	0.025	2.333	0.01	0.01	9.758E-04	0.05	0.008	3.838	0.127	-0.113	0.09	0.07	...
11873200	2M19445035+5006019	4823.5	76.1	-0.088	0.033	0.039	0.013	36.895	0.009	4.119	0.013	RC	1.0029	0.0228	1.511	0.111	0.076	11.738	0.054	0.022	2.478	0.005	0.01	1.318E-03	0.052	0.008	3.321	0.138	-0.114	0.169	0.075	...
11873252	2M19445498+5008499	4868.5	78.6	-0.274	0.037	0.16	0.015	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
11875246	2M19480970+5010211	4702.1	82.7	0.13	0.027	0.013	0.012	91.401	0.009	8.468	0.004	RGB	1.031	0.0004	1.108	0.041	0.037	6.427	0.015	0.013	2.866	0.005	0.007	5.885E-03	0.008	0.007	3.917	0.068	-0.064	0.314	0.084	...
11903733	2M19014318+5013078	4104.9	49.8	-0.377	0.026	0.217	0.016	4.395	0.05	0.874	0.017	RGB	1.0407	0.0028	0.851	0.166	0.044	26.577	0.061	0.017	1.519	0.021	0.007	6.388E-05	0.034	0.008	4.138	0.091	-0.223	0.022	0.103	SeisUnc
11904299	2M19030336+5017598	4749.7	79.8	-0.131	0.032	0.036	0.014	44.998	0.009	4.813	0.004	RGB	1.0349	0.0007	1.266	0.04	0.041	9.768	0.015	0.015	2.561	0.005	0.007	1.916E-03	0.008	0.007	3.63	0.059	-0.058	0.102	0.08	...
11904929	2M19044584+5015055	4946.1	82.3	-0.236	0.038	0.005	0.015	43.687	0.011	4.687	0.009	RC	1.0025	0.0124	1.555	0.073	0.073	10.876	0.033	0.021	2.557	0.006	0.009	1.705E-03	0.031	0.008	3.254	0.081	-0.07	0.077	0.078	...
11905111	2M19051616+5014461	4602.6	76.3	-0.169	0.03	0.198	0.015	52.56	0.015	5.595	0.004	RGB	1.0379	0.0006	1.042	0.054	0.04	8.265	0.019	0.015	2.622	0.007	0.007	2.604E-03	0.009	0.007	3.923	0.092	-0.083	0.033	0.08	...
11905159	2M19052376+5015090	4590.3	71	-0.096	0.029	0.169	0.014	49.877	0.009	5.335	0.005	RGB	1.0375	0.001	1.074	0.042	0.04	8.62	0.016	0.015	2.598	0.005	0.007	2.365E-03	0.011	0.007	3.911	0.067	-0.064	0.07	0.076	...
11905393	2M19055664+5013556	4783	80.3	0.069	0.029	0.014	0.012	32.67	0.009	4.102	0.009	RC	1.0016	0.0081	1.058	0.06	0.078	10.462	0.027	0.023	2.423	0.005	0.01	1.303E-03	0.024	0.008	3.752	0.063	-0.057	0.169	0.08	...
11905420	2M19060286+5013486	4608.2	73.9	0.063	0.026	0.021	0.013	53.184	0.009	5.661	0.004	RGB	1.0383	0.001	1.031	0.04	0.04	8.169	0.015	0.015	2.627	0.005	0.007	2.668E-03	0.009	0.007	4.011	0.065	-0.063	0.059	0.078	...
11905840	2M19070835+5016440	4965	83.2	-0.214	0.038	0.038	0.014	119.628	0.009	10.236	0.004	RGB	1.0223	0.0004	1.306	0.04	0.034	6.017	0.015	0.012	2.995	0.005	0.007	8.455E-03	0.008	0.007	3.544	0.061	-0.059	0.087	0.077	...
11905997	2M19073878+5015526	4729.9	81.7	-0.259	0.033	0.126	0.016	63.36	0.009	6.567	0.004	RGB	1.0351	0.0003	1.013	0.041	0.039	7.371	0.015	0.014	2.709	0.005	0.007	3.568E-03	0.008	0.007	3.933	0.064	-0.062	0.099	0.082	...
11908744	2M19143094+5012262	4746.5	72.4	0.046	0.029	0.033	0.012	32.362	0.011	3.999	0.014	RC	1.0003	0.0045	1.132	0.07	0.078	10.892	0.032	0.023	2.418	0.006	0.01	1.235E-03	0.029	0.008	3.691	0.069	-0.076	0.127	0.075	...
11909809	2M19165386+5013543	4362.9	59	0.149	0.022	0.048	0.011	17.281	0.019	2.266	0.016	RGB	1.0423	0.0004	1.251	0.09	0.043	16	0.038	0.016	2.127	0.009	0.007	4.307E-04	0.032	0.008	3.741	0.14	-0.126	0.22	0.075	...
11910249	2M19174501+5017538	4537.9	64.2	-0.159	0.029	0.16	0.014	36.286	0.009	4.232	0.004	RGB	1.0404	0.0003	1.016	0.038	0.042	9.854	0.014	0.015	2.458	0.005	0.007	1.497E-03	0.008	0.007	3.962	0.06	-0.059	0.168	0.07	...
11913049	2M19241019+5016312	4605.7	70.4	0.001	0.027	0.06	0.013	28.576	0.019	3.664	0.012	RC	0.9907	0.0435	1.098	0.192	0.08	11.503	0.093	0.024	2.357	0.009	0.01	1.017E-03	0.091	0.008	3.692	0.223	-0.19	0.101	0.076	...
11913446	2M19250116+5016194	4636.5	75.7	0.061	0.027	0.055	0.013	30.174	0.017	3.897	0.01	RC	1.0012	0.0056	0.978	0.072	0.079	10.547	0.029	0.024	2.382	0.008	0.01	1.175E-03	0.023	0.008	3.837	0.067	-0.07	0.129	0.079	...
11913802	2M19255048+5015368	4681.1	69.9	-0.127	0.031	0.167	0.013	25.982	0.037	3.643	0.015	RC	0.9879	0.0302	0.876	0.178	0.081	10.729	0.078	0.025	2.319	0.016	0.01	1.000E-03	0.068	0.008	3.902	0.168	-0.162	0.088	0.073	...
11918016	2M19350969+5017487	4768.4	73.4	0.024	0.03	0.03	0.012	34.162	0.009	4.154	0.014	RC	1.0018	0.0071	1.144	0.071	0.077	10.645	0.033	0.023	2.442	0.005	0.01	1.337E-03	0.031	0.008	3.671	0.076	-0.07	0.173	0.074	...
11920678	2M19401857+5016563	4585.5	65.6	0.069	0.027	0.018	0.012	37.28	0.009	4.113	0.004	RGB	1.0371	0.0003	1.271	0.038	0.041	10.846	0.014	0.015	2.472	0.005	0.007	1.405E-03	0.008	0.007	3.69	0.058	-0.055	0.104	0.07	...
11924806	2M19472232+5015040	5014.3	85.1	0.028	0.035	-0.019	0.012	109.618	0.016	8.633	0.004	RC(S)	0.9964	0.0024	2.233	0.056	0.047	8.199	0.02	0.009	2.959	0.008	0.007	5.713E-03	0.009	0.008	2.958	0.022	-0.093	0.321	0.078	...
11924919	2M19473277+5017319	4869.4	77.6	0.188	0.029	0.012	0.01	113.821	0.011	9.32	0.004	RGB	1.0229	0.0004	1.586	0.044	0.035	6.83	0.016	0.012	2.969	0.006	0.007	7.017E-03	0.008	0.007	3.379	0.072	-0.067	0.132	0.075	...
11925044	2M19474596+5016384	4862.3	77.1	0.282	0.028	0.003	0.01	193.555	0.009	13.662	0.007	RGB	1.0159	0.0005	1.732	0.045	0.029	5.477	0.018	0.01	3.2	0.005	0.007	1.487E-02	0.013	0.006	3.262	0.066	-0.065	0.087	0.075	...
11953581	2M19022344+5021306	4593	65.3	0.396	0.022	0.009	0.009	36.681	0.009	4.224	0.015	RC	1.0057	0.0131	1.233	0.086	0.076	10.768	0.041	0.022	2.465	0.005	0.01	1.393E-03	0.04	0.008	3.65	0.101	-0.098	0.142	0.071	...
11953668	2M19023744+5020380	4828	81.8	-0.246	0.036	0.17	0.016	29.68	0.011	3.731	0.014	RC	1.0035	0.029	1.167	0.135	0.079	11.497	0.066	0.024	2.384	0.006	0.01	1.082E-03	0.064	0.008	3.589	0.151	-0.148	0.128	0.081	...
11953849	2M19030437+5019018	4826.3	76	0.019	0.031	0.011	0.012	36.346	0.009	4.245	0.013	RC	1.0008	0.0063	1.292	0.068	0.076	10.936	0.031	0.022	2.472	0.005	0.01	1.394E-03	0.029	0.008	3.533	0.075	-0.082	0.132	0.075	...
11954055	2M19033792+5020494	4795.1	83.7	-0.054	0.031	0.056	0.014	33.818	0.009	3.325	0.004	RC(S)	1.004	0.0052	2.704	0.046	0.077	16.425	0.018	0.023	2.439	0.005	0.01	8.604E-04	0.013	0.008	2.719	0.069	-0.109	0.239	0.459	...
11954278	2M19041233+5019077	4718.7	70.9	0.166	0.027	-0.001	0.011	35.004	0.016	4.194	0.01	RC	1.0018	0.0081	1.166	0.074	0.077	10.646	0.032	0.023	2.45	0.007	0.01	1.363E-03	0.026	0.008	3.674	0.079	-0.076	0.099	0.073	...
11954989	2M19060760+5021237	4524.7	63.1	0.149	0.025	0.018	0.011	27.525	0.017	3.239	0.011	RGB	1.0392	0.0005	1.292	0.07	0.042	12.769	0.029	0.016	2.337	0.008	0.007	8.748E-04	0.022	0.008	3.693	0.107	-0.102	0.102	0.07	...
11955410	2M19071635+5018165	4827.3	76.2	-0.062	0.033	0.03	0.013	33.311	0.009	4.126	0.014	RC	1.0016	0.0086	1.112	0.076	0.078	10.595	0.036	0.023	2.434	0.005	0.01	1.319E-03	0.033	0.008	3.68	0.078	-0.073	0.15	0.076	...
11957627	2M19130282+5021311	4746.8	76	-0.36	0.036	0.186	0.017	21.887	0.015	3.155	0.007	RC	1.0057	0.0049	0.884	0.061	0.083	11.704	0.024	0.026	2.248	0.007	0.01	7.773E-04	0.017	0.008	3.851	0.063	-0.056	0.138	0.077	...
11959228	2M19164772+5019499	4771.9	82.8	0.1	0.028	0.016	0.012	37.336	0.016	4.24	0.011	RC	0.9977	0.0136	1.401	0.089	0.076	11.266	0.039	0.022	2.481	0.008	0.01	1.382E-03	0.035	0.008	3.454	0.102	-0.102	0.238	0.083	...
11960470	2M19193461+5021421	4814.2	75.4	0.054	0.03	-0.017	0.012	39.644	0.009	4.107	0.009	RC	1.0021	0.0037	1.896	0.053	0.075	12.691	0.023	0.022	2.509	0.005	0.01	1.308E-03	0.02	0.008	3.132	0.05	-0.048	0.144	0.075	...
11960908	2M19202865+5021404	4654.3	73.1	-0.263	0.033	0.167	0.016	49.254	0.018	5.112	0.004	RGB	1.0339	0.0004	1.271	0.062	0.04	9.401	0.022	0.015	2.596	0.009	0.007	2.157E-03	0.009	0.007	3.59	0.095	-0.087	0.027	0.075	...
11961034	2M19204528+5023474	4625.6	67	0.21	0.025	-0.002	0.01	30.215	0.017	3.748	0.009	RC	1.0091	0.0158	1.109	0.091	0.079	11.231	0.04	0.024	2.382	0.008	0.01	1.104E-03	0.036	0.008	3.742	0.094	-0.098	0.028	0.071	...
11961615	2M19221692+5020579	4668.7	74.9	0.036	0.028	0.087	0.013	32.02	0.033	3.927	0.007	RC(S)	1.0003	0.0129	1.15	0.117	0.078	11.082	0.045	0.023	2.409	0.014	0.01	1.191E-03	0.029	0.008	3.673	0.122	-0.125	0.1	0.078	...
11966805	2M19342372+5019090	4712.8	71.6	-0.293	0.035	0.061	0.015	40.137	0.009	4.455	0.005	RGB(S)	1.036	0.0009	1.206	0.04	0.041	10.112	0.015	0.015	2.51	0.005	0.007	1.645E-03	0.009	0.007	3.668	0.063	-0.058	0.237	0.073	...
11968334	2M19370901+5021414	4796.8	74.2	0.257	0.027	-0.003	0.01	140.03	0.009	11.36	0.004	RGB	1.023	0.0003	1.307	0.039	0.033	5.613	0.014	0.011	3.056	0.005	0.007	1.043E-02	0.008	0.007	3.695	0.06	-0.06	0.154	0.074	...
11969106	2M19383490+5019536	4825.4	83.3	0.098	0.029	0.025	0.012	28.042	0.017	3.384	0.021	RC	1.0142	0.0035	1.392	0.104	0.08	12.922	0.047	0.024	2.359	0.008	0.01	9.095E-04	0.043	0.008	3.46	0.129	-0.118	0.336	0.085	...
11969378	2M19390565+5019540	4752.9	72.6	0.09	0.029	0.002	0.011	38.304	0.011	4.342	0.012	RC	0.9998	0.0056	1.356	0.065	0.075	10.954	0.029	0.022	2.491	0.006	0.01	1.455E-03	0.026	0.008	3.487	0.076	-0.074	0.136	0.075	...
11969879	2M19395947+5022197	4502.3	61.9	0.358	0.022	0.049	0.009	28.291	0.02	3.522	0.011	AMB	1.0301	0.0188	1.034	0.101	0.113	11.276	0.042	0.05	2.348	0.009	0.01	1.016E-03	0.037	0.01	3.973	0.097	-0.095	0.24	0.069	...
11970987	2M19420704+5023142	4899.7	79.6	-0.042	0.034	0.006	0.013	44.289	0.009	4.672	0.009	RC	0.9984	0.014	1.645	0.075	0.073	11.135	0.035	0.021	2.561	0.005	0.009	1.680E-03	0.033	0.008	3.238	0.077	-0.066	0.165	0.076	...
11971166	2M19422472+5019555	4849.6	77.3	-0.081	0.033	0.057	0.013	16.757	0.009	2.252	0.011	RC(S)	1.0073	0.0006	1.569	0.057	0.086	17.726	0.025	0.027	2.136	0.005	0.011	3.973E-04	0.022	0.008	3.273	0.08	-0.055	0.379	0.077	...
11971940	2M19434101+5020020	4583.8	65	0.353	0.023	0.003	0.009	47.33	0.01	4.669	0.004	RGB(S)	1.0332	0.0005	1.589	0.041	0.041	10.765	0.015	0.015	2.575	0.005	0.007	1.797E-03	0.008	0.007	3.421	0.059	-0.055	0.144	0.07	...
11972774	2M19451266+5019179	4656.6	71.5	-0.005	0.028	0.02	0.013	52.128	0.009	5.419	0.005	RGB	1.0359	0.0007	1.185	0.04	0.04	8.824	0.015	0.015	2.62	0.005	0.007	2.433E-03	0.009	0.007	3.764	0.064	-0.064	0.162	0.074	...
11972904	2M19452616+5021169	4925.5	85.2	-0.023	0.033	-0.002	0.013	147.242	0.009	11.881	0.004	RGB	1.0204	0.0003	1.336	0.041	0.032	5.496	0.015	0.011	3.084	0.005	0.007	1.135E-02	0.008	0.007	3.574	0.061	-0.061	0.172	0.08	...
11973246	2M19460075+5022308	4825	80.8	0.004	0.031	0.006	0.013	46.059	0.016	4.688	0.008	RC	0.9976	0.0293	1.79	0.133	0.072	11.435	0.063	0.02	2.574	0.008	0.009	1.689E-03	0.061	0.008	3.164	0.128	-0.113	0.191	0.079	...
11973569	2M19462850+5020026	4681.8	79.3	0.174	0.026	0.019	0.012	53.442	0.011	5.396	0.004	RGB	1.0342	0.0008	1.318	0.044	0.04	9.178	0.016	0.015	2.632	0.006	0.007	2.405E-03	0.008	0.007	3.668	0.066	-0.065	0.321	0.082	...
11973853	2M19465756+5021258	5006.9	84.9	-0.041	0.036	-0.01	0.013	199.505	0.023	14.647	0.011	RGB	1.0171	0.0001	1.493	0.085	0.028	4.971	0.032	0.009	3.219	0.01	0.007	1.714E-02	0.021	0.006	3.399	0.134	-0.124	0.08	0.078	...
11974612	2M19480868+5020094	4704.8	71.4	-0.331	0.035	0.086	0.016	40.792	0.009	4.657	0.004	RGB	1.0382	0.001	1.048	0.039	0.041	9.358	0.014	0.015	2.516	0.005	0.007	1.805E-03	0.008	0.007	3.846	0.063	-0.06	0.235	0.073	...
11975063	2M19485480+5022222	4678.1	78.5	0.164	0.026	0.001	0.012	43.628	0.009	4.416	0.004	RGB(S)	1.0323	0.0006	1.609	0.04	0.041	11.225	0.015	0.015	2.544	0.005	0.007	1.605E-03	0.008	0.007	3.364	0.06	-0.059	0.43	0.081	...
11975173	2M19490304+5018591	4882.4	88.9	0.083	0.03	0.035	0.013	218.127	0.016	16.364	0.006	RGB	1.017	0.0002	1.207	0.061	0.028	4.301	0.022	0.009	3.252	0.008	0.007	2.138E-02	0.012	0.006	3.765	0.101	-0.094	0.343	0.085	...
12003253	2M19015178+5024593	4742.1	72.3	-0.02	0.03	0.019	0.012	31.534	0.023	3.84	0.006	RGB(S)	1.0415	0.0004	1.047	0.076	0.042	10.614	0.027	0.016	2.406	0.01	0.007	1.235E-03	0.012	0.008	3.95	0.123	-0.114	0.13	0.074	...
12003742	2M19030568+5027029	5066.8	88	-0.048	0.037	0.029	0.013	59.557	0.023	5.454	0.004	RC	1.0034	0.0042	2.221	0.078	0.065	11.064	0.028	0.017	2.697	0.011	0.009	2.312E-03	0.012	0.008	2.976	0.073	-0.12	0.098	0.08	...
12005162	2M19070627+5024456	4964	82.9	-0.115	0.036	-0.008	0.013	159.311	0.01	12.831	0.004	RGB	1.0193	0.0003	1.264	0.043	0.031	5.129	0.016	0.011	3.12	0.006	0.007	1.321E-02	0.008	0.007	3.621	0.068	-0.063	0.056	0.077	...
12007558	2M19132007+5029541	4856.4	78.4	-0.425	0.04	0.226	0.017	27.299	0.028	3.833	0.004	RC	0.9923	0.0246	0.86	0.132	0.081	10.279	0.058	0.025	2.349	0.012	0.01	1.117E-03	0.05	0.008	3.869	0.127	-0.131	0.083	0.076	...
12008413	2M19151588+5025567	4949.9	92.5	-0.21	0.037	0.022	0.016	80.716	0.009	7.592	0.004	RGB	1.0276	0.0004	1.293	0.042	0.038	7.293	0.015	0.014	2.824	0.006	0.007	4.699E-03	0.008	0.007	3.562	0.064	-0.061	0.249	0.086	...
12009953	2M19184963+5026003	4530.9	63.2	0.22	0.024	0.001	0.01	46.16	0.014	4.942	0.004	RGB	1.038	0.0003	1.132	0.05	0.041	9.228	0.018	0.015	2.562	0.007	0.007	2.032E-03	0.008	0.007	3.909	0.081	-0.075	0.191	0.069	...
12010646	2M19202155+5026038	4835.7	78.7	-0.046	0.032	0.024	0.013	37.042	0.009	4.265	0.013	RC	0.9992	0.0069	1.355	0.068	0.076	11.089	0.031	0.022	2.48	0.005	0.01	1.402E-03	0.029	0.008	3.464	0.077	-0.087	0.166	0.078	...
12011705	2M19225574+5024186	5006.9	86	-0.471	0.045	0.118	0.018	29.818	0.019	4.15	0.013	RC	0.9856	0.0124	0.878	0.096	0.079	9.86	0.042	0.024	2.394	0.009	0.01	1.292E-03	0.036	0.008	3.847	0.098	-0.09	0.177	0.08	...
12011995	2M19234442+5025201	4824.6	80.4	-0.364	0.038	0.267	0.017	24.507	0.042	3.513	0.02	RC	1.0077	0.012	0.821	0.159	0.082	10.618	0.063	0.025	2.3	0.018	0.01	9.676E-04	0.046	0.008	3.926	0.155	-0.146	0.24	0.081	...
12012511	2M19250099+5028279	4777	73.3	0.265	0.027	0.014	0.01	92.677	0.009	7.959	0.004	RGB	1.0265	0.0003	1.542	0.039	0.037	7.5	0.014	0.013	2.876	0.005	0.007	5.154E-03	0.008	0.007	3.442	0.064	-0.06	0.239	0.074	...
12016555	2M19343267+5026376	3943	44.5	0.079	0.018	0.003	0.011	2.657	0.057	0.54	0.011	RGB	1.026	0.0016	1.286	0.178	0.044	42.433	0.062	0.017	1.292	0.024	0.007	2.370E-05	0.022	0.008	3.664	0.294	-0.242	0.428	0.113	SeisUnc
12017132	2M19353823+5029002	4482.4	72.2	-0.001	0.025	-0.006	0.014	18.197	0.013	2.446	0.007	RGB	1.0434	0.0004	1.114	0.053	0.043	14.618	0.02	0.016	2.155	0.007	0.007	5.029E-04	0.013	0.008	3.854	0.087	-0.081	0.183	0.081	...
12017985	2M19371201+5024555	4908	86	-2.105	0.096	0.339	0.058	18.077	0.015	2.639	0.01	RGB	1.0359	0.0006	0.951	0.065	0.043	13.246	0.026	0.016	2.172	0.007	0.007	5.770E-04	0.02	0.008	3.793	0.092	-0.086	0.042	0.082	...
12019910	2M19410077+5029435	4961.6	88.1	0.042	0.033	0.007	0.012	98.527	0.014	8.19	0.004	AMB	1.01	0.0106	1.869	0.054	0.08	7.931	0.018	0.042	2.911	0.007	0.007	5.283E-03	0.008	0.01	3.08	0.072	-0.022	0.151	0.082	...
12020466	2M19420706+5028302	4907.3	82.3	0.119	0.031	0.015	0.011	52.015	0.022	4.721	0.007	RC	1.0077	0.0052	2.468	0.079	0.069	12.581	0.029	0.019	2.631	0.01	0.009	1.747E-03	0.017	0.008	2.824	0.139	-0.076	0.238	0.079	...
12020797	2M19424087+5027079	4101.1	49.3	-0.172	0.023	0.161	0.014	4.404	0.018	0.795	0.02	RGB	1.0351	0.0007	1.281	0.098	0.044	32.58	0.044	0.017	1.52	0.008	0.007	5.228E-05	0.04	0.008	3.608	0.15	-0.136	0.211	0.119	...
12021069	2M19430646+5027491	4777.5	81.5	0.205	0.027	0.016	0.011	108.377	0.009	9.274	0.004	RGB	1.0262	0.0003	1.34	0.041	0.035	6.464	0.015	0.013	2.944	0.005	0.007	6.993E-03	0.008	0.007	3.647	0.063	-0.062	0.192	0.081	...
12021730	2M19441344+5027157	4880.8	82.5	0.016	0.032	-0.019	0.012	120.725	0.011	10.035	0.004	RGB	1.0227	0.0004	1.414	0.044	0.034	6.259	0.016	0.012	2.995	0.006	0.007	8.132E-03	0.008	0.007	3.499	0.069	-0.066	0.193	0.079	...
12021906	2M19443127+5024243	4761.8	72.8	0.179	0.028	-0.011	0.011	41.789	0.01	4.495	0.007	RC	0.9986	0.0084	1.544	0.058	0.074	11.186	0.025	0.021	2.529	0.006	0.01	1.556E-03	0.022	0.008	3.354	0.063	-0.068	0.189	0.073	...
12022099	2M19445126+5029013	4077.3	54.3	0.37	0.017	0.035	0.01	8.384	0.028	1.327	0.026	RGB	1.0476	0.0005	1.075	0.136	0.044	21.665	0.06	0.017	1.798	0.013	0.007	1.492E-04	0.052	0.008	4.018	0.206	-0.195	0.321	0.108	SeisUnc
12022176	2M19445884+5027271	4787.5	85.1	0.141	0.028	0.016	0.012	97.845	0.009	8.56	0.004	RGB	1.0271	0.0003	1.358	0.041	0.036	6.846	0.015	0.013	2.9	0.005	0.007	5.968E-03	0.008	0.007	3.61	0.065	-0.063	0.168	0.084	...
12023574	2M19471131+5028082	4624.7	75	0.005	0.027	0.134	0.013	27.169	0.019	3.55	0.013	RC	1.0009	0.0345	1.035	0.16	0.081	11.442	0.076	0.025	2.336	0.009	0.01	9.748E-04	0.073	0.008	3.764	0.177	-0.161	0.19	0.079	...
12023863	2M19473998+5028377	4756.1	78.5	0.055	0.029	0.01	0.012	51.148	0.009	5.007	0.008	RGB	1.0308	0.0004	1.617	0.047	0.04	10.349	0.019	0.015	2.617	0.005	0.007	2.057E-03	0.015	0.007	3.322	0.077	-0.071	0.456	0.079	...
12024640	2M19490295+5025171	4771.1	73.4	0.057	0.03	0.036	0.012	91.355	0.009	8.419	0.004	RGB	1.0299	0.0003	1.162	0.039	0.037	6.56	0.014	0.013	2.869	0.005	0.007	5.805E-03	0.008	0.007	3.82	0.062	-0.06	0.311	0.073	...
12052691	2M19034227+5033344	4602.3	66.2	0.126	0.026	0.012	0.011	30.883	0.012	3.786	0.013	AMB	1.021	0.0364	1.082	0.143	0.225	10.975	0.064	0.09	2.391	0.006	0.01	1.154E-03	0.062	0.01	3.883	0.143	-0.103	0.028	0.072	...
12052913	2M19041963+5033216	4981.6	96.9	-0.089	0.035	0.033	0.015	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
12053188	2M19045938+5031069	4578.1	65.1	0.171	0.025	0.094	0.011	32.008	0.033	3.955	0.017	RC	1.0032	0.0084	1.071	0.127	0.078	10.752	0.051	0.023	2.405	0.015	0.01	1.215E-03	0.038	0.008	3.764	0.134	-0.125	0.071	0.072	...
12055552	2M19112957+5032435	4745.3	76.9	0.118	0.028	-0.012	0.012	36.196	0.009	4.198	0.014	RC	1.0008	0.004	1.301	0.068	0.076	11.04	0.031	0.022	2.466	0.005	0.01	1.363E-03	0.029	0.008	3.544	0.079	-0.081	0.168	0.079	...
12056072	2M19124629+5032484	4809.5	88.1	-0.304	0.036	0.206	0.017	24.499	0.051	3.458	0.012	RC	0.9973	0.035	0.907	0.215	0.082	11.167	0.09	0.025	2.3	0.022	0.01	9.183E-04	0.074	0.008	3.833	0.227	-0.208	0.129	0.087	SeisUnc
12056767	2M19142352+5031291	4826.4	76.2	-0.053	0.032	0.01	0.013	34.903	0.009	4.2	0.017	RC	1.0003	0.0059	1.196	0.08	0.077	10.736	0.037	0.023	2.454	0.005	0.01	1.363E-03	0.036	0.008	3.604	0.086	-0.089	0.096	0.076	...
12056819	2M19143178+5031271	4720.5	71.5	-0.093	0.031	-0.015	0.013	43.503	0.011	4.636	0.006	RGB	1.0345	0.0007	1.32	0.046	0.041	10.158	0.018	0.015	2.545	0.006	0.007	1.776E-03	0.012	0.007	3.573	0.068	-0.066	0.13	0.073	...
12057742	2M19163188+5031473	4496.6	61.7	0.363	0.022	0.001	0.009	42.013	0.036	4.244	0.022	RGB(S)	1.0337	0.0004	1.578	0.14	0.041	11.441	0.057	0.015	2.519	0.016	0.007	1.486E-03	0.044	0.007	3.431	0.238	-0.207	0.51	0.407	...
12059907	2M19212765+5030552	4700.1	73.3	-0.199	0.032	0.045	0.015	56.45	0.009	6.073	0.004	RGB	1.0384	0.0005	0.958	0.039	0.04	7.607	0.014	0.015	2.657	0.005	0.007	3.071E-03	0.008	0.007	4.054	0.066	-0.064	0.061	0.075	...
12060834	2M19235171+5034443	4533.3	70.2	-0.406	0.033	0.232	0.018	16.484	0.015	2.255	0.009	RGB	1.0405	0.0004	1.179	0.061	0.043	15.756	0.024	0.016	2.115	0.007	0.007	4.251E-04	0.017	0.008	3.669	0.095	-0.085	0.239	0.077	...
12066218	2M19354288+5030529	4664.3	79.4	-0.273	0.032	0.06	0.017	26.601	0.01	3.289	0.004	RGB	1.0391	0.0004	1.15	0.043	0.042	12.16	0.015	0.016	2.329	0.006	0.007	9.018E-04	0.008	0.008	3.74	0.068	-0.064	0.168	0.081	...
12066292	2M19355053+5030152	4142.1	50.8	-0.305	0.025	0.192	0.016	4.819	0.031	0.883	0.004	RGB	1.0403	0.0007	1.095	0.096	0.044	28.723	0.033	0.017	1.561	0.014	0.007	6.515E-05	0.008	0.008	3.806	0.154	-0.137	0.156	0.071	...
12067001	2M19370988+5035030	4926.5	81.3	-0.203	0.037	0.024	0.014	43.512	0.009	4.503	0.007	RC	1.0094	0.0083	1.744	0.056	0.073	11.553	0.024	0.021	2.554	0.005	0.009	1.595E-03	0.021	0.008	3.143	0.056	-0.051	0.083	0.077	...
12067490	2M19380655+5034026	4942	93.5	-0.274	0.038	0.059	0.017	93.656	0.009	8.67	0.004	RGB	1.0264	0.0004	1.19	0.042	0.037	6.499	0.015	0.013	2.888	0.006	0.007	6.114E-03	0.008	0.007	3.685	0.068	-0.063	0.128	0.087	...
12069693	2M19422121+5033051	4614.2	70.7	-0.076	0.029	0.135	0.013	57.368	0.01	6.009	0.004	RGB	1.0377	0.0004	1.024	0.04	0.04	7.835	0.015	0.015	2.66	0.005	0.007	3.002E-03	0.008	0.007	3.988	0.066	-0.063	0.078	0.074	...
12070025	2M19424968+5034286	4819.7	84.7	-0.39	0.038	0.19	0.018	116.917	0.009	10.65	0.004	RGB	1.0253	0.0005	0.983	0.041	0.035	5.32	0.015	0.012	2.979	0.005	0.007	9.206E-03	0.008	0.007	3.942	0.063	-0.061	0	0.082	...
12070114	2M19430023+5032393	4757	72.6	0.13	0.028	0.02	0.011	39.755	0.016	4.266	0.006	RC	0.999	0.0354	1.634	0.154	0.075	11.802	0.074	0.022	2.507	0.008	0.01	1.402E-03	0.072	0.008	3.282	0.188	-0.135	0.092	0.073	...
12070487	2M19433426+5030414	4842.4	86.6	0.081	0.03	-0.002	0.013	111.486	0.009	9.563	0.004	RGB	1.0251	0.0004	1.322	0.041	0.035	6.31	0.015	0.012	2.959	0.005	0.007	7.420E-03	0.008	0.007	3.627	0.063	-0.062	0.101	0.084	...
12070550	2M19434011+5032126	4564.6	66.7	0.043	0.026	0.129	0.012	23.026	0.03	2.943	0.017	AMB	1.0263	0.0177	1.186	0.122	0.129	13.341	0.046	0.068	2.261	0.013	0.01	7.044E-04	0.035	0.01	3.731	0.189	-0.124	0.096	0.075	...
12070650	2M19434939+5033566	4833.6	76.6	-0.089	0.033	0.01	0.013	40.318	0.014	4.478	0.009	AMB	1.0192	0.0218	1.332	0.085	0.158	10.53	0.035	0.069	2.517	0.007	0.01	1.608E-03	0.032	0.01	3.536	0.091	-0.091	0.018	0.075	...
12070670	2M19435065+5034271	4729.6	73.1	0.22	0.026	-0.005	0.01	79.219	0.016	7.158	0.004	RGB	1.0292	0.0004	1.436	0.055	0.038	7.847	0.019	0.014	2.806	0.008	0.007	4.190E-03	0.008	0.007	3.545	0.088	-0.084	0.091	0.074	...
12071521	2M19451479+5035233	4015.8	46.3	0.234	0.018	0.057	0.01	3.763	0.009	0.728	0.012	RGB	1.0411	0.0004	1.076	0.057	0.044	32.473	0.026	0.017	1.447	0.005	0.007	4.435E-05	0.023	0.008	3.986	0.09	-0.084	0.266	0.093	...
12072570	2M19465908+5030567	4561.6	72	0.135	0.025	0.079	0.012	25.865	0.042	3.47	0.017	RC	1.0005	0.0312	0.96	0.193	0.081	11.331	0.083	0.025	2.312	0.018	0.01	9.306E-04	0.071	0.008	3.867	0.189	-0.176	0.099	0.079	...
12101990	2M19033335+5036045	4762.9	75	-0.187	0.033	0.187	0.014	30.116	0.012	4.009	0.013	RC	0.9952	0.007	0.926	0.072	0.079	10.206	0.032	0.024	2.387	0.006	0.01	1.229E-03	0.029	0.008	3.846	0.071	-0.073	0.05	0.076	...
12104965	2M19115396+5038189	4493.7	70.9	-0.497	0.033	0.183	0.02	14.689	0.009	2.123	0.017	RGB	1.0427	0.0006	1.039	0.076	0.043	15.705	0.035	0.016	2.063	0.005	0.007	3.783E-04	0.033	0.008	3.83	0.118	-0.109	0.089	0.083	...
12105938	2M19141937+5038493	4961.7	85.4	-0.092	0.036	-0.004	0.013	38.03	0.009	4.366	0.012	RC	0.9972	0.0089	1.399	0.072	0.075	11.047	0.033	0.022	2.497	0.005	0.01	1.464E-03	0.031	0.008	3.406	0.084	-0.086	0.23	0.081	...
12108732	2M19204333+5040550	4719.6	72.4	0.067	0.029	0.031	0.012	29.201	0.016	3.69	0.005	RC	0.9893	0.05	1.189	0.21	0.08	11.768	0.103	0.024	2.372	0.008	0.01	1.029E-03	0.102	0.008	3.634	0.244	-0.221	0.166	0.074	...
12109442	2M19223700+5039415	4888	80.1	-0.46	0.042	0.241	0.018	29.325	0.027	4.021	0.012	RC	0.9918	0.0118	0.891	0.11	0.08	10.076	0.045	0.024	2.381	0.012	0.01	1.228E-03	0.034	0.008	3.831	0.112	-0.11	0.007	0.077	...
12110800	2M19261008+5038485	4804.2	74.9	0.054	0.03	0.009	0.012	37.007	0.009	4.27	0.011	RC	1.0026	0.0092	1.314	0.068	0.076	10.94	0.031	0.022	2.478	0.005	0.01	1.415E-03	0.029	0.008	3.522	0.074	-0.079	0.243	0.074	...
12110919	2M19262617+5037312	4586	75.7	-0.314	0.032	0.063	0.017	18.864	0.031	2.615	0.008	RGB	1.0448	0.0005	0.978	0.102	0.043	13.373	0.036	0.016	2.176	0.014	0.007	5.763E-04	0.015	0.008	3.963	0.183	-0.157	0.188	0.08	...
12111110	2M19265330+5038032	4889.6	99	-1.12	0.053	0.218	0.031	29.553	0.009	3.762	0.007	RGB	1.0374	0.0006	0.994	0.048	0.042	10.604	0.019	0.016	2.385	0.006	0.007	1.176E-03	0.013	0.008	3.781	0.072	-0.068	0.13	0.093	...
12114999	2M19352533+5036463	4930.3	81.5	-0.236	0.038	0.058	0.015	39.715	0.009	4.374	0.011	RC	0.9887	0.0396	1.621	0.17	0.075	11.656	0.084	0.022	2.515	0.005	0.01	1.444E-03	0.083	0.008	3.213	0.21	-0.144	0.13	0.077	...
12115227	2M19355802+5038093	4827.3	77.5	-0.606	0.043	0.228	0.019	97.192	0.009	9.379	0.004	RGB	1.0276	0.0004	0.933	0.04	0.036	5.682	0.014	0.013	2.899	0.005	0.007	7.172E-03	0.008	0.007	3.966	0.06	-0.059	0	0.075	...
12116393	2M19380520+5038046	4655.9	68.5	0.075	0.028	0.003	0.011	61.428	0.009	6.24	0.004	RGB	1.0362	0.0005	1.102	0.038	0.039	7.837	0.014	0.014	2.692	0.005	0.007	3.228E-03	0.008	0.007	3.909	0.064	-0.06	0.159	0.071	...
12116523	2M19382007+5037595	3948	44.8	-0.033	0.019	0.101	0.012	3.082	0.047	0.64	0.028	RGB	1.0357	0.001	0.982	0.181	0.044	34.419	0.074	0.017	1.356	0.02	0.007	3.392E-05	0.056	0.008	4.032	0.213	-0.252	0.239	0.185	SeisUnc
12116644	2M19383459+5040382	5009.7	85	-0.022	0.035	-0.025	0.012	67.444	0.01	5.907	0.004	RC	1.0095	0.002	2.25	0.043	0.062	10.495	0.016	0.015	2.748	0.006	0.008	2.745E-03	0.009	0.008	2.961	0.062	-0.064	0.071	0.079	...
12116993	2M19391701+5039012	4572.5	73.3	-0.408	0.033	0.049	0.018	14.672	0.009	2.095	0.004	RGB	1.0408	0.0005	1.13	0.04	0.043	16.317	0.014	0.016	2.066	0.005	0.007	3.671E-04	0.008	0.008	3.707	0.063	-0.059	0.175	0.078	...
12117077	2M19392761+5039085	4690.4	72	-0.187	0.032	0.009	0.014	39.23	0.009	4.35	0.004	RGB	1.0365	0.0009	1.227	0.039	0.041	10.328	0.014	0.015	2.499	0.005	0.007	1.570E-03	0.008	0.007	3.671	0.062	-0.062	0.05	0.073	...
12117099	2M19392999+5039123	4889.6	80.1	-0.46	0.042	0.152	0.018	30.119	0.031	3.959	0.015	RC	0.9939	0.0206	1.019	0.141	0.079	10.634	0.061	0.024	2.393	0.014	0.01	1.195E-03	0.052	0.008	3.697	0.152	-0.147	0	0.078	...
12117138	2M19393497+5036085	4802.8	81.2	0.122	0.029	-0.009	0.012	41.162	0.009	4.456	0.009	RC	0.9943	0.0198	1.575	0.094	0.074	11.36	0.045	0.021	2.525	0.005	0.01	1.516E-03	0.043	0.008	3.317	0.112	-0.089	0.196	0.08	...
12117790	2M19404944+5036451	4848.5	76.9	0.094	0.03	-0.014	0.011	111.684	0.009	9.535	0.004	RGB	1.0248	0.0004	1.349	0.039	0.035	6.366	0.014	0.012	2.96	0.005	0.007	7.372E-03	0.008	0.007	3.6	0.062	-0.06	0	0.074	...
12117920	2M19410577+5041194	4702.3	80.6	0.184	0.026	0.022	0.012	33.396	0.009	4.041	0.019	RC	1.0035	0.0063	1.161	0.087	0.078	10.885	0.041	0.023	2.429	0.005	0.01	1.270E-03	0.039	0.008	3.685	0.09	-0.091	0.132	0.084	...
12118044	2M19412066+5041464	4937.8	86.7	0.059	0.032	0.01	0.012	64.709	0.009	5.901	0.007	RC	0.9997	0.0236	2.029	0.105	0.063	10.212	0.051	0.016	2.727	0.005	0.009	2.687E-03	0.049	0.008	3.075	0.066	-0.079	0.073	0.082	...
12119864	2M19442756+5036417	4804.8	80.3	0.119	0.029	0.018	0.012	45.673	0.009	4.706	0.006	RC	1	0.0182	1.692	0.085	0.072	11.174	0.04	0.02	2.57	0.005	0.009	1.710E-03	0.038	0.008	3.245	0.083	-0.074	0.197	0.079	...
12119979	2M19443965+5041133	4848.9	76.8	0.112	0.03	0.005	0.011	47.403	0.014	4.836	0.007	RC	0.9948	0.0265	1.755	0.12	0.071	11.147	0.057	0.02	2.588	0.007	0.009	1.787E-03	0.055	0.008	3.21	0.121	-0.102	0.171	0.075	...
12120144	2M19445603+5037319	4692.3	71.1	-0.32	0.035	0.098	0.016	14.524	0.009	2.146	0.004	RGB	1.0442	0.0006	1.021	0.039	0.043	15.482	0.014	0.016	2.067	0.005	0.007	3.877E-04	0.008	0.008	3.895	0.067	-0.064	0.23	0.073	...
12120230	2M19450471+5036280	4776.3	74.2	-0.212	0.034	0.035	0.014	50.155	0.009	5.294	0.004	RGB	1.0347	0.0004	1.21	0.039	0.04	9.03	0.014	0.015	2.609	0.005	0.007	2.317E-03	0.008	0.007	3.662	0.063	-0.06	0.089	0.073	...
12120327	2M19451497+5036578	4763.1	73.2	-0.011	0.031	0.013	0.012	34.121	0.018	4.019	0.012	RC	0.9915	0.036	1.354	0.164	0.077	11.591	0.079	0.023	2.441	0.009	0.01	1.226E-03	0.077	0.008	3.465	0.198	-0.184	0.049	0.074	...
12120872	2M19460952+5039501	4797.3	74.7	0.048	0.03	-0.012	0.012	95.041	0.009	8.444	0.004	RGB	1.0271	0.0003	1.318	0.039	0.036	6.84	0.014	0.013	2.888	0.005	0.007	5.808E-03	0.008	0.007	3.631	0.06	-0.06	0.11	0.074	...
12121207	2M19464551+5040254	4849.8	77.7	-0.256	0.037	0.047	0.015	27.785	0.013	3.636	0.012	RC	1.0115	0.0138	1.035	0.087	0.08	11.179	0.04	0.024	2.356	0.007	0.01	1.044E-03	0.037	0.008	3.711	0.095	-0.086	0.127	0.077	...
12121377	2M19470288+5040101	4861.4	77.8	-0.044	0.033	0.006	0.013	43.558	0.009	4.549	0.004	RC	1.0022	0.0151	1.695	0.072	0.073	11.421	0.033	0.021	2.552	0.005	0.009	1.605E-03	0.031	0.008	3.208	0.074	-0.061	0.208	0.075	...
12121656	2M19473328+5038372	4883.6	79.1	-0.161	0.035	0.022	0.014	37.903	0.009	4.391	0.016	RC	0.9917	0.0136	1.352	0.092	0.076	10.92	0.044	0.022	2.492	0.005	0.01	1.464E-03	0.042	0.008	3.441	0.109	-0.106	0.169	0.077	...
12122085	2M19481578+5038454	4880.7	78.5	0.009	0.032	0.008	0.012	144.75	0.009	12.112	0.004	RGB	1.0221	0.0005	1.151	0.04	0.032	5.158	0.015	0.011	3.074	0.005	0.007	1.183E-02	0.008	0.007	3.819	0.068	-0.065	0.057	0.076	...
12122151	2M19482040+5036278	4723.2	71.4	-0.002	0.03	-0.007	0.012	51.096	0.01	5.096	0.004	RGB	1.0319	0.0004	1.48	0.042	0.04	9.925	0.015	0.015	2.615	0.006	0.007	2.135E-03	0.008	0.007	3.429	0.066	-0.065	0.094	0.073	...
12153362	2M19114137+5046523	4752.8	83.5	-0.273	0.034	0.091	0.017	17.601	0.026	2.722	0.017	RGB	1.0145	0.0195	0.803	0.131	0.043	12.436	0.058	0.016	2.153	0.012	0.007	5.888E-04	0.051	0.008	4.246	0	-0.147	0.15	0.087	Ageold
12153488	2M19115855+5047178	4879	87.6	-0.241	0.036	0.069	0.016	30.513	0.014	3.907	0.012	RC	0.9949	0.0233	1.109	0.117	0.079	11.025	0.056	0.024	2.398	0.007	0.01	1.167E-03	0.053	0.008	3.64	0.133	-0.122	0.172	0.085	...
12156445	2M19190914+5047180	4616.2	67	-0.01	0.028	0.1	0.012	66.64	0.009	6.692	0.004	RGB	1.0358	0.0004	1.051	0.038	0.039	7.366	0.014	0.014	2.725	0.005	0.007	3.710E-03	0.008	0.007	3.972	0.067	-0.065	0.101	0.071	...
12157006	2M19201863+5042324	4824.6	76.2	-0.119	0.034	0.032	0.013	38.561	0.018	4.227	0.011	RC	1.008	0.0214	1.524	0.112	0.075	11.531	0.052	0.022	2.497	0.008	0.01	1.402E-03	0.048	0.008	3.3	0.143	-0.113	0.069	0.076	...
12157465	2M19212524+5042109	4626.2	67.5	-0.044	0.029	0.086	0.013	20.668	0.011	2.908	0.008	RC(S)	1.0225	0.0053	0.93	0.057	0.084	12.431	0.024	0.026	2.217	0.006	0.01	6.826E-04	0.02	0.008	3.861	0.057	-0.055	0.145	0.071	...
12158327	2M19233391+5044273	4696.8	69.9	0.19	0.026	-0.001	0.01	34.38	0.026	4.169	0.013	RC	1.0031	0.0089	1.118	0.102	0.077	10.53	0.041	0.023	2.442	0.011	0.01	1.350E-03	0.031	0.008	3.724	0.109	-0.1	0.171	0.073	...
12158667	2M19242471+5045510	4593	65.4	0.342	0.023	-0.009	0.009	31.09	0.031	3.839	0.011	RC	1.0043	0.0083	1.107	0.11	0.079	11.078	0.042	0.024	2.393	0.014	0.01	1.148E-03	0.027	0.008	3.762	0.113	-0.111	0.234	0.071	...
12164879	2M19374576+5045358	5011.8	85	0.015	0.035	-0.013	0.012	52.335	0.013	4.796	0.005	RC(S)	1.0063	0.0055	2.452	0.056	0.069	12.435	0.022	0.019	2.638	0.007	0.009	1.798E-03	0.015	0.008	2.814	0.055	-0.051	0.096	0.078	...
12165692	2M19391774+5043324	4805	84.7	-0.052	0.031	0.02	0.014	99.431	0.009	9.025	0.004	RGB	1.0278	0.0002	1.157	0.041	0.036	6.262	0.015	0.013	2.908	0.005	0.007	6.643E-03	0.008	0.007	3.794	0.065	-0.062	0.099	0.098	...
12166162	2M19401318+5047343	4959.8	95.8	-0.129	0.035	0.026	0.015	112.92	0.009	9.539	0.004	RGB	1.0223	0.0004	1.454	0.043	0.035	6.536	0.015	0.012	2.97	0.006	0.007	7.342E-03	0.008	0.007	3.417	0.066	-0.064	0.091	0.089	...
12166441	2M19404717+5042547	4661.8	78.3	-0.085	0.029	0.05	0.014	47.006	0.009	5.022	0.005	RGB	1.0362	0.0009	1.178	0.041	0.041	9.263	0.015	0.015	2.576	0.005	0.007	2.091E-03	0.009	0.007	3.768	0.067	-0.063	0.158	0.08	...
12167910	2M19431896+5044258	4409.4	63.6	0.142	0.023	-0.009	0.012	17.293	0.026	2.23	0.015	RGB	1.0401	0.0004	1.368	0.101	0.043	16.683	0.04	0.016	2.129	0.012	0.007	4.154E-04	0.03	0.008	3.603	0.16	-0.145	0.168	0.078	...
12168406	2M19440617+5042024	4461.7	60.3	0.406	0.021	0.012	0.009	44.592	0.009	4.764	0.004	RGB	1.0395	0.0003	1.149	0.037	0.041	9.494	0.014	0.015	2.543	0.005	0.007	1.894E-03	0.008	0.007	3.925	0.058	-0.057	0.162	0.069	...
12169845	2M19463014+5045346	4602.2	66.2	0.116	0.026	0.005	0.011	30.982	0.015	3.324	0.006	RGB	1.0314	0.0008	1.757	0.056	0.042	13.977	0.021	0.016	2.392	0.007	0.007	9.075E-04	0.012	0.008	3.223	0.074	-0.088	0.075	0.071	...
12169924	2M19463770+5043313	4625.7	71.1	-0.105	0.029	0.13	0.014	44.524	0.009	4.453	0.005	RGB(S)	1.031	0.0005	1.635	0.04	0.041	11.231	0.015	0.015	2.551	0.005	0.007	1.627E-03	0.01	0.007	3.277	0.064	-0.06	0.073	0.074	...
12170173	2M19470264+5047482	4888.5	91.2	0.018	0.031	0.004	0.013	111.149	0.009	9.602	0.004	RGB	1.0249	0.0005	1.308	0.043	0.035	6.272	0.015	0.012	2.96	0.006	0.007	7.478E-03	0.008	0.007	3.632	0.071	-0.068	0.148	0.087	...
12202431	2M19112048+5048410	4691.4	70	0.029	0.029	0.111	0.012	38.088	0.014	4.299	0.009	RC	0.9962	0.0126	1.38	0.078	0.075	11.118	0.035	0.022	2.486	0.007	0.01	1.416E-03	0.031	0.008	3.461	0.092	-0.094	0.007	0.073	...
12203653	2M19141018+5053155	4843.6	84.1	0.018	0.031	-0.01	0.013	40.415	0.017	4.415	0.007	RC(S)	0.993	0.0226	1.574	0.11	0.074	11.437	0.051	0.021	2.519	0.008	0.01	1.484E-03	0.048	0.008	3.3	0.134	-0.102	0.202	0.082	...
12204508	2M19161622+5049420	4788.2	74.3	-0.016	0.031	0.022	0.012	27.979	0.009	3.648	0.009	RC	0.9891	0.048	1.119	0.201	0.08	11.622	0.1	0.024	2.356	0.005	0.01	1.005E-03	0.099	0.008	3.676	0.224	-0.203	0.298	0.074	...
12204548	2M19162186+5052408	4763.6	76.4	0.032	0.03	0.024	0.012	28.938	0.019	3.679	0.012	RC	0.9891	0.05	1.187	0.217	0.08	11.786	0.106	0.024	2.37	0.009	0.01	1.022E-03	0.104	0.008	3.635	0.255	-0.231	0.299	0.077	...
12205702	2M19185695+5051466	4537.5	70.3	-0.206	0.029	0.168	0.015	35.469	0.009	4.152	0.009	RGB	1.0404	0.0003	1.024	0.05	0.042	10.008	0.021	0.015	2.448	0.005	0.007	1.441E-03	0.018	0.007	3.952	0.08	-0.077	0.134	0.076	...
12206050	2M19194232+5048500	4769.4	81.4	-0.321	0.036	0.062	0.017	42.279	0.009	4.754	0.008	RGB(S)	1.0373	0.0007	1.1	0.048	0.041	9.385	0.02	0.015	2.535	0.005	0.007	1.878E-03	0.016	0.007	3.776	0.078	-0.074	0.2	0.081	...
12206414	2M19203192+5051515	4499.4	62	0.265	0.023	0.063	0.01	25.397	0.009	3.374	0.016	RC	1.0144	0.0326	0.942	0.148	0.081	11.365	0.073	0.025	2.301	0.005	0.01	9.044E-04	0.072	0.008	3.91	0.14	-0.139	0.232	0.071	...
12206828	2M19213200+5050141	4710.8	70.5	0.202	0.027	0.007	0.01	33.137	0.023	3.991	0.01	RC	1.0023	0.012	1.202	0.095	0.078	11.111	0.039	0.023	2.426	0.01	0.01	1.235E-03	0.031	0.008	3.655	0.101	-0.106	0.171	0.073	...
12207086	2M19220851+5052031	4864.4	79.8	-0.138	0.035	0.055	0.014	33.326	0.009	4.106	0.018	RC	0.9951	0.0137	1.178	0.098	0.078	10.885	0.047	0.023	2.436	0.005	0.01	1.289E-03	0.045	0.008	3.601	0.103	-0.112	0.232	0.079	...
12207740	2M19235258+5052002	4996.4	95.5	-1.211	0.061	0.221	0.03	38.76	0.009	4.656	0.004	RGB	1.0339	0.0007	1.001	0.043	0.041	9.241	0.015	0.015	2.507	0.006	0.007	1.789E-03	0.008	0.007	3.762	0.063	-0.061	0.231	0.087	...
12214454	2M19384980+5053049	3939.9	44.5	0.016	0.019	0.162	0.012	2.667	0.023	0.544	0.012	RGB	1.0263	0.0007	1.259	0.087	0.044	41.922	0.034	0.017	1.293	0.01	0.007	2.407E-05	0.025	0.008	3.693	0.133	-0.122	0.379	0.111	...
12215063	2M19395712+5051234	4706.3	83.7	0.02	0.028	0.019	0.014	26.509	0.021	3.449	0.011	RC	1.0089	0.0288	1.072	0.14	0.081	11.738	0.065	0.025	2.329	0.01	0.01	9.349E-04	0.061	0.008	3.737	0.152	-0.14	0.166	0.086	...
12215568	2M19405816+5052568	4723.3	82.6	-0.26	0.033	0.173	0.017	69.535	0.009	6.952	0.004	RGB	1.0331	0.0004	1.073	0.041	0.039	7.242	0.015	0.014	2.749	0.005	0.007	3.983E-03	0.008	0.007	3.844	0.066	-0.064	0.122	0.083	...
12215647	2M19410705+5048010	4651.1	68.1	0.162	0.026	-0.017	0.011	49.673	0.011	4.966	0.004	RGB	1.0331	0.0006	1.467	0.042	0.04	10.058	0.015	0.015	2.599	0.006	0.007	2.032E-03	0.008	0.007	3.504	0.063	-0.065	0.069	0.071	...
12215898	2M19413419+5050061	4588.4	70.8	-0.425	0.034	0.237	0.018	38.266	0.01	4.451	0.004	RGB	1.0401	0.0009	0.991	0.041	0.041	9.452	0.015	0.015	2.483	0.005	0.007	1.655E-03	0.008	0.007	3.936	0.059	-0.065	0	0.074	...
12216750	2M19430350+5053029	4727.1	71.9	0.051	0.029	0.019	0.012	94.88	0.009	8.78	0.004	RGB	1.0303	0.0003	1.084	0.039	0.036	6.231	0.014	0.013	2.884	0.005	0.007	6.318E-03	0.008	0.007	3.929	0.063	-0.06	0.088	0.073	...
12217017	2M19433245+5053121	4946.5	89.3	-0.148	0.036	0.033	0.015	117.758	0.009	10.074	0.004	RGB	1.0231	0.0003	1.316	0.041	0.035	6.094	0.015	0.012	2.988	0.005	0.007	8.202E-03	0.008	0.007	3.566	0.062	-0.061	0.152	0.084	...
12217154	2M19434591+5050036	4890.2	79.1	-0.016	0.033	-0.01	0.012	47.73	0.009	4.634	0.004	RC(S)	1.0018	0.0024	2.093	0.041	0.071	12.105	0.015	0.02	2.593	0.005	0.009	1.664E-03	0.009	0.008	3.029	0.03	-0.026	0.081	0.076	...
12217239	2M19435570+5051026	4579.8	65.2	0.172	0.025	0.027	0.011	25.627	0.009	3.137	0.011	RC	1.0129	0.0032	1.337	0.058	0.081	13.423	0.026	0.025	2.309	0.005	0.01	7.795E-04	0.024	0.008	3.524	0.069	-0.069	0.099	0.071	...
12218869	2M19464677+5049592	4628	78.7	0.143	0.025	0.033	0.012	59.911	0.009	6.021	0.004	RGB	1.0355	0.0006	1.172	0.041	0.039	8.196	0.015	0.014	2.68	0.005	0.007	3.001E-03	0.008	0.007	3.842	0.063	-0.064	0.292	0.082	...
12219032	2M19470113+5050005	4641.4	74.4	-0.444	0.035	0.092	0.018	25.949	0.009	3.337	0.004	RGB	1.0414	0.0004	0.991	0.04	0.042	11.445	0.014	0.016	2.317	0.005	0.007	9.324E-04	0.008	0.008	3.901	0.062	-0.06	0.099	0.077	...
12252278	2M19113670+5057408	4033.7	47.6	-0.334	0.024	0.2	0.016	2.662	0.062	0.566	0.011	RGB	1.0256	0.0014	1.115	0.191	0.044	39.261	0.066	0.017	1.297	0.026	0.007	2.602E-05	0.023	0.008	3.756	0.335	-0.26	0.161	0.597	SeisUnc
12252410	2M19115664+5054001	4625.4	67.1	0.154	0.026	0.011	0.011	50.66	0.009	5.255	0.004	RGB	1.0366	0.0008	1.215	0.038	0.04	9.076	0.014	0.015	2.607	0.005	0.007	2.291E-03	0.008	0.007	3.785	0.061	-0.057	0.103	0.071	...
12253210	2M19135216+5054391	4537.1	63.4	0.275	0.023	0.024	0.01	57.987	0.009	5.894	0.004	RGB	1.0372	0.0009	1.115	0.039	0.04	8.169	0.014	0.015	2.661	0.005	0.007	2.885E-03	0.008	0.007	3.948	0.064	-0.059	0.147	0.069	...
12253294	2M19140452+5058032	4633.6	67.6	0.046	0.028	0.004	0.012	42.278	0.011	4.415	0.004	RGB	1.0344	0.0005	1.432	0.042	0.041	10.785	0.015	0.015	2.528	0.006	0.007	1.610E-03	0.008	0.007	3.509	0.062	-0.061	0.129	0.071	...
12254670	2M19172683+5058341	4695.5	71.8	-0.112	0.031	0.051	0.013	29.915	0.039	3.538	0.004	RGB	1.0379	0.0005	1.239	0.121	0.042	11.883	0.041	0.016	2.381	0.017	0.007	1.041E-03	0.008	0.008	3.661	0.198	-0.165	0.267	0.074	...
12254817	2M19174597+5058481	4770.5	74	-0.219	0.034	0.025	0.014	37.14	0.009	4.036	0.006	RGB	1.0332	0.0007	1.459	0.042	0.041	11.528	0.017	0.015	2.479	0.005	0.007	1.343E-03	0.011	0.007	3.394	0.063	-0.063	0.266	0.074	...
12255762	2M19195023+5055492	4853.5	85.9	0.259	0.027	-0.007	0.011	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
12257026	2M19224412+5056134	4644.2	67.7	0.202	0.026	0.007	0.01	31.955	0.009	3.977	0.015	RC	1.003	0.0034	1.067	0.069	0.078	10.699	0.032	0.023	2.407	0.005	0.01	1.229E-03	0.03	0.008	3.774	0.073	-0.061	0.097	0.072	...
12257460	2M19234876+5058321	4358.7	57.2	0.07	0.023	0.018	0.012	12.83	0.009	1.747	0.008	RGB	1.0379	0.0004	1.469	0.047	0.044	20.13	0.02	0.016	1.997	0.005	0.007	2.538E-04	0.017	0.008	3.474	0.071	-0.069	0.225	0.07	...
12258572	2M19262929+5059005	4347.6	62.7	-0.203	0.026	0.189	0.015	12.97	0.023	1.857	0.017	RGB	1.0422	0.0004	1.166	0.101	0.044	17.846	0.042	0.016	2.001	0.011	0.007	2.892E-04	0.035	0.008	3.751	0.163	-0.14	0.207	0.082	...
12264089	2M19382869+5054183	4694.8	70.5	-0.109	0.031	0.014	0.013	40.824	0.011	4.592	0.004	RGB	1.0384	0.0008	1.107	0.044	0.041	9.617	0.016	0.015	2.516	0.006	0.007	1.756E-03	0.008	0.007	3.83	0.07	-0.067	0.162	0.394	...
12265509	2M19411174+5054047	5001.8	84.1	0.188	0.031	-0.019	0.01	95.849	0.009	7.838	0.005	RC	0.9984	0.0048	2.172	0.046	0.049	8.653	0.019	0.01	2.901	0.005	0.007	4.728E-03	0.014	0.008	3.003	0.006	-0.004	0.152	0.078	...
12266056	2M19421148+5056540	4668.4	78.5	-0.081	0.029	0.015	0.014	42.016	0.009	4.662	0.004	RGB	1.0382	0.0007	1.127	0.04	0.041	9.58	0.015	0.015	2.527	0.005	0.007	1.809E-03	0.008	0.007	3.832	0.065	-0.061	0.16	0.081	...
12267816	2M19451166+5056486	4906.9	86.7	-0.235	0.037	0.039	0.016	84.215	0.009	7.856	0.004	RGB	1.0273	0.0003	1.265	0.041	0.037	7.08	0.015	0.013	2.84	0.005	0.007	5.029E-03	0.008	0.007	3.594	0.062	-0.058	0.161	0.082	...
12268819	2M19470388+5054209	5099.6	97.3	0.001	0.036	0.006	0.013	60.472	0.009	5.365	0.012	RC	0.9948	0.0221	2.596	0.108	0.065	11.851	0.052	0.017	2.705	0.006	0.009	2.199E-03	0.05	0.008	2.787	0.1	-0.155	0.346	0.087	...
12300740	2M19085900+5101168	4778.3	76.2	-0.636	0.042	0.233	0.02	31.817	0.009	3.679	0.004	RGB	1.0343	0.0005	1.327	0.04	0.042	11.873	0.014	0.016	2.412	0.005	0.007	1.118E-03	0.008	0.008	3.441	0.064	-0.059	0.083	0.075	...
12300975	2M19094087+5102084	3954.3	45.2	-0.201	0.021	0.198	0.014	2.555	0.024	0.544	0.009	RGB	1.0264	0.0007	1.117	0.083	0.044	40.311	0.031	0.017	1.275	0.011	0.007	2.407E-05	0.018	0.008	3.8	0.13	-0.117	0.236	0.491	...
12301602	2M19113077+5101351	4373.7	65.6	-0.305	0.028	0.219	0.017	7.222	0.057	1.39	0.007	RGB	0.9894	0.0038	0.797	0.175	0.044	19.749	0.06	0.017	1.748	0.024	0.007	1.460E-04	0.016	0.008	4.247	0.201	-0.201	0.093	0.08	"Ageold, SeisUnc"
12302542	2M19140158+5104098	4816.5	76.2	0.005	0.031	0.035	0.012	32.634	0.021	3.961	0.013	RC	1.0002	0.0177	1.233	0.11	0.078	11.28	0.049	0.023	2.424	0.01	0.01	1.212E-03	0.043	0.008	3.575	0.122	-0.123	0.238	0.076	...
12302890	2M19145268+5103367	4139.8	51.2	-0.623	0.029	0.21	0.019	2.974	0.034	0.642	0.014	RGB	1.0318	0.0011	0.952	0.118	0.044	34.096	0.045	0.017	1.351	0.015	0.007	3.388E-05	0.029	0.008	3.916	0.181	-0.163	0.159	0.599	...
12304485	2M19184461+5101583	4821.1	76.5	-0.293	0.037	0.135	0.015	28.692	0.022	3.773	0.015	RC	0.9911	0.0382	1.058	0.18	0.08	11.138	0.086	0.024	2.369	0.01	0.01	1.080E-03	0.083	0.008	3.67	0.215	-0.179	0.107	0.076	...
12305574	2M19211521+5102190	4533	63.2	0.306	0.023	0.039	0.01	30.122	0.027	3.839	0.01	RC	1.0072	0.0113	0.976	0.103	0.079	10.605	0.041	0.024	2.376	0.012	0.01	1.154E-03	0.03	0.008	3.879	0.102	-0.094	0.082	0.069	...
12305778	2M19214520+5103432	4643.8	73.3	-0.444	0.036	0.192	0.018	37.417	0.009	4.324	0.004	RGB	1.0381	0.0011	1.068	0.04	0.041	9.893	0.015	0.015	2.476	0.005	0.007	1.556E-03	0.008	0.007	3.793	0.064	-0.06	0.076	0.076	...
12314910	2M19414879+5102085	4514.1	63.3	-0.177	0.029	0.119	0.014	23.924	0.009	2.973	0.014	RGB	1.0401	0.0005	1.187	0.064	0.043	13.139	0.029	0.016	2.276	0.005	0.007	7.383E-04	0.027	0.008	3.724	0.103	-0.092	0.106	0.071	...
12314927	2M19415101+5103254	4517	63.4	-0.165	0.029	0.041	0.014	14.508	0.014	1.992	0.018	RGB	1.0395	0.0005	1.318	0.086	0.043	17.77	0.039	0.016	2.058	0.007	0.007	3.311E-04	0.036	0.008	3.573	0.129	-0.122	0.191	0.077	...
12316100	2M19435141+5100108	4414.5	59.3	-0.018	0.025	-0.004	0.012	13.749	0.024	1.87	0.016	RGB	1.0384	0.0005	1.4	0.098	0.043	18.927	0.041	0.016	2.03	0.011	0.007	2.911E-04	0.032	0.008	3.514	0.15	-0.14	0.105	0.076	...
12316126	2M19435406+5104527	4721.8	78.2	0.151	0.027	-0.001	0.012	59.677	0.01	5.728	0.004	RGB	1.0315	0.0004	1.479	0.042	0.039	9.182	0.015	0.014	2.682	0.006	0.007	2.695E-03	0.008	0.007	3.483	0.065	-0.064	0.167	0.08	...
12316494	2M19443415+5103342	4853	77.7	-0.171	0.035	0.053	0.014	31.327	0.021	3.761	0.015	RC	1.0127	0.0059	1.291	0.093	0.079	11.756	0.039	0.024	2.408	0.01	0.01	1.120E-03	0.031	0.008	3.494	0.117	-0.104	0.167	0.077	...
12352228	2M19145058+5110153	4420.6	59.6	-0.033	0.026	-0.027	0.013	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
12356204	2M19234583+5109182	5097.4	89.7	-0.047	0.038	0.018	0.013	89.266	0.013	7.596	0.007	RC	0.9974	0.0031	2.054	0.056	0.052	8.679	0.022	0.011	2.874	0.007	0.008	4.432E-03	0.016	0.008	2.984	0.013	-0.023	0.126	0.081	...
12365293	2M19415272+5111065	5055.6	87.2	0.054	0.035	-0.025	0.012	93.463	0.009	7.533	0.006	RC	0.991	0.0024	2.471	0.045	0.05	9.321	0.017	0.01	2.892	0.005	0.008	4.303E-03	0.012	0.008	2.847	0.074	-0.083	0.05	0.08	...
12366537	2M19440583+5106214	4758.4	73.1	-0.063	0.031	0.003	0.013	47.138	0.009	4.746	0.004	RGB	1.0314	0.0004	1.566	0.039	0.041	10.608	0.014	0.015	2.581	0.005	0.007	1.850E-03	0.008	0.007	3.342	0.062	-0.059	0.109	0.073	...
12366840	2M19443657+5111194	4747	80.5	-0.066	0.031	-0.027	0.014	43.386	0.017	4.607	0.004	RGB	1.0343	0.0008	1.355	0.059	0.041	10.291	0.021	0.015	2.545	0.008	0.007	1.753E-03	0.008	0.007	3.561	0.094	-0.086	0.077	0.081	...
12367827	2M19461996+5107396	4820.9	75.9	-0.058	0.032	-0.025	0.013	37.948	0.02	4.242	0.01	RC	0.9995	0.021	1.479	0.113	0.076	11.455	0.051	0.022	2.49	0.009	0.01	1.388E-03	0.047	0.008	3.356	0.142	-0.12	0.081	0.075	...
12401103	2M19104310+5116330	4818.7	75.9	-0.113	0.033	0.009	0.013	33.242	0.028	4.171	0.018	AMB	1.02	0.0226	0.985	0.128	0.127	9.978	0.049	0.082	2.433	0.012	0.01	1.398E-03	0.04	0.01	3.925	0.131	-0.114	0.166	0.076	...
12401315	2M19111786+5114033	4646.6	68.4	-0.097	0.03	0.039	0.013	28.292	0.009	3.371	0.004	RGB	1.0383	0.0005	1.249	0.039	0.042	12.303	0.015	0.016	2.355	0.005	0.007	9.459E-04	0.009	0.008	3.665	0.065	-0.063	0.2	0.071	...
12401859	2M19123407+5114441	4806.5	74.6	0.269	0.027	0.007	0.01	...	...	...	...	REJECT	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...			No Seis
12403961	2M19171977+5115226	4604.2	67.5	-0.478	0.036	0.086	0.018	18.024	0.009	2.512	0.005	RGB	1.0428	0.0004	1.016	0.041	0.043	13.93	0.016	0.016	2.157	0.005	0.007	5.298E-04	0.011	0.008	3.865	0.064	-0.061	0.163	0.071	...
12406029	2M19215474+5117561	4821.1	76.2	-0.191	0.035	0.037	0.014	34.643	0.013	4.131	0.013	RC	0.9911	0.0276	1.295	0.131	0.077	11.218	0.063	0.023	2.451	0.006	0.01	1.294E-03	0.062	0.008	3.47	0.163	-0.144	0.165	0.076	...
12406689	2M19231442+5117516	4607.7	66.8	-0.06	0.029	0.029	0.013	14.161	0.065	1.798	0.004	RGB(S)	1.0277	0.0007	1.992	0.196	0.043	22.003	0.065	0.016	2.052	0.027	0.007	2.636E-04	0.008	0.008	3.012	0.302	-0.221	0.505	0.395	SeisUnc
12406844	2M19233828+5117022	4861.5	86.3	-0.322	0.037	0.189	0.017	30.346	0.015	4.092	0.016	RC	0.9959	0.0141	0.898	0.101	0.079	9.961	0.047	0.024	2.395	0.007	0.01	1.282E-03	0.043	0.008	3.839	0.101	-0.103	0.282	0.085	...
12418339	2M19445589+5113579	4882.3	79.2	-0.225	0.037	0.038	0.015	35.812	0.009	4.174	0.013	RC	1.0032	0.0124	1.333	0.08	0.077	11.157	0.037	0.023	2.468	0.005	0.01	1.354E-03	0.035	0.008	3.437	0.097	-0.094	0.123	0.077	...
12418504	2M19451326+5116034	4574.5	65.4	-0.03	0.028	0.03	0.012	13.109	0.042	1.883	0.005	RGB	1.0418	0.0004	1.231	0.129	0.044	18.016	0.044	0.016	2.017	0.018	0.007	2.971E-04	0.01	0.008	3.7	0.209	-0.176	0.2	0.071	...
12418515	2M19451461+5117346	4895.2	79.9	-0.25	0.037	0.045	0.015	34.394	0.009	4.175	0.01	RC	0.9883	0.0227	1.257	0.106	0.077	11.05	0.051	0.023	2.451	0.005	0.01	1.315E-03	0.05	0.008	3.502	0.125	-0.119	0.128	0.077	...
12454043	2M19111342+5121121	4912.9	84.4	-0.554	0.044	0.224	0.019	27.879	0.019	3.95	0.017	RC	0.9881	0.0204	0.841	0.123	0.08	10.027	0.057	0.024	2.36	0.009	0.01	1.176E-03	0.053	0.008	3.877	0.119	-0.123	0.172	0.082	...
12454554	2M19123100+5119562	4759.8	73.5	-0.22	0.034	0.029	0.015	37.973	0.01	4.145	0.004	RGB	1.0338	0.0008	1.395	0.04	0.041	11.153	0.015	0.015	2.488	0.005	0.007	1.418E-03	0.008	0.007	3.459	0.06	-0.058	0.09	0.074	...
12455117	2M19135545+5121190	4736.7	72.1	-0.031	0.03	0.031	0.012	31.155	0.014	3.915	0.011	RC	0.9933	0.0189	1.127	0.099	0.079	11.084	0.046	0.024	2.401	0.007	0.01	1.168E-03	0.044	0.008	3.668	0.106	-0.099	0.204	0.074	...
12455357	2M19142474+5118360	4615.3	67.2	0.062	0.027	0.065	0.012	28.057	0.02	3.655	0.011	RC	1.0003	0.0262	1.013	0.129	0.08	11.144	0.06	0.024	2.35	0.009	0.01	1.032E-03	0.056	0.008	3.796	0.142	-0.119	0.129	0.072	...
12459729	2M19241126+5123322	4045.8	47.8	-0.237	0.023	0.069	0.015	2.258	0.027	0.521	0.006	RGB	1.0519	0.0072	0.859	0.091	0.045	37.379	0.033	0.017	1.227	0.012	0.007	2.319E-05	0.018	0.008	4.154	0.095	-0.129	0.152	0.428	Ageold
12470054	2M19440543+5118020	4832.6	79.7	0.15	0.029	0.014	0.011	159.15	0.009	12.53	0.005	RGB	1.0206	0.0003	1.324	0.043	0.031	5.288	0.016	0.011	3.113	0.005	0.007	1.263E-02	0.011	0.007	3.647	0.066	-0.066	0.029	0.078	...
12504153	2M19110044+5124335	4545.6	65	-0.081	0.028	0.159	0.013	44.351	0.009	4.928	0.008	RGB	1.0394	0.0006	1.015	0.046	0.041	8.906	0.019	0.015	2.545	0.005	0.007	2.026E-03	0.015	0.007	3.992	0.076	-0.064	0.134	0.07	...
12505388	2M19140177+5128036	4763.7	78.5	-0.108	0.032	0.105	0.014	30.063	0.012	3.859	0.016	RC	0.9928	0.0233	1.084	0.122	0.079	11.049	0.059	0.024	2.386	0.006	0.01	1.133E-03	0.057	0.008	3.688	0.14	-0.126	0.151	0.08	...
12505459	2M19141174+5126293	4798.4	75.4	-0.28	0.036	0.189	0.015	29.189	0.022	3.939	0.015	RC	0.9947	0.009	0.917	0.101	0.08	10.295	0.043	0.024	2.375	0.01	0.01	1.185E-03	0.036	0.008	3.837	0.107	-0.101	0.087	0.075	...
12505741	2M19145288+5129387	4722.1	74.4	-0.224	0.033	0.06	0.015	41.721	0.009	4.703	0.004	RGB	1.0378	0.001	1.086	0.04	0.041	9.407	0.015	0.015	2.527	0.005	0.007	1.839E-03	0.008	0.007	3.826	0.065	-0.062	0.125	0.076	...
12506130	2M19154367+5124490	4869.2	78.6	-0.235	0.037	0.055	0.015	37.581	0.009	4.301	0.008	RC	0.9909	0.0268	1.429	0.118	0.076	11.285	0.058	0.022	2.488	0.005	0.01	1.402E-03	0.056	0.008	3.352	0.149	-0.127	0.031	0.076	...
12506147	2M19154489+5127423	4618.3	69.3	-0.164	0.03	0.161	0.014	52.209	0.009	5.614	0.004	RGB	1.0385	0.0007	1.011	0.039	0.04	8.16	0.014	0.015	2.619	0.005	0.007	2.624E-03	0.008	0.007	3.974	0.06	-0.064	0.127	0.073	...
12506245	2M19155986+5129205	4884.8	81.6	-0.671	0.046	0.219	0.02	19.078	0.015	2.97	0.019	RC(S)	0.992	0.0046	0.823	0.092	0.084	12.007	0.042	0.026	2.194	0.007	0.01	6.702E-04	0.038	0.008	3.885	0.091	-0.088	0.166	0.082	...
12506290	2M19160506+5127076	4630.3	67	0.268	0.024	0.012	0.01	34.566	0.01	4.076	0.012	RC	1.0033	0.003	1.216	0.062	0.077	10.992	0.028	0.023	2.441	0.005	0.01	1.291E-03	0.025	0.008	3.648	0.069	-0.063	0.13	0.072	...
12507016	2M19173972+5127107	4645.5	73.9	0.242	0.025	-0.013	0.011	30.893	0.024	3.787	0.006	RC(S)	1.0086	0.0133	1.147	0.095	0.079	11.282	0.038	0.024	2.393	0.011	0.01	1.126E-03	0.029	0.008	3.716	0.095	-0.1	0.228	0.077	...
12507291	2M19181370+5126214	4825.2	82.7	-0.083	0.032	0.045	0.014	28.819	0.01	3.788	0.016	RC	0.9841	0.0381	1.086	0.173	0.08	11.259	0.085	0.024	2.371	0.006	0.01	1.073E-03	0.084	0.008	3.704	0.195	-0.181	0.208	0.083	...
12507838	2M19193501+5129349	4695.1	73.5	-0.205	0.032	0.004	0.015	42.371	0.009	4.732	0.016	RGB	1.0374	0.0011	1.102	0.074	0.041	9.416	0.035	0.015	2.532	0.005	0.007	1.861E-03	0.033	0.007	3.806	0.125	-0.11	0.151	0.077	...
12553494	2M19135051+5134318	4386.9	59	0.28	0.021	0.012	0.01	23.504	0.017	2.957	0.009	RGB	1.0449	0.0004	1.082	0.066	0.043	12.742	0.026	0.016	2.262	0.008	0.007	7.371E-04	0.018	0.008	3.995	0.106	-0.097	0.322	0.07	...
12553757	2M19143342+5133501	5051.1	94.2	-0.94	0.056	0.271	0.025	21.007	0.038	2.331	0.031	RGB(S)	1	0.05	2.946	0.262	0.043	21.472	0.124	0.016	2.243	0.017	0.007	4.195E-04	0.118	0.008	2.426	0.18	-0.18	0.328	0.099	SeisUnc
12598909	2M19133250+5140282	4570.7	72.1	0.164	0.024	0.002	0.012	57.347	0.009	5.921	0.005	RGB	1.0375	0.001	1.07	0.042	0.04	8.029	0.016	0.015	2.658	0.005	0.007	2.914E-03	0.011	0.007	3.983	0.067	-0.064	0.083	0.077	...
12600075	2M19162285+5139076	4939.8	82.6	-0.463	0.043	0.127	0.018	36.86	0.015	4.235	0.011	RC	0.9965	0.0221	1.434	0.112	0.076	11.372	0.053	0.022	2.483	0.007	0.01	1.375E-03	0.05	0.008	3.312	0.137	-0.122	0.103	0.078	...
12600471	2M19172161+5140182	4682.7	70.1	-0.197	0.032	0.021	0.014	19.529	0.009	2.723	0.013	RGB	1.0465	0.0005	0.946	0.062	0.043	12.859	0.028	0.016	2.195	0.005	0.007	6.270E-04	0.025	0.008	4.071	0.101	-0.099	0.203	0.074	...
12601052	2M19184152+5136428	5020.4	91.1	-0.295	0.041	0.04	0.016	40.771	0.015	4.335	0.01	RC	1.0049	0.0024	1.75	0.067	0.074	11.899	0.027	0.021	2.53	0.008	0.01	1.465E-03	0.02	0.008	3.122	0.069	-0.055	0.194	0.084	...
12602404	2M19215683+5136493	4476.2	62.6	-0.565	0.035	0.203	0.019	13.018	0.009	1.964	0.006	RGB	1.0439	0.0005	0.977	0.043	0.044	16.19	0.017	0.016	2.009	0.005	0.007	3.245E-04	0.013	0.008	3.893	0.066	-0.063	0.174	0.07	...
12643940	2M19141220+5143159	4622.5	76.3	0.023	0.027	0.095	0.013	29.406	0.025	3.798	0.014	RC	1.0005	0.0125	1.002	0.11	0.08	10.823	0.046	0.024	2.37	0.011	0.01	1.115E-03	0.038	0.008	3.811	0.112	-0.112	0.102	0.081	...
12644223	2M19145583+5143121	4158.8	57.9	-0.438	0.027	0.198	0.019	4.176	0.045	0.826	0.025	RGB	1.037	0.0013	0.95	0.168	0.044	28.714	0.067	0.017	1.5	0.019	0.007	5.665E-05	0.049	0.008	3.973	0.251	-0.243	0.349	0.769	SeisUnc
12644458	2M19153172+5145480	4610.6	68.8	0.279	0.024	0.022	0.01	31.513	0.018	3.855	0.014	RC	1.005	0.0064	1.137	0.085	0.079	11.143	0.036	0.024	2.4	0.008	0.01	1.159E-03	0.031	0.008	3.728	0.084	-0.091	0.171	0.074	...
12644579	2M19154905+5142452	4877.8	78.9	-0.219	0.036	0.02	0.014	33.412	0.013	4.093	0.013	RC	0.9897	0.0245	1.234	0.121	0.078	11.114	0.058	0.023	2.437	0.007	0.01	1.267E-03	0.056	0.008	3.522	0.14	-0.133	0.133	0.077	...
12645107	2M19171249+5145113	4866	78.2	-0.139	0.035	0.026	0.014	29.959	0.014	3.816	0.013	RC	1.0032	0.0135	1.112	0.089	0.079	11.148	0.041	0.024	2.389	0.007	0.01	1.132E-03	0.037	0.008	3.658	0.101	-0.089	0.167	0.077	...
12645202	2M19172694+5146422	4886	79.2	-0.169	0.036	0.044	0.014	35.692	0.009	4.223	0.015	RC	0.9966	0.0158	1.294	0.095	0.077	11.011	0.045	0.023	2.466	0.005	0.01	1.368E-03	0.044	0.008	3.492	0.111	-0.106	0.164	0.078	...
12647227	2M19221421+5146510	4780.4	74.9	-0.403	0.038	0.044	0.017	38.428	0.011	4.347	0.004	RGB	1.0357	0.0008	1.194	0.044	0.041	10.247	0.016	0.015	2.494	0.006	0.007	1.565E-03	0.008	0.007	3.637	0.07	-0.068	0.022	0.075	...
12647352	2M19222914+5143164	4519.2	63.8	-0.334	0.032	0.19	0.016	22.399	0.018	2.744	0.004	RGB	1.036	0.0005	1.368	0.061	0.043	14.568	0.021	0.016	2.247	0.008	0.007	6.240E-04	0.008	0.008	3.462	0.091	-0.085	0.168	0.069	...
12647597	2M19230004+5145194	4970.5	89.8	-0.411	0.042	0.08	0.018	30.094	0.01	4.088	0.023	RC	0.991	0.0091	0.927	0.107	0.079	10.107	0.051	0.024	2.396	0.006	0.01	1.267E-03	0.049	0.008	3.79	0.115	-0.101	0.352	0.086	...
12647649	2M19230810+5147030	4946	82.7	-0.388	0.041	0.046	0.017	32.407	0.02	4.131	0.012	RC	0.9921	0.0135	1.098	0.098	0.078	10.608	0.043	0.023	2.427	0.009	0.01	1.297E-03	0.037	0.008	3.625	0.115	-0.114	0.099	0.078	...
12688798	2M19145446+5152345	4199.1	53.8	0.315	0.019	0.032	0.01	14.131	0.044	1.987	0.011	RGB	1.0478	0.0004	1.068	0.14	0.043	16.508	0.05	0.016	2.031	0.019	0.007	3.347E-04	0.022	0.008	4.02	0.218	-0.201	0.16	0.074	...
12689506	2M19163834+5151526	4937.3	92.4	-0.333	0.039	0.218	0.017	37.241	0.009	4.204	0.039	RC(S)	0.9821	0.0488	1.612	0.255	0.076	11.997	0.127	0.022	2.487	0.006	0.01	1.316E-03	0.126	0.008	3.195	0.336	-0.18	0.239	0.532	SeisUnc
12690461	2M19184851+5152079	4749.8	77.1	-0.24	0.034	0.191	0.015	28.244	0.03	3.888	0.018	RC	0.9935	0.013	0.867	0.13	0.08	10.199	0.055	0.024	2.359	0.013	0.01	1.152E-03	0.045	0.008	3.894	0.121	-0.122	0.16	0.079	...
12735106	2M19172948+5156326	4648.1	67.9	0.193	0.026	0.02	0.01	33.407	0.018	4.049	0.016	RC	1.0033	0.0073	1.135	0.09	0.078	10.79	0.04	0.023	2.427	0.008	0.01	1.274E-03	0.035	0.008	3.711	0.096	-0.088	0.202	0.073	...
12735291	2M19175256+5154430	4718.4	82	-0.088	0.03	0.106	0.014	30.239	0.009	3.996	0.012	RC	0.9992	0.0092	0.922	0.07	0.079	10.186	0.032	0.024	2.387	0.006	0.01	1.231E-03	0.03	0.008	3.869	0.068	-0.07	0.152	0.084	...
12735851	2M19192010+5158343	4706.3	71.7	-0.25	0.034	0.065	0.015	42.809	0.009	4.775	0.006	RGB	1.0371	0.001	1.101	0.043	0.041	9.36	0.017	0.015	2.537	0.005	0.007	1.893E-03	0.012	0.007	3.805	0.069	-0.065	0.165	0.073	...
12736410	2M19203116+5156352	4800.7	75	-0.042	0.032	0.044	0.013	32.015	0.012	3.956	0.017	RC	0.9963	0.0225	1.183	0.12	0.078	11.163	0.058	0.023	2.415	0.006	0.01	1.199E-03	0.056	0.008	3.616	0.133	-0.128	0.241	0.076	...
12784948	2M19210624+5200236	4956.6	83.2	-0.381	0.042	0.092	0.016	34.03	0.009	4.17	0.015	RC	0.9867	0.0219	1.254	0.114	0.077	11.061	0.055	0.023	2.449	0.005	0.01	1.307E-03	0.054	0.008	3.476	0.143	-0.127	0.217	0.079	...
12785083	2M19212376+5204593	4689.1	70	-0.001	0.029	0.083	0.012	28.558	0.019	3.618	0.016	RC	0.9973	0.0399	1.154	0.183	0.08	11.742	0.088	0.024	2.361	0.009	0.01	1.005E-03	0.086	0.008	3.645	0.207	-0.192	0.17	0.074	...
12785250	2M19214766+5205365	4764.1	85.4	-0.312	0.035	0.031	0.017	32.908	0.015	3.85	0.004	RC(S)	1.0015	0.0216	1.386	0.102	0.078	11.942	0.047	0.023	2.426	0.008	0.01	1.148E-03	0.044	0.008	3.368	0.128	-0.113	0.272	0.085	...
12884116	2M19182431+5215519	4642	68	0.008	0.028	0.047	0.012	50.54	0.009	5.402	0.004	RGB	1.0378	0.001	1.081	0.039	0.04	8.563	0.014	0.015	2.606	0.005	0.007	2.427E-03	0.008	0.007	3.935	0.066	-0.064	0.303	0.071	...
12884930	2M19200187+5214588	4913.6	89.4	-0.079	0.034	0.011	0.014	37.999	0.009	4.385	0.015	RC	0.9988	0.0114	1.343	0.086	0.075	10.854	0.041	0.022	2.495	0.006	0.01	1.481E-03	0.038	0.008	3.469	0.097	-0.103	0.315	0.086	...


==> APOKASC2_Table6.txt <==
KEPLER ID	A2Z  NUMAX	A2Z  NUMAXERR	A2Z DELTANU	A2Z DELTANUERR	CAN  NUMAX	CAN  NUMAXERR	CAN DELTANU	CAN DELTANUERR	COR  NUMAX	COR  NUMAXERR	COR DELTANU	COR DELTANUERR	OCT  NUMAX	OCT  NUMAXERR	OCT DELTANU	OCT DELTANUERR	SYD  NUMAX	SYD  NUMAXERR	SYD DELTANU	SYD DELTANUERR
1027110	...	...	...	...	...	...	...	...	6.5	0.14	1.1	0.05	6.33	0.07	1.15	0.03	6.59	0.233	1.146	0.018
1027337	73.95	3.44	7.15	0.12	75.07	0.26	6.953	0.006	74.1	1.26	6.99	0.05	73.05	0.4	6.91	0.08	73.71	0.803	6.953	0.015
1160789	25.25	1.43	3.53	0.02	25.32	0.19	3.615	0.01	24.7	0.47	3.53	0.05	25.55	0.25	3.52	0.05	25.221	0.76	3.529	0.063
1160986	...	...	...	...	...	...	...	...	...	...	...	...	9.05	0.38	1.63	0.03	8.583	0.68	1.654	0.246
1161447	36.73	3.62	4.1	0.03	36.82	0.22	4.219	0.012	36.4	0.67	4.16	0.05	36.53	0.22	4.11	0.05	38.848	3.127	4.176	0.067
1161618	34.3	1.72	4.16	0.03	33.91	0.22	4.115	0.012	33.7	0.61	4.07	0.05	33.36	0.26	4.02	0.05	34.363	0.599	4.1	0.029
1162220	...	...	...	...	11.04	0.1	1.687	0.006	10.9	0.19	1.69	0.05	11.04	0.07	1.64	0.03	10.993	0.4	1.661	0.019
1162746	27.83	1.9	3.75	0.04	27.85	0.21	...	...	27.2	0.55	3.81	0.05	28.06	0.25	3.78	0.06	28.042	1.268	3.71	0.128
1163114	...	...	...	...	14.4	0.12	1.903	0.006	14.2	0.26	1.89	0.05	14.44	0.17	1.86	0.03	14.349	0.671	1.895	0.013
1163359	21.61	1.17	2.65	0.09	21.61	0.17	2.638	0.008	21.4	0.38	2.65	0.05	21.16	0.28	2.58	0.04	21.559	0.574	2.644	0.015
1163621	51.26	2.71	5.03	0.11	50.66	0.33	5.005	0.011	50.5	0.88	5	0.05	49.98	0.37	4.98	0.06	51.17	0.863	5.005	0.026
1294122	75.38	3.74	7.03	0.28	76.09	0.31	7.04	0.007	75.3	1.28	7.08	0.05	74.31	0.53	6.99	0.08	75.467	0.916	7.02	0.016
1294385	106.31	4.85	9.08	0.35	107.9	0.35	9.136	0.008	106.2	1.81	9.17	0.05	105.44	0.62	9.08	0.1	106.498	1.084	9.113	0.015
1296068	59.86	2.74	6.15	0.25	59.86	0.26	6.14	0.008	59.3	1.01	6.2	0.05	58.43	0.4	6.12	0.08	59.451	1.041	6.147	0.02
1296507	...	...	...	...	128.34	0.67	10.313	0.007	127.2	2.21	10.38	0.05	126.17	1.02	10.25	0.11	125.325	1.704	10.307	0.014
1429505	56	2.55	5.8	0.26	55.89	0.19	5.771	0.006	55.5	0.94	5.8	0.05	53.86	0.27	5.76	0.08	55.792	0.629	5.759	0.013
1431059	...	...	...	...	171.69	0.36	13.632	0.008	171.2	2.92	13.69	0.05	170.14	0.86	13.72	0.14	169.917	0.81	13.642	0.018
1431599	...	...	...	...	2.29	0.06	0.532	0.007	2.3	0.28	0.51	0.067	2.37	0.09	...	...	2.267	0.064	0.524	0.018
1432587	...	...	...	...	5.56	0.08	1.071	0.006	5.2	0.11	1.08	0.05	5.9	0.14	1.08	0.02	...	...	...	...
1433593	...	...	...	...	68.78	0.39	6.245	0.008	68.3	1.17	6.26	0.05	67.1	0.54	6.23	0.07	68.365	0.687	...	...
1433730	39.76	1.93	4.04	0.07	40.27	0.28	4.098	0.008	39.8	0.68	4.11	0.05	39.95	0.37	4.04	0.05	40.285	0.656	4.092	0.014
1433803	150.24	6.74	12.14	0.58	152.31	0.25	12.172	0.007	150.4	2.56	12.22	0.05	147.88	0.46	12.09	0.12	150.146	0.997	12.179	0.017
1435573	25.58	1.59	3.7	0.1	26.64	0.18	3.732	0.014	25.8	0.49	3.59	0.05	26.86	0.22	3.73	0.07	25.22	0.773	3.728	0.091
1569842	134.73	5.77	11.78	0.63	135.92	0.22	11.78	0.007	134.7	2.29	11.84	0.05	132.22	0.45	11.66	0.13	134.456	0.659	11.765	0.017
1571780	47.36	2.22	4.43	0.04	48.25	0.3	...	...	47.2	0.84	4.47	0.05	47.95	0.32	4.44	0.05	48.372	1.452	4.471	0.032
1572175	56.5	2.74	5.34	0.17	55.28	0.29	5.393	0.009	55.4	0.95	5.4	0.05	53.63	0.45	5.32	0.06	55.79	0.596	5.384	0.014
1572780	18.81	1.09	2.72	0.02	18.45	0.18	2.732	0.009	18	0.39	2.69	0.05	18.61	0.23	2.71	0.05	18.065	0.792	2.68	0.069
1575886	96.95	6.78	8.09	0.23	100.11	0.44	8.068	0.013	100.8	1.72	8.09	0.05	98.41	0.46	7.95	0.08	99.908	1.715	7.971	0.079
1576043	...	...	...	...	5.17	0.08	0.961	0.007	5.3	0.13	0.94	0.05	5.35	0.1	0.92	0.02	5.347	0.303	0.936	0.03
1576469	90.12	4.2	7.39	0.22	89.66	0.38	7.454	0.016	89.5	1.53	7.41	0.05	88.66	0.45	7.35	0.08	89.557	0.867	7.425	0.031
1717618	122.3	5.51	9.68	0.38	122.45	0.43	9.693	0.008	121	2.06	9.71	0.05	118.96	0.63	9.63	0.1	120.259	0.963	...	...
1719297	...	...	...	...	7.21	0.11	1.216	0.008	7.5	0.16	1.22	0.05	7.56	0.14	1.19	0.02	6.561	0.372	1.179	0.098
1719422	135.17	6.23	11.33	0.53	136.94	0.36	11.305	0.009	136.4	2.33	11.33	0.05	133.73	0.66	11.28	0.11	134.935	0.869	11.314	0.019
1720241	...	...	...	...	221.72	0.99	15.974	0.011	...	...	...	...	213.86	2.69	16.47	0.17	...	...	...	...
1720425	...	...	...	...	28.68	0.17	3.745	0.01	28	0.51	3.67	0.05	28.64	0.22	3.75	0.06	28.243	0.796	3.732	0.023
1723047	143.69	6.64	11.51	0.35	145.08	0.64	11.429	0.008	143.4	2.46	11.48	0.05	142.08	1	11.42	0.11	142.321	1.57	11.418	0.018
1723752	194.8	9.1	...	...	198.41	0.5	14.989	0.01	196.8	3.36	15.02	0.05	195.77	1.08	14.97	0.15	196.499	1.264	14.953	0.026
1723843	110.71	4.91	9.43	0.4	112.04	0.31	9.425	0.007	111	1.89	9.46	0.05	110	0.53	9.42	0.1	110.618	0.718	9.456	0.025
1725190	98.11	5.25	7.87	0.25	99.46	0.37	7.881	0.01	98	1.67	7.87	0.05	97.22	0.4	7.84	0.07	98.003	1.264	7.914	0.028
1725552	...	...	...	...	7.94	0.11	1.217	0.006	7.4	0.18	1.23	0.05	8.29	0.07	1.2	0.02	7.919	0.627	1.21	0.017
1725732	...	...	...	...	3.31	0.05	0.691	0.005	3.1	0.18	...	...	3.38	0.13	0.66	0.02	3.083	0.046	...	...
1726211	30.6	1.6	3.64	0.03	31.17	0.21	3.818	0.009	30.4	0.56	3.73	0.05	31.11	0.27	3.74	0.05	30.174	0.747	3.763	0.095
1726245	45.56	3.17	4.8	0.04	49.25	0.33	4.967	0.011	47.2	0.83	4.88	0.05	48.88	...	4.86	0.05	45.709	0.948	4.95	0.091
1726291	149.33	6.48	12.91	0.61	150.56	0.31	12.874	0.007	150.2	2.56	12.93	0.05	148.18	0.65	12.88	0.15	149.333	0.903	12.858	0.022
1864183	53.98	2.37	5.52	0.21	54.79	0.23	5.515	0.007	53.9	0.92	5.55	0.05	53.63	0.36	5.48	0.07	54.173	0.501	5.519	0.011
1864855	123.6	5.69	10.43	0.39	127.31	0.4	10.447	0.007	125.4	2.13	10.51	0.05	124.03	0.6	10.41	0.11	124.885	1.556	10.435	0.012
1865262	53.95	2.41	5.61	0.25	53.23	0.2	5.582	0.007	53.1	0.9	5.63	0.05	51.8	0.3	5.55	0.07	53.345	0.555	5.561	0.014
1865595	12.49	0.62	1.79	0.04	12.25	0.11	1.818	0.008	12.3	0.22	1.82	0.05	12.14	0.14	1.78	0.03	12.398	0.252	1.81	0.016
1865747	63.44	2.91	6.15	0.26	63.7	0.23	6.115	0.008	63.3	1.08	6.14	0.05	62.15	0.37	6.09	0.07	63.482	0.554	6.109	0.017
1867706	106.24	4.62	8.73	0.34	106.13	0.32	8.747	0.008	105.2	1.79	8.8	0.05	102.83	0.5	8.71	0.09	105.07	0.724	8.764	0.015
1868101	31.73	1.72	3.79	0.09	32.13	0.26	3.904	0.011	31.4	0.55	3.79	0.05	32.29	0.3	3.75	0.06	31.478	1.118	3.847	0.028
1870196	190.61	8.79	15.31	0.43	191.24	0.43	14.909	0.01	190.8	3.25	14.95	0.05	183.58	0.74	14.8	0.15	...	...	...	...
1870433	...	...	...	...	224.12	1.66	16.098	0.011	...	...	...	...	218.29	3.17	16.14	0.16	...	...	...	...
1871314	58.57	2.64	5.68	0.27	58.67	0.22	5.709	0.009	58.5	1	5.73	0.05	58.31	0.42	5.67	0.07	57.952	0.655	5.693	0.016
1871927	66.29	3.03	6.44	0.31	66.22	0.23	6.464	0.011	65.7	1.12	6.5	0.05	65.16	0.36	6.38	0.08	65.663	1.109	6.404	0.027
1872166	77.62	3.63	6.74	0.23	77.56	0.35	6.741	0.014	77.1	1.32	6.73	0.05	75.72	0.41	6.64	0.06	77.414	0.917	6.695	0.056
1872469	56.79	2.46	5.69	0.22	57.24	0.24	5.704	0.007	56.7	0.97	5.75	0.05	56.12	0.35	5.68	0.07	56.375	0.853	5.698	0.017
1872517	25.59	1.24	3.23	0.13	25.81	0.17	3.29	0.006	25.4	0.44	3.31	0.05	25.69	0.27	3.25	0.05	25.481	0.408	3.276	0.015
1873510	30.65	1.53	3.87	0.06	30.04	0.2	3.859	0.014	29.9	0.58	3.78	0.05	29.93	0.28	3.8	0.06	30.227	0.805	3.831	0.031
1995358	22.81	1.56	...	...	24.85	0.17	3.336	0.01	24.3	0.55	3.24	0.05	24.8	0.21	3.32	0.06	23.31	1.776	3.192	0.087
1995859	46.29	2.22	4.72	0.04	45.95	0.25	4.834	0.012	45.6	0.81	4.76	0.05	45.58	0.32	4.76	0.06	46.035	1.153	4.779	0.045
1996078	82.29	3.98	7.8	0.36	83.78	0.27	7.768	0.008	82.9	1.41	7.8	0.05	82.55	0.47	7.72	0.09	82.847	0.748	7.754	0.017
1996415	124.8	5.43	10.8	0.48	126.87	0.32	10.784	0.008	125.8	2.15	10.84	0.05	124.67	0.66	10.71	0.11	124.989	1.101	10.665	0.141
2010137	...	...	...	...	6.67	0.09	1.098	0.006	6	0.14	1.05	0.05	6.78	0.1	1.06	0.02	6.007	0.109	1.063	0.02
2011145	...	...	...	...	...	...	...	...	2.1	0.25	0.48	0.067	2.04	0.09	0.47	0.01	2.102	0.046	...	...
2011582	38.26	2.67	3.83	0.03	39.67	0.29	3.945	0.018	38.5	0.69	3.86	0.05	39.51	0.29	3.89	0.04	39.919	1.748	3.866	0.021
2011870	...	...	...	...	4.13	0.07	0.783	0.006	4.5	0.14	...	...	4.31	0.08	0.76	0.02	4.568	0.491	0.764	0.039
2011891	113.6	4.96	9.68	0.55	114.36	0.2	9.717	0.006	113.3	1.93	9.79	0.05	110.38	0.41	9.68	0.11	113.098	0.758	9.716	0.025
2013502	61.03	2.94	5.73	0.14	61.47	0.29	5.778	0.014	60.6	1.04	5.73	0.05	60.71	0.33	5.7	0.06	60.626	0.994	5.671	0.046
2014684	...	...	...	...	6.12	0.08	1.115	0.014	5.8	0.2	1.09	0.051	6.17	0.1	1.08	0.02	5.803	0.2	1.112	0.023
2015820	45.97	1.98	4.59	0.03	45.28	0.31	4.661	0.009	44.8	0.78	4.61	0.05	44.16	0.33	4.58	0.05	45.28	0.83	4.629	0.014
2016676	80.6	4.16	6.91	0.2	80.97	0.4	6.94	0.012	80.5	1.38	6.9	0.05	78.93	0.44	6.86	0.07	80.566	0.982	6.998	0.04
2016706	38.49	1.77	4.26	0.03	38.88	0.21	4.379	0.009	38.1	0.67	4.32	0.05	38.6	0.26	4.3	0.06	38.36	0.627	4.356	0.03
2016978	75.46	3.35	7.24	0.32	76.17	0.25	7.247	0.008	75.2	1.28	7.27	0.05	74.99	0.46	7.16	0.08	74.993	0.566	7.207	0.017
2017541	...	...	...	...	9.29	0.09	1.458	0.006	9.5	0.18	1.46	0.05	9.42	0.07	1.4	0.02	9.696	0.214	...	...
2018283	139.68	6.11	11.16	0.41	139.13	0.53	11.165	0.009	137.8	2.36	11.23	0.05	...	...	...	...	135.293	1.143	11.152	0.022
2018392	33.36	1.59	3.79	0.12	33.65	0.21	3.794	0.007	33.3	0.57	3.8	0.05	33.39	0.28	3.74	0.05	33.552	0.758	3.788	0.012
2018537	179.1	8.3	13.49	0.33	183.88	0.43	13.817	0.008	182.2	3.1	13.9	0.05	182.23	0.69	13.7	0.13	180.901	1.092	13.829	0.018
2140446	58.22	2.64	5.68	0.22	57.79	0.22	5.681	0.006	57.4	0.98	5.7	0.05	55.61	0.29	5.64	0.07	57.297	0.631	5.678	0.016
2141255	146.22	6.52	12.32	0.51	148.81	0.39	12.363	0.008	148.2	2.53	12.41	0.05	145.95	0.65	12.23	0.12	147.47	0.963	12.358	0.023
2141652	...	...	...	...	327.36	4.2	22.007	0.015	...	...	...	...	...	...	21.8	0.31	...	...	21.271	0.062
2141928	33.9	2.16	3.96	0.03	34.96	0.2	...	...	34.2	0.61	4.08	0.05	34.65	0.23	4.08	0.06	33.792	0.933	4.146	0.045
2141932	24.39	1.39	3	0.08	24.87	0.18	3.026	0.008	24.3	0.43	3.02	0.05	24.59	0.21	2.95	0.04	24.193	0.837	3.01	0.021
2142095	...	...	...	...	29.23	0.22	3.737	0.01	28.9	0.51	3.7	0.05	29.13	0.3	3.69	0.05	29.412	0.67	3.727	0.019
2155869	94.97	4.95	8.13	0.26	93.78	0.52	8.149	0.01	94.1	1.61	8.17	0.05	90.84	0.7	8.1	0.09	93.849	2.029	8.121	0.018
2156178	...	...	...	...	28.53	0.22	3.94	0.011	28.2	0.66	3.83	0.05	28.41	0.3	3.84	0.06	29.762	0.331	...	...
2157059	23.66	1.05	3.02	0.13	23.76	0.13	2.996	0.01	23.6	0.41	3.01	0.05	23.14	0.21	3	0.05	23.705	0.408	2.99	0.026
2157650	138.26	6.04	11.37	0.52	140.07	0.34	11.319	0.008	139	2.37	11.39	0.05	137.35	0.65	11.29	0.12	138.334	0.949	11.323	0.013
2157901	30.93	2.12	3.92	0.06	29.79	0.26	3.846	0.013	29.1	0.55	3.8	0.05	29.69	0.31	3.78	0.06	28.285	1.75	3.811	0.053
2158410	...	...	...	...	47.66	0.42	4.331	0.015	45.6	0.83	4.27	0.05	49.39	0.4	4.28	0.04	47.087	2.825	4.283	0.027
2159864	77.79	3.51	6.97	0.24	77.52	0.34	6.951	0.01	77.4	1.32	7	0.05	76.03	0.42	6.94	0.07	77.722	0.868	6.967	0.027
2160901	58.37	2.66	5.66	0.2	59.58	0.29	5.672	0.008	58.4	1	5.71	0.05	58.42	0.41	5.63	0.06	58.757	0.931	5.68	0.011
2161409	99.47	4.37	8.61	0.36	...	...	...	...	98.8	1.69	8.62	0.05	99.74	0.75	8.57	0.09	98.063	0.93	8.578	0.019
2161831	145.17	6.35	12.44	0.62	146.26	0.34	12.405	0.009	145.6	2.48	12.45	0.05	143.01	0.71	12.35	0.13	144.897	0.942	12.413	0.033
2163856	...	...	...	...	71.8	0.35	6.123	0.01	71.7	1.23	6.06	0.05	69.02	0.47	...	...	72.123	0.421	6.136	0.027
2164262	61.37	2.74	6.02	0.24	61.01	0.23	5.996	0.009	60.8	1.04	6	0.05	59.97	0.3	5.91	0.07	60.535	0.883	5.979	0.02
2164327	45.06	2.7	4.66	0.05	45.78	0.24	4.742	0.014	44.8	0.78	4.68	0.05	46.25	0.28	4.62	0.05	44.562	1.06	4.661	0.027
2164379	121.27	5.32	10.32	0.44	121.95	0.31	10.281	0.007	121.5	2.07	10.31	0.05	119.53	0.56	10.23	0.11	121.476	0.758	10.253	0.017
2164874	...	...	...	...	12.96	0.17	1.82	0.007	...	...	1.78	0.05	13.62	0.19	1.81	0.03	12.404	0.74	1.759	0.044
2165198	89.47	4.1	7.73	0.29	89.68	0.43	7.765	0.009	88.1	1.5	7.79	0.05	87.58	0.59	7.71	0.08	87.818	0.974	7.753	0.016
2165450	105.76	5.41	8.13	0.24	104.3	0.49	8.141	0.013	...	...	...	...	100.92	0.54	8.04	0.07	104.651	1.031	8.155	0.025
2165615	36.83	2.15	4.1	0.03	38.07	0.22	4.209	0.013	37.3	0.68	4.15	0.05	37.64	0.27	4.11	0.05	38.193	1.157	4.179	0.024
2166223	67.74	3.37	6.47	0.42	70.21	0.45	6.487	0.008	68	1.17	6.54	0.05	69.12	0.72	6.44	0.08	66.672	0.951	6.507	0.025
2167183	...	...	...	...	2.66	0.05	...	...	2.5	0.3	0.57	0.066	2.68	0.19	...	...	2.497	0.037	...	...
2167774	59.88	2.8	5.77	0.11	60.05	0.21	5.82	0.008	...	...	...	...	61.68	0.6	5.79	0.07	...	...	5.79	0.016
2282855	...	...	...	...	...	...	...	...	41.9	6.27	4.38	0.074	41.79	1.3	4.39	0.06	...	...	...	...
2283093	12.36	1.1	1.5	0.05	12.44	0.18	1.55	0.011	11.9	5.68	1.503	0.05	12.55	0.1	1.54	0.02	12.009	0.712	1.508	0.025
2283721	80.34	3.61	7.76	0.37	80.47	0.22	7.798	0.006	79.8	1.36	7.86	0.05	79.46	0.4	7.79	0.1	80.212	0.657	7.788	0.011
2284330	29.57	2.04	3.72	0.05	29.29	0.2	3.67	0.008	28.4	0.53	3.65	0.05	29.11	0.24	3.65	0.05	28.626	1.172	3.667	0.043
2284679	...	...	...	...	199.81	0.3	16.148	0.007	198.6	3.38	16.18	0.05	198.04	1	16.11	0.16	198.683	0.945	16.16	0.023
2285827	168.21	7.59	13.28	0.49	169.22	0.42	13.259	0.009	168	2.86	13.29	0.05	166.58	0.75	13.17	0.13	166.851	1.016	13.194	0.021
2285898	...	...	...	...	25.33	0.19	3.855	0.016	24.4	1.39	...	...	25.71	0.3	3.85	0.07	24.07	0.89	3.794	0.046
2297384	31.95	2.04	3.81	0.12	...	...	...	...	...	...	...	...	...	...	...	...	31.58	1.50688	3.79736	0.04488
2297785	48.92	2.37	4.64	0.04	48.27	0.27	4.594	0.007	48	0.83	4.68	0.05	47.03	0.29	4.68	0.05	48.267	0.859	4.639	0.026
2297793	...	...	...	...	4.04	0.07	0.794	0.005	4.1	0.15	0.76	0.051	4.04	0.1	0.77	0.02	4.188	0.076	0.778	0.016
2297825	31.07	1.74	3.74	0.67	31.13	0.24	3.859	0.015	30.6	0.56	3.77	0.05	30.68	0.28	3.75	0.05	31.3889	1.55781	3.8336	0.04387
2300329	15.78	1.08	2.17	0.05	16.15	0.14	2.2	0.01	15.6	0.3	2.2	0.05	15.96	0.21	2.18	0.04	16.166	0.443	2.216	0.043
2300503	14.11	0.73	1.94	0.03	13.78	0.12	1.951	0.009	13.7	0.25	1.96	0.05	13.72	...	1.92	0.03	13.47	0.351	1.964	0.012
2301349	66.32	3.06	6.16	0.09	...	...	...	...	65.7	1.12	6.42	0.05	68.11	0.65	6.33	0.08	65.522	0.866	6.369	0.017
2303101	170.12	7.69	13.64	0.56	171.91	0.33	13.762	0.009	170.9	2.91	13.8	0.05	170.4	0.99	13.74	0.15	169.75	1.277	13.918	0.054
2303200	55.15	2.39	5.66	0.22	54.74	0.22	5.686	0.008	54.5	0.93	5.71	0.05	53.36	0.34	5.66	0.07	54.805	0.679	5.67	0.015
2303367	...	...	...	...	...	...	...	...	33.6	0.61	4.05	0.05	33.71	0.24	4.06	0.06	...	...	...	...
2303414	64.61	2.84	6.27	0.25	65.15	0.32	6.271	0.009	64.2	1.1	6.32	0.05	63.92	0.51	6.24	0.08	64.121	0.669	6.244	0.025
2304104	34.18	2.05	3.85	0.03	35.96	0.21	3.987	0.009	34.8	0.62	3.96	0.05	35.84	0.22	3.92	0.05	34.028	1.357	3.94	0.064
2304765	...	...	...	...	7.06	0.12	1.042	0.007	6.6	0.23	1.01	0.051	7.1	0.11	...	...	6.677	0.408	1.031	0.024
2305145	107.03	5.4	8.33	0.24	106.98	0.73	8.376	0.02	107.3	1.86	8.36	0.05	104.06	0.82	8.41	0.08	105.205	1.604	8.372	0.084
2305407	...	...	...	...	178.3	1.39	13.05	0.014	176.8	3.07	13.12	0.05	172.45	1.62	13.03	0.12	172.353	3.73	13.078	0.019
2305479	79.12	3.47	7.39	0.33	79.9	0.22	7.437	0.006	79.1	1.35	7.49	0.05	77.99	0.42	7.4	0.09	78.983	0.701	7.415	0.012
2305590	49.52	2.22	5.36	0.22	49.01	0.2	5.306	0.007	48.9	0.84	5.35	0.05	47.61	0.27	5.25	0.07	49.75	0.515	5.303	0.018
2305930	...	...	...	...	28.81	0.3	4.004	0.017	27.8	0.6	3.88	0.05	29.17	0.38	3.89	0.05	...	...	...	...
2305987	53.46	3.35	5.49	0.17	52.94	0.43	5.492	0.01	52.4	0.9	5.54	0.05	51.78	0.44	5.47	0.07	54.696	1.78	5.521	0.024
2305992	101.03	4.39	8.93	0.42	100.94	0.24	8.884	0.008	100.7	1.71	8.94	0.05	97.9	0.43	8.84	0.1	100.489	0.68	8.878	0.015
2306481	36.44	1.72	4.18	0.04	36.42	0.23	4.275	0.019	35.8	0.63	4.22	0.05	35.82	0.28	4.23	0.05	36.337	0.549	4.199	0.055
2307683	39.75	1.82	4.3	0.13	40.2	0.21	4.305	0.007	39.6	0.68	4.34	0.05	39.58	0.27	4.26	0.05	39.418	0.529	4.313	0.011
2308429	...	...	...	...	259.72	1.08	18.744	0.01	...	...	...	...	255.66	4.13	18.86	0.23	263.821	4.156	18.756	0.021
2309469	28.38	1.46	3.6	0.04	28.01	0.18	3.554	0.012	27.6	0.52	3.51	0.05	27.69	0.23	3.46	0.05	28.086	0.601	3.54	0.028
2309524	...	...	...	...	3.86	0.05	0.729	0.006	3.8	0.09	...	...	3.89	0.09	0.71	0.02	3.889	0.282	0.73	0.05
2309550	50.19	3.8	5.01	0.04	50.59	0.31	5.108	0.012	49.6	0.86	5.03	0.05	50.14	0.33	4.95	0.06	50.273	1.313	5.035	0.043
2310129	52.97	2.59	5.08	0.11	51.9	0.27	5.15	0.012	51.7	0.89	5.07	0.05	50.6	0.29	5.08	0.06	52.123	1.141	...	...
2422073	26.45	1.39	3.25	0.12	26.86	0.18	3.263	0.007	26.2	0.45	3.27	0.05	26.28	0.22	3.23	0.05	26.404	0.601	3.252	0.014
2422558	110.61	4.85	9.34	0.44	...	...	...	...	110.6	1.89	9.36	0.05	108.2	0.62	9.32	0.1	109.297	0.87	9.347	0.023
2422635	110.53	4.95	9.33	0.34	110.53	0.44	9.393	0.007	109.2	1.86	9.43	0.05	108.24	0.73	9.35	0.1	109.75	1.371	9.378	0.019
2423153	235.03	11.62	17.17	0.48	234.32	0.36	17.504	0.006	...	...	...	...	234.16	1.51	17.52	0.2	232.31	1.202	17.5	0.012
2423824	21.86	1.52	2.73	0.05	23.02	0.21	2.753	0.015	22	0.48	2.7	0.05	22.77	0.27	2.66	0.03	22.215	0.63	2.726	0.038
2423932	18.56	0.98	2.36	0.08	18.42	0.14	2.384	0.009	18.5	0.33	2.29	0.05	17.93	0.16	2.34	0.03	19.442	0.484	2.379	0.028
2424822	94.4	4.58	8.1	0.3	94.55	0.39	8.052	0.008	94.2	1.61	8.11	0.05	91.87	0.62	8.07	0.08	94.342	1.103	...	...
2424934	33.73	1.87	3.9	0.09	33.82	0.18	3.974	0.01	33.3	0.58	3.91	0.05	33.53	0.23	3.9	0.05	33.156	0.774	3.998	0.044
2424955	50.85	2.45	5.37	0.19	52.11	0.22	5.376	0.007	51.4	0.88	5.42	0.05	51.43	0.34	5.37	0.07	51.273	0.661	5.379	0.013
2425631	21.12	1.02	2.57	0.09	21	0.14	2.576	0.007	20.8	0.36	2.58	0.05	20.4	0.19	2.54	0.04	20.819	0.572	2.569	0.011
2435987	38.77	1.88	4.24	0.12	38.19	0.22	4.213	0.006	38.1	0.66	4.22	0.05	37.46	0.3	4.18	0.06	38.3203	1.04247	4.20477	0.01577
2436209	57.36	2.8	5.76	0.93	57.7	0.31	5.739	0.007	57.1	0.99	5.76	0.05	56.41	0.48	5.68	0.07	56.8759	0.89658	5.74123	0.02067
2436417	27.27	1.57	3.44	0.11	27.49	0.2	3.511	0.024	27.1	0.49	3.4	0.05	27.32	0.24	3.36	0.05	27.0194	0.91556	3.46586	0.04115
2436540	59.11	2.92	5.79	0.21	...	...	...	...	...	...	...	...	...	...	...	...	57.9055	1.02774	5.80922	0.0169
2436688	75.83	3.75	7.13	0.18	76.41	0.53	7.214	0.011	76	1.34	7.28	0.05	76.31	0.74	7.19	0.08	75.52	0.844	7.227	0.018
2436900	36.47	1.83	4.1	0.58	35.83	0.21	4.054	0.005	35.6	0.61	4.07	0.05	34.81	...	4	0.05	35.7353	1.38379	4.05363	0.01424
2437040	25.37	1.3	3.06	0.09	25.69	0.17	3.07	0.007	25.5	0.44	3.08	0.05	25.21	0.26	3.05	0.04	25.7624	0.47759	3.0742	0.01909
2437191	130.77	7.1	11.05	0.28	133.85	0.48	11.1	0.014	132.9	2.27	10.79	0.05	129.54	0.72	11.11	0.11	132.993	1.156	11.106	0.055
2437340	8.51	0.47	1.37	0.2	8.75	0.08	1.371	0.004	8.4	0.15	...	...	8.26	0.07	1.33	0.03	8.4039	0.36352	1.36259	0.0201
2437353	31.3	1.81	3.84	0.13	31.82	0.24	3.849	0.015	31.3	0.56	3.8	0.05	31.69	0.25	3.79	0.05	31.3291	0.85457	3.85121	0.02706
2437496	4.42	0.21	0.81	0.08	4.56	0.07	...	...	4.4	0.13	0.82	0.051	4.64	0.13	0.84	0.02	4.47729	0.09308	0.91313	0.0639
2437507	20.74	1.09	2.62	0.4	20.77	0.14	2.617	0.006	20.5	0.36	2.62	0.05	20.11	0.15	2.56	0.04	20.495	0.47821	2.59893	0.01429
2437564	32.48	1.85	3.86	0.55	32.3	0.24	3.906	0.017	32	0.59	3.82	0.05	31.96	0.25	3.81	0.05	32.3586	1.06961	3.86746	0.05521
2437692	...	...	4.84	0.04	47.05	0.38	4.841	0.014	44.3	0.77	4.77	0.05	48.28	0.44	4.75	0.05	44.069	1.009	4.799	0.023
2437804	27.55	1.48	3.11	0.13	27.05	0.25	3.382	0.008	26.7	0.48	3.35	0.05	26.97	0.44	...	...	27.5581	0.97928	3.37932	0.04812
2437816	19.19	...	2.41	0.32	18.03	0.13	2.368	0.005	17.7	0.3	2.37	0.05	18.05	0.21	2.33	0.04	17.8134	0.58329	2.3541	0.01681
2437965	8.6	0.4	1.34	0.16	7.47	0.11	1.35	0.009	7.1	0.21	1.29	0.051	7.66	0.14	...	...	7.25465	0.35345	1.32684	0.02625
2438051	30.5	1.5	3.64	0.11	31.29	0.35	3.751	0.015	30.5	0.59	3.66	0.05	31.24	0.48	3.58	0.05	30.5509	1.30489	3.7078	0.08748
2438333	61.49	2.91	6.13	0.25	61.48	0.31	6.078	0.011	61.1	1.05	6.11	0.05	59.72	0.57	6.06	0.07	60.4075	1.07836	6.08221	0.02077
2438368	84.63	4.1	7	0.19	84.61	0.41	7.006	0.011	84.5	1.45	6.97	0.05	82.42	0.47	6.99	0.07	84.628	1.132	7.045	0.022
2439233	...	...	...	...	3.13	0.05	0.61	0.008	2.9	0.26	0.61	0.06	3.15	0.11	0.6	0.01	2.807	0.251	0.608	0.032
2441995	29.05	1.72	4.2	0.05	30.16	0.19	4.181	0.018	29.5	0.57	...	...	30.19	0.02	4.09	0.07	29.93	0.808	4.267	0.086
2442483	99.98	4.2	9.21	0.48	100.41	0.25	9.232	0.009	99.6	1.7	9.29	0.05	98.57	0.51	9.19	0.11	99.053	0.712	9.201	0.023
2442559	42.26	2.16	4.5	0.04	42.56	0.22	4.606	0.011	42.3	0.75	4.56	0.05	42.06	0.26	4.51	0.06	42.044	1.129	4.661	0.036
2443573	45.36	2.22	4.65	0.14	45.71	0.24	4.655	0.007	45.2	0.77	4.67	0.05	44.44	0.3	4.61	0.06	45.848	0.65	4.652	0.012
2443903	66.25	3.15	6.94	0.32	66.79	0.19	6.984	0.008	66.3	1.13	7	0.05	65.31	0.34	7	0.09	66.731	0.593	6.962	0.016
2444062	58.04	2.86	5	0.11	54.95	0.43	5.045	0.009	55.4	0.96	5	0.05	54.19	0.36	4.95	0.05	56.157	2.339	4.975	0.027
2444348	30.22	1.36	3.28	0.12	30.28	0.2	3.264	0.008	30.2	0.52	3.27	0.05	29.54	0.24	3.23	0.04	30.512	0.497	3.27	0.01
2444790	18.86	1.19	2.9	0.02	19.08	0.19	2.911	0.01	18.5	0.38	2.85	0.05	19.74	0.17	2.86	0.05	18.464	0.969	...	...
2445426	112.58	5.68	9.45	0.34	115.98	0.48	9.51	0.008	113.7	1.94	9.55	0.05	111.79	0.76	9.45	0.09	113.075	1.799	...	...
2446327	54.53	2.51	5.56	0.21	54.09	0.22	5.575	0.008	53.9	0.92	5.61	0.05	52.38	0.34	5.53	0.07	54.195	0.551	5.566	0.023
2447046	169.98	7.61	13.15	0.34	173.84	0.68	13.183	0.008	172.3	2.94	13.25	0.05	...	...	...	...	168.884	2.219	13.201	0.014
2447476	89.23	4.06	7.85	0.33	89.99	0.26	7.874	0.009	89.5	1.52	7.91	0.05	87.78	0.48	7.83	0.09	88.962	0.989	7.81	0.028
2447529	107.8	5.66	8.43	0.23	110.13	0.71	8.457	0.023	108.7	1.87	8.4	0.05	107.61	0.73	8.3	0.08	104.97	2.79	8.397	0.052
2447604	54.42	4.92	4.96	0.09	55.41	0.32	5.042	0.011	54.1	0.94	4.95	0.05	54.61	0.3	4.93	0.05	54.93	1.549	5.055	0.022
2448225	36.93	2.83	3.88	0.03	35.85	0.21	3.997	0.003	35.4	0.63	3.97	0.05	35.62	0.24	3.95	0.04	36.643	2.258	3.998	0.017
2448679	38.64	2.16	4.26	0.03	38.81	0.23	4.371	0.011	38	0.68	4.3	0.05	38.84	0.27	4.26	0.05	38.666	1.436	4.327	0.019
2449020	68.71	3.18	6.06	0.17	67.7	0.32	6.111	0.012	67.3	1.16	6.04	0.05	66.03	0.35	6.04	0.06	67.138	0.888	...	...
2449327	26.49	1.62	...	...	26.98	0.21	...	...	26.1	0.52	3.48	0.05	26.95	0.24	3.56	0.06	25.342	1.103	3.556	0.152
2449518	86.9	4.57	7.23	0.06	87.47	0.52	7.266	0.012	87.2	1.51	7.2	0.05	85.5	0.55	7.19	0.06	85.342	1.641	7.263	0.025
2449558	88.57	4.25	7.55	0.2	91.72	0.41	7.572	0.008	90.8	1.55	7.62	0.05	89.7	0.57	7.42	0.08	89.947	1.005	7.562	0.02
2449703	32.31	1.78	3.95	0.14	32.18	0.2	4.059	0.015	31.5	0.56	3.96	0.05	32.17	0.23	3.93	0.05	32.315	0.985	3.984	0.032
2451509	82.07	3.93	7.14	0.28	81.96	0.25	7.176	0.01	81.4	1.39	7.19	0.05	80.86	0.44	7.12	0.08	81.703	0.621	7.141	0.016
2554924	35.18	1.78	4.08	0.04	34.61	0.22	4.058	0.013	34.5	0.61	3.98	0.05	33.73	0.26	3.93	0.05	35.052	0.768	3.895	0.032
2556252	17.06	1.02	...	...	17.3	0.19	2.439	0.013	17.1	0.35	2.42	0.05	16.39	0.23	2.35	0.04	17.364	0.393	2.366	0.108
2556640	40.46	1.95	4.41	0.02	39.91	0.21	4.481	0.012	39.4	0.69	4.44	0.05	39.38	0.24	4.41	0.05	39.817	0.759	4.423	0.037
2557942	31.26	1.56	3.94	0.03	32.35	0.23	4.119	0.013	31.6	0.63	4.01	0.05	32.31	0.34	4.01	0.06	32.307	0.804	...	...
2558794	34.88	2.17	4.05	0.03	34.71	0.22	4.16	0.012	34.3	0.62	4.12	0.05	34.8	0.24	4.1	0.05	35.941	0.67	4.138	0.047
2568563	54.98	3.65	5.22	0.09	55.49	0.41	5.218	0.011	53.9	0.94	5.18	0.05	...	...	5.13	0.05	53.808	0.737	5.243	0.028
2568654	15.01	0.88	2.06	0.07	14.79	0.11	2.107	0.008	14.7	0.26	2.09	0.05	14.43	0.15	2.08	0.04	15.125	0.327	...	...
2568888	...	...	...	...	...	...	...	...	17.4	0.36	2.19	0.05	18.03	0.7	2.13	0.03	...	...	...	...
2568912	129.06	5.79	11.29	0.61	130.02	0.25	11.295	0.008	129.4	2.2	11.39	0.05	128.04	0.65	11.32	0.13	129.165	0.92	11.198	0.124
2569055	30.26	2.47	3.7	0.11	31.18	0.26	3.802	0.015	30.5	0.58	3.69	0.05	31.02	0.29	3.69	0.04	28.827	0.82824	3.7423	0.04818
2569078	23.36	1.15	2.93	0.1	24.17	0.17	2.923	0.009	23.8	0.42	2.94	0.05	23.84	0.27	2.91	0.04	23.42	0.495	2.908	0.015
2569137	...	...	...	...	4.27	0.1	0.851	0.011	4.4	0.19	0.83	0.052	4.53	0.16	0.82	0.02	...	...	0.832	0.023
2569360	21.53	1.17	2.77	0.08	21.65	0.16	2.757	0.006	21.4	0.37	2.77	0.05	21.33	0.24	2.69	0.04	21.6682	0.44687	2.74686	0.01952
2569618	55.34	2.83	5.67	0.16	56.78	0.36	5.67	0.007	56.4	0.98	5.7	0.05	55.75	0.69	5.59	0.07	56.2056	1.02304	5.66285	0.01715
2569639	...	...	...	...	...	...	...	...	...	...	...	...	...	...	0.81	0.02	...	...	...	...
2569935	5.28	0.38	0.93	0.04	...	...	...	...	...	...	...	...	...	...	...	...	4.955	0.185	1.042	0.05
2569945	30.58	1.9	3.74	0.59	31.32	0.26	3.899	0.017	30.1	0.57	3.78	0.05	31.95	0.34	3.74	0.06	29.8213	1.48253	3.71234	0.08273
2570172	73.65	3.72	7.02	0.26	75.58	0.45	7.056	0.011	75.2	1.33	7.09	0.05	75.6	0.8	6.92	0.08	72.3789	1.01891	7.01922	0.02327
2570214	...	...	3.65	0.07	29.33	0.35	3.67	0.023	28.1	0.54	3.54	0.05	28.89	0.35	3.61	0.04	28.511	1.293	3.602	0.036
2570384	48	2.87	4.88	0.21	...	...	...	...	...	...	...	...	...	...	6.32	0.05	63.5919	1.54376	6.37981	0.02584
2570384	48	2.87	4.88	0.21	...	...	...	...	...	...	...	...	...	...	6.32	0.05	63.5919	1.54376	6.37981	0.02584
2570518	46.32	2.32	4.92	0.18	...	...	...	...	...	...	...	...	...	...	...	...	45.7186	0.9346	4.95222	0.0138
2570715	28.65	1.36	3.32	0.05	27.17	0.21	3.485	0.018	27.1	0.53	3.47	0.05	26.97	0.22	3.33	0.04	28.334	1.09	3.37	0.094
2572089	42.15	3.94	4.2	0.03	43.91	0.25	4.304	0.009	41.8	0.75	4.24	0.05	...	...	4.32	0.05	41.506	0.902	4.306	0.015
2573092	39.16	4.49	4.09	0.1	...	...	...	...	...	...	4.08	0.05	...	...	4.06	0.04	35.442	1.038	...	...
2575024	33.15	1.69	3.91	0.09	32.66	0.22	3.958	0.015	32.2	0.58	3.87	0.05	32.41	0.28	3.92	0.05	33.047	0.734	3.905	0.035
2576417	58.89	2.67	5.94	0.27	58.95	0.23	5.926	0.008	58.5	1	5.95	0.05	57.33	0.33	5.9	0.07	58.342	0.725	5.934	0.018
2578198	68.29	3.14	6.55	0.55	67.71	0.31	6.561	0.008	67.3	1.15	6.58	0.05	65.76	0.41	6.46	0.07	68.198	0.959	6.544	0.016
2578581	210.7	9.77	15.73	0.45	210.12	0.7	15.936	0.01	207.7	3.59	16.01	0.05	207	1.86	15.81	0.15	207.801	1.451	15.942	0.025
2579142	...	...	...	...	5.27	0.07	...	...	5.4	0.23	0.92	0.052	5.34	0.09	0.94	0.02	5.394	0.285	0.962	0.096
2579661	138.57	6.68	11.17	0.49	140.02	0.34	11.168	0.009	138.7	2.36	11.21	0.05	136.6	0.53	11.11	0.11	138.059	0.958	11.17	0.019
2580691	55.83	2.79	5.77	0.2	56.37	0.27	5.793	0.007	55.7	0.95	5.83	0.05	55.15	0.4	5.79	0.07	55.545	1.619	5.795	0.018
2581533	54.95	2.61	5.45	0.18	54.7	0.27	5.391	0.011	54.3	0.93	5.45	0.05	53.54	0.36	5.35	0.06	54.271	0.726	5.392	0.03
2583386	73.24	3.2	6.36	0.21	73.3	0.36	6.378	0.026	72.5	1.24	6.4	0.05	72.31	0.54	6.35	0.07	72.422	0.689	6.373	0.018
2583884	57.19	2.79	5.47	0.06	57.85	0.3	5.549	0.01	56.9	0.98	5.51	0.05	57.43	0.32	5.5	0.06	57.075	0.882	5.522	0.017
2584477	113.58	5.32	9.77	0.43	112.91	0.25	9.759	0.006	112.7	1.92	9.82	0.05	109.63	0.45	9.73	0.1	112.839	0.74	9.746	0.025
2584478	177.62	8.64	14.16	0.36	181.13	0.46	13.918	0.009	180.4	3.08	13.96	0.05	178.99	1	13.85	0.13	179.773	1.113	13.901	0.018
2693261	...	...	...	...	34.22	0.32	3.933	0.009	33.2	0.59	3.88	0.05	33.53	0.37	3.86	0.05	34.881	1.453	3.919	0.021
2693967	86.04	4.35	7.08	0.23	86.1	0.43	7.067	0.02	85.4	1.47	7.05	0.05	84.48	0.55	7.11	0.08	85.096	1.062	7.057	0.028
2695267	...	...	...	...	29.6	0.2	4.103	0.011	29	0.63	3.99	0.05	29.29	0.22	3.95	0.06	30.335	1.382	3.911	0.104
2695975	9.8	0.56	1.53	0.03	10.65	0.12	1.544	0.008	10.3	0.19	1.54	0.05	10.43	0.1	1.54	0.02	10.237	0.576	1.552	0.016
2696115	19.94	0.98	...	...	20.72	0.2	2.359	0.009	20.3	0.37	2.32	0.05	19.97	0.21	2.29	0.03	21.089	0.633	2.339	0.025
2696628	10.35	0.55	1.54	0.03	10.38	0.09	1.56	0.005	10.2	0.18	1.56	0.05	9.61	0.07	1.53	0.03	10.186	0.195	...	...
2696732	91.58	3.91	8.32	0.33	91.59	0.26	8.336	0.008	90.8	1.55	8.38	0.05	88.22	0.34	8.27	0.09	90.921	0.629	8.334	0.014
2696739	193.08	8.78	15.11	0.28	194.22	0.35	15.116	0.007	193	3.28	15.2	0.05	191.49	1.01	15.1	0.16	192.164	1.213	15.058	0.028
2697082	30.43	2.32	3.36	0.05	31.92	0.22	3.377	0.014	31.1	0.56	3.33	0.05	32.66	0.28	3.3	0.04	31.458	0.993	3.331	0.03
2697501	49.92	3.93	4.78	0.05	50.74	0.29	4.889	0.012	49.8	0.87	4.82	0.05	50.77	0.39	4.81	0.05	50.703	1.457	4.912	0.026
2709877	...	...	...	...	8.41	0.12	...	...	7.9	0.23	1.44	0.051	8.49	0.1	1.42	0.03	7.899	0.868	1.453	0.033
2710002	...	...	...	...	5.5	0.07	0.982	0.009	5.3	0.12	...	...	5.51	0.09	0.94	0.02	5.754	0.356	0.968	0.016
2710194	59.18	2.65	6.02	0.17	59.64	0.21	6.005	0.007	58.6	1	6.05	0.05	58.54	0.47	5.95	0.08	59.113	0.649	6.001	0.013
2710472	45.54	2.11	4.67	0.13	45.82	0.24	4.662	0.009	45.4	0.78	4.69	0.05	44.71	0.33	4.65	0.06	46.397	0.511	4.669	0.018
2711432	9.42	0.61	1.52	0.05	9.71	0.16	1.57	0.009	9.2	0.19	1.56	0.05	10.3	0.11	1.52	0.02	9.917	0.471	1.559	0.047
2711477	14.01	1.03	...	...	14.23	0.13	2.136	0.011	13.8	0.3	2.15	0.05	14.37	0.18	2.13	0.04	14.136	0.927	2.164	0.108
2712761	58.9	2.61	5.99	0.27	59.1	0.19	6	0.007	58.7	1	6.06	0.05	57.76	0.34	6.02	0.08	58.928	0.726	5.979	0.016
2713305	57.08	2.58	5.61	0.21	56.68	0.22	5.619	0.01	56	0.95	5.63	0.05	55.18	0.33	5.57	0.07	56.237	0.682	5.584	0.013
2714090	52.93	2.51	5.08	0.13	51.73	0.26	5.145	0.009	51.8	0.89	5.09	0.05	50.45	0.29	5.05	0.06	52.196	0.796	5.095	0.017
2714397	33.43	1.9	4.23	0.05	33.12	0.18	4.21	0.011	32.6	0.6	4.14	0.05	32.79	0.22	4.16	0.06	33.045	0.621	4.207	0.031
2714785	116.79	5.16	10.33	0.55	116.56	0.23	10.409	0.007	116.1	1.97	10.47	0.05	113.46	0.44	10.36	0.12	116.023	0.705	10.399	0.012
2716608	66.43	3.22	5.75	0.16	68.3	0.34	5.908	0.011	67	1.16	5.74	0.05	67.49	0.36	5.7	0.06	67.451	0.968	5.772	0.037
2719113	32.57	1.75	4.02	0.05	32.99	0.29	4.026	0.016	32.3	0.59	3.95	0.05	32.75	0.36	3.97	0.06	32.568	1.032	3.978	0.032
2719795	53.93	2.3	5.48	0.21	54.15	0.2	5.49	0.006	53.4	0.91	5.54	0.05	52.74	0.32	5.47	0.07	53.578	0.607	5.484	0.012
2720096	...	...	...	...	110.54	0.59	9.1	0.01	109.3	1.87	9.16	0.05	108.46	0.77	9.05	0.1	107.879	1.406	9.096	0.018
2720777	131.3	6.17	10.52	0.33	132.36	0.7	10.48	0.009	131.5	2.26	10.52	0.05	129.91	0.94	10.49	0.1	128.117	2.256	10.494	0.016
2831788	54.38	2.43	5.49	0.25	54.64	0.18	5.471	0.007	54	0.92	5.51	0.05	52.74	0.26	5.45	0.07	54.204	0.451	5.473	0.014
2831815	52.64	2.51	5.59	0.22	52.52	0.21	5.645	0.01	52.4	0.89	5.65	0.05	51.23	0.31	5.61	0.07	52.305	0.719	5.615	0.014
2832426	47.1	2.2	4.83	0.16	47.69	0.24	4.819	0.008	47	0.8	4.86	0.05	46.72	0.31	4.78	0.06	47.367	0.565	4.833	0.013
2834230	...	...	...	...	88.02	0.57	7.093	0.014	86.7	1.49	7.04	0.05	85.73	0.51	7.02	0.06	87.157	1.797	7.075	0.024
2835067	81.67	3.9	7.58	0.34	82.08	0.25	7.597	0.008	81.8	1.4	7.65	0.05	80.06	0.4	7.62	0.09	82.156	0.706	7.6	0.017
2835283	44.57	2.03	4.99	0.07	44.77	0.18	5.059	0.006	44.2	0.76	5.08	0.05	44.4	0.32	4.99	0.07	43.902	0.612	5.025	0.023
2835657	86.62	3.89	7.76	0.31	86.08	0.28	7.818	0.009	86	1.47	7.86	0.05	84.36	0.44	7.77	0.08	85.796	0.952	7.81	0.037
2835720	58.94	2.58	6.07	0.24	59.55	0.23	6	0.007	58.4	1	6.05	0.05	58.37	0.44	5.9	0.07	58.384	1.058	6.001	0.023
2836038	37.83	1.72	4.16	0.03	37.42	0.25	4.265	0.014	36.8	0.66	4.21	0.05	37.53	0.26	4.17	0.05	37.123	0.728	4.252	0.023
2837276	56.74	2.65	5.75	0.2	56.54	0.37	5.73	0.009	56.2	0.97	5.76	0.05	55.94	0.48	5.68	0.07	56.853	0.849	5.741	0.025
2845408	...	...	...	...	...	...	...	...	...	...	...	...	77.74	0.36	6.26	0.06	75.982	1.48	6.302	0.031
2846051	...	...	...	...	6.79	0.09	1.105	0.006	6.8	0.14	1.1	0.05	6.64	0.08	1.06	0.02	6.767	0.146	1.109	0.014
2846659	99.71	4.69	9.37	0.47	100.67	0.22	9.314	0.007	99.8	1.7	9.38	0.05	98.31	0.42	9.27	0.11	99.609	0.791	9.259	0.017
2846944	...	...	...	...	8.44	0.09	1.435	0.006	8.1	0.18	1.41	0.05	8.21	0.08	1.37	0.03	7.963	0.682	1.418	0.016
2847114	...	...	...	...	8.14	0.1	1.354	0.006	7.5	0.21	1.34	0.051	8.56	0.08	1.31	0.02	7.583	0.889	1.337	0.028
2847821	26.6	3.36	3.72	0.08	28.29	0.27	3.635	0.023	27.1	0.51	3.79	0.05	28.02	0.39	3.77	0.05	...	...	3.77	0.351
2847978	...	...	...	...	8.79	0.13	...	...	8.5	0.24	1.49	0.051	9.29	0.16	1.48	0.03	8.475	0.302	...	...
2848887	44.57	2.19	4.57	0.13	44.4	0.28	4.592	0.007	44.2	0.76	4.61	0.05	43.13	0.42	4.56	0.06	44.59	0.848	4.585	0.012
2849476	17.01	0.93	2.24	0.05	17.86	0.13	2.231	0.009	17.3	0.31	2.25	0.05	17.34	0.16	2.14	0.03	17.085	0.476	2.208	0.029
2850010	54.36	2.51	5.3	0.19	53.97	0.31	5.317	0.01	53.2	0.91	5.33	0.05	53.6	0.44	5.27	0.06	53.795	0.745	5.301	0.017
2850480	55.25	2.57	5.63	0.24	55.64	0.25	5.626	0.006	55.6	0.95	5.66	0.05	54.51	0.38	5.57	0.07	55.753	0.808	5.614	0.012
2854297	30.28	1.44	3.88	0.12	30.2	0.2	3.973	0.013	29.6	0.55	3.89	0.05	30.85	0.26	3.92	0.05	29.799	0.851	3.963	0.033
2856328	71.48	3.45	6.68	0.31	72.25	0.27	6.707	0.014	71.3	1.21	6.75	0.05	71.24	0.49	6.66	0.08	71.625	0.78	6.709	0.035
2856795	96.71	4.73	7.76	0.23	95.31	0.43	7.757	0.011	95.5	1.63	7.77	0.05	92.64	0.49	7.68	0.07	95.132	1.097	7.738	0.022
2858440	47	2.6	4.74	0.03	47.39	0.26	4.839	0.01	46.6	0.81	4.77	0.05	46.53	0.29	4.75	0.06	46.961	1.33	4.821	0.034
2860010	77.38	3.61	6.84	0.2	80.27	0.41	6.883	0.011	78	1.34	6.82	0.05	78.99	0.48	6.76	0.06	77.918	0.903	6.844	0.016
2860746	12.17	0.87	1.87	0.05	12.62	0.1	1.863	0.009	12.3	0.23	1.79	0.05	12.54	0.13	1.82	0.03	12.21	0.499	1.841	0.049
2970396	30.32	1.44	3.89	0.05	30.17	0.24	3.928	0.029	29.8	0.58	3.84	0.05	30.48	0.26	3.77	0.05	30.229	1.442	3.825	0.081
2970584	62.91	3.02	6.45	0.26	62.59	0.25	6.389	0.007	62.2	1.06	6.43	0.05	61.82	0.5	6.35	0.08	62.967	0.709	6.385	0.015
2971432	182.71	7.86	13.45	0.41	183.47	0.42	13.689	0.008	182.5	3.11	13.78	0.05	180.81	1	13.63	0.13	181.43	1.368	13.705	0.023
2972545	133.9	6.13	10.71	0.44	134.32	0.32	10.72	0.009	134.2	2.28	10.78	0.05	129.7	0.66	10.68	0.1	133.599	0.864	10.806	0.053
2972876	...	...	...	...	97.63	0.43	7.828	0.012	97.2	1.66	7.82	0.05	94.83	0.54	7.8	0.08	96.562	1.272	7.828	0.022
2973238	...	...	...	...	54.73	0.32	5.068	0.008	54.3	0.93	5.06	0.05	53.95	0.4	5	0.06	54.281	1.042	5.057	0.015
2973894	28.35	1.99	4	0.03	28.36	0.21	4.084	0.019	27.7	0.69	3.89	0.05	28.29	0.27	3.94	0.07	27.667	1.508	4.041	0.26
2975717	28.1	1.29	3.45	0.12	27.74	0.17	3.417	0.007	27.4	0.47	3.43	0.05	26.92	0.24	3.37	0.05	27.745	0.563	3.401	0.013
2984102	66.47	5.8	5.58	0.1	67.93	0.51	5.603	0.021	64	1.13	5.54	0.05	67.64	0.43	5.53	0.05	64.755	1.794	5.577	0.024
2984382	212.85	10.33	15.52	0.3	212.42	0.62	15.456	0.009	209.2	3.57	15.56	0.05	207.23	1.24	15.49	0.14	209.854	1.466	15.445	0.021
2987113	33.11	2.3	3.75	0.03	33.44	0.22	3.886	0.011	32.7	0.59	3.79	0.05	33.96	0.28	3.77	0.05	33.052	1.388	3.867	0.03
2988295	218.13	15.06	17.16	0.54	216.9	0.37	16.812	0.01	211.3	3.6	16.86	0.05	212.4	2.35	16.76	0.17	213.952	1.246	...	...
2988638	91.78	4.78	7.42	0.23	91.76	0.43	7.437	0.011	91.1	1.56	7.43	0.05	90	0.47	7.39	0.08	90.8	2.135	7.483	0.017
2988988	39.16	1.83	4.23	0.03	38.38	0.23	4.323	0.011	37.9	0.68	4.28	0.05	37.89	0.26	4.27	0.05	38.511	0.768	4.302	0.02
2990932	181.3	7.91	13.21	0.33	180.33	0.65	13.267	0.008	179.4	3.06	13.33	0.05	176.38	1.33	13.24	0.12	176.954	1.594	...	...
2992350	44.99	2.29	4.7	0.05	45.15	0.25	4.76	0.009	44.7	0.77	4.71	0.05	44.42	0.34	4.67	0.06	45.367	0.697	4.757	0.014
2993958	45.47	2.78	4.63	0.05	46.49	0.32	4.77	0.015	45.9	0.8	4.71	0.05	46.09	0.35	4.7	0.06	46.496	0.881	4.728	0.028
2994493	...	...	...	...	3.78	0.05	0.762	0.012	3.7	0.2	0.76	0.053	3.8	0.09	0.73	0.02	3.888	0.317	...	...
2995130	...	...	...	...	47.31	0.35	4.455	0.011	46.5	0.81	4.48	0.05	46.77	0.43	4.43	0.05	46.601	0.867	4.47	0.016
2995197	10.1	0.76	1.59	0.05	10.12	0.11	1.566	0.006	9.9	0.18	...	...	10.27	0.01	1.53	0.03	9.86	0.42	1.562	0.018
2995753	47.6	2.16	5.1	0.17	47.44	0.23	5.145	0.01	47.2	0.81	5.18	0.05	46.25	0.28	5.07	0.07	47.687	0.908	5.115	0.019
2996019	31.87	1.71	3.92	0.05	31.71	0.2	3.921	0.008	31.2	0.56	3.87	0.05	31.24	0.24	3.87	0.06	32.121	0.955	3.868	0.023
2996112	31.77	1.93	4.06	0.02	32.37	0.21	4.011	0.013	31.4	0.59	3.92	0.05	32.99	0.28	3.93	0.05	30.892	1.161	3.952	0.052
2998532	105.53	4.69	9.31	0.45	105.33	0.25	9.317	0.007	105	1.79	9.36	0.05	102.65	0.45	9.25	0.11	104.435	0.693	9.3	0.017
3096473	37.58	1.67	4.24	0.14	37.59	0.2	4.292	0.007	37.1	0.64	4.31	0.05	36.67	0.29	4.24	0.06	36.897	0.554	4.284	0.015
3098045	34.48	1.8	4.07	0.03	34.82	0.18	4.232	0.008	34.4	0.62	4.16	0.05	34.08	0.21	4.11	0.06	35.019	0.817	...	...
3098179	137.83	6.2	11.97	0.56	138.33	0.26	11.94	0.007	137.8	2.35	11.98	0.05	134.32	0.47	11.92	0.13	137.436	0.92	11.945	0.016
3098716	...	...	...	...	30.47	0.21	4.234	0.018	30	0.6	4.09	0.05	30.59	0.22	4.13	0.06	31.269	1.661	4.14	0.067
3099834	46.26	2.11	5.01	0.17	46.15	0.24	5.012	0.009	45.7	0.78	5.01	0.05	45	0.33	4.93	0.06	45.966	0.784	4.986	0.014
3099949	33.11	1.76	4.21	0.07	32.18	0.22	4.155	0.013	32	0.58	4.11	0.05	32.02	0.26	4.06	0.06	32.985	0.5	4.21	0.036
3100053	29.45	2.45	4.06	0.06	30.61	0.23	4.046	0.015	29.9	0.57	3.94	0.05	30.94	0.28	3.97	0.07	30.871	2.006	4.01	0.042
3100193	30.15	1.62	3.49	0.12	30.35	0.19	3.47	0.007	30	0.52	3.47	0.05	30.14	0.25	3.43	0.04	30.718	0.589	3.462	0.011
3100505	34.16	2.18	4.07	0.23	34.54	0.18	4.03	0.007	34.2	0.59	4.04	0.05	34.07	0.27	3.96	0.05	35.051	0.507	4.022	0.013
3101090	32.03	1.87	3.95	0.03	32.31	0.18	...	...	31.6	0.56	3.89	0.05	32.79	0.23	3.9	0.06	32.09	1.218	3.933	0.028
3101632	30.05	2.13	3.73	0.04	30.83	0.22	3.747	0.016	29.9	0.54	3.67	0.05	31.07	0.23	3.68	0.05	29.791	1.157	3.717	0.035
3102230	...	...	...	...	...	...	...	...	32.8	3.33	3.79	0.062	33.21	1.31	3.79	0.05	...	...	...	...
3102386	19.06	0.87	2.5	0.08	19.41	0.12	2.509	0.007	19.2	0.34	2.51	0.05	19.35	0.17	2.49	0.04	19.195	0.412	2.507	0.02
3102411	138.94	6.4	12.29	0.6	140.3	0.25	12.222	0.008	139.4	2.37	12.29	0.05	136.27	0.5	12.09	0.13	139.159	0.837	12.219	0.019
3102479	38.56	1.73	4.23	0.03	38.81	0.24	4.337	0.011	38.2	0.69	4.28	0.05	38.61	0.33	4.21	0.05	38.785	0.604	4.321	0.026
3103320	...	...	...	...	4.22	0.07	0.788	0.005	4.1	0.3	0.77	0.056	4.39	0.09	...	...	4.465	0.369	0.792	0.024
3103685	17.14	0.81	2.25	0.06	16.94	0.12	2.278	0.007	16.8	0.3	2.27	0.05	16.59	0.18	2.23	0.04	17.093	0.324	2.27	0.017
3103827	51.66	2.29	5.58	0.21	50.95	0.22	5.55	0.008	50.8	0.87	5.59	0.05	49.69	0.36	5.52	0.07	50.993	0.585	5.546	0.021
3109520	58.79	2.67	5.86	0.2	58.88	0.28	5.853	0.007	58.2	0.99	5.89	0.05	57.22	0.35	5.81	0.07	58.628	0.777	5.85	0.02
3110460	...	...	...	...	7.71	0.14	1.351	0.008	7.3	0.22	1.37	0.051	8.13	0.12	1.35	0.03	7.472	0.173	1.382	0.066
3110626	46.2	2.13	5.01	0.18	46.22	0.22	5.083	0.009	45.8	0.78	5.09	0.05	44.62	0.3	5	0.06	45.822	0.463	5.037	0.017
3110733	56.03	2.55	5.37	0.19	57.2	0.29	5.402	0.007	56.3	0.96	5.42	0.05	56.03	0.45	5.37	0.06	56.381	0.643	5.408	0.012
3111383	239.29	13.03	...	...	237.87	0.45	18.218	0.008	...	...	...	...	238.45	1.88	18.13	0.21	235.533	1.352	18.233	0.051
3111815	77.17	3.91	7.17	0.26	79.18	0.33	7.186	0.007	77.9	1.33	7.23	0.05	77.41	0.54	7.15	0.08	79.195	1.574	7.191	0.013
3111831	122.35	5.48	10.32	0.45	123.82	0.3	10.369	0.01	123.2	2.1	10.42	0.05	120.95	0.48	10.34	0.11	122.075	1.171	10.356	0.032
3112021	...	...	...	...	49.67	0.37	5.022	0.011	48.3	0.84	4.96	0.05	48.84	0.41	4.97	0.06	48.482	1.402	5.005	0.022
3112182	23.54	1.17	3.06	0.1	23.87	0.17	3.056	0.007	23.4	0.41	3.08	0.05	23.39	0.22	3.01	0.04	24.012	0.804	3.038	0.016
3113433	53.2	2.5	5.45	0.18	53.73	0.25	5.452	0.007	53.1	0.9	5.48	0.05	52.98	0.31	5.4	0.07	53.183	0.676	5.447	0.012
3113648	86.86	3.69	8.01	0.39	87.89	0.21	8.055	0.005	87	1.48	8.1	0.05	86.4	0.4	7.97	0.1	86.829	0.61	8.028	0.016
3113818	...	...	...	...	228.88	1.18	16.201	0.011	...	...	...	...	222.18	2.56	16.03	0.14	224.286	2.535	16.24	0.042
3113915	24.3	1.21	2.92	0.11	24.51	0.15	2.922	0.007	24.2	0.42	2.94	0.05	23.84	0.22	2.88	0.04	24.142	0.545	2.919	0.014
3114215	47.97	2.24	5.14	0.16	48.73	0.24	5.157	0.01	48.1	0.82	5.18	0.05	47.65	0.28	5.1	0.07	48.813	0.969	5.119	0.049
3114408	30.95	1.56	3.42	0.12	30.14	0.19	3.449	0.007	30.1	0.52	3.45	0.05	29.41	0.24	3.41	0.04	30.864	0.493	3.426	0.016
3115946	94.3	4.26	8.11	0.3	94.74	0.37	8.097	0.008	93.8	1.6	8.15	0.05	93.04	0.76	8.06	0.08	93.164	1.181	8.103	0.015
3116604	89.18	5.18	7.66	0.24	91.87	0.43	7.716	0.013	90.7	1.56	7.67	0.05	90.49	0.54	7.62	0.08	89.833	1.4	...	...
3118806	...	...	...	...	19.69	0.15	2.732	0.011	19	0.35	2.65	0.05	19.44	0.2	2.72	0.05	...	...	...	...
3119526	39.34	1.92	4.24	0.02	38.51	0.21	4.401	0.017	38	0.67	4.31	0.05	37.88	0.24	4.28	0.05	38.72	0.725	4.324	0.072
3119555	84.54	4.08	7.67	0.31	85.43	0.25	7.649	0.007	84	1.43	7.7	0.05	83.54	0.43	7.65	0.09	84.227	0.798	7.655	0.015
3120486	136.53	6.39	10.62	0.39	139.27	0.55	10.614	0.008	137.1	2.33	10.66	0.05	134.74	0.69	10.6	0.1	134.867	1.896	...	...
3120585	...	...	...	...	104.36	0.56	8.42	0.008	103.1	1.76	8.48	0.05	101.76	0.61	8.39	0.09	101.646	1.678	...	...
3120889	...	...	...	...	...	...	...	...	2.3	0.57	...	...	2.41	0.12	...	...	2.362	0.032	0.477	0.027
3121427	157.82	6.85	13.41	0.61	159.67	0.33	13.411	0.009	158.8	2.71	13.47	0.05	157.01	0.78	13.37	0.14	158.282	0.971	13.425	0.029
3121940	28.59	1.4	3.69	0.11	28.06	0.18	3.804	0.015	27.8	0.51	3.72	0.05	27.94	0.24	3.74	0.06	28.671	0.622	3.742	0.052
3122185	97.68	5.43	7.85	0.21	96.77	0.53	7.931	0.014	98.2	1.73	7.87	0.05	95.89	0.45	7.74	0.07	94.538	1.512	7.697	0.204
3122548	34.93	1.96	4.29	0.06	35.13	0.2	4.264	0.027	34.5	0.62	4.18	0.05	34.67	0.26	4.15	0.06	33.957	1.734	...	...
3123653	96.38	4.32	9.06	0.41	97.74	0.26	9.103	0.008	97.3	1.66	9.16	0.05	96.48	0.45	9.07	0.1	97.166	0.832	9.097	0.023
3128866	81.86	4.51	6.75	0.19	81.26	0.43	6.782	0.015	80.1	1.37	6.76	0.05	79.34	0.49	6.77	0.06	79.456	1.052	6.715	0.047
3129312	148.81	6.45	12.57	0.55	151.07	0.3	12.641	0.007	150.2	2.56	12.7	0.05	149.7	0.6	12.68	0.14	149.703	1.189	12.59	0.018
3130335	176.09	7.56	14.37	0.68	177.21	0.34	14.209	0.009	176.4	3.01	14.3	0.05	175.18	0.77	14.17	0.15	175.322	0.919	14.222	0.048
3215565	32.37	1.98	4.11	0.08	31.78	0.18	4.111	0.009	31.4	0.59	4.05	0.05	31.99	0.23	4.07	0.06	31.44	0.87	4.115	0.047
3215881	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...
3216467	31.28	1.8	3.84	0.05	31.74	0.27	3.909	0.021	31.2	0.56	3.8	0.05	31.17	0.26	3.78	0.05	30.959	1.33	3.85	0.029
3216638	18.32	1.11	2.53	0.1	18.62	0.14	2.54	0.006	18.5	0.32	2.54	0.05	18.56	...	2.5	0.04	18.13	0.56	2.527	0.014
3216716	50.37	2.25	5.42	0.23	50.59	0.22	5.396	0.009	50.1	0.86	5.41	0.05	49.53	0.35	5.31	0.07	50.087	0.599	5.365	0.02
3217051	35.5	2.7	4.29	0.05	37.13	0.22	4.301	0.012	36.2	0.64	4.21	0.05	37.05	0.24	4.2	0.05	36.404	1.432	4.282	0.041
3218312	78.03	3.49	7.42	0.32	79.42	0.24	7.419	0.007	78.4	1.34	7.47	0.05	78.13	0.41	7.4	0.09	78.74	0.722	7.395	0.019
3218930	49.09	2.29	5.21	0.19	49.28	0.23	5.186	0.008	49.1	0.84	5.23	0.05	48.31	0.4	5.13	0.07	49.386	0.765	5.178	0.018
3219744	47.28	2.17	5.05	0.18	47.16	0.21	5.107	0.009	46.9	0.8	5.11	0.05	46.2	0.28	5.06	0.07	47.424	0.589	5.072	0.016
3220837	...	...	...	...	184.19	1.85	13.222	0.028	...	...	...	...	180.5	2.28	13.15	0.11	...	...	...	...
3221086	83.7	3.89	7.83	0.35	84.13	0.23	7.85	0.009	84	1.43	7.9	0.05	82.25	0.46	7.78	0.09	83.963	0.85	7.848	0.036
3221239	123.55	5.46	10.43	0.44	125.89	0.26	10.461	0.008	124.1	2.11	10.52	0.05	122.53	0.51	10.43	0.11	124.116	0.685	10.472	0.014
3222220	29.97	1.64	3.68	0.09	30.54	0.2	3.769	0.011	29.8	0.53	3.7	0.05	30.26	0.23	3.67	0.06	30.029	0.596	3.718	0.031
3222240	25.98	1.22	3.19	0.12	25.58	0.16	3.23	0.008	25.6	0.45	3.23	0.05	25.5	0.24	3.17	0.04	26.144	0.386	3.189	0.024
3222519	...	...	...	...	3.02	0.07	0.548	0.002	3	0.13	0.54	0.052	3.2	0.14	0.56	0.01	3.044	0.26	...	...
3222670	33.45	2.55	3.98	0.04	34.57	0.19	4.127	0.013	33.9	0.6	4.06	0.05	34.5	0.26	4.03	0.05	35.085	1.262	3.985	0.028
3222740	75.52	3.53	6.91	0.26	75.27	0.3	6.9	0.007	75.5	1.29	6.95	0.05	73.43	0.4	6.93	0.08	75.557	0.878	6.899	0.014
3222834	170.64	7.48	13.85	0.71	171.09	0.27	13.882	0.007	170.1	2.89	13.96	0.05	168.53	0.65	13.86	0.14	169.25	1.011	13.891	0.017
3230719	55.63	2.52	5.33	0.19	56.25	0.26	5.337	0.008	55.5	0.95	5.37	0.05	55.47	0.4	5.31	0.06	55.413	0.93	5.334	0.017
3231208	...	...	...	...	24.46	0.18	3.499	0.016	23.7	0.5	3.51	0.05	24.26	0.24	3.49	0.06	23.221	0.629	3.478	0.069
3231503	42.63	2.22	4.24	0.04	42.99	0.27	4.331	0.007	42.3	0.73	4.28	0.05	42.21	0.33	4.28	0.05	42.842	0.754	4.331	0.02
3232813	32.9	1.65	4.04	0.18	33.23	0.22	4.065	0.012	32.5	0.58	4.01	0.05	32.97	0.29	4.01	0.06	32.94	0.719	4.029	0.023
3232838	36.88	1.92	4.13	0.03	37.22	0.21	4.205	0.01	36.7	0.64	4.16	0.05	36.22	0.26	4.12	0.05	37.351	0.767	4.197	0.015
3234655	41.5	2.34	4.43	0.04	42.37	0.3	4.573	0.014	41.3	0.78	4.51	0.05	41.9	0.36	4.46	0.05	41.857	1.076	4.555	0.031
3234666	50.91	2.55	5.06	0.16	51.17	0.26	5.1	0.009	50.4	0.86	5.11	0.05	50.14	0.32	5.03	0.06	50.804	0.693	5.079	0.014
3234703	80.86	4	6.86	0.17	83.15	0.36	6.939	0.012	80.9	1.39	6.82	0.05	83.19	0.42	6.88	0.06	80.6	1.216	6.892	0.066
3235616	104.84	5.42	8.38	0.24	105.25	0.43	8.424	0.016	104.5	1.78	8.38	0.05	103.41	0.5	8.37	0.08	103.862	1.353	8.347	0.037
3236108	38.79	2.08	4.29	0.03	39.02	0.21	4.411	0.009	38.6	0.69	4.35	0.05	38.28	0.24	4.35	0.06	38.943	0.651	4.364	0.027
3236379	60.02	2.84	5.85	0.23	59.97	0.23	5.857	0.007	59.6	1.02	5.9	0.05	58.68	0.42	5.81	0.07	60.012	0.678	5.853	0.015
3236748	...	...	...	...	3.1	0.05	...	...	3	0.15	0.66	0.053	3.1	0.12	...	...	3.024	0.04	...	...
3237572	33.76	1.61	3.69	0.14	33.22	0.19	3.708	0.007	33	0.57	3.72	0.05	32.71	0.27	3.66	0.05	33.441	0.627	3.7	0.014
3238303	126.64	5.59	11.1	0.62	127.95	0.27	11.185	0.008	127.1	2.17	11.26	0.05	125.25	0.53	11.13	0.13	126.325	0.717	11.196	0.012
3238626	...	...	...	...	24.86	0.23	3.518	0.016	24.1	0.47	3.51	0.05	25.03	0.28	3.48	0.06	23.416	0.428	3.532	0.057
3238859	52.01	2.35	5.05	0.09	51.82	0.27	5.103	0.011	51.2	0.89	5.08	0.05	50.77	0.28	5.03	0.06	51.284	0.883	5.107	0.022
3238956	49.65	2.42	5.14	0.19	49.52	0.24	5.151	0.01	49.3	0.84	5.19	0.05	48.29	0.36	5.11	0.07	49.386	0.677	5.14	0.018
3239258	...	...	...	...	7.37	0.12	1.316	0.021	6.9	0.21	1.34	0.051	7.45	0.15	1.28	0.03	7.025	0.424	...	...
3240119	92.65	4.22	8.07	0.35	91.63	0.35	8.065	0.01	90.9	1.55	8.08	0.05	89.34	0.53	8	0.09	90.514	1.095	8.021	0.015
3240670	159.21	7.45	12.23	0.45	160.22	0.34	12.194	0.009	159.6	2.72	12.27	0.05	156.41	0.7	12.18	0.12	158.736	1.247	12.143	0.02
3241374	38.19	1.82	4.13	0.05	38.84	0.2	4.242	0.012	38	0.66	4.17	0.05	38.18	0.24	4.2	0.06	37.905	0.55	4.214	0.027
3241947	58.67	2.6	5.69	0.22	59.93	0.23	5.686	0.008	59	1.01	5.72	0.05	57.58	0.27	5.66	0.07	59.013	0.778	5.689	0.012
3242122	33.8	2.16	4.1	0.13	34.36	0.18	4.037	0.017	33.7	0.6	4.12	0.05	34	0.24	4.11	0.06	33.653	1.27	...	...
3242233	...	...	...	...	22.49	0.2	2.848	0.012	21.9	0.42	2.81	0.05	22.42	0.27	2.79	0.04	...	...	2.841	0.019
3247334	80.26	3.49	7.68	0.34	80.81	0.23	7.766	0.01	80.2	1.37	7.76	0.05	78.95	0.47	7.72	0.1	79.45	0.859	7.735	0.021
3247570	41.38	1.93	4.25	0.14	40.75	0.21	4.276	0.008	40.8	0.7	4.3	0.05	39.46	0.25	4.24	0.06	40.812	0.544	4.264	0.019
3248697	46.22	2.12	4.95	0.05	...	...	...	...	45.8	0.86	5.06	0.05	44.82	0.67	5.02	0.07	45.48	0.747	5.013	0.055
3248982	57.75	2.51	5.61	0.22	57.4	0.28	5.62	0.011	57	0.97	5.66	0.05	55.8	0.43	5.59	0.07	58.333	1.205	5.668	0.023
3323401	32.26	1.89	3.95	0.11	31.37	0.22	4.057	0.016	30.8	0.57	3.97	0.05	31.22	0.25	3.96	0.06	31.674	1.456	3.992	0.074
3323943	32.74	1.69	3.93	0.04	33.2	0.2	4.082	0.015	32.6	0.58	4.03	0.05	33.21	0.22	4.03	0.06	33.091	0.965	4.056	0.027
3325179	58.36	2.9	5.85	0.23	57.91	0.27	5.869	0.009	57.5	0.98	5.9	0.05	56.09	0.32	5.76	0.07	57.828	1.139	5.851	0.028
3326233	65.55	3.14	6.37	0.28	65.57	0.27	6.391	0.008	65.2	1.11	6.42	0.05	63.63	0.44	6.34	0.08	65.327	1.223	6.389	0.026
3326392	122.71	5.35	10.62	0.54	124.2	0.23	10.652	0.007	123.2	2.1	10.72	0.05	120.97	0.52	10.68	0.12	122.913	0.783	10.634	0.016
3326790	26.91	1.94	3.66	0.08	25.95	0.21	3.641	0.016	25.4	0.47	3.55	0.05	26.82	0.2	3.58	0.05	26.902	0.861	3.599	0.045
3329196	...	...	...	...	...	...	...	...	...	...	...	...	...	...	27.14	0.54	91.286	4.818	...	...
3336731	41.7	2.54	4.36	0.03	40.63	0.29	4.47	0.023	40.3	0.72	4.42	0.05	40.18	0.35	4.41	0.05	41.713	0.692	4.457	0.034
3337536	112.19	4.91	10.18	0.45	111.93	0.24	10.169	0.007	111.1	1.89	10.22	0.05	108.57	0.45	10.11	0.11	111.001	0.831	10.159	0.016
3337581	45.12	2.5	...	...	45.78	0.29	4.66	0.013	45.1	0.8	4.6	0.05	45.03	0.36	4.56	0.06	46.431	2.132	4.723	0.069
3337740	124.45	6.01	10.47	0.39	128.61	0.45	10.513	0.007	126.7	2.16	10.56	0.05	125.33	0.69	10.48	0.1	126.345	1.267	10.508	0.013
3338252	65.78	3.17	6.19	0.25	64.6	0.25	6.24	0.012	64.7	1.1	6.26	0.05	63.25	0.45	6.21	0.07	64.648	0.852	6.212	0.015
3339519	58.95	2.59	6.23	0.28	60.33	0.2	6.24	0.007	59.6	1.02	6.27	0.05	58.96	0.33	6.23	0.08	59.893	0.597	6.224	0.014
3339894	...	...	...	...	30.63	0.28	3.386	0.022	30.2	0.53	3.38	0.05	29.96	0.31	3.36	0.04	30.383	0.629	3.374	0.017
3341498	...	...	...	...	...	...	...	...	46.6	1.22	4.77	0.051	46.87	0.78	4.79	0.06	46.276	2.357	4.868	0.088
3342658	36.09	1.98	4.29	0.03	36.58	0.2	4.235	0.013	36.1	0.63	4.19	0.05	36.17	0.25	4.19	0.06	36.748	0.787	4.229	0.044
3343186	...	...	...	...	22.9	0.19	2.981	0.016	22.7	0.41	2.93	0.05	22.97	0.23	2.93	0.04	23.313	0.741	2.952	0.04
3343621	23.2	1.09	2.98	0.12	22.65	0.16	2.943	0.01	22.6	0.39	2.95	0.05	22.35	0.2	2.92	0.04	23.288	0.682	2.945	0.028
3343630	88.06	3.89	7.92	0.36	87.86	0.24	7.927	0.007	87.6	1.49	8	0.05	85.78	0.43	7.94	0.09	87.579	0.602	7.939	0.021
3343931	79.3	3.6	7.04	0.25	78.83	0.36	7.022	0.008	78.1	1.33	7.07	0.05	76.84	0.45	7	0.08	78.805	0.888	...	...
3346227	69.41	3.03	6.74	0.31	69.65	0.22	6.753	0.011	68.9	1.17	6.79	0.05	68.11	0.46	6.69	0.08	68.788	0.828	6.713	0.013
3346398	44.35	2.99	4.68	0.14	44.88	0.35	4.731	0.013	43.5	0.76	4.68	0.05	44.51	0.43	4.66	0.06	43.579	1.373	4.721	0.024
3346501	20.69	1	2.71	0.1	20.89	0.15	2.703	0.007	20.6	0.36	2.72	0.05	20.54	0.21	2.66	0.04	20.667	0.823	2.691	0.014
3346779	21.86	1.44	2.99	0.16	22.76	0.14	3.012	0.007	22.3	0.39	3.03	0.05	22.23	0.19	2.99	0.05	22.377	0.524	2.993	0.018
3347054	19.99	1.02	2.62	0.06	19.82	0.14	2.615	0.01	19.7	0.35	2.61	0.05	19.39	0.19	2.55	0.04	19.833	0.485	2.612	0.028
3347146	...	...	...	...	3.86	0.05	0.798	0.005	3.8	0.13	0.81	0.051	3.88	0.09	0.81	0.02	3.829	0.288	0.799	0.017
3348070	99.19	4.6	8.78	0.36	98.78	0.4	8.607	0.008	97.6	1.67	8.67	0.05	97.03	0.57	8.64	0.09	96.574	0.646	8.61	0.013
3348134	34.52	2.19	4.2	0.03	34.46	0.21	4.164	0.011	33.9	0.63	4.14	0.05	34.14	0.24	4.14	0.06	34.602	1.427	...	...
3355015	26.97	1.93	3.44	0.05	27.56	0.21	3.461	0.015	26.8	0.53	3.39	0.05	27.6	0.23	3.37	0.05	25.844	0.488	3.366	0.073
3356438	66.75	4.62	5.85	0.19	67.17	0.45	5.862	0.014	65.3	1.13	5.83	0.05	66.46	0.49	5.8	0.06	...	...	...	...
3356643	61.44	3.35	6.03	0.25	60.37	0.25	6.017	0.008	60.6	1.03	6.05	0.05	58.46	0.44	5.97	0.07	59.114	0.99	5.955	0.031
3424072	173.96	8.37	13.36	0.22	180.21	0.55	13.366	0.007	...	...	...	...	...	...	...	...	172.898	1.93	13.371	0.015
3424105	51.48	2.32	5.15	0.18	51.61	0.23	5.181	0.01	51.2	0.87	5.19	0.05	50.33	0.3	5.14	0.06	51.755	0.581	5.156	0.014
3424384	27.68	2.01	3.98	0.04	28.98	0.25	4.017	0.018	27.9	0.55	3.88	0.05	29.75	0.26	3.82	0.06	27.439	0.663	4.013	0.15
3425044	54.16	2.39	5.66	0.27	55.16	0.21	5.744	0.008	54.5	0.93	5.78	0.05	53.34	0.34	5.72	0.08	54.658	0.788	5.725	0.024
3425217	71.96	3.34	6.85	0.28	73.14	0.27	6.902	0.009	72.1	1.23	6.93	0.05	71.11	0.36	6.86	0.08	72.319	0.986	6.854	0.029
3425476	40.34	2.08	4.39	0.03	40.55	0.25	4.477	0.014	39.7	0.69	4.42	0.05	40.31	0.28	4.38	0.06	39.915	0.645	4.471	0.036
3425675	32.58	2.05	3.96	0.05	32.59	0.19	4.086	0.009	32	0.58	4.05	0.05	32.22	0.25	4.02	0.06	31.759	1.289	...	...
3426673	173.66	8.2	13.58	0.45	177.66	0.43	13.477	0.007	176.4	3	13.55	0.05	175.66	0.9	13.47	0.13	175.241	1.206	13.465	0.013
3426898	64.11	2.9	6.53	0.31	64.4	0.21	6.534	0.007	63.8	1.09	6.58	0.05	62.48	0.27	6.5	0.09	64.095	0.71	6.53	0.014
3427629	30.65	1.67	3.84	0.11	31.72	0.23	3.868	0.015	30.9	0.54	3.76	0.05	31.09	0.25	3.76	0.06	30.49	0.726	3.821	0.026
3427850	...	...	...	...	26.91	0.21	3.497	0.012	26.5	0.51	3.44	0.05	26.89	0.25	3.41	0.05	27.153	0.482	3.479	0.033
3428447	...	...	...	...	...	...	...	...	27.3	2.47	3.17	0.06	26.73	0.58	3.04	0.04	...	...	...	...
3428530	192.77	8.59	15.08	0.81	194.01	0.31	15.069	0.007	192.7	3.28	15.17	0.05	191.88	0.91	15.05	0.16	191.986	1.15	15.049	0.023
3429018	...	...	...	...	...	...	...	...	37.5	1.66	...	...	37.67	2.2	3.95	0.05	...	...	...	...
3429176	46.82	2.01	4.96	0.19	46.98	0.23	4.985	0.011	46.7	0.8	5.01	0.05	45.24	0.3	4.94	0.07	46.612	0.632	4.957	0.019
3429205	...	...	...	...	365.06	1.5	24.272	0.011	...	...	...	...	...	...	25.49	0.37	...	...	...	...
3429364	211.75	14.31	16.66	0.5	210.34	0.44	16.366	0.007	207.4	3.55	16.45	0.05	208.02	1.18	16.32	0.17	209.588	1.146	16.406	0.044
3429738	55.57	2.6	5.9	0.26	56.11	0.19	5.923	0.007	55.6	0.95	5.93	0.05	54.41	0.27	5.88	0.08	55.779	0.623	5.881	0.017
3430048	35.48	2.98	3.5	0.02	35.58	0.28	...	...	...	...	...	...	35.92	0.35	3.43	0.04	34.181	1.903	3.526	0.077
3430379	...	...	...	...	...	...	...	...	28.6	2.26	3.37	0.057	28.48	0.88	3.25	0.05	...	...	...	...
3431022	33.66	2.04	4.05	0.03	34.16	0.22	4.166	0.012	33.7	0.6	4.13	0.05	33.8	...	4.1	0.06	34.206	1.049	4.156	0.035
3431244	...	...	...	...	32.59	0.48	3.953	0.03	32.1	0.99	3.92	0.051	32.52	0.57	3.89	0.05	33.392	1.511	3.943	0.109
3432732	...	...	...	...	80.9	0.64	6.401	0.025	...	...	...	...	80.03	0.68	6.32	0.06	79.379	1.55	6.415	0.023
3432802	143.1	6.74	11.46	0.45	144.36	0.3	11.52	0.008	143.7	2.44	11.58	0.05	140.6	0.56	11.47	0.11	143.304	0.993	11.527	0.024
3437742	44.55	2.04	4.85	0.17	43.99	0.19	4.931	0.009	43.8	0.75	4.89	0.05	43.21	...	4.85	0.07	44.147	0.562	4.858	0.015
3438609	82.73	3.64	6.82	0.19	82.33	0.39	6.883	0.015	81.7	1.4	6.8	0.05	82.36	0.43	6.6	0.07	81.7	1.28	6.922	0.03
3438740	...	...	...	...	...	...	...	...	...	...	...	...	2.08	0.17	...	...	2.043	0.043	0.395	0.044
3439353	84.92	3.75	7.58	0.35	84.59	0.25	7.581	0.007	84.4	1.44	7.63	0.05	81.87	0.41	7.55	0.09	84.408	0.476	7.575	0.015
3439356	110.33	5.35	9.32	0.34	112.32	0.49	9.343	0.008	111.1	1.9	9.41	0.05	108.39	0.83	9.28	0.1	110.219	1.38	9.331	0.023
3439466	29.47	1.43	3.95	0.06	29.01	0.25	3.865	0.011	28.7	0.59	3.79	0.05	28.33	0.27	3.78	0.05	29.255	0.412	3.785	0.135
3440249	52.11	3.25	5.58	0.17	52.18	0.28	5.528	0.011	51.6	0.88	5.57	0.05	51.9	0.39	5.48	0.07	49.668	0.869	5.559	0.026
3441184	43.76	2	4.94	0.18	43.76	0.18	4.955	0.007	43.6	0.75	4.97	0.05	42.63	0.25	4.89	0.07	43.949	0.367	4.943	0.016
3441207	181.31	7.99	14.67	0.27	183.48	0.41	14.208	0.007	182.6	3.11	14.27	0.05	180.67	0.95	14.19	0.14	181.551	1.179	14.25	0.061
3441473	55.79	2.62	5.91	0.25	55.57	0.21	5.905	0.009	55.5	0.95	5.94	0.05	53.93	0.31	5.86	0.08	55.832	0.571	5.879	0.015
3443483	134.67	6.09	10.6	0.38	134.3	0.48	10.662	0.007	132.5	2.26	10.71	0.05	129.18	0.7	10.63	0.11	131.324	1.291	10.663	0.017
3444029	64.28	2.97	6.15	0.22	65.14	0.34	6.14	0.008	64.3	1.1	6.18	0.05	64.47	0.51	6.11	0.07	62.854	0.925	6.141	0.019
3444374	56.42	2.48	5.77	0.25	56.6	0.21	5.742	0.007	56	0.95	5.79	0.05	55.27	0.35	5.69	0.07	55.89	0.492	5.742	0.015
3445572	39.05	1.89	4.2	0.03	37.82	0.23	4.317	0.012	37.8	0.67	4.28	0.05	37.08	0.26	4.34	0.06	38.252	0.631	4.273	0.019
3446775	...	...	...	...	264.48	0.8	18.5	0.017	...	...	...	...	...	...	18.55	0.26	270.475	10.458	18.542	0.079
3448729	24.78	1.54	3.5	0.06	25.56	0.18	3.534	0.014	25	0.48	3.44	0.05	25.49	0.23	3.51	0.06	24.896	0.745	3.505	0.092
3449870	...	...	...	...	110.98	0.47	9.295	0.008	110.7	1.9	9.35	0.05	107.38	0.84	9.24	0.1	109.609	1.161	9.303	0.017
3449907	53.17	2.72	5.35	0.19	53.11	0.23	5.337	0.008	52.5	0.89	5.36	0.05	51.99	0.3	5.31	0.06	52.381	1.011	5.349	0.015
3453419	44.63	2.72	4.61	0.04	45.17	0.24	4.692	0.011	44.8	0.79	4.64	0.05	44.8	0.26	4.63	0.05	45.514	0.983	4.626	0.098
3454626	119.77	5.57	10.17	0.43	120.88	0.29	10.184	0.008	120.7	2.06	10.21	0.05	117.84	0.52	10.12	0.11	120.798	0.772	10.179	0.022
3455146	57.41	2.74	5.37	0.12	56.45	0.26	5.397	0.011	56.7	0.98	5.37	0.05	55.03	...	5.34	0.06	56.768	0.884	5.329	0.024
3455760	48.08	2.14	4.86	0.16	48.29	0.24	4.857	0.008	48	0.82	4.89	0.05	47	0.32	4.83	0.06	48.372	0.702	4.867	0.011
3455843	27.64	1.55	3.19	0.09	27.7	0.22	3.223	0.012	27	0.48	3.18	0.05	27.52	0.22	3.14	0.04	27.281	1.135	3.188	0.036
3456313	...	...	...	...	90.53	0.4	7.619	0.01	90.3	1.54	7.65	0.05	92.13	0.58	7.55	0.07	...	...	...	...
3456449	56.1	2.53	5.31	0.14	55.07	0.29	5.309	0.013	54.4	0.94	5.28	0.05	53.96	0.41	5.31	0.06	53.994	1.432	5.33	0.027
3457434	24.52	1.93	3.22	0.04	24.98	0.23	3.205	0.016	24.3	0.62	3.16	0.05	25.32	0.26	3.12	0.04	24.165	1.397	3.142	0.092
3457618	35.14	1.58	3.64	0.1	34.83	0.24	3.64	0.008	34.4	0.59	3.64	0.05	34.27	0.3	3.6	0.04	34.416	0.791	3.632	0.013
3458097	67.87	4.16	6.38	0.19	69.36	0.45	6.384	0.013	68.1	1.17	6.42	0.05	69.92	0.67	6.38	0.07	68.659	2.068	6.423	0.047
3458387	...	...	...	...	...	...	...	...	2.9	0.27	...	...	3.27	0.07	...	...	2.89	0.093	0.597	0.106
3458643	...	...	...	...	72.77	0.76	5.799	0.013	...	...	...	...	69.36	0.69	5.74	0.05	67.999	4.35	5.758	0.098
3458703	...	...	...	...	27.35	0.2	3.428	0.018	26.6	0.49	3.36	0.05	27.45	0.27	3.36	0.04	26.279	0.808	3.392	0.025
3459109	60.14	3.02	5.61	0.17	61.67	0.39	5.631	0.008	60.4	1.04	5.66	0.05	61.66	0.48	5.6	0.06	60.745	0.785	...	...
3525541	26.68	1.58	3.88	0.08	26.68	0.2	3.847	0.06	26	0.52	3.75	0.05	27.01	0.28	3.75	0.06	25.556	0.747	3.712	0.144
3526061	129.84	5.69	10.63	0.47	129.79	0.25	10.675	0.008	128.7	2.19	10.74	0.05	124.31	0.43	10.62	0.11	128.607	0.639	10.67	0.014
3526625	34.2	2.28	4.26	0.05	35.13	0.22	4.213	0.016	34.2	0.62	4.14	0.05	35.08	0.24	4.11	0.06	33.578	1.107	4.175	0.034
3526995	34.55	1.77	4.12	0.02	36.21	0.22	4.216	0.013	35.5	0.63	4.16	0.05	35.56	0.22	4.15	0.06	34.776	0.736	4.211	0.049
3527032	42.28	1.93	4.55	0.04	43.13	0.25	4.574	0.007	42.5	0.73	4.58	0.05	42.91	0.36	4.52	0.06	42.767	0.638	4.572	0.014
3527708	...	...	...	...	8.7	0.15	...	...	8.4	0.34	1.5	0.052	8.87	0.1	1.47	0.03	8.396	0.237	1.484	0.056
3527891	30.29	1.75	3.56	0.09	31.6	0.2	3.556	0.008	30.5	0.53	3.57	0.05	30.94	0.22	3.49	0.04	30.984	1.009	3.542	0.016
3528656	20.74	1.02	2.69	0.11	20.88	0.15	2.698	0.006	20.6	0.36	2.69	0.05	20.75	0.23	2.65	0.04	20.898	0.336	2.681	0.013
3529097	33.86	2.23	4.02	0.03	34	0.24	4.053	0.017	33.5	0.63	3.94	0.05	33.61	0.26	3.89	0.05	33.621	1.442	3.994	0.056
3529276	58.73	2.7	5.64	0.19	58.45	0.31	5.639	0.009	57.9	0.99	5.65	0.05	56.53	0.36	5.58	0.06	58.478	1.057	5.644	0.018
3529399	124.72	5.6	10.43	0.28	125.18	0.26	10.776	0.007	124.5	2.12	10.83	0.05	122.49	0.6	10.68	0.12	...	...	...	...
3529480	42.35	3.18	4.56	0.04	43.42	0.26	4.627	0.011	42.4	0.73	4.58	0.05	43.94	0.33	4.54	0.05	44.662	2.005	4.602	0.023
3529597	50.25	2.27	4.88	0.09	52.17	0.26	4.95	0.01	51.2	0.89	4.89	0.05	51.44	0.27	4.89	0.06	51.5	1.089	4.903	0.019
3530520	...	...	...	...	35.95	0.3	3.967	0.01	36.1	0.63	3.92	0.05	34.91	0.32	3.9	0.05	37.245	0.873	3.963	0.019
3530823	44.73	2.02	4.55	0.05	...	...	...	...	43.7	0.77	4.64	0.05	44.93	0.34	4.63	0.05	...	...	...	...
3530942	55.63	2.58	5.63	0.23	56.7	0.21	5.703	0.007	55.9	0.95	5.74	0.05	55.85	0.34	5.66	0.07	56.224	0.867	5.708	0.019
3531436	174.91	7.71	13.82	0.34	177.76	0.69	13.645	0.012	176.6	3.04	13.7	0.05	174.47	1.03	13.64	0.13	175.495	1.437	13.575	0.037
3531478	246.32	12.5	17.7	0.57	242.22	0.51	17.233	0.012	...	...	...	...	...	...	17.17	0.18	241.483	1.406	17.158	0.032
3532085	105.65	4.76	9.46	0.41	105.18	0.24	9.473	0.007	104.7	1.78	9.53	0.05	102.69	0.45	9.47	0.1	104.505	0.784	9.463	0.014
3532113	45.96	2.14	4.95	0.05	46.21	0.23	4.93	0.011	46	0.79	4.97	0.05	44.76	0.34	4.87	0.06	46.721	0.674	4.904	0.021
3532734	148.71	6.79	11.56	0.23	150.67	0.47	11.774	0.008	147.9	2.52	11.82	0.05	147.47	0.66	11.78	0.12	147.306	1.282	11.754	0.017
3532985	...	...	...	...	96.8	0.36	7.932	0.013	95	1.62	7.91	0.05	95.61	0.45	7.81	0.07	...	...	...	...
3533464	194.11	9.43	14.91	0.4	195.3	0.3	14.7	0.007	194.2	3.3	14.76	0.05	192.55	0.88	14.57	0.14	193.247	1.466	14.713	0.034
3533480	26.9	1.48	3.65	0.16	27.67	0.27	3.733	0.018	26.7	0.5	3.64	0.05	27.76	0.39	3.62	0.05	26.906	0.853	3.72	0.052
3539408	116.11	5.16	9.49	0.34	116.25	0.41	9.514	0.009	114.5	1.95	9.57	0.05	112.72	0.62	9.46	0.1	114.532	1.064	9.54	0.015
3539429	114.07	5.11	9.83	0.51	114.19	0.23	9.876	0.007	113.3	1.93	9.93	0.05	111.71	0.44	9.75	0.11	113.066	0.671	9.85	0.024
3539897	...	...	...	...	10.47	0.08	1.65	0.005	10.2	0.19	1.57	0.05	10.7	0.06	1.62	0.03	10.366	0.563	1.607	0.052
3541061	38.87	1.86	4.39	0.03	39.65	0.23	4.507	0.014	38.8	0.71	4.44	0.05	39.24	0.27	4.44	0.06	38.448	1.229	...	...
3541631	...	...	...	...	25.85	0.18	3.644	0.021	25.3	0.53	3.51	0.05	25.36	0.2	3.6	0.06	26.323	1.143	3.497	0.117
3541897	46.17	2.12	4.51	0.03	45.85	0.23	4.624	0.011	45.4	0.8	4.55	0.05	45.09	0.27	4.5	0.05	45.786	0.584	4.585	0.022
3543433	...	...	...	...	9.61	0.13	1.464	0.007	9.7	0.21	1.47	0.05	9.73	0.1	1.44	0.03	9.758	0.598	1.463	0.018
3543722	18.08	1.08	2.44	0.08	18	0.12	2.513	0.006	17.7	0.32	2.5	0.05	17.51	0.18	2.52	0.04	17.36	0.576	2.512	0.025
3543887	45.02	2.03	4.91	0.19	44.98	0.19	4.921	0.006	44.4	0.76	4.95	0.05	44.07	0.26	4.88	0.07	44.471	0.482	4.908	0.016
3544637	32.13	1.59	3.95	0.11	31.48	0.27	3.969	0.014	31	0.55	3.93	0.05	32.03	0.34	3.92	0.06	31.846	0.994	3.946	0.033
3544887	31.62	1.91	3.94	0.04	31.48	0.19	3.855	0.016	31.1	0.59	3.85	0.05	31.13	0.23	3.82	0.06	30.991	0.692	3.858	0.052
3544987	...	...	...	...	12.56	0.12	1.869	0.008	12.3	0.24	1.87	0.05	12.75	0.19	1.82	0.03	...	...	...	...
3545033	77.65	3.86	7.21	0.27	79.79	0.33	7.192	0.007	79	1.35	7.23	0.05	77.84	0.52	7.13	0.07	79.274	0.779	7.193	0.011
3545147	55.38	2.65	5.27	0.17	55.2	0.31	5.279	0.008	54.6	0.93	5.32	0.05	53.47	0.41	5.24	0.06	55.164	0.895	5.291	0.013
3546046	178.12	8.11	13.73	0.44	180.37	0.28	13.958	0.007	178.9	3.04	14.03	0.05	178.04	0.77	13.81	0.14	177.526	1.098	14.025	0.039
3547041	104.2	4.75	8.97	0.37	104.43	0.27	9.001	0.007	103.5	1.76	9.03	0.05	101.03	0.47	8.93	0.1	103.28	0.86	9.006	0.015
3547236	135.38	6.4	11.43	0.53	137.7	0.27	11.435	0.007	136.8	2.33	11.48	0.05	134.77	0.48	11.36	0.12	136.346	1.028	11.408	0.016
3547488	73.1	3.53	6.88	0.31	72.73	0.27	6.861	0.01	72.8	1.24	6.92	0.05	71.04	0.4	6.82	0.08	72.378	1.082	6.854	0.03
3548732	44.47	2.01	4.34	0.04	44.33	0.25	4.359	0.007	44	0.75	4.38	0.05	43.5	0.34	4.32	0.05	44.008	0.618	4.359	0.012
3553319	59.25	2.85	5.52	0.18	60.54	0.29	5.527	0.009	59.8	1.02	5.55	0.05	59.87	0.36	5.48	0.06	59.777	0.843	5.53	0.015
3553529	114.58	5.18	9.14	0.31	113.88	0.58	9.205	0.009	113.6	1.94	9.23	0.05	109.24	1.03	9.11	0.09	111.918	1.133	9.186	0.021
3553885	...	...	...	...	...	...	...	...	...	...	...	...	2.54	0.1	...	...	2.581	0.14	0.689	0.133
3555292	57.14	2.72	5.4	0.13	56.34	0.32	5.431	0.012	56.1	0.98	5.4	0.05	55.47	0.4	5.37	0.06	56.552	0.776	5.359	0.042
3555594	68.88	3.16	6.46	0.26	69.03	0.25	6.502	0.01	68.8	1.17	6.53	0.05	67.34	0.39	6.44	0.07	68.812	0.71	6.497	0.024
3556801	59.04	2.8	6.02	0.22	59.82	0.25	6.019	0.007	58.9	1.01	6.06	0.05	60.13	0.03	5.99	0.07	59.003	0.859	6.019	0.016
3559502	74.75	3.49	7.05	0.28	75.67	0.26	7.044	0.008	74.9	1.27	7.07	0.05	73.38	0.35	7.01	0.08	74.6	0.794	7.06	0.018
3560093	82.21	4.17	7.13	0.22	83.59	0.33	7.17	0.015	82.4	1.41	7.1	0.05	82.55	0.41	7.15	0.08	82.657	0.851	7.122	0.028
3560181	32.78	1.79	3.79	0.05	32.55	0.19	3.924	0.011	32.1	0.57	3.85	0.05	31.82	0.21	3.83	0.05	31.781	0.7	3.9	0.03
3629684	68.69	3.39	6.51	0.27	68.56	0.27	6.523	0.009	68.1	1.16	6.55	0.05	66.6	0.48	6.39	0.07	67.99	0.926	6.495	0.02
3630240	...	...	...	...	250.01	1.11	18.176	0.011	...	...	...	...	248.84	2.71	18.14	0.23	249.033	1.676	18.219	0.027
3631092	182	21.86	14.16	0.36	197.4	0.86	13.958	0.01	194.9	3.32	14.02	0.05	192.35	1.49	13.9	0.13	191.291	2.233	13.957	0.017
3631402	48.48	2.73	4.8	0.04	47.18	0.27	4.902	0.008	46.5	0.81	4.83	0.05	46.56	0.3	4.84	0.05	47.676	1.159	4.896	0.017
3631821	58.59	2.97	5.5	0.05	58.09	0.29	5.543	0.013	57.8	1.01	5.52	0.05	57.03	0.33	5.5	0.06	59.393	0.834	5.55	0.03
3633057	50.53	2.33	5.23	0.19	50.81	0.2	5.231	0.008	50.4	0.86	5.27	0.05	49.93	0.31	5.21	0.07	50.467	0.706	5.241	0.014
3633152	33.63	1.5	4.02	0.15	33.61	0.17	4.012	0.008	33.3	0.57	4.03	0.05	32.7	0.24	3.97	0.06	33.687	0.472	4.007	0.014
3633335	...	...	...	...	...	...	...	...	4.1	0.19	0.66	0.052	3.91	0.11	0.66	0.01	4.182	0.573	...	...
3633751	169.19	15.24	13.82	0.34	182.01	1.26	13.576	0.013	181.6	3.15	13.66	0.05	178.09	2.01	13.54	0.12	178.622	3.45	13.591	0.016
3634224	96.37	4.1	8.55	0.48	97.49	0.24	8.648	0.015	96.5	1.64	8.66	0.05	94.63	0.51	8.51	0.1	95.684	0.587	8.592	0.021
3634488	234.83	12.45	17.16	0.54	234.08	0.33	17.449	0.007	...	...	...	...	234.27	1.52	17.29	0.2	232.341	1.227	17.441	0.019
3634720	37.21	2.88	4.02	0.03	37.42	0.24	4.001	0.016	36.8	0.67	3.92	0.05	37.26	0.25	3.92	0.05	37.654	1.755	3.947	0.035
3641504	96.16	4.28	8.84	0.37	96.97	0.27	8.865	0.007	96.6	1.65	8.91	0.05	95.31	0.42	8.84	0.1	96.305	0.875	8.852	0.018
3642038	40.8	2.1	4.26	0.13	40.78	0.22	4.28	0.007	40.3	0.69	4.3	0.05	39.87	0.29	4.24	0.05	40.948	0.749	4.281	0.009
3642135	51.13	2.13	4.92	0.04	50.42	0.28	5.001	0.01	49.9	0.87	4.96	0.05	49.76	0.27	4.92	0.06	51.007	1.181	4.938	0.152
3642837	88.49	3.78	7.99	0.34	88.39	0.28	8.01	0.007	88	1.5	8.07	0.05	86.02	0.4	8.03	0.09	87.641	0.937	8.037	0.027
3644223	166.97	7.36	13.11	0.38	167.48	0.46	13.304	0.007	164.4	2.8	13.37	0.05	...	...	...	...	163.175	1.174	13.3	0.011
3644958	112.37	5.02	9.29	0.39	111.3	0.29	9.313	0.008	111.1	1.89	9.34	0.05	107.98	0.37	9.29	0.09	111.084	0.898	9.297	0.014
3645232	...	...	...	...	8.29	0.08	1.43	0.012	8.2	0.16	1.36	0.05	8.28	...	1.41	0.03	8.647	0.417	1.408	0.033
3645589	158.35	7.45	12.58	0.55	159.73	0.32	12.653	0.008	158.8	2.7	12.72	0.05	156.37	0.73	12.6	0.13	158.115	1.051	12.658	0.021
3646127	50.29	2.4	5.2	0.17	49.78	0.24	5.199	0.007	49.5	0.85	5.24	0.05	48.71	0.37	5.2	0.06	49.516	0.924	5.202	0.013
3646628	27.1	1.44	3.59	0.06	27.05	0.2	3.609	0.015	26.5	0.54	3.52	0.05	26.92	0.24	3.54	0.06	27.072	0.623	3.596	0.029
3646933	...	...	...	...	5.7	0.11	...	...	5.6	0.14	1.04	0.05	6.07	0.1	1	0.02	5.665	0.462	1.034	0.061
3647215	136.9	5.99	11.91	0.61	137.01	0.23	11.835	0.008	136.4	2.32	11.91	0.05	133.04	0.57	11.78	0.13	135.87	0.863	11.823	0.03
3651360	29.25	1.43	3.49	0.09	28.51	0.2	3.529	0.012	28.1	0.5	3.49	0.05	28.49	0.2	3.46	0.05	29.211	1.006	3.518	0.021
3654437	71.27	3.17	6.23	0.19	70.01	0.33	6.103	0.009	69.5	1.19	6.24	0.05	68.98	0.43	6.17	0.06	69.339	1.282	6.18	0.028
3654897	8.67	0.41	1.39	0.05	9.25	0.1	1.379	0.01	8.8	0.17	...	...	8.81	0.1	1.37	0.03	8.816	0.128	1.351	0.07
3656231	38.51	1.75	4.32	0.03	37.92	0.23	4.276	0.012	37.4	0.66	4.23	0.05	37.48	0.26	4.23	0.05	37.765	0.404	4.256	0.048
3656240	100.67	5.21	8.18	0.22	100.66	0.48	8.203	0.02	100.4	1.73	8.18	0.05	99.43	0.51	8.02	0.07	96.453	2.578	8.118	0.045
3656761	...	...	...	...	...	...	...	...	3.3	0.1	0.65	0.051	3.36	0.12	...	...	3.491	0.068	0.664	0.073
3658136	...	...	...	...	8.14	0.13	1.391	0.008	7.8	0.2	1.37	0.051	8.29	0.24	...	...	7.642	0.336	1.401	0.026
3658812	16.99	1.08	...	...	17.07	0.13	2.447	0.009	16.7	0.3	2.42	0.05	16.79	0.15	2.39	0.04	17.176	0.538	2.43	0.019
3660374	48.03	2.24	4.86	0.16	49.08	0.25	4.906	0.007	48.3	0.83	4.94	0.05	48.66	0.33	4.87	0.06	48.033	0.625	4.916	0.014
3660498	57.64	2.61	6.15	0.23	58.64	0.24	6.149	0.008	57.8	0.99	6.19	0.05	58.2	0.46	6.07	0.08	57.622	0.694	6.104	0.028
3660554	39.8	1.9	4.46	0.04	39.2	0.21	4.422	0.01	38.9	0.7	4.36	0.05	38.84	0.24	4.34	0.06	39.4	0.62	4.435	0.028
3660820	32.98	1.64	3.85	0.04	...	...	...	...	32.1	0.58	3.95	0.05	31.67	0.17	3.94	0.05	...	...	...	...
3660976	...	...	...	...	40.31	0.3	3.986	0.022	39.5	0.75	3.87	0.05	40.59	0.32	3.9	0.04	39.616	1.32	3.882	0.044
3661182	...	...	...	...	...	...	...	...	8.9	1.19	1.56	0.069	9.21	0.43	...	...	...	...	...	...
3661266	43.74	1.97	4.6	0.07	44.82	0.3	4.619	0.01	44.3	0.76	4.68	0.05	42.89	0.33	4.64	0.06	44.218	1.031	4.63	0.04
3661494	88.32	4.06	8.35	0.38	88.81	0.22	8.388	0.009	88	1.5	8.41	0.05	85.81	0.25	8.23	0.1	87.678	0.604	8.361	0.027
3662233	...	...	...	...	4.16	0.07	0.832	0.007	4.3	0.24	0.84	0.054	4.15	0.08	0.8	0.02	4.301	0.26	0.816	0.014
3662283	...	...	...	...	8.99	0.11	...	...	8.9	0.21	...	...	8.8	0.12	1.21	0.02	9.295	0.595	1.166	0.107
3663047	55.07	2.9	5.68	0.17	55.12	0.34	5.656	0.01	54.6	0.94	5.68	0.05	54.07	0.49	5.61	0.07	55.533	1.721	5.636	0.028
3663200	92.78	4.38	7.59	0.24	91.25	0.38	7.67	0.013	90.9	1.56	7.62	0.05	88.04	0.44	7.63	0.07	92.03	1.112	7.651	0.034
3727412	32.92	1.58	4.06	0.04	32.28	0.2	3.984	0.01	32.1	0.58	3.94	0.05	32.04	0.21	3.97	0.06	33.358	0.692	3.972	0.02
3728936	42.39	3.36	4.57	0.04	43.65	0.35	4.632	0.018	42.5	0.79	4.59	0.05	43.29	0.44	4.58	0.04	43.147	1.84	4.471	0.043
3729141	...	...	...	...	...	...	...	...	24.7	4.97	3.48	0.088	25.39	0.53	...	...	...	...	...	...
3729799	37.05	1.72	4.12	0.13	37.54	0.22	4.165	0.007	37	0.63	4.18	0.05	37.07	0.32	4.11	0.06	37.278	0.371	4.16	0.013
3729833	51.94	2.42	5.25	0.2	52.52	0.23	5.241	0.008	51.8	0.88	5.27	0.05	51.73	...	5.21	0.07	52.13	0.499	5.242	0.011
3729884	...	...	...	...	...	...	...	...	36.5	1.64	4.05	0.052	...	...	4.21	0.06	...	...	...	...
3730125	...	...	...	...	8.1	0.11	1.408	0.003	7.7	0.24	...	...	8.19	0.22	...	...	7.768	0.217	...	...
3730689	45.18	2.39	4.57	0.04	44.87	0.25	4.673	0.014	44.6	0.78	4.59	0.05	44.11	0.31	4.58	0.06	45.24	0.551	4.614	0.075
3730854	43.2	2.25	4.61	0.16	43.15	0.21	4.623	0.009	42.8	0.73	4.63	0.05	42.01	0.35	4.62	0.06	42.072	0.974	4.614	0.024
3733028	174.86	8.33	13.18	0.43	178.35	0.4	13.218	0.009	177.4	3.02	13.29	0.05	175.32	0.88	13.08	0.12	175.979	1.296	13.238	0.022
3733209	...	...	...	...	...	...	...	...	27.9	2.18	3.83	0.057	...	...	3.78	0.06	...	...	...	...
3734104	58.73	2.88	5.87	0.23	58.94	0.25	5.845	0.009	58.3	0.99	5.89	0.05	57.62	0.36	5.87	0.07	58.557	0.803	5.851	0.024
3735269	...	...	...	...	36.31	0.2	4.137	0.007	35.9	0.61	4.17	0.05	35.51	0.27	4.12	0.06	36.229	0.478	4.144	0.012
3735447	66.95	3.03	6.61	0.31	67.49	0.2	6.628	0.006	67	1.14	6.69	0.05	65.47	0.34	6.6	0.08	66.93	0.69	6.626	0.01
3735699	...	...	...	...	4	0.08	0.779	0.005	4	0.13	0.79	0.051	4.11	0.11	...	...	4.074	0.301	0.8	0.027
3735912	201.84	9.33	14.41	0.26	203.41	0.55	14.862	0.009	201.6	3.44	14.98	0.05	202.23	1.2	14.85	0.14	200.866	1.105	14.868	0.021
3736289	50.01	3.14	4.99	0.08	50.54	0.27	5.046	0.01	49.1	0.85	4.99	0.05	49.77	0.29	4.97	0.06	50.096	1.516	4.977	0.035
3736401	31.68	1.69	4.13	0.03	32.21	0.22	4.083	0.013	31.6	0.61	3.99	0.05	32.13	0.26	3.97	0.05	30.855	1.148	4.089	0.038
3736477	...	...	...	...	28.79	0.21	4.111	0.022	27.9	0.57	3.94	0.05	28.76	0.27	3.95	0.06	27.543	1.197	3.961	0.119
3742673	64.85	2.79	6.12	0.23	64.35	0.26	6.099	0.007	64.1	1.09	6.13	0.05	62.28	0.34	6.1	0.08	64.215	0.639	6.097	0.015
3744043	112	4.96	9.85	0.42	112.53	0.25	9.866	0.007	111.5	1.9	9.91	0.05	108.75	0.35	9.75	0.11	111.274	0.787	9.895	0.02
3744681	63.24	3.27	5.52	0.15	61.76	0.34	5.507	0.014	62	1.06	5.5	0.05	61.19	0.36	5.47	0.05	62.586	1.196	5.517	0.023
3745153	44.97	2.42	4.64	0.04	44.63	0.26	4.709	0.012	44.1	0.78	4.67	0.05	44.32	0.3	4.62	0.05	45.202	1.051	4.553	0.042
3747777	43.94	2.05	4.41	0.13	43.91	0.24	4.434	0.007	43.6	0.74	4.45	0.05	42.44	0.28	4.42	0.05	43.91	0.668	4.439	0.011
3747860	36.02	1.71	4.16	0.15	35.98	0.2	4.108	0.006	35.8	0.61	4.12	0.05	35.62	0.28	4.05	0.05	36.097	0.631	4.105	0.014
3748691	39.09	1.99	4.2	0.03	39.33	0.23	4.083	0.005	38.5	0.68	4.25	0.05	38.89	0.24	4.24	0.06	38.403	0.716	4.202	0.046
3749487	69.37	3.12	6.5	0.25	71.1	0.27	6.512	0.007	70	1.19	6.55	0.05	69.25	0.35	6.49	0.08	70.219	0.818	6.503	0.015
3750613	15.1	1.1	2.32	0.05	16.34	0.13	2.308	0.01	15.7	0.3	2.31	0.05	16.41	0.18	2.28	0.04	16.463	0.965	2.292	0.031
3750614	51.65	2.32	5.51	0.21	52.27	0.23	5.525	0.007	51.5	0.88	5.57	0.05	50.94	0.32	5.48	0.07	51.447	0.605	5.516	0.017
3750783	110.27	5.13	8.66	0.23	111.8	0.59	8.693	0.015	110.1	1.89	8.69	0.05	108.21	0.69	8.65	0.07	...	...	...	...
3750891	54.9	2.59	5.6	0.19	55.06	0.21	5.595	0.007	54.6	0.93	5.63	0.05	53.61	0.33	5.6	0.07	54.798	0.653	5.612	0.014
3751222	39.33	2.11	4.36	0.03	39.83	0.22	4.445	0.011	38.8	0.68	4.39	0.05	39.13	0.28	4.34	0.05	39.181	0.875	4.399	0.041
3754895	66.6	3.02	6.62	0.29	65.94	0.23	6.635	0.007	66	1.12	6.69	0.05	63.87	0.28	6.59	0.08	66.746	0.859	6.632	0.025
3756174	109.09	4.94	9.37	0.47	108.31	0.21	9.444	0.007	107.9	1.84	9.51	0.05	105.05	0.5	9.42	0.1	107.667	0.805	9.446	0.017
3756180	54.98	2.35	5.6	0.22	55.62	0.22	5.604	0.009	54.9	0.93	5.63	0.05	54.39	0.3	5.58	0.07	54.609	0.573	5.608	0.014
3756737	32.44	1.53	3.76	0.03	31.02	0.36	3.803	0.029	30.8	0.6	3.72	0.05	30.66	0.47	3.68	0.05	31.861	0.725	3.753	0.095
3758458	67.3	4.01	5.9	0.14	70.21	0.36	5.962	0.02	66.6	1.15	5.87	0.05	70.89	0.39	5.82	0.05	66.643	1.544	5.875	0.034
3758505	153.34	7.41	12.11	0.35	157.45	0.98	11.992	0.009	156.8	2.73	12.06	0.05	153.07	1.44	12.03	0.12	154.399	2.318	11.983	0.026
3758731	74.57	6.21	6.24	0.16	...	...	...	...	75.9	1.31	6.22	0.05	76.23	0.4	6.31	0.06	80.263	1.782	6.241	0.05
3759654	89.49	4.32	7.77	0.2	92.33	0.38	7.864	0.02	90	1.54	7.79	0.05	91.3	0.42	7.51	0.06	89.717	1.581	7.874	0.049
3759696	27.02	2.09	4.17	0.06	28.2	0.24	4.082	0.01	27.2	0.7	4	0.05	28.64	0.34	3.99	0.05	...	...	3.997	0.487
3759814	...	...	...	...	223.71	0.73	16.518	0.008	...	...	...	...	219.55	2.07	16.52	0.16	217.702	4.349	16.518	0.018
3760337	...	...	...	...	37.65	0.33	4.303	0.009	36.3	0.64	4.25	0.05	38.56	0.42	4.22	0.05	37.406	0.99	4.288	0.024
3760664	80.92	3.54	7.81	0.36	81.07	0.22	7.814	0.011	80.7	1.38	7.83	0.05	79.43	0.37	7.77	0.1	81.226	0.636	7.753	0.034
3760843	...	...	...	...	103.65	0.6	8.146	0.017	102.3	1.75	8.16	0.05	101.97	0.61	8.12	0.08	100.323	3.123	8.165	0.031
3761660	...	...	...	...	9.42	0.15	1.455	0.017	8.9	0.2	1.46	0.05	9.87	0.11	1.44	0.03	9.608	0.095	1.463	0.037
3765190	58.11	2.91	6.02	0.24	57.9	0.25	6.018	0.008	57.7	0.98	6.06	0.05	56.05	0.37	5.95	0.07	58.199	0.865	6.013	0.015
3830833	...	...	...	...	...	...	...	...	...	...	...	...	30.21	0.96	3.27	0.03	...	...	...	...
3831992	207.52	10.57	14.91	0.4	209.58	0.45	14.555	0.009	...	...	...	...	206.21	1.15	14.54	0.12	206.869	1.282	14.568	0.021
3832147	15.71	2.39	...	...	...	...	...	...	14.3	3.36	2.02	0.099	...	...	...	...	...	...	...	...
3833180	...	...	...	...	26.67	0.17	3.556	0.014	26.3	0.52	3.45	0.05	26.87	0.22	3.41	0.05	26.682	0.755	3.42	0.112
3833399	36.2	1.96	4.08	0.03	37.52	0.21	4.177	0.015	36.4	0.64	4.12	0.05	37.65	0.28	4.1	0.05	36.975	0.751	4.151	0.023
3833455	...	...	...	...	4.67	0.05	0.905	0.005	4.7	0.1	...	...	4.76	0.09	0.87	0.02	4.812	0.238	0.897	0.015
3833819	152.67	6.72	12.38	0.54	155.12	0.31	12.369	0.008	153.9	2.62	12.43	0.05	152.02	0.55	12.32	0.12	152.877	0.934	12.439	0.03
3834190	33.55	2.1	4.05	0.03	33.77	0.21	4.046	0.002	33.2	0.6	4.03	0.05	33.57	0.23	3.99	0.05	34.291	1.392	4.048	0.041
3835454	26.51	1.42	3.48	0.06	27.31	0.18	3.493	0.016	26.7	0.49	3.45	0.05	26.99	0.23	3.41	0.05	26.504	0.658	3.51	0.059
3835996	46.07	2.01	4.98	0.17	46.25	0.22	5.007	0.007	45.7	0.78	5.02	0.05	45.1	0.3	4.96	0.07	45.795	0.621	4.998	0.016
3836105	...	...	...	...	6.13	0.08	0.995	0.005	5.8	0.15	1	0.05	5.98	0.11	0.97	0.02	5.564	0.298	0.99	0.021
3837107	...	...	...	...	103.95	0.67	8.251	0.014	102.9	1.76	8.23	0.05	102.47	0.73	8.17	0.08	101.445	1.433	8.251	0.02
3837488	96.95	4.25	9.2	0.38	98.34	0.25	9.262	0.008	97.6	1.66	9.31	0.05	96.82	0.45	9.21	0.11	96.958	0.858	9.255	0.019
3838075	35.53	1.9	4.1	0.03	36.75	0.2	4.247	0.011	36	0.64	4.18	0.05	36.5	0.25	4.19	0.06	35.777	1.005	4.181	0.026
3838180	60.01	2.71	5.83	0.22	59.14	0.25	5.851	0.01	59	1.01	5.88	0.05	57.5	0.34	5.79	0.07	59.338	0.67	5.819	0.014
3839294	110.07	4.75	9.91	0.44	112.01	0.28	9.874	0.007	110.7	1.88	9.94	0.05	109.67	0.47	9.85	0.11	109.551	0.91	10.17	0.015
3839310	13.02	0.67	1.91	0.05	12.94	0.1	1.931	0.005	12.9	0.23	1.95	0.05	12.85	0.17	1.91	0.03	13.097	0.352	1.929	0.013
3847071	61.43	2.79	6.11	0.26	61.83	0.22	6.144	0.007	61.2	1.04	6.18	0.05	60.31	0.33	6.09	0.08	61.234	0.696	6.137	0.016
3847667	32.62	1.54	4.01	0.08	33.09	0.22	4.076	0.01	32.5	0.6	4.02	0.05	33.19	0.27	3.97	0.05	33.033	0.649	4.052	0.017
3847697	45.32	2.08	4.87	0.18	45.83	0.2	4.874	0.007	45.3	0.77	4.92	0.05	44.84	0.28	4.85	0.06	45.302	0.595	4.872	0.013
3849027	...	...	...	...	26.76	0.17	3.791	0.024	26	0.5	3.78	0.05	27.25	0.24	3.77	0.06	25.89	0.451	3.779	0.074
3849527	51.19	2.33	4.99	0.17	51	0.23	5.027	0.009	50.5	0.86	5.04	0.05	50.03	0.34	4.98	0.06	50.572	0.609	5.019	0.014
3849996	28.5	1.58	...	...	28.08	0.2	3.931	0.027	27.6	0.58	3.85	0.05	27.95	0.22	3.85	0.06	28.144	0.71	3.895	0.075
3850744	40.08	1.9	4.13	0.03	42.59	0.26	4.288	0.019	41	0.75	4.21	0.05	42.71	0.31	4.23	0.05	40.497	1.466	4.241	0.036
3852304	...	...	...	...	2.16	0.05	0.511	0.005	2.1	0.25	...	...	2.22	0.11	...	...	2.183	0.316	...	...
3852384	...	...	...	...	12.79	0.15	1.712	0.008	12.5	0.4	1.67	0.051	13.17	0.06	...	...	13.631	1.2	1.69	0.023
3853555	...	...	...	...	9.75	0.13	1.406	0.01	10.2	0.23	1.37	0.05	9.57	0.1	1.42	0.02	10.166	0.205	1.377	0.028
3854943	179.62	7.78	13.07	0.48	181.12	0.37	13.132	0.009	180	3.06	13.15	0.05	176.82	0.85	13.09	0.12	178.876	1	13.095	0.019
3855003	...	...	...	...	...	...	...	...	19.8	0.35	2.58	0.05	19.93	0.01	2.55	0.04	...	...	...	...
3855032	32.01	1.6	3.96	0.03	32.58	0.23	3.964	0.012	32	0.58	3.86	0.05	32.36	0.28	3.85	0.05	32.506	0.532	3.916	0.037
3855039	20.1	1.06	2.64	0.09	19.97	0.13	2.656	0.007	19.8	0.35	2.65	0.05	19.59	0.22	2.61	0.04	20.314	0.323	2.649	0.018
3855126	56.55	2.7	5.76	0.23	56.98	0.21	5.787	0.006	56.4	0.96	5.82	0.05	55.57	0.33	5.73	0.07	56.533	0.661	5.787	0.013
3858714	48.47	2.96	4.93	0.07	49.32	0.28	4.884	0.018	48	0.83	4.83	0.05	...	...	5.02	0.06	48.728	0.53	4.862	0.24
3858850	...	...	...	...	...	...	...	...	24.8	0.46	3.45	0.05	25.26	0.28	3.49	0.05	...	...	...	...
3860139	22.26	1.22	2.5	0.06	21.89	0.16	2.515	0.009	21.6	0.38	2.53	0.05	22.09	0.14	2.5	0.04	21.287	0.984	2.526	0.017
3860176	...	...	...	...	75.95	0.47	6.634	0.011	75	1.29	6.63	0.05	75.31	0.49	6.63	0.06	74.667	1.367	6.643	0.019
3860179	190.38	7.74	15.03	0.76	191.31	0.29	15.163	0.008	190.1	3.23	15.24	0.05	188.69	0.74	15.16	0.16	189.475	0.912	15.165	0.016
3860253	85.14	3.87	7.39	0.24	86.64	0.38	7.383	0.008	85.1	1.45	7.43	0.05	85.47	0.59	7.32	0.08	85.54	1.103	7.386	0.017
3860550	...	...	...	...	...	...	...	...	45.5	0.81	4.38	0.05	48.4	0.46	4.38	0.05	45.054	0.622	4.336	0.085
3861797	148.55	6.68	12.57	0.7	148.81	0.27	12.589	0.008	148.4	2.52	12.66	0.05	144.77	0.58	12.54	0.14	147.303	0.818	12.566	0.023
3862485	...	...	...	...	66.17	0.37	5.932	0.008	65.6	1.13	5.96	0.05	64.88	0.42	5.92	0.06	65.568	0.872	5.939	0.015
3863402	55.35	2.81	5.33	0.1	54.64	0.3	5.334	0.009	54.3	0.93	5.29	0.05	53.7	0.35	5.23	0.06	54.051	1.259	5.36	0.022
3864625	105.72	4.85	9.22	0.36	106.37	0.36	9.233	0.009	105.2	1.8	9.3	0.05	104.68	0.57	9.23	0.1	103.633	0.9	9.256	0.02
3866315	64.77	2.77	6.32	0.22	65.79	0.39	6.331	0.01	65.4	1.13	6.34	0.05	64.01	0.4	6.27	0.07	65.573	1.296	6.33	0.016
3866844	...	...	...	...	33.48	0.46	3.76	0.029	32.1	0.84	3.92	0.051	32.2	0.51	3.89	0.05	31.443	2.619	3.848	0.1
3866912	91.46	4.12	8.14	0.32	91.46	0.26	8.126	0.008	91	1.55	8.19	0.05	89.15	0.39	8.09	0.09	90.952	0.666	8.112	0.02
3867193	47.12	2.32	4.88	0.15	47.19	0.23	4.912	0.007	46.6	0.8	4.94	0.05	46.52	0.38	4.88	0.06	47.483	0.857	4.893	0.016
3869326	48.28	2.62	4.53	0.04	...	...	...	...	47.2	0.82	4.58	0.05	46.13	0.31	4.6	0.05	47.903	1.726	4.681	0.02
3869394	...	...	...	...	...	...	...	...	40.3	0.79	4.45	0.05	41.09	0.39	4.41	0.06	40.842	0.834	4.486	0.048
3934343	...	...	...	...	43.82	0.17	4.884	0.011	43.3	0.74	4.83	0.05	43.08	0.33	4.74	0.07	43.461	0.41	4.791	0.024
3934458	36.6	1.87	4.32	0.03	36.68	0.21	4.308	0.01	36.3	0.64	4.25	0.05	36.12	0.26	4.22	0.06	36.88	0.85	4.256	0.019
3935651	...	...	...	...	7.35	0.16	1.273	0.017	7	0.3	1.27	0.052	7.82	0.08	1.24	0.02	7.897	0.648	1.284	0.044
3935987	20.14	1	2.61	0.11	20.56	0.13	2.613	0.006	20.2	0.35	2.62	0.05	20.26	0.19	2.57	0.04	20.278	0.432	2.598	0.013
3936047	205.98	15.51	13.82	0.34	207.88	0.91	14.156	0.01	205.7	3.51	14.16	0.05	203.66	1.98	14.06	0.12	204.638	2.684	14.18	0.042
3936327	...	...	...	...	...	...	...	...	...	...	...	...	15.63	0.87	2.91	0.05	...	...	...	...
3936823	14.68	0.79	2.19	0.05	14.76	0.15	2.237	0.013	14.4	0.3	2.25	0.05	14.05	0.2	2.15	0.04	14.3	0.507	2.229	0.034
3936921	26.25	1.38	3.46	0.07	26.72	0.21	...	...	25.9	0.5	3.42	0.05	26.85	0.26	3.47	0.05	26.609	0.87	3.459	0.062
3937022	56.66	2.54	5.87	0.28	57.33	0.2	5.891	0.006	56.6	0.97	5.93	0.05	56.45	0.41	5.86	0.08	56.684	0.65	5.882	0.018
3937075	...	...	3.86	0.03	29.98	0.39	3.848	0.044	28.4	0.65	3.73	0.05	30	0.67	3.71	0.05	...	...	...	...
3937217	30.26	1.92	3.83	0.04	28.79	0.27	3.785	0.016	28.3	0.55	3.7	0.05	28.19	0.32	3.71	0.05	29.406	1.608	3.704	0.049
3938291	113.89	5.36	9.32	0.35	114.08	0.35	9.309	0.011	112.8	1.92	9.34	0.05	110.46	0.41	9.28	0.09	113.294	0.961	9.309	0.016
3939679	...	...	...	...	208.63	0.35	15.528	0.008	205.8	3.5	15.06	0.05	204.95	0.88	15.46	0.15	206.517	1.078	15.505	0.016
3940854	57.92	2.88	5.52	0.19	58.05	0.28	5.493	0.008	57.3	0.98	5.53	0.05	56.21	0.31	5.49	0.06	57.534	0.802	5.493	0.012
3941538	...	...	...	...	24.87	0.24	3.595	0.015	23.8	0.43	3.59	0.05	25.68	0.36	3.57	0.06	23.956	0.592	3.641	0.036
3942203	34.79	1.83	4.12	0.02	35.13	0.2	4.267	0.009	34.4	0.61	4.17	0.05	34.66	0.26	4.22	0.06	34.673	0.681	4.227	0.02
3942500	49.06	2.3	5.23	0.18	51.44	0.28	5.284	0.009	50	0.86	5.31	0.05	50.85	0.34	5.17	0.07	49.222	0.842	5.282	0.021
3942701	146.14	6.93	12.29	0.62	148.22	0.27	12.37	0.007	147.1	2.5	12.43	0.05	145.42	0.56	12.26	0.13	146.613	1.027	12.366	0.049
3946389	24.8	1.11	2.87	0.11	23.82	0.16	2.888	0.007	23.9	0.41	2.9	0.05	22.72	0.15	2.84	0.04	24.391	0.355	2.869	0.015
3946701	19.89	1.78	2.53	0.06	21.43	0.22	2.564	0.009	20.1	0.37	2.54	0.05	21.48	0.25	2.49	0.03	20.136	1.264	2.526	0.02
3947121	23.34	1.7	3.29	0.06	24.84	0.17	3.293	0.008	24	0.45	3.23	0.05	25	0.19	3.24	0.05	23.647	0.858	3.191	0.074
3951748	32.23	1.95	4.02	0.03	32.45	0.2	4.155	0.014	31.8	0.76	4.09	0.05	32.45	0.24	4.14	0.07	32.09	1.032	4.128	0.072
3951839	41.95	2.24	4.43	0.04	42.67	0.27	4.536	0.011	41.8	0.74	4.48	0.05	42.31	0.31	4.43	0.05	42.28	1.219	4.487	0.02
3952315	22.38	1.44	...	...	23.04	0.16	3.128	0.009	22.6	0.43	3.14	0.05	22.83	0.27	3.1	0.05	22.766	0.755	3.126	0.033
3952656	39.12	1.84	4.5	0.04	39.25	0.21	4.419	0.014	39.1	0.68	4.34	0.05	38.61	0.23	4.34	0.06	39	1.155	4.393	0.031
3953057	16.14	1.19	2.16	0.06	16.15	0.13	2.205	0.007	15.9	0.28	2.19	0.05	15.88	0.15	2.16	0.03	16.151	0.637	2.187	0.012
3953330	19.99	1.52	2.85	0.04	20.55	0.17	2.805	0.008	20.2	0.36	2.8	0.05	20.54	0.28	2.78	0.04	...	...	...	...
3954000	40.14	1.95	4.36	0.03	39.05	0.23	4.462	0.012	38.7	0.69	4.39	0.05	38.51	0.01	4.36	0.06	39.408	1.137	4.427	0.021
3954327	25.84	1.12	3.01	0.11	25.6	0.18	2.997	0.006	25.3	0.44	3.01	0.05	25.1	0.28	2.97	0.04	25.579	0.577	2.989	0.012
3954348	52	2.57	5.64	0.2	52.94	0.22	5.664	0.008	52.2	0.89	5.69	0.05	51.82	0.32	5.61	0.07	51.997	0.885	5.628	0.014
3954671	45.24	2.12	4.42	0.15	44.74	0.24	4.446	0.008	44.4	0.76	4.46	0.05	43.31	0.37	4.39	0.05	44.832	0.77	4.464	0.016
3954766	...	...	...	...	14.22	0.17	1.929	0.02	13.6	0.43	1.85	0.051	14.04	0.21	1.85	0.03	...	...	1.858	0.041
3954770	79.52	4.64	6.77	0.19	80.78	0.43	6.816	0.011	80.4	1.38	6.78	0.05	79.13	0.52	6.73	0.06	80.639	0.975	6.776	0.019
3955502	...	...	...	...	...	...	...	...	...	...	...	...	26.62	0.43	2.52	0.03	24.894	0.422	2.491	0.053
3955590	20.57	1.51	2.72	0.05	20.77	0.2	2.758	0.009	20.3	0.38	2.7	0.05	20.85	0.23	2.7	0.04	20.541	0.751	2.745	0.022
3956513	31.47	1.99	4.04	0.05	30.75	0.24	4.021	0.011	30.4	0.61	3.94	0.05	30.53	0.27	3.93	0.06	30.83	0.847	4.012	0.045
3956793	...	...	...	...	26.38	0.23	3.335	0.008	25.8	0.46	3.32	0.05	26.38	0.37	3.28	0.05	26.171	0.526	3.33	0.014
3957521	29.26	2.57	3.93	0.03	30.96	0.19	4.087	0.012	30.2	0.59	4.02	0.05	32.05	0.18	4.01	0.06	30.542	1.747	4.078	0.033
3958400	55.32	2.7	5.03	0.11	53.87	0.27	5.088	0.012	53.7	0.93	5.02	0.05	52.77	0.3	4.99	0.06	53.958	0.97	5.142	0.026
3958463	33.58	1.92	4	0.08	34.34	0.21	4.096	0.013	33.7	0.59	4.01	0.05	33.98	0.27	3.99	0.05	34.291	1.045	4.003	0.036
3958615	...	...	...	...	10.24	0.09	1.647	0.005	10	0.29	1.65	0.051	9.73	0.09	1.63	0.03	9.644	0.558	1.637	0.027
3958725	70.43	3.08	6.79	0.3	70.89	0.22	6.846	0.009	69.9	1.19	6.88	0.05	69.66	0.37	6.79	0.08	69.626	0.776	6.814	0.017
3962670	58.61	2.66	5.73	0.19	59.47	0.3	5.719	0.008	58.5	1	5.75	0.05	58.13	0.36	5.71	0.06	58.068	0.851	5.738	0.012
3962731	61.75	2.73	6.29	0.28	61.39	0.21	6.286	0.008	61.2	1.04	6.32	0.05	60.03	0.31	6.26	0.07	61.82	0.597	6.291	0.018
3963653	75.21	4.52	6.81	0.2	78.86	0.43	6.84	0.013	77	1.32	6.81	0.05	77.93	0.6	6.71	0.07	76.036	1.625	6.891	0.032
3964632	...	...	...	...	8.26	0.12	1.331	0.006	8.4	0.2	1.32	0.05	8.36	0.08	1.29	0.02	8.668	0.44	1.32	0.021
3965225	46.93	2.11	5.03	0.17	46.99	0.2	5.07	0.009	46.5	0.79	5.08	0.05	46	0.3	4.99	0.06	46.315	0.711	5.033	0.017
3965502	116.72	5.03	9.52	0.46	115.82	0.28	9.587	0.009	115.4	1.97	9.64	0.05	112.33	0.51	9.57	0.1	115.239	0.683	9.573	0.024
3966952	60.5	3	5.72	0.2	58.86	0.36	5.734	0.008	58.9	1.01	5.76	0.05	57.04	0.43	5.67	0.07	58.25	3.385	5.77	0.024
3967300	159.85	7.31	12.46	0.19	165.01	0.46	12.468	0.008	161.8	2.75	12.54	0.05	...	...	...	...	158.568	1.938	12.47	0.019
3968119	64.13	2.93	6.28	0.25	64.27	0.23	6.269	0.01	63.6	1.08	6.28	0.05	63.02	0.31	6.24	0.07	63.293	0.775	6.233	0.015
3968545	...	...	...	...	7.69	0.19	1.255	0.043	8.3	0.48	1.27	0.054	7.39	0.16	...	...	...	...	1.246	0.19
3968764	59.74	2.7	6	0.24	60.15	0.23	5.979	0.008	59.6	1.02	6.01	0.05	59.1	0.37	5.94	0.07	60.08	0.693	5.984	0.02
3969220	...	...	...	...	7.65	0.1	1.342	0.003	7.3	0.34	1.32	0.052	7.69	0.11	1.31	0.02	7.29	0.136	...	...
3969841	31.09	1.78	3.99	0.04	31.75	0.21	4.082	0.013	30.9	0.59	4.04	0.05	31.86	0.23	3.93	0.06	31.359	0.795	...	...
3970053	19.99	1.1	2.59	0.1	20.39	0.12	2.63	0.007	20	0.35	2.64	0.05	20.19	0.18	2.63	0.04	19.571	0.744	2.625	0.023
3970223	38.01	1.96	4.29	0.05	39.05	0.22	4.451	0.011	38.1	0.66	4.37	0.05	39.56	0.3	4.35	0.06	37.858	0.862	4.452	0.022
3970635	67.28	2.99	6.68	0.34	67.35	0.21	6.671	0.007	67.1	1.14	6.72	0.05	65.49	0.37	6.62	0.08	67.092	0.67	6.672	0.026
3972675	19.51	1.07	2.6	0.05	19.97	0.16	2.699	0.008	19.6	0.35	2.7	0.05	19.45	0.22	2.64	0.04	19.97	0.604	2.667	0.041
3973247	150.85	6.71	12.22	0.62	151.45	0.25	12.303	0.007	150.6	2.56	12.38	0.05	148.09	0.53	12.21	0.13	149.611	0.694	12.323	0.019
3973328	...	...	...	...	46.56	0.55	4.806	0.025	46	1.06	4.8	0.05	46.18	0.83	4.74	0.05	46.37	1.249	4.798	0.045
3973813	26.22	1.26	3.05	0.12	26.23	0.21	3.056	0.008	25.8	0.45	3.04	0.05	26.35	0.31	3.01	0.04	26.173	0.623	3.063	0.016
3974120	22.97	1.52	2.56	0.04	23.32	0.27	2.574	0.03	22.4	0.45	2.55	0.05	23.55	0.28	2.57	0.03	22.754	1.458	2.541	0.02
3974163	68.22	3.71	5.93	0.14	68.28	0.35	6.083	0.012	67.4	1.17	5.95	0.05	67.43	0.35	5.8	0.05	67.547	1.287	6.078	0.026
4036007	38.12	1.74	4.32	0.03	38.03	0.21	4.183	0.01	37.6	0.67	4.37	0.05	37.69	0.27	4.35	0.06	38.198	0.548	...	...
4036300	37.78	2.04	4.29	0.03	38.16	0.23	4.44	0.014	37.4	0.67	4.33	0.05	38.05	0.3	4.35	0.05	38.289	0.93	4.388	0.077
4037216	14.95	0.75	2.06	0.05	14.29	0.14	2.07	0.01	14.2	0.3	2.07	0.05	14.07	0.15	2.05	0.04	14.601	0.629	2.082	0.023
4037915	...	...	...	...	...	...	...	...	26.3	3.05	2.91	0.065	26.08	1.16	2.85	0.04	...	...	...	...
4039306	33.26	1.93	4.06	0.02	34.04	0.19	4.219	0.011	33.5	0.6	4.15	0.05	33.78	0.22	4.15	0.06	33.48	1.1	4.196	0.037
4039831	...	...	...	...	7.13	0.09	1.143	0.007	7.3	0.19	...	...	7.2	0.12	1.12	0.02	7.342	0.292	1.12	0.015
4040211	38.76	1.58	4.2	0.05	38.83	0.21	4.217	0.009	38.3	0.66	4.25	0.05	38.17	0.34	4.21	0.05	38.853	1.037	4.214	0.023
4041405	18.96	0.96	2.64	0.04	18.77	0.11	2.607	0.008	18.6	0.33	2.61	0.05	18.63	0.16	2.58	0.04	18.872	0.511	2.592	0.014
4041406	...	...	...	...	99.63	0.48	8.257	0.016	...	...	...	...	96.46	0.48	8.12	0.08	99.586	1.339	8.238	0.03
4041741	...	...	...	...	67.76	0.28	6.574	0.007	67.7	1.15	6.59	0.05	65.64	0.43	6.51	0.08	68.074	0.784	6.545	0.017
4042300	55.97	2.9	5.23	0.15	54.24	0.35	5.252	0.008	54.5	0.93	5.29	0.05	52.1	0.33	5.25	0.06	52.29	1.27	5.281	0.02
4042863	64.1	2.89	6.45	0.27	64.7	0.26	6.463	0.008	63.9	1.09	6.51	0.05	63.15	0.38	6.44	0.08	63.909	0.67	6.478	0.016
4042951	30.6	1.99	4.29	0.06	32.07	0.19	4.223	0.012	31.2	0.58	4.15	0.05	32.22	0.26	4.11	0.06	31.686	0.924	4.197	0.032
4042977	138.47	6.74	10.7	0.4	138.97	0.36	10.739	0.007	138.4	2.35	10.78	0.05	133.58	0.55	10.67	0.1	137.943	1.399	10.83	0.035
4043008	62.28	2.85	6.06	0.24	62.65	0.3	6.047	0.007	61.7	1.05	6.06	0.05	61.6	0.43	5.96	0.07	61.543	0.565	6.021	0.022
4043436	32.01	1.52	3.92	0.05	31.98	0.2	4.008	0.008	31.5	0.57	3.95	0.05	32.1	0.29	3.96	0.06	31.494	0.575	3.959	0.023
4044855	43.77	2.11	4.54	0.1	43.54	0.23	4.519	0.01	43.5	0.75	4.53	0.05	42.7	0.33	4.48	0.06	44.205	0.717	4.527	0.027
4048951	119.63	5.38	10.44	0.46	119.52	0.25	10.455	0.007	119.1	2.03	10.52	0.05	115	0.42	10.37	0.11	119.389	0.797	10.454	0.017
4054771	70.98	3.3	6.84	0.32	71.36	0.22	6.882	0.008	71	1.21	6.93	0.05	69.7	0.4	6.84	0.08	71.038	0.646	6.867	0.013
4054905	...	...	...	...	48.83	0.22	5.398	0.006	48.7	0.83	5.41	0.05	48.09	0.34	5.38	0.07	49.215	0.634	5.397	0.016
4055294	122.18	5.73	9.69	0.36	121.53	0.35	9.72	0.01	120.3	2.05	9.71	0.05	117.62	0.45	9.64	0.09	119.898	0.994	9.66	0.021
4056079	...	...	...	...	45.85	0.25	4.578	0.007	45.7	0.78	4.58	0.05	44.62	0.29	4.52	0.05	46.01	0.561	4.563	0.01
4056266	88.72	4.36	7.41	0.21	88.56	0.34	7.443	0.01	88	1.51	7.39	0.05	87.03	0.44	7.17	0.07	87.726	1.082	7.454	0.024
4056281	...	...	...	...	48.79	0.41	4.901	0.009	47.3	0.82	4.87	0.05	47.87	0.41	4.83	0.05	46.775	1.88	4.908	0.02
4056365	113.7	4.98	9.76	0.44	113.39	0.24	9.778	0.007	112.6	1.92	9.83	0.05	110.22	0.47	9.8	0.11	112.541	0.688	9.784	0.018
4056994	...	...	...	...	21.82	0.18	...	...	...	...	2.23	0.053	23.13	0.17	...	...	...	...	...	...
4057076	42.2	2.06	4.51	0.03	42.22	0.25	4.594	0.013	41.8	0.74	4.54	0.05	42	0.29	4.53	0.06	42.481	0.716	4.525	0.046
4057744	25.04	1.57	2.93	0.1	26.04	0.18	2.937	0.008	25.4	0.44	2.92	0.05	26.24	0.22	2.89	0.04	25.013	0.792	2.926	0.012
4058004	40.06	2.26	4.39	0.03	38.68	0.44	4.399	0.018	38.9	1.21	4.35	0.051	37.37	0.62	4.34	0.06	40.232	1.239	4.313	0.175
4059499	50.15	2.53	5.31	0.19	51.55	0.24	5.324	0.006	50.8	0.87	5.35	0.05	50.9	0.36	5.31	0.07	51.056	0.706	5.319	0.012
4060545	47.25	2.41	4.76	0.04	46.43	0.25	4.842	0.011	46.2	0.8	4.79	0.05	46.1	0.28	4.82	0.06	46.66	0.992	4.801	0.037
4060807	...	...	...	...	7.7	0.09	1.281	0.008	7.3	0.18	1.26	0.05	7.94	0.1	1.23	0.02	7.124	0.63	1.263	0.02
4060815	...	...	...	...	327	1.18	22.379	0.014	331	6.24	22.6	0.05	...	...	23.39	0.34	...	...	22.402	0.05
4063998	35.21	2.39	4.13	0.03	35.94	0.21	4.297	0.019	35.4	0.65	4.23	0.05	36.16	0.23	4.23	0.05	36.018	1.424	4.252	0.034
4064179	11.4	1.1	1.53	0.05	11.43	0.11	1.591	0.008	11.1	0.22	1.58	0.05	11.52	0.05	1.54	0.03	11.532	0.485	1.546	0.037
4064447	...	...	...	...	...	...	...	...	...	...	...	...	...	...	19.56	0.3	...	...	...	...
4065054	86.97	4.33	7.22	0.2	87.06	0.36	7.296	0.022	85.3	1.46	7.24	0.05	85.09	0.38	7.22	0.08	85.911	1.154	7.221	0.067
4065939	26.75	1.39	3.26	0.13	27.05	0.18	3.253	0.007	26.7	0.46	3.26	0.05	26.24	0.2	3.22	0.05	26.215	0.625	3.249	0.012
4065977	66.4	3.2	6.36	0.26	65.76	0.24	6.331	0.011	65.8	1.12	6.34	0.05	63.71	0.38	6.27	0.07	65.86	0.773	6.318	0.015
4065994	53.77	2.64	5.47	0.22	53.8	0.22	5.495	0.008	53.5	0.91	5.54	0.05	52.53	0.35	5.47	0.07	53.348	0.955	5.5	0.015
4066278	119.81	5.38	10.13	0.45	123.8	0.33	10.1	0.007	121.8	2.07	10.16	0.05	121.94	0.57	10.06	0.11	121.464	1.503	10.095	0.023
4066846	50.29	2.29	4.88	0.04	49.06	0.32	4.929	0.011	48.8	0.85	4.93	0.05	47.97	0.37	4.86	0.05	49.73	1.067	4.924	0.032
4068048	95.89	4.19	8.58	0.39	96.46	0.25	8.611	0.008	95.5	1.63	8.66	0.05	94.73	0.41	8.57	0.1	95.217	0.68	8.619	0.021
4069447	...	...	...	...	7.87	0.08	1.26	0.007	7.9	0.16	1.26	0.05	7.82	0.09	1.24	0.02	7.992	0.329	1.256	0.026
4070631	...	...	...	...	4.79	0.06	0.92	0.006	4.9	0.13	...	...	4.81	0.1	0.89	0.02	4.865	0.094	0.898	0.059
4070714	...	...	...	...	49.87	0.35	5.003	0.009	48.7	0.84	4.94	0.05	49.16	0.35	4.96	0.06	50.693	2.191	4.976	0.019
4070746	...	...	14.16	0.36	201.47	0.87	14.373	0.014	198.4	3.38	...	...	197.65	1.73	14.36	0.12	196.079	2.36	14.402	0.021
4070891	44.42	2.11	4.53	0.15	44.2	0.22	4.567	0.007	44.1	0.75	4.59	0.05	43	0.3	4.51	0.05	44.062	0.652	4.575	0.017
4071104	33.49	1.63	3.82	0.09	32.75	0.21	3.875	0.014	32.6	0.58	3.8	0.05	32.37	0.25	3.8	0.05	34.327	0.668	3.829	0.041
4071379	55.37	2.72	4.78	0.05	54.25	0.42	4.862	0.023	54.1	1	4.82	0.05	53.12	0.45	4.87	0.04	54.556	1.309	4.835	0.039
4071396	...	...	...	...	37.65	0.22	4.405	0.019	37.4	0.7	4.32	0.05	37.18	0.24	4.3	0.05	38.577	1.164	4.318	0.101
4072740	...	...	...	...	269.18	0.76	18.403	0.01	...	...	...	...	...	...	18.19	0.24	283.215	...	18.299	0.016
4072847	14.73	0.86	2.02	0.05	14.49	0.16	1.995	0.015	14.1	0.3	1.95	0.05	14.48	0.19	...	...	13.877	1.003	1.973	0.028
4074796	128.59	5.53	10.84	0.59	130.09	0.24	10.913	0.006	129.2	2.2	10.96	0.05	127.55	0.5	10.95	0.12	129.027	0.628	10.86	0.018
4075610	...	...	...	...	10.75	0.09	...	...	10.5	0.19	1.58	0.05	10.73	0.07	1.6	0.03	10.431	0.379	1.638	0.017
4077249	154.62	6.94	12.49	0.46	157.72	0.39	12.469	0.008	156.8	2.67	12.53	0.05	156.11	0.75	12.45	0.12	156.494	0.889	12.441	0.034
4077835	22.26	1.21	2.5	0.04	22.3	0.16	2.546	0.011	21.9	0.39	2.52	0.05	21.93	0.24	2.47	0.03	21.991	0.439	...	...
4135933	...	...	...	...	...	...	...	...	50.5	2.79	4.94	0.054	48.56	1.33	4.74	0.06	...	...	...	...
4136374	51.55	2.41	5.12	0.06	51.26	0.27	5.136	0.01	50.6	0.88	5.08	0.05	51.56	0.36	5.01	0.06	...	...	...	...
4136835	77.4	3.39	7.12	0.28	79.09	0.3	7.156	0.007	78.4	1.34	7.17	0.05	77.13	0.06	7.14	0.08	78.247	1.014	7.157	0.011
4137210	116.01	5.39	9.84	0.39	118.46	0.3	9.855	0.009	117.6	2	9.89	0.05	116.09	0.51	9.8	0.1	117.219	1.054	9.846	0.024
4139784	47.66	2.29	4.87	0.11	47.56	0.27	4.823	0.008	47.3	0.81	4.84	0.05	46.87	0.34	4.83	0.06	47.56	0.614	4.824	0.013
4139805	85.2	4.56	7.36	0.22	86.29	0.35	7.392	0.012	85.5	1.47	7.33	0.05	84.76	0.36	7.31	0.07	85.462	1.209	7.39	0.033
4139914	35.56	2.09	4.36	0.03	36.81	0.22	4.334	0.009	35.8	0.66	4.24	0.05	37.19	0.27	4.27	0.05	36.424	0.982	4.305	0.056
4140726	51.62	2.36	4.91	0.14	50.65	0.32	4.986	0.008	50.7	0.87	5.01	0.05	48.88	0.42	4.91	0.06	50.867	0.565	4.971	0.014
4140796	...	...	...	...	41.65	0.22	4.593	0.008	41.3	0.71	4.59	0.05	40.57	0.3	4.53	0.06	41.644	0.463	4.56	0.015
4141483	8.14	0.76	1.31	0.05	8.42	0.1	...	...	8.3	0.22	1.36	0.051	8.71	0.13	1.35	0.02	9.048	0.113	1.338	0.06
4141488	244.28	13.48	17.7	0.57	241.32	0.42	18.059	0.008	...	...	...	...	241.11	1.83	18.19	0.22	240.05	1.108	18.069	0.022
4141698	...	...	...	...	65.1	0.19	6.398	0.006	64.5	1.1	6.44	0.05	63.04	0.35	6.35	0.08	64.75	0.546	6.392	0.015
4141815	43.66	2.29	4.53	0.04	43.46	0.23	4.638	0.013	43.2	0.75	4.59	0.05	42.98	0.27	4.54	0.06	43.462	0.908	4.59	0.047
4142229	...	...	...	...	...	...	...	...	32.5	2.33	3.57	0.056	33.68	1.01	3.56	0.05	...	...	...	...
4143460	39.41	1.91	4.24	0.02	40.31	0.22	4.362	0.014	39.4	0.69	4.28	0.05	39.85	0.26	4.34	0.06	39.477	0.936	4.329	0.035
4143467	49.61	2.39	5.6	0.17	48.97	0.18	5.664	0.008	48.7	0.83	5.67	0.05	47.93	0.28	5.62	0.08	48.86	0.615	5.63	0.02
4144103	36.72	2.47	4.41	0.04	36.66	0.22	4.349	0.014	36.2	0.65	4.28	0.05	36.72	0.26	4.24	0.05	36.151	1.048	4.296	0.043
4144300	...	...	...	...	...	...	...	...	24.5	1.15	3.14	0.052	25.29	1.08	3.11	0.05	...	...	...	...
4147993	...	...	...	...	228.5	0.41	16.235	0.008	...	...	...	...	224.31	1.27	16.16	0.17	226.26	1.215	16.2	0.035
4149966	74.72	3.47	6.54	0.16	75.84	0.44	6.538	0.013	73.8	1.26	6.53	0.05	76.2	0.52	6.51	0.07	73.677	1.046	6.563	0.022
4157276	39.86	1.63	4.26	0.03	39.91	0.37	4.374	0.021	38.7	0.72	4.34	0.05	39.48	0.44	4.34	0.05	40.009	0.713	4.365	0.041
4157282	14.14	0.68	1.9	0.03	14.53	0.12	1.916	0.008	14.1	0.25	1.83	0.05	14.43	0.18	1.88	0.03	14	0.241	1.892	0.019
4157786	49.86	2.12	5.07	0.14	49.24	0.27	5.079	0.01	49.1	0.84	5.11	0.05	48.11	0.38	5.09	0.06	49.142	1.014	5.085	0.019
4164464	180.3	8.33	14	0.65	182.16	0.36	14.164	0.008	181.3	3.09	14.23	0.05	179.52	0.83	14.08	0.14	179.683	1.157	14.259	0.098
4164910	38.39	2.18	4.29	0.03	38.73	0.23	4.426	0.012	38.1	0.67	4.34	0.05	38.38	0.24	4.33	0.05	37.766	1.034	4.38	0.036
4165109	20.29	1.26	2.39	0.07	21.01	0.16	2.434	0.008	20.2	0.37	2.4	0.05	20.87	0.23	2.38	0.03	20.051	1.015	2.417	0.014
4168909	142.86	6.33	11.57	0.5	144.03	0.26	11.584	0.007	142.3	2.42	11.65	0.05	139.98	0.54	11.59	0.12	141.709	0.815	11.531	0.019
4169130	37.85	2.02	4.18	0.04	37.97	0.22	4.317	0.01	37.4	0.65	4.25	0.05	38.29	0.25	4.24	0.05	37.523	1.007	4.284	0.031
4169517	65.54	4.09	6.06	0.15	65.24	0.31	6.143	0.012	64.4	1.13	6.05	0.05	64.35	0.31	6.03	0.07	65.294	1.242	6.073	0.057
4171788	92.19	4.17	8.35	0.34	91.51	0.27	8.398	0.01	91.5	1.56	8.43	0.05	89	0.39	8.36	0.1	90.851	0.712	8.364	0.016
4172283	60.07	2.88	5.78	0.22	59.8	0.26	5.809	0.009	59.7	1.02	5.81	0.05	57.51	0.29	5.73	0.07	59.045	0.699	5.779	0.017
4173334	6.41	0.34	1.05	0.05	6.38	0.08	1.02	0.007	6.2	0.15	...	...	6.4	0.1	1.02	0.02	6.357	0.387	1.021	0.017
4174996	125.01	5.55	11.07	0.52	124.91	0.3	11.129	0.01	124.6	2.12	11.17	0.05	122.86	0.44	11.1	0.12	124.05	0.898	11.111	0.025
4175481	...	...	...	...	4.19	0.05	0.764	0.016	4	0.18	0.74	0.052	4.15	0.08	0.73	0.01	3.962	0.46	...	...
4177025	...	...	...	...	6.71	0.11	1.263	0.007	6.2	0.21	1.28	0.051	6.67	0.12	1.22	0.03	5.906	0.118	1.26	0.036
4241369	62.07	3.16	5.64	0.13	60.66	0.31	5.719	0.012	60.7	1.05	5.66	0.05	59.5	0.37	5.63	0.06	61.729	1.062	5.772	0.032
4242705	12.92	0.73	1.93	0.08	12.9	0.1	1.923	0.005	12.7	0.22	1.94	0.05	12.64	0.15	1.88	0.03	12.936	0.426	1.932	0.012
4243284	...	...	...	...	5.66	0.06	1.011	0.006	5.5	0.11	...	...	5.47	0.08	...	...	5.525	0.142	0.984	0.062
4243486	...	...	...	...	3.31	0.06	...	...	3	0.12	...	...	3.33	0.14	...	...	3.057	0.066	0.633	0.05
4243796	36.94	1.77	4.36	0.03	38.08	0.23	4.344	0.011	37.1	0.65	4.27	0.05	38.77	0.3	4.3	0.05	37.031	0.562	4.324	0.023
4243803	17.07	1.2	1.86	0.05	16.21	0.19	1.908	0.002	15.7	0.37	1.86	0.05	17.01	0.16	1.86	0.03	17.203	1.144	1.886	0.025
4244274	57.4	2.46	5.82	0.27	57.81	0.23	5.836	0.008	57.2	0.98	5.86	0.05	56.5	0.39	5.75	0.07	57.333	0.621	5.835	0.021
4244973	53.27	2.94	4.76	0.08	52	0.31	4.821	0.027	52.1	0.91	4.75	0.05	52.26	0.37	4.71	0.05	53.083	0.886	4.729	0.025
4245297	31.07	1.64	4.05	0.03	...	...	...	...	30.4	0.84	3.97	0.051	30.43	0.31	4	0.06	31.028	1.08	...	...
4246729	...	...	...	...	43.89	0.2	4.644	0.007	43.3	0.74	4.67	0.05	43.17	0.33	4.61	0.06	43.647	0.602	4.644	0.013
4247455	...	...	...	...	...	...	...	...	...	...	...	...	48.44	0.42	4.6	0.06	...	...	...	...
4248158	...	...	...	...	...	...	...	...	28.1	5.01	3.8	0.082	26.57	0.52	...	...	...	...	...	...
4249128	41.55	1.98	4.49	0.03	42.05	0.26	4.552	0.015	41.5	0.73	4.51	0.05	41.26	0.27	4.48	0.06	41.331	0.951	4.516	0.02
4249279	...	...	...	...	...	...	...	...	...	...	3.87	0.085	32.74	1.24	3.92	0.07	...	...	...	...
4249357	48.26	2.43	5.11	0.18	48.77	0.21	5.121	0.007	48.3	0.82	5.15	0.05	46.96	0.23	5.06	0.07	47.922	0.769	5.114	0.012
4252080	...	...	...	...	7.4	0.11	1.188	0.006	7.3	0.14	1.16	0.05	7.42	0.1	1.19	0.02	6.941	0.566	1.198	0.015
4252461	44.86	2.01	4.81	0.18	45.31	0.17	4.817	0.007	44.9	0.77	4.84	0.05	44.65	0.26	4.76	0.07	44.627	0.74	4.804	0.016
4253429	76.14	3.37	7.17	0.35	76.45	0.22	7.165	0.008	76	1.29	7.24	0.05	74.83	0.39	7.12	0.09	76.292	0.744	7.148	0.025
4260884	...	...	...	...	...	...	...	...	...	...	...	...	48.99	0.52	4.49	0.04	50.49	1.073	4.5	0.02
4261170	...	...	...	...	44.68	0.25	4.813	0.011	44.6	0.76	4.8	0.05	44.12	0.37	4.74	0.06	44.968	0.861	4.791	0.021
4261269	96.79	4.6	8.3	0.31	96.94	0.3	8.327	0.01	96.8	1.65	8.36	0.05	94.79	0.46	8.26	0.09	96.404	0.897	8.314	0.021
4261881	59.11	2.64	6.12	0.26	59.26	0.23	6.125	0.008	58.6	1	6.15	0.05	57.99	0.36	6.03	0.08	58.884	0.553	6.133	0.02
4262061	59.99	2.63	5.6	0.2	59.06	0.27	5.576	0.009	59	1.01	5.6	0.05	57.92	0.38	5.56	0.06	59.279	1.032	5.59	0.016
4262239	53.3	2.39	5.37	0.2	53.68	0.24	5.375	0.007	53.2	0.91	5.41	0.05	52.49	0.32	5.34	0.07	53.525	0.748	5.371	0.012
4262252	148.59	6.41	12.12	0.5	149.34	0.37	12.159	0.008	148.4	2.53	12.21	0.05	147.18	0.64	12.12	0.12	147.812	0.799	12.178	0.019
4262505	88.29	4.12	7.93	0.31	88.94	0.25	7.941	0.008	88	1.5	7.98	0.05	86.59	0.32	7.92	0.09	88.206	0.689	7.948	0.015
4262667	18.99	1.88	...	...	18.49	0.18	2.632	0.012	18.3	0.53	2.59	0.051	...	...	...	...	19.867	0.307	2.552	0.065
4263884	35.09	1.61	4.2	0.03	35.64	0.21	4.324	0.014	35.1	0.68	4.21	0.05	35.44	0.26	4.22	0.06	35.614	0.811	4.264	0.072
4269096	10.85	0.65	1.58	0.05	10.94	0.2	1.629	0.024	10.8	0.91	1.64	0.058	10.79	0.17	1.61	0.03	10.429	0.759	1.626	0.055
4269145	...	...	...	...	...	...	...	...	2.3	0.12	0.53	0.053	2.37	0.09	...	...	2.306	0.064	0.521	0.02
4269391	...	...	...	...	38.61	0.33	4.192	0.012	38.6	0.68	4.14	0.05	37.83	0.48	4.11	0.05	39.195	0.796	4.179	0.022
4269825	...	...	...	...	30.69	0.63	3.661	0.076	30.4	1.89	3.78	0.055	30.65	0.65	3.82	0.05	32.344	0.944	3.669	0.448
4270423	52.47	2.37	5.7	0.24	52.19	0.19	5.716	0.007	51.7	0.88	5.74	0.05	51.08	0.35	5.69	0.08	51.613	0.712	5.723	0.019
4271039	47.28	2.12	5.15	0.17	47.17	0.23	5.205	0.01	46.8	0.8	5.21	0.05	45.81	0.3	5.14	0.07	46.858	0.467	5.172	0.021
4273491	...	...	...	...	70.7	0.39	5.696	0.013	70	1.2	5.7	0.05	69.41	0.42	5.65	0.05	71.303	1.846	5.694	0.018
4275434	45.4	2.11	4.36	0.03	44.11	0.31	4.48	0.012	44.1	0.78	4.41	0.05	43.68	0.37	4.4	0.05	45.111	0.808	4.425	0.022
4275625	31.75	1.63	3.7	0.02	32.19	0.19	3.844	0.021	31.4	0.58	3.76	0.05	31.81	0.22	3.71	0.05	32.026	0.697	3.739	0.057
4276070	45.55	2.45	4.48	0.03	45.34	0.32	4.586	0.011	44.3	0.77	4.52	0.05	45.64	0.39	4.54	0.05	44.51	1.078	4.576	0.024
4276837	105	4.65	9.13	0.4	105.01	0.37	9.148	0.009	104.4	1.78	9.21	0.05	101.92	0.54	9.16	0.1	104.393	1.165	9.133	0.018
4277451	59.11	2.89	5.57	0.16	57.39	0.37	5.582	0.01	57.5	0.99	5.63	0.05	55.01	0.62	5.56	0.05	58.159	1.501	5.61	0.039
4279009	232.19	14.63	17.48	0.38	230.46	0.46	17.382	0.009	...	...	...	...	227.61	3.17	17.29	0.18	228.617	1.218	17.393	0.034
4279165	...	...	...	...	50.88	0.37	5.139	0.012	49.9	0.87	5.14	0.05	50.57	0.28	5.08	0.06	51.865	2.282	5.152	0.027
4279700	30.74	1.56	3.52	0.12	31.49	0.2	3.547	0.007	30.8	0.53	3.54	0.05	31.3	0.3	3.48	0.05	30.624	1.316	3.546	0.025
4280251	...	...	...	...	3.49	0.06	...	...	3.1	0.13	0.63	0.052	3.55	0.13	0.63	0.01	...	...	0.645	0.061
4280424	120.61	5.47	9.76	0.34	123.41	0.46	9.848	0.01	121.7	2.08	9.84	0.05	121.54	0.75	9.65	0.08	119.884	1.073	9.837	0.019
4281490	55.05	2.62	5.24	0.1	54.24	0.29	5.248	0.012	54	0.93	5.21	0.05	53.61	0.36	5.21	0.05	54.32	0.765	5.233	0.021
4281702	...	...	...	...	30.86	0.2	3.9	0.01	30.2	0.57	3.95	0.05	30.9	0.22	3.95	0.06	31.247	0.903	3.863	0.088
4281847	82.31	4.47	6.99	0.19	85.73	0.47	7.039	0.016	83.8	1.46	6.98	0.05	84.2	0.45	7.08	0.07	83.216	1.145	7.095	0.057
4282111	...	...	...	...	47.7	0.46	4.381	0.025	43.8	0.92	4.21	0.05	48.56	0.5	4.21	0.05	44.727	1.131	4.256	0.06
4283451	...	...	...	...	75.4	0.5	6.395	0.01	74.2	1.27	6.41	0.05	74.52	0.62	6.4	0.07	72.799	1.637	6.396	0.019
4283517	...	...	...	...	25.55	0.2	3.446	0.012	25	0.5	3.36	0.05	25.97	0.23	3.4	0.05	25.602	1.157	3.43	0.111
4284099	57.81	2.44	5.29	0.05	57.59	0.48	5.248	0.025	56	1.03	5.16	0.05	56.45	0.47	5.12	0.05	58.59	1.717	5.15	0.048
4284281	45.61	2.08	4.44	0.1	44.54	0.26	4.456	0.011	44.8	0.77	4.46	0.05	43.26	0.29	4.41	0.05	43.855	1.145	4.432	0.019
4284581	...	...	...	...	43.21	0.34	4.785	0.053	43.8	1.13	...	...	...	...	...	...	44.225	0.706	...	...
4345370	...	...	...	...	32.54	0.15	4.068	0.006	32.4	0.56	4.09	0.05	31.96	0.2	4.02	0.06	32.972	0.389	4.049	0.014
4346266	...	...	...	...	7.87	0.07	1.326	0.01	7.4	0.14	1.32	0.05	7.73	0.08	1.3	0.03	7.449	0.48	1.312	0.018
4346319	46.85	2.19	4.55	0.03	46.02	0.25	4.624	0.012	45.7	0.8	4.58	0.05	44.76	0.26	4.57	0.05	45.975	0.652	4.622	0.026
4346661	...	...	...	...	...	...	...	...	17.6	0.81	2.31	0.052	17.32	0.28	2.26	0.03	17.692	1.361	...	...
4346893	33.57	1.7	3.99	0.03	33	0.21	3.974	0.014	32.6	0.58	3.9	0.05	33.25	0.27	3.92	0.05	33.138	1.255	3.892	0.024
4346953	...	...	...	...	27.25	0.2	3.053	0.007	26.6	0.46	3.05	0.05	26.84	0.26	2.99	0.04	27.339	1.28	3.041	0.016
4347652	...	...	...	...	256.95	1.18	17.614	0.009	...	...	...	...	251.04	4.97	17.55	0.22	252.065	...	17.573	0.019
4348513	92.46	4.04	8.82	0.4	92.45	0.23	8.885	0.007	92	1.57	8.93	0.05	89.93	0.4	8.85	0.1	91.928	1.007	8.858	0.02
4348593	...	...	...	...	...	...	...	...	61.2	1.3	...	...	62.53	0.47	5.21	0.05	61.355	2.145	5.149	0.045
4348666	190.25	8.74	14.16	0.36	186.59	0.62	13.908	0.007	185.5	3.16	13.98	0.05	...	...	...	...	182.681	2.106	13.917	0.014
4350501	137.43	6.33	10.88	0.19	140.84	0.34	11.08	0.008	...	...	10.74	0.05	...	...	11.01	0.11	...	...	...	...
4351319	...	...	...	...	...	...	...	...	...	...	...	...	...	...	24.84	0.39	183.792	...	...	...
4356390	35.31	2.08	4.27	0.17	36.28	0.21	4.328	0.011	35.5	0.62	4.25	0.05	35.98	0.23	4.29	0.06	36.039	0.946	4.305	0.023
4356964	35.99	2.03	4.36	0.03	36.51	0.19	4.333	0.009	36	0.63	4.25	0.05	36.28	0.26	4.3	0.06	35.753	0.783	4.35	0.025
4357170	69.89	3.19	6.77	0.33	70.02	0.19	6.758	0.006	69.6	1.18	6.81	0.05	67.73	0.3	6.72	0.08	69.711	0.648	6.751	0.015
4357390	15.03	0.71	1.98	0.06	15.1	0.12	2.006	0.007	14.9	0.27	2	0.05	14.87	0.19	1.97	0.03	15.27	0.396	1.993	0.016
4357662	45.66	2.45	4.85	0.15	48.43	0.25	4.882	0.006	47.2	0.8	4.91	0.05	47.85	0.26	4.84	0.06	47.31	1.343	4.897	0.013
4358564	31.95	2.17	...	...	33.18	0.32	3.897	0.028	31.9	0.78	3.82	0.05	33.33	0.37	3.83	0.06	31.494	1.683	3.741	0.173
4358581	45.21	2.41	4.68	0.04	45.88	0.27	4.794	0.012	45	0.81	4.72	0.05	45.19	0.3	4.65	0.06	44.314	1.478	4.734	0.101
4365609	34.51	1.69	4.15	0.11	33.85	0.21	4.166	0.015	33.6	0.6	4.14	0.05	33.4	0.26	4.17	0.06	34.396	0.952	4.193	0.029
4366351	55.15	2.63	5.6	0.23	55.52	0.26	5.602	0.009	55.1	0.94	5.66	0.05	54.15	0.39	5.57	0.07	55.85	0.665	5.622	0.019
4366880	62.25	3.3	6.02	0.15	65.09	0.42	6.056	0.011	62.2	1.07	6.01	0.05	68.55	0.44	5.88	0.06	62.319	1.591	5.992	0.031
4367337	92.45	4.39	8.24	0.31	91.54	0.28	8.271	0.007	91	1.55	8.3	0.05	89	0.41	8.19	0.09	90.871	1.02	8.26	0.02
4370730	149.2	6.26	12.8	0.68	149.72	0.28	12.856	0.01	148.8	2.53	12.92	0.05	145.22	0.66	12.88	0.14	148.957	0.805	12.873	0.033
4371406	44.97	2.06	4.9	0.19	45.29	0.19	4.941	0.009	44.7	0.76	4.95	0.05	44.56	0.27	4.9	0.07	44.426	0.495	4.899	0.018
4371562	...	...	...	...	7.38	0.09	1.221	0.01	7.5	0.16	1.21	0.05	7.37	0.09	1.17	0.02	7.502	0.192	1.195	0.049
4371615	...	...	...	...	76.88	0.51	6.543	0.012	75.4	1.3	6.55	0.05	76.6	0.62	6.53	0.06	76.097	1.298	6.558	0.02
4372082	79.33	3.89	6.21	0.13	...	...	...	...	78.3	1.58	...	...	76	0.39	6.14	0.06	78.624	0.979	6.211	0.052
4374106	15.65	0.9	2.12	0.05	15.43	0.14	2.121	0.008	15.4	0.28	2.12	0.05	15.45	0.15	2.09	0.03	15.823	0.45	2.111	0.018
4374169	...	...	...	...	45.28	0.33	4.488	0.01	44.3	0.78	4.47	0.05	44.39	0.35	4.44	0.05	...	...	...	...
4376346	62.66	2.83	5.75	0.18	63.06	0.32	5.826	0.011	62.4	1.07	5.79	0.05	61.85	0.38	5.72	0.06	62.709	0.874	5.761	0.019
4376913	106.8	4.68	9.08	0.36	106.83	0.31	9.113	0.01	106.7	1.82	9.17	0.05	104.27	0.6	9.08	0.1	105.643	0.704	9.066	0.027
4377436	...	...	...	...	28.9	0.16	3.411	0.008	28.7	0.5	3.43	0.05	28.1	0.21	3.33	0.04	28.421	1.138	3.42	0.029
4378473	22.8	1.23	2.85	0.08	22.87	0.15	2.859	0.009	22.6	0.39	2.87	0.05	22.51	0.19	2.81	0.04	22.701	0.547	2.832	0.014
4380775	...	...	...	...	6.06	0.09	1.081	0.008	6.1	0.15	1.1	0.05	6.2	0.1	1.11	0.02	6.569	0.591	1.071	0.032
4381519	...	...	...	...	105.58	0.54	8.461	0.013	104.7	1.79	8.47	0.05	103.09	0.7	8.43	0.08	100.827	1.866	8.485	0.024
4381719	52.06	2.62	4.66	0.03	53.38	0.48	4.83	0.019	50.8	0.96	4.73	0.05	53.39	0.5	4.69	0.05	51.144	1.252	4.745	0.045
4383388	46.9	2.11	4.84	0.15	46.26	0.26	4.863	0.009	45.9	0.78	4.89	0.05	45.35	0.3	4.84	0.06	46.78	0.67	4.871	0.017
4445549	199.79	8.81	15.73	0.45	200.66	0.38	15.925	0.008	199	3.39	15.99	0.05	192.37	1.2	15.9	0.15	198.248	1.134	15.975	0.034
4445711	37.12	1.68	4.43	0.04	36.53	0.25	4.371	0.013	36.2	0.65	4.29	0.05	36.06	0.33	4.26	0.06	37.189	0.477	4.376	0.047
4445966	...	...	...	...	264.76	1.33	18.666	0.013	...	...	...	...	251.04	4.97	18.94	0.26	266.784	5.677	18.567	0.021
4445989	...	...	...	...	251.26	1.17	18.121	0.01	...	...	...	...	249.71	3.81	18.12	0.25	250.103	2.06	18.151	0.028
4446181	31.13	1.5	...	...	30.23	0.2	4.192	0.019	29.6	0.64	4.07	0.05	30.01	0.23	4.11	0.06	30.626	0.618	4.14	0.089
4446215	189.67	8.48	14.23	0.48	189.15	0.52	14.109	0.009	188.3	3.21	14.19	0.05	186.56	1.02	14.08	0.13	187.343	1.333	14.132	0.026
4446405	...	...	...	...	60.08	0.31	5.774	0.009	59.5	1.02	5.8	0.05	57.97	0.42	5.71	0.07	...	...	...	...
4447974	57.81	2.73	5.79	0.23	57.45	0.22	5.796	0.008	57	0.97	5.84	0.05	55.72	0.29	5.78	0.07	57.026	1.025	5.785	0.02
4448004	...	...	...	...	...	...	...	...	64.1	2.67	...	...	66.28	2.52	6.85	0.09	...	...	...	...
4448636	34.17	1.91	3.93	0.03	33.68	0.26	4.076	0.017	33.3	0.6	3.99	0.05	33.62	0.27	3.97	0.05	34.069	0.994	4.037	0.044
4455406	54.33	3.28	4.9	0.03	53.31	0.31	5.024	0.011	52.5	0.92	4.94	0.05	52.95	0.31	4.92	0.05	52.32	1.572	5.024	0.018
4455528	25.04	1.56	3.54	0.06	25.61	0.19	3.56	0.01	25	0.49	3.47	0.05	25.51	0.21	3.49	0.05	25.127	0.861	3.418	0.073
4455785	45.29	2.02	4.43	0.03	43.81	0.24	4.552	0.011	43.6	0.76	4.5	0.05	43.52	0.28	4.46	0.05	44.417	1.422	4.508	0.053
4456739	36.89	2	4.16	0.03	37.69	0.21	4.266	0.011	36.9	0.64	4.2	0.05	36.87	0.2	4.17	0.06	36.927	0.799	4.245	0.022
4457395	34.38	1.87	4.18	0.04	33.63	0.21	4.142	0.013	33.3	0.59	4.07	0.05	33.32	0.24	4.05	0.05	33.797	1.114	4.104	0.042
4457761	56.31	2.79	5.33	0.18	56.15	0.27	5.34	0.01	55.5	0.95	5.37	0.05	55.37	0.43	5.32	0.06	55.506	1.007	5.347	0.019
4459025	39.79	1.89	4.36	0.03	39.17	0.21	4.47	0.012	38.7	0.69	4.38	0.05	38.53	0.23	4.35	0.05	39.275	0.657	4.417	0.032
4459359	...	...	...	...	245.24	0.58	17.775	0.009	...	...	...	...	244.1	2.97	17.37	0.22	242.644	1.308	17.775	0.016
4459408	...	...	...	...	...	...	...	...	42.8	0.73	4.7	0.05	42.35	0.28	4.62	0.06	...	...	...	...
4459786	45.2	2.06	4.6	0.06	45.39	0.24	4.712	0.01	44.6	0.77	4.66	0.05	44.77	0.26	4.64	0.06	44.813	0.744	4.729	0.044
4460015	28.37	2.4	3.83	0.05	28.81	0.54	3.835	0.023	27.8	1.71	3.73	0.054	28.86	0.64	3.74	0.06	...	...	...	...
4465224	22.38	1.4	3.11	0.16	23.72	0.15	3.079	0.007	23	0.41	3.1	0.05	23.81	0.21	3.08	0.05	22.396	0.562	3.065	0.052
4465237	47.51	2.27	5.07	0.2	47.18	0.19	5.098	0.009	47.1	0.8	5.1	0.05	46.18	0.25	5.05	0.07	47.373	0.592	5.056	0.021
4466582	117.07	5.22	10.28	0.47	118.43	0.23	10.297	0.007	117.4	2	10.35	0.05	115.39	0.48	10.25	0.12	117.26	0.825	10.31	0.02
4469602	32.45	1.51	3.53	0.12	32.69	0.21	3.513	0.008	32.3	0.56	3.53	0.05	32.52	0.28	3.48	0.05	32.356	0.803	3.515	0.013
4469886	56.46	3.99	5.54	0.11	56.98	0.36	5.519	0.01	55.4	0.96	5.5	0.05	57.23	0.32	5.45	0.06	55.641	2.409	5.536	0.026
4470280	79.96	3.54	7.1	0.26	79.75	0.25	7.116	0.012	79.2	1.35	7.14	0.05	77.69	0.35	7.09	0.08	80.032	0.926	7.112	0.02
4471217	110.14	4.97	9.74	0.44	110.36	0.26	9.768	0.008	109.7	1.87	9.81	0.05	108.21	0.41	9.77	0.11	108.997	0.768	9.759	0.019
4471811	63.78	3.05	6.05	0.27	64.42	0.26	6.043	0.011	64.1	1.09	6.09	0.05	62.7	0.35	6	0.07	64.373	0.75	6.037	0.024
4472729	224.04	17.03	16.66	0.5	221.85	0.49	17.05	0.009	...	...	...	...	219.05	1.95	17.12	0.18	220.522	1.468	17.012	0.027
4474383	48.49	3.23	4.72	0.06	48.58	0.25	...	...	48.2	0.84	4.76	0.05	47.83	0.31	4.75	0.06	49.83	0.762	...	...
4475934	41.06	2.35	4.32	0.03	39.8	0.22	4.433	0.012	39.7	0.7	4.36	0.05	39.01	...	4.33	0.05	40.078	2.117	4.383	0.041
4476422	78.25	3.43	6.68	0.19	78.49	0.31	6.756	0.018	78.2	1.34	6.65	0.05	76.78	0.29	6.66	0.06	77.918	0.928	6.673	0.036
4478281	15.68	0.81	2.09	0.05	16.01	0.32	...	...	15.7	0.9	2.07	0.054	16.03	0.48	2.02	0.03	...	...	...	...
4478390	...	...	...	...	...	...	...	...	...	...	...	...	7.46	0.49	1.2	0.04	...	...	...	...
4478615	78.78	3.9	7.86	0.36	80.61	0.33	7.883	0.02	80	1.38	7.91	0.05	79.83	0.43	7.83	0.1	78.977	1.234	7.851	0.047
4479314	19.35	1.37	2.25	0.06	19.49	0.15	2.287	0.008	19.2	0.34	2.28	0.05	20.43	0.25	2.25	0.03	19.852	0.906	2.274	0.014
4479889	...	...	...	...	53.18	0.43	5.224	0.014	51.1	0.9	5.21	0.05	52.59	0.55	5.17	0.06	48.318	1.38	5.264	0.03
4480358	...	...	...	...	8.99	0.08	1.508	0.008	8.8	0.16	1.47	0.05	9.12	0.04	1.51	0.03	9.588	0.643	1.521	0.024
4481621	32.86	1.85	3.65	0.11	32.64	0.23	3.678	0.012	32.8	0.57	3.7	0.05	31.6	0.32	3.65	0.05	32.563	0.335	3.658	0.025
4481622	14.79	0.66	1.95	0.06	14.78	0.11	1.996	0.007	14.7	0.26	1.99	0.05	14.47	0.15	1.95	0.03	14.724	0.275	1.992	0.015
4484996	57.14	3.07	5.15	0.12	55.98	0.37	...	...	56	0.98	5.13	0.05	56.04	0.52	5.08	0.05	57.551	4.375	5.096	0.127
4543229	25.32	1.14	3.2	0.12	25.41	0.16	3.189	0.011	25.3	0.44	3.19	0.05	25.15	0.25	3.16	0.05	25.404	0.262	3.147	0.031
4543371	...	...	...	...	92.67	0.34	7.729	0.012	92.9	1.59	7.65	0.05	89.65	0.38	7.47	0.08	93.024	0.971	7.738	0.03
4545474	38.09	1.64	3.9	0.12	37.88	0.23	3.93	0.007	37.7	0.65	3.93	0.05	36.59	0.25	3.88	0.05	37.743	0.641	3.933	0.012
4546625	33.46	1.72	4.07	0.06	33.86	0.21	4.174	0.012	33.2	0.58	4.11	0.05	33.95	0.26	4.09	0.06	33.446	0.864	4.079	0.033
4547204	...	...	...	...	...	...	...	...	20.6	1.8	...	...	...	...	2.49	0.04	...	...	...	...
4548530	19.36	1.35	3.04	0.05	19.82	0.14	2.974	0.016	19.3	0.35	2.93	0.05	19.71	0.19	2.92	0.05	19.693	0.699	2.93	0.072
4548564	57.02	2.62	5.99	0.26	57.34	0.21	6.03	0.009	57.1	0.97	6.05	0.05	55.9	0.34	5.99	0.08	57.345	0.517	5.983	0.02
4548615	...	...	...	...	3.77	0.06	0.762	0.006	3.8	0.23	0.79	0.054	3.77	0.07	...	...	4.098	0.293	0.755	0.029
4553631	56.55	2.62	5.4	0.18	56.02	0.27	5.418	0.008	55.8	0.95	5.43	0.05	54.66	0.39	5.39	0.06	55.901	0.701	5.396	0.015
4553643	43.71	1.99	4.66	0.14	43.03	0.21	4.703	0.01	43	0.73	4.72	0.05	42.05	0.29	4.66	0.06	43.653	0.616	4.683	0.017
4553892	42.51	1.94	4.57	0.15	43.07	0.22	4.601	0.008	42.6	0.73	4.62	0.05	41.98	0.26	4.56	0.06	42.603	0.552	4.583	0.015
4554044	37.73	1.91	4.03	0.05	37.38	0.21	4.132	0.013	37	0.65	4.07	0.05	36.7	0.25	4.12	0.06	36.979	0.743	4.092	0.042
4555456	...	...	...	...	...	...	...	...	7.7	0.17	1.36	0.05	8.07	0.11	1.34	0.03	7.767	0.659	1.364	0.029
4555699	29.61	1.4	4.01	0.09	30.45	0.19	3.986	0.017	29.8	0.54	3.9	0.05	29.9	0.23	3.91	0.06	...	...	...	...
4555734	153.54	7.3	13.04	0.5	155.97	0.34	13.055	0.008	154.8	2.64	13.07	0.05	153.87	0.58	12.97	0.13	153.942	1.141	12.993	0.022
4556646	54.57	2.4	5.45	0.2	54.85	0.21	5.466	0.006	54.4	0.93	5.5	0.05	52.91	0.28	5.42	0.07	54.575	0.653	5.464	0.013
4557817	80.58	4.2	6.94	0.18	82.73	0.35	7.038	0.011	81.3	1.4	6.95	0.05	81.33	0.43	6.84	0.07	81.788	1.491	7.001	0.055
4567326	28.3	1.61	3.29	0.11	29	0.21	3.29	0.007	28.5	0.49	3.29	0.05	28.8	0.2	3.22	0.04	28.825	1.167	3.292	0.021
4569298	37.14	2.12	4.07	0.03	36.98	0.22	4.205	0.013	36.4	0.64	4.13	0.05	36.71	0.24	4.06	0.05	36.819	0.852	4.133	0.058
4569691	34.19	2.01	4.07	0.03	33.14	0.38	4.112	0.02	33.1	1.4	4	0.052	32.74	0.41	4.11	0.06	34.025	0.853	4.13	0.394
4570120	88.28	4.74	7.34	0.21	89.3	0.39	7.393	0.014	87.7	1.5	7.36	0.05	86.9	0.42	7.29	0.07	87.889	1.392	7.36	0.029
4571324	46.86	2.28	4.82	0.15	47.52	0.26	4.813	0.007	47.1	0.81	4.82	0.05	46.52	0.31	4.71	0.06	47.388	0.951	4.824	0.017
4571448	228.66	14.53	17.16	0.54	225.97	0.44	16.687	0.007	...	...	...	...	222.84	2.47	16.75	0.18	223.467	1.277	16.691	0.018
4571650	175.69	7.64	13.19	0.42	178	0.46	13.275	0.007	176.5	3	13.38	0.05	173.13	1.07	13.22	0.12	174.193	2.063	13.282	0.011
4571962	...	...	...	...	7.24	0.09	1.151	0.007	7.3	0.16	1.1	0.05	7.48	0.08	1.11	0.02	7.024	0.566	1.136	0.031
4575396	18.43	1.04	...	...	18.55	0.14	2.678	0.015	18.2	0.34	2.65	0.05	18.62	0.2	2.67	0.05	18.27	0.228	2.685	0.032
4575420	64.12	3.31	5.99	0.21	64.33	0.38	6.047	0.01	63.8	1.09	6.09	0.05	62.34	0.52	6.01	0.07	62.876	1.18	6.059	0.019
4575645	40.68	2.34	4.39	0.06	41.19	0.25	4.473	0.011	40.3	0.7	4.42	0.05	41.28	0.25	4.35	0.05	40.238	1.014	4.416	0.039
4577048	48.69	2.85	5.08	0.17	50.04	0.32	5.102	0.012	48.3	0.83	5.15	0.05	49.47	0.37	5.05	0.07	51.336	1.256	5.126	0.026
4577989	...	...	...	...	...	...	...	...	...	...	...	...	9.74	0.28	1.14	0.02	...	...	...	...
4578246	80.07	3.81	6.9	0.2	81.34	0.32	6.936	0.012	80.6	1.38	6.92	0.05	78.68	0.35	6.8	0.06	80.082	0.904	6.971	0.046
4578488	48.3	2.17	5.29	0.15	48.43	0.23	5.308	0.01	47.8	0.82	5.3	0.05	47.01	0.31	5.27	0.07	47.871	0.667	5.279	0.018
4579125	61.3	3.2	6.23	0.21	61.05	0.48	6.255	0.018	60.7	1.14	6.31	0.05	59.86	0.83	6.34	0.09	61.576	1.166	6.23	0.035
4580159	147.89	6.83	11.91	0.4	149.18	0.49	11.986	0.01	148.6	2.54	12.06	0.05	146.71	0.64	11.95	0.12	145.93	1.447	12.008	0.018
4580189	62.26	3.07	5.83	0.2	62.48	0.3	5.805	0.008	61.6	1.05	5.86	0.05	60.92	0.4	5.82	0.07	62.345	0.813	5.818	0.015
4585508	34.57	1.75	3.85	0.05	34.56	0.21	3.887	0.018	33.8	0.59	3.83	0.05	34.31	0.24	3.83	0.05	33.899	0.723	3.843	0.021
4586817	158.58	7.15	12.76	0.48	161.44	0.37	12.759	0.009	160.4	2.73	12.83	0.05	159.45	0.81	12.71	0.13	159.049	1.152	12.757	0.022
4586875	29.84	1.58	3.73	0.02	29.28	0.21	3.749	0.02	28.9	0.54	3.61	0.05	28.78	0.22	3.61	0.05	29.83	0.901	3.676	0.027
4587050	181.41	16.81	14.28	0.25	190.7	0.73	14.415	0.009	189.7	3.25	14.48	0.05	188.62	1.55	14.46	0.15	187.957	1.819	14.397	0.02
4633907	31.03	1.52	3.83	0.09	30.26	0.18	3.898	0.011	29.8	0.54	3.83	0.05	30.32	0.22	3.83	0.06	29.976	0.788	3.861	0.026
4634108	...	...	...	...	54.55	0.2	5.603	0.008	54	0.92	5.66	0.05	53.62	0.35	5.6	0.07	54.17	0.661	5.613	0.027
4634310	36.13	1.81	3.96	0.03	34.55	0.25	4.032	0.012	34.4	0.61	4	0.05	34.04	0.27	3.91	0.05	35.444	0.792	3.995	0.041
4636731	23.46	1.18	2.9	0.1	23.23	0.15	2.9	0.006	23	0.4	2.92	0.05	22.86	0.22	2.86	0.04	23.286	0.489	2.908	0.012
4637793	35.36	1.63	4.04	0.17	35.32	0.18	4.002	0.007	35.3	0.6	4.02	0.05	34.67	0.26	3.95	0.05	35.664	0.392	4.002	0.015
4637939	65.62	3.16	6.4	0.25	65.81	0.23	6.427	0.01	65.3	1.11	6.43	0.05	64.7	0.34	6.39	0.07	65.124	0.903	6.391	0.023
4638317	28.19	1.5	3.42	0.11	28.09	0.17	3.454	0.008	27.7	0.48	3.45	0.05	27.61	0.22	3.37	0.05	28.076	0.851	3.438	0.015
4640537	34.5	1.8	4.03	0.09	34.57	0.2	4.081	0.01	33.9	0.59	4.01	0.05	34.28	0.26	4.02	0.05	34.041	0.761	4.105	0.037
4640930	172.99	7.7	13.49	0.33	177.52	0.71	13.349	0.008	176.2	3	13.44	0.05	173.7	1.11	13.32	0.12	172.594	2.811	13.351	0.019
4641439	...	...	...	...	...	...	...	...	...	...	4.17	0.077	31.7	3.35	3.98	0.06	...	...	...	...
4641634	50.17	2.5	5.38	0.17	50.47	0.27	5.345	0.01	49.8	0.85	5.38	0.05	49.93	0.41	5.36	0.07	50.216	1.085	5.356	0.027
4644573	25.79	2.33	...	...	25.22	0.2	3.517	0.009	24.6	0.56	3.53	0.05	26.19	0.17	3.5	0.06	23.691	2.433	3.47	0.152
4644949	61.1	2.86	6.25	0.29	61.34	0.21	6.277	0.006	60.9	1.04	6.33	0.05	60.15	0.35	6.24	0.08	61.143	0.646	6.27	0.012
4645455	37.35	1.88	4.02	0.03	36.13	0.24	4.148	0.011	35.8	0.64	4.09	0.05	35.27	0.26	4.22	0.06	36.737	0.919	4.14	0.036
4645474	151.93	6.9	12.74	0.56	154.35	0.27	12.837	0.008	153.6	2.61	12.86	0.05	151.67	0.54	12.79	0.14	153.142	0.822	12.798	0.026
4645513	63.38	3.06	5.82	0.18	63.49	0.28	5.837	0.008	62.7	1.07	5.83	0.05	61.66	...	5.8	0.06	62.884	0.797	5.826	0.016
4645692	36.2	1.82	4.24	0.02	35.78	0.21	4.224	0.01	35.3	0.62	4.16	0.05	35.74	0.25	4.14	0.06	35.994	0.821	4.183	0.03
4646012	39.91	1.86	4.32	0.05	39.82	0.21	4.406	0.012	39.1	0.68	4.36	0.05	39.32	0.26	4.37	0.06	39.807	0.987	4.388	0.015
4646245	42.4	2.79	4.53	0.04	43.68	0.26	4.641	0.009	42.6	0.75	4.55	0.05	43.65	0.26	4.51	0.06	43.02	1.5	4.643	0.018
4646477	...	...	...	...	251.26	0.95	18.007	0.008	...	...	...	...	...	...	17.86	0.22	249.175	1.966	18	0.014
4648485	141.47	6.13	11.89	0.64	142.9	0.21	11.97	0.007	141.8	2.41	12.01	0.05	138.81	0.49	11.95	0.13	141.598	0.725	11.959	0.028
4651366	52.79	3.19	4.66	0.05	...	...	...	...	51.9	0.93	4.61	0.05	54.78	0.34	4.65	0.05	52.771	1.662	4.652	0.031
4659706	...	...	...	...	37.23	0.26	3.773	0.008	36.7	0.63	3.77	0.05	36.91	0.23	3.69	0.05	37.516	1.57	3.759	0.018
4659821	103.86	5.36	8.33	0.27	103.09	0.37	8.301	0.019	103	1.76	8.3	0.05	100.89	0.42	8.15	0.08	103.872	1.155	8.29	0.038
4661299	...	...	...	...	27.32	0.18	3.99	0.032	26.7	0.63	3.84	0.05	27.56	0.22	3.85	0.06	25.974	0.931	...	...
4662188	15.66	0.82	2.16	0.08	16.09	0.12	2.176	0.009	15.7	0.27	2.17	0.05	15.7	0.15	2.14	0.04	16.154	0.335	2.151	0.019
4662555	222.77	14.21	15.73	0.45	223.51	0.47	15.849	0.009	216.7	3.69	15.95	0.05	220.34	1.74	15.91	0.16	220.66	1.569	15.809	0.025
4662939	65.51	3.62	5.55	0.11	64.33	0.37	5.528	0.016	64.1	1.12	5.49	0.05	62.16	0.34	5.5	0.05	63.571	1.48	5.522	0.032
4663185	...	...	...	...	...	...	...	...	21.1	0.4	2.57	0.05	22	0.4	...	...	...	...	...	...
4663478	44.72	2.32	4.21	0.05	43.47	0.27	4.276	0.011	43.3	0.74	4.28	0.05	42.65	0.38	4.24	0.05	44.106	0.894	4.255	0.023
4663623	...	...	...	...	...	...	...	...	52.5	0.92	5.21	0.05	56.44	0.24	...	...	...	...	5.183	0.023
4663975	...	...	...	...	5.18	0.09	0.967	0.009	5.2	0.18	0.96	0.051	5.38	0.09	0.94	0.02	4.751	0.373	0.936	0.079
4664515	186.51	8.34	15.52	0.82	188.62	0.3	15.647	0.01	187.4	3.19	15.64	0.05	186.98	0.77	15.54	0.17	187.928	0.981	15.593	0.031
4667909	138.02	6.41	11.54	0.57	139.94	0.27	11.57	0.007	139.4	2.37	11.63	0.05	136.04	0.54	11.45	0.12	138.885	0.971	11.531	0.019
4669118	141.61	6.4	11.76	0.58	142.61	0.28	11.814	0.008	142.4	2.43	11.87	0.05	139.09	0.59	11.76	0.12	141.882	0.748	11.804	0.024
4669400	45.49	2.03	4.92	0.17	44.98	0.18	4.91	0.009	44.7	0.76	4.97	0.05	43.74	0.25	4.91	0.07	44.704	0.43	4.914	0.017
4670253	...	...	...	...	...	...	23.565	0.013	...	...	...	...	...	...	24.68	0.39	...	...	...	...
4671329	47.5	2.23	4.88	0.04	48.55	0.26	4.973	0.009	47.7	0.85	4.93	0.05	47.88	0.29	4.94	0.05	48.539	0.951	4.914	0.025
4671738	81.37	5.55	6.93	0.19	83.11	0.34	6.991	0.011	82.5	1.41	6.95	0.05	81.41	0.42	6.76	0.07	83.012	1.4	6.961	0.024
4672904	58.71	2.53	6.05	0.25	58.63	0.21	6.083	0.008	58.1	0.99	6.11	0.05	57.74	0.36	6.04	0.08	58.644	0.457	6.065	0.016
4678118	74.31	3.37	7.48	0.36	74.37	0.22	7.453	0.007	74	1.26	7.49	0.05	72.65	...	7.42	0.09	74.296	0.744	7.426	0.015
4678610	178.88	8.65	14.33	0.26	183.91	0.94	13.788	0.009	183.2	3.2	13.88	0.05	181.45	1.81	13.79	0.13	178.428	2.515	13.804	0.018
4680570	49.15	2.51	4.86	0.05	48.66	0.24	4.952	0.01	48.1	0.84	4.9	0.05	48.35	0.31	4.85	0.06	48.62	0.865	4.958	0.021
4680912	78.07	3.43	7.26	0.32	78.98	0.26	7.244	0.007	78.1	1.33	7.29	0.05	77.32	0.45	7.18	0.08	78.705	0.585	7.24	0.016
4681628	...	...	...	...	...	...	...	...	4.3	0.49	...	...	4.42	0.15	0.84	0.02	4.354	0.33	0.816	0.197
4682420	130.44	5.98	10.28	0.38	130.17	0.55	10.358	0.008	129.4	2.21	10.42	0.05	126.61	1.07	10.34	0.11	127.998	1.404	10.342	0.021
4726049	251.79	12.93	18.27	0.61	248.72	0.83	17.912	0.007	...	...	...	...	246.79	3.16	17.76	0.21	245.898	2.101	17.924	0.023
4729586	30.49	1.33	3.54	0.13	30.07	0.18	3.52	0.007	29.8	0.51	3.54	0.05	29.83	0.27	3.5	0.05	29.648	0.605	3.527	0.011
4729920	154.81	6.78	13.5	0.66	155.63	0.33	13.356	0.008	154.8	2.64	13.4	0.05	153.4	0.67	13.3	0.15	153.908	0.906	13.353	0.02
4731118	72.37	3.13	7.36	0.38	73.03	0.2	7.363	0.006	72.4	1.23	7.41	0.05	71.15	0.03	7.32	0.1	71.997	0.572	7.348	0.027
4731138	...	...	...	...	228.18	0.33	17.638	0.009	...	...	...	...	227.47	1.33	17.61	0.18	226.149	1.165	17.506	0.017
4732137	185.33	8.19	14.28	0.72	186.86	0.31	14.374	0.008	186.2	3.17	14.44	0.05	184.43	0.85	14.25	0.14	185.787	1.174	14.352	0.022
4735859	52.91	2.3	5.32	0.19	53.16	0.2	5.328	0.008	52.6	0.9	5.38	0.05	51.73	0.3	5.31	0.07	52.454	0.836	5.333	0.017
4736611	92.31	4.32	7.94	0.31	92.73	0.34	7.949	0.009	91.4	1.56	7.98	0.05	91.09	0.46	7.91	0.08	91.55	0.922	7.951	0.014
4737942	24.26	1.12	3.13	0.11	24.73	0.14	3.175	0.007	24.3	0.42	3.18	0.05	24.34	0.2	3.13	0.05	24.466	0.553	3.167	0.014
4738255	15.25	0.77	2.22	0.08	15.11	0.1	2.249	0.006	15	0.26	2.27	0.05	14.92	0.15	2.18	0.04	15.069	0.295	2.239	0.017
4738539	73.37	3.3	6.82	0.27	74.04	0.24	6.85	0.006	73.3	1.25	6.89	0.05	71.51	0.33	6.81	0.08	73.163	0.746	6.836	0.015
4738610	...	...	...	...	9.05	0.13	1.406	0.006	9.2	0.26	1.41	0.051	9.19	...	1.35	0.02	8.186	0.919	1.393	0.019
4738764	...	...	...	...	33.47	0.28	3.992	0.011	32.8	0.59	3.93	0.05	33.08	0.32	3.91	0.05	33.137	1.334	3.952	0.03
4739728	29.76	1.6	3.48	0.09	29.72	0.21	3.537	0.012	29	0.51	3.48	0.05	29.97	0.23	3.42	0.04	29.848	0.931	3.478	0.041
4741931	38.28	2.53	4.23	0.03	37.84	0.2	4.377	0.015	37.2	0.66	4.3	0.05	37.53	0.27	4.29	0.05	37.806	1.266	4.299	0.058
4742356	44.95	2.27	4.53	0.04	46.2	0.27	4.656	0.012	45.2	0.79	4.57	0.05	45.84	0.31	4.52	0.05	44.959	0.718	4.559	0.038
4743924	101.57	4.55	8.05	0.23	103.17	0.45	8.087	0.013	101.1	1.73	8.05	0.05	100.63	0.46	8.04	0.07	100.912	0.911	8.095	0.024
4750456	55.98	2.77	5.84	0.23	55.99	0.23	5.871	0.008	55.5	0.95	5.89	0.05	54.88	0.37	5.85	0.08	55.177	0.763	5.853	0.014
4751876	...	...	...	...	4.03	0.07	...	...	3.9	0.14	0.76	0.051	4.13	0.15	0.73	0.02	4.04	0.425	...	...
4751953	...	...	...	...	22.09	0.17	3.265	0.022	21.5	0.47	3.23	0.05	21.97	0.2	3.25	0.06	21.591	0.608	3.229	0.145
4753224	56.91	2.68	5.85	0.15	56.88	0.46	5.859	0.016	56.8	1.05	5.92	0.05	55.95	0.96	5.82	0.07	57.176	1.194	5.852	0.041
4754348	51.08	2.66	5.29	0.05	50.22	0.53	5.321	0.027	50.3	1.05	5.32	0.05	48.96	0.81	5.27	0.07	50.445	1.416	5.311	0.05
4754881	74.87	3.75	6.48	0.19	76.16	0.38	6.494	0.011	74.7	1.28	6.48	0.05	74.78	0.4	6.45	0.06	75.443	2.011	6.462	0.023
4755372	145.64	6.47	11.83	0.6	145.37	0.33	11.892	0.007	144.7	2.46	11.95	0.05	142.31	0.58	11.8	0.12	144.797	0.767	11.885	0.016
4755467	37.48	1.89	4.2	0.03	37.39	0.19	4.385	0.009	37	0.68	4.3	0.05	36.9	0.23	4.33	0.06	37.513	1.105	4.366	0.02
4755560	49.61	2.34	5.2	0.16	49.86	0.24	5.182	0.007	49.3	0.84	5.2	0.05	48.73	0.32	5.12	0.06	47.994	0.623	5.171	0.014
4756219	...	...	...	...	51.92	0.65	5.478	0.023	50.8	1.24	5.54	0.05	52.44	1.55	5.48	0.06	52.338	3.164	5.499	0.041
4756445	74.48	3.71	6.13	0.14	...	...	...	...	74.1	1.29	6.12	0.05	77.72	0.44	6.03	0.05	75.187	1.247	6.175	0.049
4756746	150.29	6.78	11.68	0.49	152.66	0.31	11.678	0.008	151.1	2.57	11.74	0.05	149.76	0.57	11.61	0.11	150.363	1.035	11.694	0.019
4756934	...	...	...	...	9.35	0.1	1.52	0.008	8.6	0.18	1.46	0.05	9.2	0.09	1.49	0.03	9.13	0.59	1.511	0.018
4757071	62.1	2.77	5.67	0.22	62.7	0.26	5.676	0.01	61.8	1.05	5.69	0.05	61.5	0.39	5.63	0.06	61.331	0.651	5.667	0.03
4757638	54.1	2.64	5.69	0.22	55.49	0.29	5.724	0.011	54.5	0.93	5.76	0.05	55.58	0.57	5.59	0.08	55.076	0.604	5.686	0.039
4758222	24.13	1.32	3.09	0.05	25.52	0.39	3.033	0.016	24.5	0.76	3.06	0.051	25.1	0.58	2.99	0.04	24.225	0.595	3.032	0.067
4760954	45.41	2.42	4.68	0.04	45.38	0.24	4.829	0.016	44.8	0.78	4.71	0.05	44.66	...	4.78	0.06	45.775	0.822	4.795	0.033
4761037	92.8	5.08	7.6	0.21	92.66	0.47	7.663	0.014	90.3	1.55	7.64	0.05	92.48	0.49	7.59	0.07	89.898	1.656	7.587	0.04
4762423	56.56	2.57	5.77	0.16	57.37	0.72	5.719	0.02	56.3	1.12	5.72	0.05	56.57	1.37	5.69	0.07	56.336	1.068	5.716	0.034
4763296	...	...	...	...	113.51	0.61	8.722	0.012	112.9	1.93	8.74	0.05	110.44	0.79	8.68	0.08	111.612	1.576	8.719	0.013
4763631	144.55	6.47	11.69	0.53	144.92	0.33	11.777	0.007	144.4	2.46	11.87	0.05	141.71	0.66	11.68	0.13	143.865	1.026	11.782	0.014
4764420	39.6	2.63	4.29	0.03	39.44	0.23	4.414	0.01	38.7	0.69	4.33	0.05	38.67	0.22	4.43	0.07	38.971	0.91	4.386	0.039
4764422	32.14	1.63	3.99	0.03	31.79	0.42	...	...	31.6	1.13	3.9	0.051	31.62	0.45	3.89	0.05	31.758	0.814	3.887	0.262
4770149	33.3	1.85	4.13	0.03	33.33	0.21	4.16	0.017	33	0.59	4.05	0.05	33.3	0.27	4.04	0.05	33.722	0.972	4.125	0.048
4770846	56.52	2.81	5.49	0.11	56.84	0.28	5.492	0.01	55.8	0.96	5.46	0.05	55.32	0.28	5.41	0.06	55.944	0.792	5.497	0.016
4771707	...	...	...	...	...	...	...	...	5.6	0.15	1.03	0.051	6.25	0.09	...	...	5.654	0.215	1.072	0.071
4772647	...	...	...	...	34.63	0.47	4.031	0.033	35.2	1.28	3.92	0.051	34.17	0.48	3.88	0.05	36.192	1.263	3.913	0.09
4772722	37.03	2.52	4.26	0.03	38.32	0.25	4.356	0.01	37.4	0.66	4.29	0.05	38.03	0.29	4.31	0.06	38.634	1.305	4.345	0.02
4773539	42.98	1.9	4.48	0.14	42.44	0.24	4.475	0.009	42.1	0.72	4.49	0.05	41.78	0.3	4.41	0.06	42.91	0.631	4.471	0.015
4774298	173.27	7.39	14.5	0.67	175.98	0.28	14.603	0.008	174.3	2.97	14.64	0.05	172.71	0.69	14.45	0.15	173.653	0.898	14.547	0.063
4775208	10.99	0.57	1.55	0.05	10.88	0.21	1.538	0.013	10.8	0.4	1.53	0.051	10.08	0.15	1.51	0.03	10.547	0.503	1.51	0.19
4813971	34.02	1.89	3.96	0.09	34.63	0.22	4.043	0.01	34	0.59	3.97	0.05	34.36	0.27	3.94	0.05	34.628	0.576	4.02	0.019
4814198	50.54	2.84	4.84	0.04	50.28	0.26	4.918	0.011	49.9	0.88	4.69	0.05	49.36	0.28	4.87	0.05	50.171	1.556	...	...
4814689	87.23	3.76	8.03	0.38	87.6	0.21	8.08	0.008	87.2	1.48	8.11	0.05	84.83	...	7.98	0.09	87.43	0.552	8.077	0.026
4818312	44.91	2.04	4.88	0.17	44.91	0.19	4.954	0.008	44.5	0.76	4.94	0.05	43.81	0.26	4.88	0.06	44.891	0.536	4.897	0.023
4818420	39.31	2.53	4.57	0.1	40.48	0.27	4.615	0.009	39.7	0.69	4.63	0.05	39.48	0.31	4.54	0.06	39.76	1.311	4.6	0.032
4818830	...	...	...	...	41.71	0.31	4.659	0.014	41	0.71	4.63	0.05	41.14	0.4	4.64	0.06	41.985	1.038	4.663	0.017
4821839	20.45	1.19	2.37	0.06	19.73	0.16	2.407	0.012	19.7	0.35	2.4	0.05	19.42	0.22	2.36	0.03	20.436	0.985	2.394	0.012
4824985	...	...	...	...	26.24	0.21	3.486	0.01	25.6	0.56	3.43	0.05	25.84	0.24	3.43	0.05	25.021	1.029	3.499	0.035
4826087	47.36	2.2	4.59	0.04	46.38	0.24	4.663	0.007	46	0.79	4.68	0.05	45.45	0.02	4.63	0.06	46.775	0.805	4.666	0.016
4826423	81.24	3.8	7.56	0.35	82.68	0.22	7.515	0.006	81.9	1.39	7.56	0.05	80.56	0.38	7.51	0.09	82.2	0.701	7.545	0.025
4826855	220.81	12.4	16.88	0.36	220.74	0.34	16.938	0.007	215.3	3.66	16.98	0.05	218.79	1.33	16.72	0.17	219.17	1.195	16.884	0.036
4828553	49.19	2.31	5.25	0.19	49.57	0.21	5.291	0.008	49.2	0.84	5.3	0.05	48.73	0.33	5.24	0.07	49.368	0.646	5.258	0.019
4828670	43.13	2.05	4.42	0.03	43.85	0.28	4.514	0.01	42.9	0.74	4.44	0.05	43.38	0.32	4.39	0.05	42.914	1.044	4.517	0.021
4829511	20.67	0.96	2.7	0.09	20.24	0.13	2.739	0.006	20.1	0.36	2.74	0.05	19.74	...	2.7	0.04	20.572	0.343	2.733	0.017
4829682	183.46	8.16	14.2	0.51	185.21	0.38	14.201	0.01	183.7	3.13	14.27	0.05	182.39	0.81	14.14	0.14	182.458	1.1	14.241	0.029
4829985	34.13	2.47	4.05	0.03	34.91	0.22	4.178	0.016	34.3	0.61	4.09	0.05	34.94	0.28	4.07	0.06	34.674	1.056	4.153	0.072
4830268	183.68	8.3	14.16	0.36	184.81	0.4	14.41	0.006	182.4	3.1	14.5	0.05	...	...	...	...	180.21	1.708	14.381	0.023
4830883	49.58	2.23	5.28	0.18	49.91	0.25	5.289	0.007	49.6	0.85	5.33	0.05	48.55	0.33	5.26	0.07	49.82	0.689	5.281	0.013
4831169	22.89	2.15	3.06	0.1	23.79	0.19	3.087	0.011	23.4	0.41	3.1	0.05	23.44	0.25	3.01	0.04	23.417	0.957	3.072	0.029
4831888	52.78	2.36	5.56	0.22	53.31	0.21	5.536	0.007	52.7	0.9	5.58	0.05	52.01	0.31	5.5	0.07	52.989	0.745	5.512	0.016
4832196	13.72	0.86	1.9	0.03	13.74	0.1	1.918	0.006	13.7	0.25	1.91	0.05	13.63	0.18	1.89	0.03	13.986	0.65	1.924	0.01
4832376	...	...	...	...	58.97	0.45	5.549	0.011	57.8	1	5.5	0.05	58.12	0.46	5.51	0.06	59.473	3.569	5.531	0.019
4832708	...	...	...	...	...	...	...	...	26	0.5	3.61	0.05	26.76	0.2	3.65	0.06	25.596	1.249	3.615	0.094
4832773	129.31	6.67	10.02	0.33	132.27	0.51	10.003	0.008	130.2	2.22	10.05	0.05	127.73	0.67	10	0.09	129.409	1.565	10.019	0.014
4833377	125.7	5.47	10.36	0.45	126.39	0.28	10.392	0.007	125.2	2.13	10.46	0.05	122.62	0.42	10.33	0.1	124.789	0.714	10.388	0.014
4833670	109.57	5.16	8.62	0.26	110.75	0.51	8.616	0.01	108.5	1.85	8.64	0.05	108.1	0.53	8.52	0.08	108.483	1.78	8.656	0.021
4840514	...	...	...	...	46.89	0.33	4.624	0.014	46.4	0.82	4.62	0.05	46.54	0.34	4.58	0.05	46.055	1.002	4.645	0.026
4840774	...	...	...	...	...	...	...	...	32	1.14	4.03	0.051	32.99	0.65	4.05	0.06	31.257	1.252	4.002	0.166
4843143	32.23	1.86	3.92	0.1	33.02	0.2	3.997	0.016	32.4	0.57	3.91	0.05	33.17	0.26	3.9	0.06	31.638	0.971	3.933	0.027
4844527	...	...	...	...	...	...	...	...	...	...	...	...	31.08	0.21	4.07	0.06	30.458	2.303	4.168	0.063
4844589	...	...	...	...	21.62	0.2	3.159	0.02	21.2	0.67	3.08	0.051	21.43	0.24	3.08	0.05	21.275	1.095	3.133	0.132
4845694	34.57	2.2	4.16	0.03	36.81	0.23	4.163	0.015	35.5	0.63	4.09	0.05	37.1	0.23	4.04	0.06	35.66	0.632	4.144	0.04
4850315	74.33	3.43	6.4	0.16	74.87	0.35	6.515	0.013	73.8	1.27	6.42	0.05	73.7	0.39	6.2	0.06	74.835	1.683	6.459	0.093
4850790	51.89	2.62	5.55	0.22	51.59	0.23	5.609	0.012	51.5	0.89	5.64	0.05	51.09	0.34	5.58	0.08	51.964	1.31	5.578	0.035
4851519	...	...	...	...	...	...	...	...	33	1.74	4	0.053	32.68	0.51	3.97	0.05	33.635	2.023	...	...
4851832	60.51	2.98	6.14	0.26	60.1	0.24	6.192	0.006	59.8	1.02	6.24	0.05	58.58	0.36	6.14	0.08	60.386	0.965	6.188	0.015
4851948	55.55	2.5	5.42	0.17	54.07	0.31	5.424	0.007	54.3	0.93	5.46	0.05	52.39	0.39	5.38	0.06	54.892	0.699	5.412	0.013
4852302	24.12	1.75	3.52	0.03	25.36	0.19	3.525	0.017	24.6	0.55	3.42	0.05	25.79	0.22	3.43	0.05	24.022	0.686	3.46	0.048
4852480	46.56	2.06	4.72	0.14	47.35	0.26	4.785	0.007	46.5	0.8	4.81	0.05	46.2	0.32	4.73	0.06	45.964	1.005	4.787	0.015
4857279	153.02	6.76	13.09	0.55	154.15	0.25	13.116	0.007	153	2.6	13.16	0.05	150.38	0.57	13.05	0.13	152.487	0.921	13.072	0.019
4857853	30.75	1.95	3.84	0.09	31.47	0.22	3.916	0.016	30.6	0.54	3.83	0.05	31.39	0.3	3.83	0.06	30.311	1.035	3.88	0.021
4858299	...	...	...	...	...	...	...	...	6.1	0.51	1.11	0.058	5.94	0.15	...	...	6.235	0.121	...	...
4858315	68.1	3.19	6.38	0.24	68.84	0.28	6.355	0.007	68.4	1.16	6.38	0.05	67.58	0.41	6.33	0.07	68.518	0.667	6.355	0.013
4860292	57.03	3.73	5.06	0.07	56.23	0.36	5.18	0.011	55.7	0.99	5.1	0.05	54.61	0.44	5.07	0.05	57.216	1.274	5.162	0.066
4862353	60.01	3.1	5.41	0.12	60.56	0.34	5.479	0.013	59.7	1.04	5.38	0.05	59.76	0.39	5.37	0.05	59.805	1.76	5.477	0.058
4863282	59.19	2.82	6.06	0.29	58.7	0.18	6.156	0.008	58.4	0.99	6.18	0.05	56.96	0.27	6.09	0.08	58.537	0.756	6.102	0.016
4863289	19.73	1.89	2.37	0.05	19.09	0.38	2.455	0.013	19.4	0.58	2.48	0.051	18.23	0.38	2.39	0.03	...	...	2.443	0.14
4863352	75.37	3.65	7.01	0.28	77.2	0.35	6.974	0.008	76.5	1.31	7.01	0.05	75.78	0.54	6.95	0.08	77.015	0.719	6.979	0.014
4902641	99.31	4.39	7.88	0.24	99.14	0.36	7.898	0.012	98.1	1.67	7.89	0.05	96.29	0.49	7.88	0.08	98.269	1.158	7.889	0.024
4902701	35.87	1.84	4.13	0.15	35.83	0.18	4.165	0.008	35.4	0.61	4.19	0.05	34.76	0.21	4.14	0.06	35.126	0.698	4.151	0.013
4903283	31.84	2.16	3.87	0.09	...	...	...	...	32.3	0.57	3.84	0.05	32.66	0.24	3.92	0.06	31.814	1.865	3.922	0.086
4904166	109.2	4.83	9.81	0.48	108.39	0.24	9.805	0.008	108.3	1.84	9.84	0.05	105.46	0.39	9.75	0.11	108.224	0.713	9.771	0.032
4904671	...	...	...	...	...	...	...	...	...	...	3.15	0.058	29.23	0.16	3.09	0.05	...	...	...	...
4906950	52.32	2.59	5.22	0.08	53.05	0.31	5.252	0.007	52.1	0.89	5.28	0.05	52.19	0.38	5.2	0.06	52.533	0.609	5.248	0.018
4907665	182.75	8.1	13.84	0.48	184.59	0.31	13.884	0.008	182.3	3.1	13.97	0.05	181.04	0.73	13.81	0.13	181.826	1.293	13.908	0.023
4907832	...	...	...	...	...	...	...	...	22.7	4.81	2.79	0.092	21.86	1.05	2.72	0.03	...	...	...	...
4908025	...	...	...	...	7.65	0.07	...	...	7.4	0.14	1.2	0.05	7.77	0.08	1.23	0.02	7.543	0.443	1.236	0.01
4908318	...	...	...	...	...	...	...	...	45.3	3	4.97	0.055	47.04	1.46	4.95	0.07	...	...	...	...
4912124	61.89	2.87	6.3	0.28	61.63	0.22	6.324	0.007	61.7	1.05	6.36	0.05	60.03	0.32	6.25	0.08	62.103	0.637	6.315	0.017
4912702	...	...	...	...	76.54	0.39	6.314	0.018	75.3	1.29	6.18	0.05	75.62	0.49	6.24	0.06	75.269	1.541	6.266	0.025
4912918	102.99	4.48	9.27	0.48	102.58	0.21	9.249	0.007	102.3	1.74	9.28	0.05	98.84	0.36	9.22	0.11	102.28	0.598	9.227	0.032
4913049	219.73	10.19	16.66	0.5	219.82	0.26	16.921	0.005	214.8	3.65	16.99	0.05	217.98	1.39	16.92	0.17	219.071	1.131	17.49	0.015
4913771	58.28	2.82	5.83	0.22	58.56	0.27	5.84	0.007	58.1	0.99	5.88	0.05	56.87	0.36	5.78	0.07	58.222	0.688	5.838	0.017
4914234	47.69	2.57	4.74	0.07	47.72	0.31	4.856	0.011	46.9	0.81	4.79	0.05	47.01	0.34	4.76	0.05	47.179	1.083	4.827	0.03
4915387	48.96	2.22	5.27	0.18	49.53	0.24	5.258	0.007	49	0.84	5.29	0.05	48.2	0.33	5.23	0.06	49.332	0.65	5.234	0.021
4915716	50.26	2.47	5.02	0.17	50.3	0.24	5.031	0.006	49.9	0.85	5.06	0.05	48.81	0.35	4.98	0.06	50.263	0.578	5.021	0.013
4916620	17.27	0.77	2.32	0.05	17.32	0.14	2.361	0.008	17.1	0.3	2.36	0.05	17.03	0.17	2.34	0.04	17.176	0.5	2.361	0.019
4918371	45.39	2.04	4.79	0.18	45.14	0.2	4.838	0.008	45	0.77	4.86	0.05	43.8	0.3	4.76	0.06	45.524	0.948	4.818	0.012
4918748	42.66	2.31	4.58	0.14	42.99	0.23	4.619	0.009	42.5	0.73	4.63	0.05	42.69	0.31	4.58	0.06	43.319	1.341	4.626	0.014
4918925	...	...	...	...	5.77	0.11	...	...	5.7	0.19	1.09	0.051	6.05	0.1	...	...	5.619	0.296	1.135	0.068
4918972	34.64	2.29	4.23	0.05	35.12	0.19	4.265	0.014	34.3	0.61	4.2	0.05	34.78	0.25	4.18	0.06	34.421	1.364	4.224	0.044
4919239	14.25	0.93	1.88	0.07	13.87	0.11	1.893	0.008	13.9	0.25	1.88	0.05	13.86	0.16	1.85	0.03	13.767	0.629	1.883	0.017
4920044	...	...	...	...	9.92	0.09	1.576	0.006	9.9	0.19	1.51	0.05	9.78	0.07	1.57	0.03	10.039	0.201	1.55	0.01
4920600	102.26	4.53	9.24	0.37	101.76	0.24	9.209	0.007	101.1	1.72	9.26	0.05	98.68	0.38	9.15	0.1	101.183	0.837	9.216	0.022
4920997	...	...	...	...	...	...	...	...	23.2	1.08	2.5	0.052	...	...	2.51	0.03	23.732	0.807	...	...
4921047	55.4	2.27	5.64	0.23	54.69	0.24	5.643	0.008	54.1	0.92	5.68	0.05	53.9	0.35	5.63	0.07	53.996	0.811	5.636	0.016
4928515	42.57	2.17	4.61	0.04	46.55	0.27	4.81	0.031	45	0.8	4.66	0.05	46.55	0.28	4.62	0.05	44.163	1.729	4.682	0.056
4928958	107.57	4.9	9.68	0.47	108.38	0.24	9.631	0.007	107	1.82	9.68	0.05	105.96	0.42	9.62	0.11	107.196	0.942	9.644	0.016
4929697	...	...	...	...	...	...	...	...	26.9	1.17	3.59	0.052	28.02	0.58	3.51	0.06	26.694	0.588	3.632	0.244
4930018	106.99	5.73	8.28	0.21	110.42	0.79	8.344	0.022	110	1.93	8.3	0.05	105.93	0.78	8.33	0.07	...	...	...	...
4930269	82.1	5.05	6.97	0.19	81.38	0.43	7.006	0.012	80.8	1.38	6.98	0.05	79.19	0.41	6.91	0.07	79.539	1.928	7.011	0.02
4930464	43.57	2.12	4.59	0.06	43.37	0.28	4.615	0.01	43.3	0.75	4.64	0.05	42.61	0.42	4.55	0.06	42.996	1.062	4.596	0.034
4930617	47.93	2.24	4.64	0.04	47.08	0.28	4.693	0.013	47.1	0.83	4.67	0.05	46.28	0.27	4.67	0.05	47.834	1.017	4.722	0.043
4930906	31.93	1.88	3.94	0.06	32.24	0.2	3.938	0.011	31.7	0.57	3.88	0.05	31.67	0.23	3.82	0.05	31.248	0.83	3.913	0.025
4931389	200.99	9.5	15.73	0.45	208.81	0.46	15.449	0.007	206.2	3.51	15.5	0.05	205.69	1.25	15.38	0.15	206.29	1.325	15.427	0.019
4932311	48.99	2.23	5.13	0.18	49.99	0.22	5.105	0.008	48.9	0.83	5.13	0.05	49.02	0.31	5.08	0.07	49.324	0.574	5.119	0.019
4933594	34.06	2.12	4.2	0.05	34.38	0.2	4.196	0.02	33.7	0.61	4.09	0.05	34.16	0.21	4.07	0.05	33.625	0.885	4.132	0.038
4933782	...	...	...	...	14.47	0.22	...	...	...	...	1.78	0.051	14.32	0.81	...	...	...	...	1.752	0.065
4934147	44.72	2.04	4.84	0.18	44.86	0.19	4.897	0.009	44.3	0.76	4.9	0.05	44.13	0.29	4.84	0.06	44.659	0.641	4.861	0.014
4934550	...	...	...	...	201.78	0.59	14.81	0.008	200.2	3.41	14.88	0.05	199.03	1.36	14.75	0.14	198.271	2.366	14.823	0.013
4936335	...	...	...	...	8.21	0.11	1.45	0.006	7.4	0.18	1.48	0.05	8.29	0.14	...	...	7.651	0.24	1.412	0.119
4936438	120.92	5.35	9.69	0.4	118.83	0.37	9.697	0.008	117.8	2.01	9.75	0.05	113.69	0.62	9.64	0.1	118.013	1.273	9.71	0.017
4937011	27.64	2.19	4.22	0.55	...	...	...	...	...	...	...	...	...	...	...	...	27.6538	0.57928	4.10779	0.06159
4937056	49.7	3.19	4.8	0.15	...	...	...	...	...	...	...	...	...	...	...	...	45.1919	1.95086	4.76969	0.03989
4937204	...	...	...	...	40.39	0.18	4.472	0.011	40.1	0.68	4.46	0.05	39.08	0.22	4.4	0.06	39.868	0.67	4.428	0.021
4937257	34.27	1.92	4.24	0.02	35.08	0.21	4.205	0.014	34.5	0.63	4.13	0.05	34.76	0.22	4.16	0.06	34.885	0.98	4.157	0.052
4937576	33.88	1.8	3.55	0.12	33.22	0.22	3.565	0.008	33	0.57	3.56	0.05	32.54	0.2	3.54	0.04	31.8797	1.60079	3.5658	0.01227
4937770	85.74	24.46	7.87	0.24	...	...	...	...	...	...	...	...	...	...	...	...	92.9696	3.98679	7.80382	0.13462
4937784	58.7	2.47	5.93	0.08	58.94	0.56	5.944	0.018	58.7	1.15	5.97	0.05	57.03	0.58	5.88	0.06	59.613	2.131	5.941	0.032
4939895	20.15	1.04	2.48	0.08	19.57	0.13	2.489	0.005	19.6	0.34	2.51	0.05	19.3	0.17	2.43	0.03	20.066	0.691	2.465	0.011
4940439	...	...	...	...	72.07	0.5	5.865	0.021	70.8	1.23	5.78	0.05	71.88	0.54	5.8	0.06	69.424	3.199	5.814	0.027
4940536	62.14	2.99	5.96	0.25	62.24	0.23	6.003	0.01	62.1	1.06	6.02	0.05	60.88	...	5.91	0.07	62.236	0.968	5.963	0.023
4940916	74.26	3.7	6.41	0.16	73.38	0.33	6.439	0.019	73.6	1.27	6.41	0.05	72.47	0.38	6.32	0.05	75.144	1.387	6.382	0.045
4945337	35.66	1.79	4.08	0.03	37.52	0.46	4.116	0.017	36.4	1.3	4.09	0.051	37.07	0.6	4.05	0.05	36.677	1.647	4.101	0.118
4946220	23.19	1.17	2.83	0.14	22.9	0.15	2.856	0.006	22.7	0.39	2.87	0.05	21.98	0.15	2.83	0.05	22.938	0.539	2.849	0.012
4946445	...	...	...	...	215.34	1.52	15.694	0.01	...	...	...	...	212.82	3.91	15.54	0.15	...	...	...	...
4946632	200.21	9.1	15.24	0.67	201.26	0.41	14.688	0.016	199.5	3.4	15.33	0.05	200.21	1.06	15.26	0.15	199.357	1.028	15.229	0.019
4946997	25.83	1.68	3.15	0.04	27.09	0.29	3.102	0.014	26.3	0.62	3.11	0.05	26.74	0.41	3.06	0.04	26.767	1.187	3.108	0.039
4948344	61.03	2.97	5.66	0.14	60.21	0.3	5.699	0.01	60.1	1.04	5.65	0.05	58.65	0.38	5.54	0.06	61.354	0.965	5.544	0.036
4948479	76.06	3.46	7.31	0.28	75.94	0.33	7.313	0.007	74.8	1.28	7.34	0.05	74.02	0.42	7.23	0.08	74.408	0.839	7.314	0.015
4949422	49.58	3.6	4.57	0.04	49	0.36	4.688	0.012	47.5	0.85	4.63	0.05	49.02	0.35	4.64	0.05	47.333	2.003	4.614	0.037
4949473	44.75	2.3	4.57	0.04	44.2	0.24	4.635	0.015	44.1	0.77	4.58	0.05	43.77	0.34	4.5	0.05	44.978	0.87	4.57	0.024
4950323	57.08	2.84	5.89	0.25	57.63	0.22	5.857	0.008	56.9	0.97	5.9	0.05	56.44	0.31	5.84	0.08	56.954	0.554	5.864	0.02
4951617	46.48	2.36	4.82	0.03	46.96	0.27	4.882	0.011	45.9	0.8	4.82	0.05	45.6	0.26	4.8	0.07	...	...	...	...
4952454	149.28	8.77	11.7	0.4	155.02	0.52	11.749	0.008	153.3	2.61	11.81	0.05	151.18	0.96	11.7	0.11	152.402	1.442	11.748	0.016
4952516	130.29	5.9	10.6	0.44	131.01	0.34	10.611	0.008	130.2	2.22	10.66	0.05	127.6	0.61	10.55	0.1	129.607	0.902	10.604	0.015
4952717	198.74	9.34	15.31	0.67	200.92	0.25	15.517	0.007	200.1	3.4	15.59	0.05	198.32	0.72	15.39	0.16	200.376	1.217	15.411	0.023
4953192	49.07	2.41	4.76	0.04	48.02	0.4	4.617	0.015	48.4	0.96	4.84	0.05	46.54	0.49	4.8	0.06	48.703	1.425	4.787	0.157
4953262	188.66	8.17	14.71	0.63	190.18	0.3	14.784	0.006	188.6	3.21	14.86	0.05	188.55	0.83	14.72	0.14	187.847	1.021	14.748	0.027
4990198	...	...	...	...	...	...	...	...	35.1	0.63	3.86	0.05	34.8	0.45	3.83	0.05	...	...	...	...
4991033	48.84	2.18	5.28	0.19	48.98	0.22	5.299	0.008	48.4	0.83	5.3	0.05	47.97	0.33	5.22	0.07	48.464	0.444	5.269	0.016
4991425	...	...	...	...	24.96	0.19	3.559	0.025	24.3	0.66	3.58	0.051	25.35	0.23	3.55	0.06	24.115	0.517	...	...
4991732	106.54	5.16	8.56	0.33	105.18	0.3	8.576	0.011	105.1	1.79	8.58	0.05	102.14	0.44	8.52	0.08	105.02	1.122	8.533	0.016
4995049	...	...	...	...	...	...	...	...	...	...	...	...	34.63	0.3	3.69	0.05	34.242	0.827	3.75	0.01
4995218	13.69	1.27	1.89	0.05	13.73	0.18	1.902	0.012	13.7	0.29	1.86	0.05	13.79	0.2	1.82	0.03	14.254	1.002	1.842	0.049
4995788	...	...	...	...	169.95	0.28	13.498	0.007	168.3	2.86	13.55	0.05	166.06	0.72	13.43	0.13	167.25	0.977	13.544	0.018
4995956	55.28	3.84	4.9	0.08	52.86	0.37	4.971	0.014	53.8	0.94	4.9	0.05	52.42	0.34	4.83	0.05	54.933	1.266	4.906	0.034
4996676	...	...	...	...	233.6	0.36	17.521	0.006	...	...	...	...	232.68	1.86	17.78	0.21	231.876	1.134	17.484	0.018
4997023	53	2.36	5.15	0.18	53.02	0.23	5.194	0.011	52.4	0.89	5.21	0.05	51.36	0.29	5.13	0.06	52.341	0.698	5.174	0.021
5000089	163.22	7.4	13.24	0.62	164.65	0.3	13.185	0.008	163.3	2.78	13.24	0.05	161.44	0.67	13.27	0.14	162.842	1.023	13.125	0.035
5000307	41.62	2.1	4.72	0.04	42.61	0.22	4.844	0.016	41.8	0.76	4.77	0.05	42.15	0.28	4.71	0.06	42.18	0.861	4.816	0.049
5001658	23.61	1.49	...	...	23.53	0.18	3.243	0.014	23.1	0.45	3.31	0.05	23.32	0.22	3.24	0.06	22.846	1.125	3.318	0.101
5002732	193.16	8.05	15.25	0.61	193.02	0.34	15.243	0.007	192.1	3.27	15.32	0.05	191.28	0.94	15.13	0.16	191.353	0.975	15.23	0.02
5002776	30.38	1.62	3.83	0.04	29.54	0.34	3.736	0.012	28.7	0.59	3.73	0.05	29.73	0.41	3.7	0.05	28.914	0.901	3.71	0.052
5003442	85.15	4.05	7.26	0.26	85.85	0.3	7.264	0.01	85.2	1.45	7.33	0.05	83.71	0.45	7.24	0.08	85.459	0.81	7.276	0.023
5003549	154.28	6.77	12.49	0.64	154.82	0.26	12.52	0.006	154.1	2.62	12.59	0.05	151.7	0.61	12.46	0.13	153.703	0.946	12.519	0.018
5003625	103.78	5.11	8.84	0.33	104.23	0.35	8.889	0.007	103.5	1.76	8.93	0.05	101.39	0.67	8.88	0.1	103.223	1.166	8.852	0.02
5004660	...	...	...	...	...	...	...	...	2.9	0.15	...	...	3.01	0.09	0.6	0.02	2.92	0.068	0.577	0.03
5005173	54.15	2.56	5.6	0.21	53.77	0.23	5.597	0.006	53.7	0.92	5.65	0.05	52.09	0.32	5.55	0.07	53.357	0.952	5.598	0.013
5005217	40.75	2.45	4.29	0.03	40.98	0.27	4.393	0.013	40.5	0.71	4.33	0.05	40.75	0.31	4.33	0.05	40.948	0.958	4.364	0.026
5005243	184.88	20.38	14.52	0.38	200.42	0.79	14.859	0.008	...	...	...	...	196.96	1.69	14.8	0.14	196.807	2.432	14.853	0.015
5005508	44.29	2.05	4.32	0.04	43.39	0.27	4.347	0.009	43.5	0.74	4.34	0.05	41.47	0.29	4.28	0.05	43.734	0.762	4.326	0.016
5006206	33.5	2.19	3.84	0.03	34.36	0.2	4.018	0.01	33.8	0.6	3.94	0.05	34.45	0.24	3.94	0.05	34.277	1.302	3.958	0.033
5006454	85.47	4.63	7.08	0.2	85.48	0.39	7.185	0.012	84.6	1.45	7.12	0.05	82.66	0.45	6.97	0.06	85.113	1.023	7.226	0.032
5006817	145.35	6.54	11.33	0.23	146.52	0.26	11.631	0.007	145.1	2.47	11.68	0.05	142.2	0.48	11.57	0.12	144.738	0.864	11.614	0.015
5007332	97.71	4.44	8.43	0.32	98.23	0.4	8.422	0.008	97.2	1.66	8.44	0.05	96.19	0.57	8.39	0.09	97.331	1.365	8.421	0.014
5008936	62.34	2.81	6.03	0.23	61.76	0.23	6.035	0.01	61.6	1.05	6.07	0.05	60.11	0.43	5.99	0.07	61.818	0.7	6.013	0.015
5008996	30.38	1.47	3.72	0.18	30.55	0.15	3.738	0.007	30.3	0.52	3.76	0.05	29.74	0.19	3.7	0.06	30.509	0.409	3.706	0.014
5009376	9.17	0.77	1.6	0.27	9.51	0.07	1.646	0.011	9.1	0.18	...	...	9.42	0.07	1.62	0.04	9.057	0.589	1.612	0.021
5009393	31.8	2.1	3.92	0.05	31.88	0.22	4.074	0.017	31.2	0.57	4.01	0.05	32.9	0.27	3.99	0.06	31.476	1.647	3.999	0.046
5016065	...	...	...	...	...	...	...	...	131.4	2.25	9.96	0.05	131.25	0.86	9.94	0.09	126.395	3.397	9.947	0.036
5016549	99.75	4.56	8.66	0.36	100.12	0.27	8.714	0.009	99	1.69	8.72	0.05	98	0.34	8.62	0.09	99.374	1.02	8.699	0.02
5017711	35.87	1.67	4.07	0.03	35.77	0.24	4.194	0.012	35.1	0.63	4.14	0.05	37.36	0.31	4.04	0.05	35.709	0.915	4.143	0.05
5017766	56.59	3.01	5.77	0.2	56.01	0.29	5.803	0.013	56.1	0.96	5.81	0.05	54.73	0.37	5.69	0.07	56.703	1.39	5.803	0.027
5018570	35.68	2.49	4.23	0.03	36.95	0.22	4.372	0.021	36.2	0.73	4.29	0.05	37.11	0.23	4.25	0.05	37.075	1.462	4.281	0.106
5018689	169.78	7.32	13	0.49	171.69	0.48	13.036	0.008	170.5	2.9	13.1	0.05	...	...	...	...	168.832	1.456	13.017	0.021
5021453	32.48	1.58	4.09	0.06	31.62	0.22	4.106	0.025	31.2	0.57	3.98	0.05	31.34	0.26	4.1	0.07	31.96	0.465	4.041	0.031
5022571	60.11	3.91	5.41	0.14	61.17	0.32	5.504	0.013	59.9	1.04	5.42	0.05	60.41	0.39	5.35	0.06	60.756	1.325	5.447	0.027
5022741	53.69	2.43	5.68	0.24	55.04	0.22	5.74	0.007	54.3	0.93	5.77	0.05	53.21	0.32	5.69	0.08	54.545	0.865	5.713	0.026
5023732	27.23	1.64	3.16	0.1	27.54	0.2	3.13	0.008	27.1	0.47	3.13	0.05	27.2	0.27	3.08	0.04	27.4384	0.58549	3.11468	0.01686
5023889	54.45	2.68	5.4	0.2	54.41	0.24	5.357	0.007	53.8	0.92	5.4	0.05	52.89	0.31	5.32	0.06	53.59	0.532	5.378	0.016
5023931	51.89	2.6	4.9	0.13	...	...	...	...	...	...	...	...	...	...	...	...	51.0938	1.71182	4.92202	0.02688
5023953	49.75	2.85	4.79	0.15	49.05	0.25	4.768	0.009	48.7	0.85	4.74	0.05	48.65	0.3	4.69	0.05	49.9445	1.05608	4.76293	0.01754
5024043	56.02	2.54	5.58	0.24	56.29	0.23	5.6	0.008	56	0.95	5.64	0.05	55.07	0.29	5.55	0.07	56.447	0.506	5.599	0.014
5024143	122.05	6.37	9.63	0.35	122.2	1.12	9.65	0.009	...	...	...	...	119.61	1.28	9.63	0.1	116.41	3.02511	9.65233	0.02153
5024240	145.72	7.63	11.97	0.41	...	...	...	...	...	...	...	...	...	...	...	...	152.336	2.69064	11.966	0.01933
5024272	18.45	1.06	1.95	0.3	...	...	...	...	...	...	...	...	...	...	...	...	17.2388	1.00396	1.99099	0.03037
5024322	...	...	...	...	...	...	...	...	60.2	1.15	5.79	0.05	61.37	0.35	5.8	0.07	57.403	5.141	5.823	0.107
5024404	48.63	2.49	4.87	0.14	...	...	...	...	...	...	...	...	...	...	...	...	48.496	0.88342	4.82114	0.04293
5024456	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	8.908	0.016
5024476	65.79	3.66	5.75	0.13	...	...	...	...	...	...	...	...	...	...	...	...	67.0636	1.64941	5.73275	0.0615
5024517	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	49.0706	0.7262	4.91002	0.02641
5024583	38.44	1.79	3.91	0.56	...	...	...	...	...	...	...	...	...	...	...	...	38.1408	0.60351	3.89602	0.01433
5024750	13.2	1.33	1.79	0.05	13.26	0.17	1.827	0.01	12.7	0.28	1.8	0.05	13.49	0.09	1.75	0.03	11.7798	0.72173	1.76659	0.03804
5024851	4.01	0.22	0.78	0.09	...	...	...	...	...	...	...	...	...	...	...	...	4.53715	0.35693	0.75018	0.04683
5025021	47.04	2.09	5	0.14	48.85	0.25	5.04	0.013	47.7	0.82	5.07	0.05	48.11	0.34	5	0.07	47.152	0.642	5.047	0.029
5025895	130.18	5.87	10.18	0.36	133.15	0.44	10.227	0.01	131	2.23	10.27	0.05	130.16	0.68	10.17	0.1	130.075	1.284	10.192	0.023
5026008	63.17	2.93	6.14	0.21	62.75	0.29	6.151	0.007	61.9	1.06	6.2	0.05	61.68	0.38	6.1	0.07	61.223	0.965	6.153	0.016
5026178	...	...	...	...	33.1	0.33	3.813	0.016	33.5	0.88	3.81	0.051	32.48	0.42	3.75	0.05	33.812	0.553	3.794	0.026
5026399	...	...	...	...	111.27	0.65	8.728	0.018	109.9	1.88	8.75	0.05	108.4	0.67	8.6	0.08	109.517	2.054	8.707	0.03
5031925	50.41	2.45	5.21	0.14	50.4	0.26	5.178	0.008	49.8	0.85	5.21	0.05	50.22	0.4	5.11	0.06	49.989	0.773	5.178	0.016
5032140	47.51	2.4	4.66	0.15	47.75	0.25	4.685	0.008	47.2	0.81	4.68	0.05	47.15	0.28	4.66	0.06	47.378	0.779	4.687	0.014
5032701	...	...	...	...	...	...	...	...	7	1.62	1.28	0.097	7.48	0.49	1.24	0.02	7.038	0.208	1.259	0.168
5032801	...	...	...	...	275.54	1.26	18.96	0.014	...	...	...	...	...	...	18.95	0.3	...	...	...	...
5033397	...	...	...	...	249.91	0.61	18.105	0.007	...	...	...	...	248.86	2.8	18.04	0.24	248.9	1.627	18.113	0.022
5033804	64.77	3.25	6.09	0.18	65.65	0.31	6.127	0.012	64.7	1.11	6.08	0.05	64.11	0.35	6.06	0.07	64.962	0.87	6.099	0.033
5034206	147.5	6.52	11.83	0.46	148.35	0.39	11.894	0.007	148.1	2.52	11.98	0.05	145.15	0.69	11.84	0.12	147.659	1.131	11.89	0.015
5034571	60.6	3.03	5.8	0.21	59.8	0.32	5.759	0.008	59.6	1.02	5.8	0.05	58.91	0.44	5.73	0.06	60.025	1.091	5.762	0.014
5035304	140.25	6.23	11.39	0.56	140.6	0.28	11.44	0.007	139.7	2.38	11.5	0.05	137.1	0.52	11.4	0.12	138.859	0.879	11.455	0.031
5038397	...	...	...	...	18.24	0.37	2.532	0.016	18.2	1.44	2.54	0.057	18.32	0.47	2.59	0.04	19.298	0.551	2.498	0.114
5039087	...	...	...	...	...	...	...	...	8.1	0.65	...	...	8.75	0.11	...	...	9.079	0.804	1.35	0.115
5039392	...	...	...	...	6.45	0.08	1.115	0.008	6.3	0.14	...	...	6.36	0.09	1.07	0.02	6.348	0.185	1.115	0.024
5040572	76.27	3.56	6.71	0.21	77.25	0.33	6.779	0.016	75.5	1.29	6.72	0.05	76.03	0.37	6.61	0.07	75.783	1.171	6.74	0.047
5040851	106.33	4.9	9.9	0.47	108.85	0.24	9.914	0.007	107.7	1.83	9.96	0.05	107.08	0.4	9.88	0.12	107.566	0.787	9.881	0.021
5041311	...	...	...	...	3.38	0.05	0.639	0.006	3.3	0.11	0.62	0.051	3.3	...	0.61	0.02	3.363	0.06	0.632	0.046
5042916	50.95	2.75	4.97	0.04	51.26	0.32	5.121	0.013	50.2	0.92	5.05	0.05	50.52	0.33	4.88	0.05	49.854	1.235	5.011	0.16
5078240	...	...	...	...	8.91	0.14	1.47	0.006	8.6	0.2	1.45	0.05	9.01	0.12	1.41	0.03	8.529	0.451	1.47	0.037
5080831	233.09	16.48	17.46	0.38	230.16	0.59	17.292	0.008	...	...	...	...	227.34	2.09	17.26	0.18	226.684	1.281	17.242	0.02
5083205	137.26	6.03	11.19	0.55	138.15	0.31	11.239	0.008	137	2.33	11.31	0.05	135.17	0.52	11.21	0.12	136.258	0.858	11.244	0.014
5083936	34.39	1.89	4.16	0.03	34.89	0.19	4.264	0.012	34.3	0.62	4.21	0.05	34.63	0.25	4.21	0.06	34.589	1.16	4.246	0.05
5084148	...	...	...	...	3.25	0.04	0.676	0.009	...	...	...	...	3.24	0.09	...	...	3.12	0.19	...	...
5084662	41.97	1.88	4.46	0.04	41.55	0.25	4.561	0.011	41.1	0.72	4.55	0.05	41.22	0.3	4.49	0.06	41.78	0.708	4.583	0.022
5084999	95.33	4.23	8.3	0.36	95.05	0.29	8.26	0.01	94.8	1.61	8.31	0.05	91.62	0.49	8.21	0.09	95.025	0.779	8.237	0.03
5087190	69.4	3.59	6.14	0.1	68.74	0.71	6.131	0.023	66.7	1.19	6.04	0.05	66.43	0.76	6.05	0.05	68.358	1.753	6.089	0.04
5087542	35.32	1.75	3.83	0.04	34.6	0.25	3.802	0.01	34.3	0.61	3.76	0.05	34.72	0.28	3.76	0.04	35.301	0.693	3.783	0.013
5088148	32.27	1.62	3.81	0.09	31.77	0.2	3.877	0.014	31.3	0.55	3.78	0.05	30.91	0.23	3.79	0.05	31.726	0.642	3.829	0.041
5088362	37.97	2.51	3.96	0.03	38.43	0.23	4.062	0.01	37.7	0.67	4	0.05	38.23	0.29	4	0.05	38.66	1.105	4.028	0.027
5089305	30.16	1.88	...	...	29.58	0.25	4.038	0.013	28.7	0.55	3.92	0.05	29.62	0.29	3.93	0.06	29.558	1.413	3.987	0.052
5091962	22.43	1.09	2.93	0.11	22.41	0.14	2.902	0.007	22	0.38	2.9	0.05	21.89	0.19	2.82	0.05	22.43	0.302	2.88	0.024
5092846	25.14	1.36	2.9	0.09	25.29	0.17	2.936	0.007	25	0.43	2.94	0.05	24.63	0.21	2.91	0.04	25.465	0.433	2.932	0.018
5094118	57.44	2.62	5.46	0.18	58.03	0.25	5.466	0.008	57.2	0.98	5.5	0.05	56.85	0.32	5.44	0.06	57.619	0.784	5.482	0.013
5094833	...	...	...	...	29.41	0.29	4.051	0.012	...	...	...	...	31.86	0.25	3.9	0.06	30.342	2.131	3.94	0.209
5095886	...	...	...	...	9.23	0.09	1.428	0.008	9	0.19	1.42	0.05	9.01	0.08	1.39	0.03	9.065	0.526	1.426	0.043
5095946	35.35	2.04	4.16	0.03	36.39	0.22	4.314	0.012	35.7	0.64	4.22	0.05	36.21	0.26	4.21	0.05	36.904	1.473	4.265	0.051
5096092	35.3	1.62	3.99	0.03	35.33	0.23	4.167	0.013	34.8	0.63	4.07	0.05	35.04	0.31	4.06	0.05	35.213	0.646	4.109	0.07
5097114	14.26	0.84	1.86	0.07	14.56	0.12	1.882	0.007	14.3	0.25	1.86	0.05	14.27	0.14	1.83	0.03	14.328	0.493	1.867	0.017
5097690	...	...	...	...	...	...	...	...	...	...	...	...	59.12	0.41	4.95	0.04	58.621	1.442	4.998	0.041
5097873	37.26	1.82	4.23	0.03	36.46	0.22	4.319	0.011	36.4	0.65	4.26	0.05	36.09	0.28	4.23	0.05	36.991	0.572	4.302	0.046
5098143	...	...	...	...	26.33	0.24	3.542	0.014	25.2	0.48	3.44	0.05	26.17	0.31	3.53	0.06	25.303	1.25	3.484	0.066
5098145	...	...	...	...	...	...	...	...	...	...	4.03	0.051	30.18	0.36	4.18	0.05	...	...	...	...
5104573	34.76	1.71	3.92	0.05	35.54	0.22	4.041	0.011	34.8	0.61	3.98	0.05	35.33	0.25	3.97	0.05	34.711	0.719	3.981	0.04
5104949	21.02	1.12	3.11	0.08	22.3	0.18	3.114	0.011	21.7	0.4	3.03	0.05	22.23	0.18	3.04	0.06	21.621	0.699	3.062	0.049
5105190	118.11	5.2	10.11	0.44	118.89	0.3	10.106	0.009	117.6	2	10.18	0.05	116.93	0.47	10.09	0.11	117.587	1.081	10.135	0.024
5105399	57.41	2.54	5.52	0.2	56.46	0.26	5.571	0.01	56.5	0.96	5.58	0.05	55.16	0.36	5.48	0.06	56.417	0.758	5.54	0.017
5106217	...	...	...	...	46.6	0.32	4.574	0.018	45.2	0.79	4.53	0.05	46.26	0.34	4.48	0.05	44.464	1.01	4.536	0.031
5107886	109.88	5.14	9.3	0.37	110.61	0.33	9.358	0.01	110.3	1.88	9.37	0.05	107.55	0.44	9.3	0.09	110.084	0.871	9.35	0.022
5107950	44.11	1.95	4.94	0.19	43.97	0.19	4.988	0.008	43.7	0.75	5.01	0.05	43.01	0.29	4.91	0.07	44.203	0.369	4.986	0.016
5108170	...	...	...	...	...	...	...	...	6.3	1.15	0.98	0.083	6.14	0.37	...	...	...	...	...	...
5108638	...	...	...	...	...	...	...	...	...	...	...	...	9.42	0.13	1.1	0.04	...	...	...	...
5109052	88.2	4.12	8.37	0.4	88.85	0.25	8.441	0.009	88.4	1.51	8.44	0.05	86.94	0.43	8.38	0.1	88.924	0.751	8.433	0.036
5109878	133.26	6.26	11.21	0.56	136.17	0.33	11.258	0.008	134.8	2.3	11.3	0.05	133.41	0.49	11.22	0.12	134.472	0.965	11.246	0.016
5110725	...	...	...	...	...	...	21.54	0.008	...	...	...	...	...	...	21.49	0.32	...	...	21.543	0.02
5110961	52.02	2.85	5.17	0.06	52	0.32	5.17	0.01	51.3	0.89	5.21	0.05	51.83	0.39	5.08	0.06	49.944	2.18	5.133	0.052
5111300	...	...	...	...	23.5	0.21	3.147	0.015	22.6	0.57	3.08	0.05	23.81	0.27	3.09	0.05	...	...	...	...
5111718	133.59	0	10.53	0.27	...	...	...	...	...	...	...	...	...	...	...	...	134.39	1.21696	10.5114	0.03197
5111940	52.12	3.07	5.19	0.15	...	...	...	...	...	...	...	...	...	...	...	...	52.0156	0.86492	5.18622	0.01471
5111949	48.13	2.78	4.88	0.12	47.37	0.25	4.884	0.009	47.4	0.83	4.81	0.05	46.65	0.3	4.81	0.05	47.2749	1.86136	4.92487	0.03848
5112072	123.85	5.97	10.01	0.36	125.98	0.52	10.042	0.011	125.3	2.15	10.08	0.05	123.29	0.82	9.93	0.1	124.478	0.95533	10.0123	0.02031
5112288	46.73	2.45	4.84	0.14	47.9	0.32	4.818	0.011	46.9	0.82	4.77	0.05	47.32	0.38	4.76	0.06	46.8679	1.08081	4.81403	0.02147
5112361	66.56	3.56	6.2	0.21	69.41	0.32	6.183	0.01	67.6	1.16	6.19	0.05	68.22	0.42	6.17	0.07	68.7635	0.85792	6.17304	0.01712
5112373	43.07	2.36	4.71	0.13	44.63	0.23	4.659	0.01	43.8	0.76	4.61	0.05	43.42	0.25	4.68	0.06	43.7793	0.86651	4.64672	0.03393
5112387	45.07	2.72	4.71	0.14	45.43	0.24	4.735	0.009	44.9	0.78	4.7	0.05	44.94	0.31	4.68	0.05	44.9046	1.19215	4.7347	0.02979
5112401	37.36	1.95	4.1	0.63	37.11	0.25	4.113	0.018	36.5	0.66	4.03	0.05	37.04	0.34	3.97	0.05	37.5422	0.73477	4.05949	0.0384
5112467	45.44	2.38	4.79	0.64	46.07	0.27	4.813	0.016	45.1	0.98	4.75	0.05	45.28	0.31	4.73	0.04	45.4792	0.82628	4.74252	0.04639
5112481	4.98	0.45	0.88	0.16	5.5	0.08	...	...	5	0.13	0.87	0.05	5.58	0.1	0.88	0.02	4.88442	0.44123	0.88906	0.03743
5112491	44.94	2.45	4.69	0.14	...	...	...	...	...	...	...	...	...	...	...	...	44.306	1.56383	4.67791	0.03167
5112730	43.53	2.63	4.61	0.15	44.16	0.26	4.604	0.01	43.5	0.76	4.56	0.05	43.4	0.31	4.54	0.05	35.4214	0.64444	3.97416	0.02975
5112734	39.32	2.4	4.14	0.4	...	...	...	...	...	...	...	...	...	...	...	...	43.6476	1.20479	4.56901	0.03364
5112744	44.97	2.2	4.42	0.15	44.17	0.26	4.432	0.008	44	0.75	4.44	0.05	43.18	0.35	4.41	0.05	44.8926	0.76691	4.41467	0.01812
5112786	8.21	0.57	1.14	0.04	7.81	0.09	1.165	0.007	8	0.21	1.17	0.051	7.88	0.08	1.15	0.02	7.72153	0.53457	1.14893	0.0216
5112880	29.06	0.02	2.81	0.07	25.79	0.17	2.823	0.008	25.4	0.44	2.82	0.05	26.22	0.25	2.77	0.03	25.6312	0.61538	2.79746	0.01472
5112938	45.39	2.35	4.78	0.17	45.36	0.25	4.806	0.014	44.5	0.79	4.73	0.05	44.58	0.31	4.74	0.06	44.6173	1.1527	4.79314	0.06884
5112948	43.19	2.48	4.27	0.16	42.73	0.25	4.298	0.007	42.3	0.73	4.31	0.05	41.87	0.4	4.26	0.05	42.9652	0.583	4.28478	0.01538
5112950	42.84	2.37	4.4	0.13	41.76	0.25	4.405	0.011	41.6	0.74	4.35	0.05	41	0.27	4.34	0.05	43.037	0.74701	4.33198	0.03082
5112974	40.77	2.14	4.36	0.16	40.58	0.24	4.411	0.012	40.1	0.7	4.32	0.05	39.74	...	4.34	0.06	40.7984	0.76323	4.35005	0.02847
5113041	37.22	1.95	3.98	0.14	37.88	0.22	3.983	0.009	37.1	0.64	4.01	0.05	37.59	0.33	3.98	0.05	37.0035	0.67385	3.99013	0.01491
5113061	4.6	0.27	0.85	0.16	...	...	...	...	4.6	0.44	0.84	0.061	4.69	0.16	0.81	0.01	4.597	0.10868	0.81314	0.03458
5113441	155.5	6.83	11.63	0.4	...	...	...	...	...	...	...	...	...	...	...	...	152.802	1.82622	11.714	0.0256
5113910	...	...	...	...	7.56	0.12	1.258	0.01	7.2	0.22	1.29	0.051	7.38	0.14	1.27	0.02	7.166	0.236	...	...
5119742	...	...	...	...	237.61	0.53	17.156	0.007	...	...	...	...	239.51	2.05	17.1	0.19	235.85	1.673	17.133	0.022
5121605	33.74	1.75	4.16	0.03	34.22	0.23	4.163	0.013	33.5	0.59	4.07	0.05	33.88	0.26	4.04	0.06	33.832	0.674	4.124	0.05
5123226	36.28	2.49	4.1	0.03	36.48	0.22	4.231	0.012	35.6	0.63	4.15	0.05	36.31	0.27	4.14	0.06	35.141	1.472	4.206	0.033
5124813	43.05	2.85	4.16	0.03	44.75	0.35	4.305	0.024	43.1	0.79	4.23	0.05	45.31	0.33	4.22	0.05	42.174	0.824	4.224	0.042
5126724	...	...	2.21	0.05	19.08	0.46	...	...	...	...	2.19	0.053	19.49	0.81	...	...	...	...	2.167	0.114
5127940	...	...	...	...	5.2	0.13	0.883	0.01	4.8	0.94	0.91	0.087	5.31	0.18	0.89	0.02	4.727	0.167	...	...
5128171	...	...	...	...	56.07	0.27	5.315	0.01	55.7	0.97	5.28	0.05	54.66	0.27	5.31	0.06	55.743	0.997	5.329	0.014
5128272	...	...	...	...	13.77	0.2	1.901	0.011	13.9	0.54	1.88	0.052	13.84	0.25	1.89	0.03	14.584	1.199	1.909	0.046
5129011	41.58	2.33	4.57	0.04	42.97	0.25	4.659	0.02	42.1	0.74	4.59	0.05	42.79	0.23	4.53	0.05	42.546	1.238	4.602	0.047
5129236	175.81	8.35	13.49	0.33	178.43	0.44	13.883	0.008	177.6	3.03	13.93	0.05	176.73	0.93	13.77	0.13	176.257	1.055	13.913	0.035
5129971	...	...	...	...	72.98	0.46	6.325	0.014	72.8	1.25	6.33	0.05	71.25	0.53	6.29	0.06	73.2	2.305	6.326	0.027
5130161	32.76	1.99	4.16	0.03	34.47	0.21	4.149	0.015	33.7	0.67	4.08	0.05	34.73	0.23	4.12	0.06	32.446	0.696	4.077	0.055
5165979	69.59	3.11	6.53	0.24	70.08	0.29	6.584	0.011	69.5	1.18	6.62	0.05	67.33	0.49	6.54	0.07	69.358	0.852	6.572	0.027
5166068	102.26	4.56	9.63	0.43	103.65	0.22	9.632	0.009	103	1.76	9.69	0.05	101.86	...	9.63	0.12	103.466	0.694	9.639	0.023
5167473	32.09	1.73	4.1	0.05	31.59	0.2	4.133	0.011	31.2	0.6	4.02	0.05	31.27	0.23	4.03	0.06	31.686	0.631	...	...
5167972	34.74	1.6	3.83	0.1	35.38	0.22	3.844	0.008	34.8	0.6	3.85	0.05	34.66	0.29	3.81	0.05	35.161	0.951	3.861	0.017
5168382	218.96	12.72	16.66	0.5	218.83	0.36	16.911	0.009	212.6	3.62	16.99	0.05	214.87	1.01	17.05	0.18	216.187	1.14	16.886	0.019
5168707	23.72	1.06	3.09	0.11	23.84	0.15	3.12	0.008	23.6	0.41	3.13	0.05	23.31	0.2	3.08	0.05	23.837	0.207	3.117	0.017
5168713	42.09	1.98	4.78	0.18	42.36	0.18	4.791	0.009	41.8	0.71	4.82	0.05	42.3	0.3	4.74	0.07	42.092	0.596	4.761	0.025
5171575	15.14	0.87	2.11	0.05	14.53	0.14	2.052	0.009	14.6	0.28	2.06	0.05	14.45	0.14	2.02	0.03	14.658	0.765	2.068	0.028
5172229	40.57	1.83	4.43	0.15	40.55	0.2	4.409	0.007	40.2	0.69	4.43	0.05	39.56	0.25	4.37	0.06	40.259	0.357	4.405	0.012
5174642	...	...	...	...	10.34	0.17	1.639	0.007	10.6	0.45	1.63	0.052	10.75	0.4	1.66	0.04	10.76	0.357	1.638	0.024
5175152	82.68	3.82	6.84	0.19	84.53	0.37	...	...	82.9	1.47	6.83	0.05	82.35	0.38	6.83	0.06	82.547	1.173	6.843	0.036
5175621	51.82	2.52	5.39	0.05	51.4	0.23	5.377	0.007	51.1	0.87	5.4	0.05	49.79	0.31	5.36	0.07	51.606	0.702	5.376	0.01
5175734	27.75	1.87	3.89	0.03	27.99	0.18	3.932	0.019	27.6	0.53	3.82	0.05	28.19	0.22	3.79	0.06	27.717	1.029	3.877	0.076
5176520	151.29	6.93	12.75	0.5	153.14	0.28	12.762	0.007	152.6	2.6	12.83	0.05	149.71	0.66	12.76	0.14	152.046	0.808	12.743	0.025
5176709	97.28	4.42	8.52	0.66	96.53	0.36	8.546	0.008	95.4	1.63	8.55	0.05	94.76	0.57	8.48	0.1	95.243	0.864	8.507	0.015
5179166	21.99	1.14	2.79	0.11	22.34	0.17	2.79	0.01	21.9	0.38	2.8	0.05	21.99	0.21	2.77	0.04	22.332	0.545	2.788	0.018
5180026	14.21	1.07	1.89	0.05	13.81	0.12	1.927	0.007	13.9	0.25	1.91	0.05	13.59	0.16	1.89	0.03	14.318	0.607	1.909	0.017
5181651	49.73	2.94	4.76	0.06	52.37	0.3	4.869	0.015	50.7	0.89	4.76	0.05	51.99	0.3	4.81	0.05	51.369	1.058	4.76	0.027
5181782	35.12	2.23	3.99	0.03	35.15	0.22	4.17	0.017	34.7	0.64	4.12	0.05	36.71	0.3	4.1	0.05	35.307	0.588	4.139	0.039
5181839	...	...	...	...	3.77	0.07	...	...	3.7	0.19	0.76	0.053	3.87	0.12	...	...	3.808	0.247	...	...
5183325	61.69	2.81	6.16	0.31	62.3	0.2	6.207	0.007	61.5	1.05	6.25	0.05	60.52	0.32	6.2	0.08	61.488	0.547	6.205	0.018
5183935	47.4	2.16	4.8	0.06	47.02	0.24	4.897	0.012	46.6	0.8	4.86	0.05	45.84	0.3	4.83	0.06	47.415	0.624	4.834	0.023
5184073	9.06	0.49	1.61	0.27	9.72	0.07	1.654	0.008	9.2	0.17	1.68	0.05	9.43	0.08	1.64	0.04	9.222	0.178	1.671	0.021
5184199	98.66	4.57	7.93	0.23	97.27	0.37	7.938	0.013	97.2	1.66	7.94	0.05	94.45	0.36	7.84	0.08	97.161	0.981	7.929	0.024
5184276	32.97	1.8	4.1	0.05	34.27	0.19	4.033	0.012	33.5	0.6	4.22	0.05	34.44	0.27	4.19	0.06	33.238	0.645	4.218	0.033
5192039	...	...	...	...	27.52	0.45	3.38	0.026	26.6	0.77	3.32	0.051	28.25	0.74	...	...	26.738	1.362	3.324	0.136
5193840	77.69	4.22	6.74	0.19	78.46	0.35	6.792	0.012	77.3	1.33	6.77	0.05	76.48	0.41	6.69	0.06	77.621	1.044	6.832	0.044
5193912	68.52	3.05	6.94	0.3	69.49	0.21	6.952	0.006	68.7	1.17	7	0.05	68.45	0.37	6.93	0.08	68.684	0.599	6.954	0.013
5196152	78.97	3.86	7.36	0.3	79.91	0.3	7.362	0.007	78.8	1.34	7.4	0.05	77.92	0.56	7.35	0.09	79.142	1.25	7.336	0.018
5196300	210.28	14.18	15.31	0.43	209.67	0.39	15.144	0.008	208.5	3.55	15.18	0.05	207.7	1.11	15.03	0.14	207.862	1.221	15.126	0.019
5198142	...	...	...	...	...	...	...	...	...	...	3.84	0.055	27.37	0.7	3.76	0.07	26.441	0.998	3.838	0.272
5199906	...	...	...	...	69.89	0.57	5.829	0.016	68.8	1.19	5.8	0.05	68.01	0.59	5.79	0.06	69.721	1.996	5.836	0.022
5200152	46.61	2.42	4.72	0.13	...	...	...	...	...	...	...	...	...	...	...	...	46.4968	0.91451	4.79903	0.05568
5201670	64.59	2.87	6.24	0.31	63.91	0.21	6.192	0.007	64	1.09	6.23	0.05	61.66	0.36	6.16	0.08	63.88	0.655	6.186	0.018
5202286	...	...	...	...	43.4	0.35	4.619	0.012	43.1	0.87	4.47	0.05	42.83	0.4	4.48	0.06	43.811	1.451	4.576	0.031
5206349	103.88	4.68	9.79	0.45	105.66	0.26	9.801	0.009	104.7	1.78	9.86	0.05	103.35	0.45	9.75	0.11	104.678	0.924	9.8	0.027
5207415	52.54	2.67	5.35	0.18	52.25	0.23	5.395	0.008	52.2	0.89	5.41	0.05	50.96	0.36	5.35	0.06	53.485	0.724	5.396	0.017
5208056	...	...	...	...	...	...	...	...	27.4	1.37	3.51	0.053	27.79	0.51	3.44	0.05	27.206	1.493	3.477	0.106
5208211	61.39	4.05	6.09	0.14	61.88	0.8	6.002	0.025	62.1	1.34	6.02	0.05	61.16	0.85	5.9	0.06	62.152	3.754	6.004	0.048
5210624	...	...	...	...	32.95	0.25	3.952	0.011	31.9	0.56	3.9	0.05	34.05	0.27	3.9	0.06	30.9	0.874	3.921	0.024
5211720	47.86	2.2	4.66	0.03	46.61	0.27	4.763	0.011	46.4	0.8	4.73	0.05	45.95	0.35	4.7	0.05	47.074	0.778	4.715	0.022
5211724	129.72	5.64	11.44	0.16	131.06	0.32	11.362	0.009	130.7	2.24	11.4	0.05	130.09	0.79	11.33	0.13	129.118	0.681	11.342	0.033
5211806	105.08	4.78	8.34	0.23	104.74	0.43	8.358	0.013	103.9	1.78	8.39	0.05	102.81	0.48	8.31	0.08	103.286	1.28	8.387	0.024
5213512	42.9	2.01	4.61	0.04	43.55	0.21	4.715	0.012	43	0.76	4.68	0.05	43.17	0.29	4.66	0.06	43.31	1.03	4.671	0.041
5214140	89.1	3.71	8.51	0.51	89.55	0.21	8.588	0.007	89	1.51	8.64	0.05	87.37	0.45	8.49	0.11	88.987	0.507	8.551	0.019
5215820	84.05	3.71	7.71	0.31	84.24	0.28	7.655	0.009	83.5	1.42	7.72	0.05	82.19	0.73	7.65	0.09	83.483	0.749	7.705	0.021
5216733	...	...	...	...	41.79	0.4	4.59	0.029	41.8	1.61	4.52	0.052	40.91	0.49	4.49	0.05	42.682	1.396	4.564	0.153
5218022	17.17	0.79	2.36	0.05	17.11	0.3	2.313	0.019	16.8	1.05	2.29	0.055	17.22	0.52	2.26	0.03	17.082	0.721	2.256	0.099
5218105	32.73	1.8	3.77	0.07	32.44	0.23	3.927	0.018	31.8	0.61	3.78	0.05	32.35	0.3	3.75	0.05	32.347	1.099	3.872	0.09
5218333	55.63	2.82	5.47	0.19	54.95	0.33	5.5	0.007	54.6	0.93	5.51	0.05	54.12	0.51	5.46	0.07	55.405	0.853	5.485	0.017
5218957	47.44	2.27	4.72	0.04	47.86	0.25	4.863	0.014	47	0.82	4.79	0.05	47.39	0.32	4.82	0.06	47.303	0.699	4.837	0.075
5219465	...	...	...	...	30.61	0.23	4.357	0.025	29.7	0.59	4.18	0.05	30.48	0.3	4.2	0.07	29.58	0.871	4.181	0.125
5219637	56.7	2.67	5.15	0.11	56.72	0.32	5.19	0.011	55.7	0.97	5.14	0.05	56.31	0.37	5.08	0.05	55.747	0.805	5.191	0.041
5219666	54.66	2.64	5.09	0.22	55.05	0.3	5.115	0.01	54.3	0.93	5.14	0.05	56.33	0.62	5.09	0.06	54.073	1.629	5.131	0.018
5219779	105.98	5.63	8.39	0.2	105.28	0.91	8.472	0.017	105.3	1.84	8.46	0.05	102.18	0.73	8.39	0.07	96.285	6.678	8.459	0.064
5220010	43.74	1.95	4.87	0.16	44.11	0.22	4.918	0.011	43.7	0.75	4.91	0.05	43.71	0.31	4.82	0.06	43.539	0.824	4.882	0.021
5253296	30.03	1.95	3.52	0.11	28.91	0.2	3.526	0.013	28.7	0.5	3.56	0.05	28.77	0.21	3.44	0.05	28.745	1.069	3.504	0.038
5253782	39.35	1.76	4.44	0.03	40.71	0.23	4.562	0.016	39.6	0.7	4.48	0.05	40.33	0.31	4.48	0.06	39.43	0.746	4.517	0.083
5254812	90.2	3.87	8.42	0.36	90.86	0.24	8.449	0.008	90.1	1.53	8.5	0.05	88.81	0.39	8.39	0.1	90.225	0.612	8.429	0.022
5255835	77.57	3.32	7.75	0.36	77.68	0.23	7.814	0.009	77.4	1.32	7.85	0.05	75.63	0.34	7.83	0.1	77.544	0.432	7.797	0.029
5256019	29.19	2.11	4.06	0.06	30.09	0.2	4.083	0.017	29.5	0.59	3.96	0.05	30.11	0.23	3.95	0.06	30.363	1.291	4.038	0.051
5257167	...	...	...	...	...	...	...	...	...	...	...	...	28.7	0.22	4.05	0.06	28.181	0.501	4.067	0.2
5262610	88.93	4.12	7.95	0.28	90.11	0.38	7.975	0.007	88.9	1.52	8.03	0.05	88.26	0.54	7.91	0.09	89.04	1.046	7.98	0.012
5262973	...	...	...	...	28.46	0.29	3.843	0.013	27.4	0.52	3.75	0.05	28.35	0.41	3.75	0.06	26.247	0.885	3.815	0.042
5263007	33.35	1.75	4.1	0.03	32.87	0.21	4.238	0.016	32.4	0.59	4.17	0.05	32.68	0.28	4.17	0.07	32.815	0.776	4.215	0.048
5264406	22.84	1.06	3.44	0.05	23.94	0.18	3.414	0.011	23.2	0.45	3.38	0.05	23.9	0.22	3.38	0.05	23.028	0.423	3.421	0.062
5264655	31.32	1.68	3.8	0.03	30.54	0.25	3.836	0.016	29.9	0.55	3.76	0.05	30.28	0.32	3.86	0.06	30.306	1.336	3.788	0.034
5265226	64.61	2.86	6.44	0.27	65.55	0.22	6.446	0.006	64.9	1.11	6.49	0.05	63.62	0.33	6.42	0.08	65.201	0.626	6.427	0.024
5265256	52.66	2.55	5.43	0.2	52.1	0.22	5.462	0.009	51.9	0.89	5.5	0.05	50.27	0.33	5.44	0.07	52.793	0.623	5.445	0.03
5265577	104.63	5.07	8.87	0.33	104.63	0.43	8.885	0.007	104.1	1.78	8.95	0.05	102.32	0.71	8.87	0.09	103.775	1.615	8.873	0.019
5266369	84.89	3.95	8	0.35	84.48	0.24	8.064	0.01	84.3	1.44	8.07	0.05	82.24	0.39	7.99	0.09	84.462	0.797	8.02	0.019
5266416	31.43	1.48	3.74	0.09	32.2	0.18	3.795	0.011	31.5	0.56	3.75	0.05	32.14	0.26	3.75	0.05	31.674	0.666	3.781	0.039
5267939	63.03	3.13	6.09	0.22	62.94	0.26	6.099	0.009	62.4	1.06	6.11	0.05	61.32	0.37	6.07	0.07	62.275	1.045	6.061	0.02
5269165	31.21	1.79	3.77	0.1	30.43	0.19	3.823	0.012	30.2	0.54	3.78	0.05	30.15	0.22	3.73	0.05	31.04	1.246	3.805	0.026
5270933	37.95	1.87	4.13	0.06	36.8	0.21	4.198	0.015	36.3	0.63	4.13	0.05	36.24	0.26	4.18	0.05	37.342	0.934	4.181	0.052
5271191	34.94	2.24	4.2	0.03	36.54	0.22	4.297	0.012	35.5	0.63	4.22	0.05	36.17	0.28	4.23	0.06	35.178	0.975	4.228	0.046
5271626	...	...	...	...	25.87	0.21	3.948	0.021	25	1.93	3.83	0.057	25.9	0.26	3.87	0.06	24.929	0.656	3.932	0.047
5272829	...	...	...	...	6.02	0.1	...	...	5.9	0.13	1.07	0.05	6.46	0.12	1.05	0.02	5.735	0.427	1.065	0.022
5272843	...	...	...	...	24.52	0.19	3.394	0.012	23.9	0.48	3.35	0.05	24.9	0.2	3.31	0.05	...	...	3.255	0.07
5282288	51.67	4.34	5.12	0.06	52.82	0.35	5.17	0.011	50.7	0.88	5.11	0.05	51.64	...	5.11	0.06	51.655	1.925	5.135	0.031
5282875	45.79	2.24	4.7	0.03	46.33	0.28	4.797	0.01	45.5	0.79	4.73	0.05	45.84	0.3	4.69	0.05	45.695	1.358	4.747	0.034
5283798	55.87	2.69	5.34	0.08	55.58	0.28	5.372	0.011	55	0.96	5.33	0.05	54.08	0.31	5.28	0.05	55.636	0.918	5.407	0.022
5283958	55.13	2.91	5.32	0.09	54.72	0.28	5.299	0.011	53.8	0.94	5.25	0.05	53.49	0.32	5.15	0.05	54.901	0.92	5.298	0.021
5284127	33.73	2.36	3.91	0.03	33.64	0.24	4.02	0.017	33.2	0.59	3.92	0.05	33.55	0.25	3.91	0.05	34.715	1.078	3.93	0.043
5284948	155.01	6.79	12.47	0.47	155.36	0.34	12.57	0.009	154.7	2.63	12.62	0.05	151.79	0.63	12.48	0.13	154.392	0.954	12.58	0.024
5285357	31.91	2.37	4.05	0.07	32.73	0.21	...	...	32	0.57	3.98	0.05	32.22	0.2	4.03	0.06	31.867	0.957	4.011	0.029
5285490	87.93	3.88	7.62	0.31	88.07	0.31	7.618	0.008	87.6	1.49	7.65	0.05	86.2	0.41	7.6	0.08	87.37	1.041	7.599	0.019
5287034	153.12	6.85	12.12	0.5	153.89	0.28	12.208	0.007	152.7	2.6	12.26	0.05	151.55	0.61	12.07	0.13	152.231	0.863	12.203	0.02
5287065	168.96	7.62	12.45	0.41	168.62	0.75	12.349	0.01	167.4	2.86	12.41	0.05	163.91	1.27	12.34	0.11	163.799	2.195	12.347	0.016
5287610	60.83	2.59	6.16	0.27	60.96	0.21	6.172	0.008	60.4	1.03	6.21	0.05	59.35	0.32	6.13	0.08	61.126	0.525	6.183	0.015
5287706	101.03	7.4	7.87	0.21	102.01	0.74	7.917	0.015	103.1	1.78	7.9	0.05	99.42	0.73	7.96	0.07	101.387	2.586	7.955	0.051
5288607	58.35	3.58	5.71	0.15	61.16	0.34	5.762	0.013	58.6	1.01	5.68	0.05	63.87	0.36	5.7	0.06	59.06	1.282	5.727	0.061
5288716	35.79	1.97	4.13	0.03	35.92	0.21	4.278	0.012	35.3	0.63	4.21	0.05	36	0.26	4.19	0.05	36.009	1.123	4.226	0.05
5289571	22.38	1.04	2.79	0.05	22.68	0.33	2.855	0.028	22.2	0.64	2.89	0.051	23.1	0.59	2.81	0.04	22.694	0.818	2.888	0.131
5290071	...	...	...	...	39.57	0.3	4.423	0.016	38.1	0.71	4.38	0.05	39.3	0.34	4.37	0.05	37.775	1.667	4.4	0.032
5295280	199.65	9.26	14.52	0.38	201.13	0.9	14.847	0.012	198.5	3.43	14.92	0.05	196.76	2.09	14.91	0.15	198.662	1.356	14.849	0.03
5295898	143.89	6.49	11.35	0.46	143.04	0.4	11.333	0.007	142.1	2.42	11.39	0.05	139.42	0.81	11.29	0.12	140.345	1.334	11.317	0.014
5297572	...	...	...	...	296.35	1.4	21.831	0.015	...	...	...	...	...	...	22.08	0.36	283.154	0.003	...	...
5297605	...	...	...	...	5.7	0.1	...	...	5.7	0.14	0.87	0.05	5.66	0.1	0.86	0.02	5.684	0.272	0.893	0.039
5300269	...	...	...	...	107.84	0.74	8.316	0.018	...	...	...	...	105.8	0.64	8.06	0.05	...	...	...	...
5300767	53.11	2.27	5.35	0.19	54.13	0.21	5.349	0.007	53.2	0.91	5.4	0.05	52.85	0.31	5.31	0.07	53.25	0.502	5.35	0.014
5302674	95.69	4.35	8.48	0.38	96.2	0.28	8.521	0.009	95.5	1.63	8.58	0.05	93.79	0.53	8.49	0.1	95.531	0.681	8.515	0.021
5303930	...	...	...	...	8.61	0.19	1.451	0.009	8.6	0.6	1.45	0.056	8.68	0.2	1.39	0.02	8.025	1.021	...	...
5304355	51.52	2.62	4.97	0.04	52.65	0.34	5.15	0.012	51.2	0.9	5.07	0.05	51.53	0.34	...	...	51.314	1.095	5.178	0.042
5304515	...	...	...	...	38.45	0.5	4.229	0.033	37.3	1.12	4.21	0.051	38	0.72	4.24	0.06	36.928	1.613	4.165	0.114
5304582	45.85	2.33	4.57	0.04	44.16	0.31	4.708	0.017	44.6	0.8	4.65	0.05	42.94	0.03	4.66	0.06	45.661	0.852	4.685	0.035
5305259	56.63	2.51	5.44	0.2	56.82	0.24	5.46	0.01	56.5	0.96	5.47	0.05	55.42	0.32	5.38	0.06	56.24	0.877	5.445	0.018
5306095	26.46	1.6	3.79	0.05	27.07	0.18	3.846	0.017	26.6	0.57	3.69	0.05	27.42	0.25	3.82	0.07	26.874	1.367	3.8	0.176
5306751	90.04	4.22	8.73	0.42	90.59	0.23	8.723	0.006	89.9	1.53	8.77	0.05	88.79	0.42	8.67	0.11	89.703	0.711	8.701	0.015
5307203	49.91	2.28	5.35	0.2	49.82	0.2	5.395	0.008	49.4	0.84	5.4	0.05	48.54	0.27	5.29	0.07	49.356	0.484	5.346	0.018
5307348	60.94	2.89	5.52	0.12	60.12	0.32	5.599	0.01	59.8	1.04	5.53	0.05	58.95	0.35	5.46	0.05	60.105	0.99	5.611	0.036
5307930	51.2	2.35	4.44	0.06	52.82	0.37	4.581	0.005	50.6	0.9	4.45	0.05	54.19	0.34	4.45	0.04	51.149	0.998	4.498	0.024
5308081	59.95	3.05	5.56	0.16	61.35	0.32	5.688	0.018	60.5	1.05	5.62	0.05	60.29	0.38	5.56	0.06	59.987	1.083	5.671	0.035
5308777	84.12	5.35	...	...	85.65	0.32	7.733	0.008	85.8	1.46	7.78	0.05	84.29	0.49	7.71	0.09	85.555	0.752	7.726	0.017
5339687	26.95	1.35	...	...	26.19	0.2	3.539	0.017	25.8	0.54	3.46	0.05	26.02	0.21	3.44	0.05	26.688	0.583	3.407	0.13
5339823	41.12	2.43	4.23	0.03	40.92	0.32	4.333	0.012	40.4	0.72	4.28	0.05	40.4	0.34	4.24	0.05	42.146	1.565	4.317	0.02
5340189	186.94	8.98	14.91	0.4	189.78	0.39	14.624	0.01	188.9	3.22	14.69	0.05	186.45	0.92	14.64	0.15	188.072	1.157	14.576	0.038
5341131	...	...	...	...	61.73	0.29	5.688	0.014	60	1.02	5.64	0.05	61.82	0.41	5.62	0.06	59.879	0.867	5.608	0.026
5342486	85.46	4.06	7.98	0.35	86.75	0.24	7.972	0.006	85.9	1.46	8.03	0.05	84.95	0.41	7.92	0.09	85.898	0.999	7.948	0.015
5343454	116.77	5.77	10.02	0.43	117.26	0.31	9.992	0.009	116.4	1.98	10.05	0.05	114.02	0.44	9.98	0.11	116.574	1.326	10.07	0.042
5344460	22.95	1.96	2.71	0.11	22.38	0.27	2.758	0.017	21.1	0.45	2.68	0.05	22.53	0.26	2.63	0.04	23.308	2.051	2.7	0.071
5344943	124.16	6.16	10.54	0.45	129.96	0.39	10.482	0.007	128.4	2.18	10.55	0.05	126.86	0.64	10.45	0.11	128.235	1.114	10.502	0.024
5345094	149.27	6.49	12.01	0.66	150.39	0.28	12.085	0.007	149.3	2.54	12.14	0.05	148.16	0.54	12.08	0.13	149.043	0.921	12.062	0.015
5350163	75.16	3.4	6.69	0.23	76.27	0.3	6.673	0.009	75.1	1.28	6.71	0.05	74.27	0.41	6.69	0.07	75.35	1.052	6.685	0.017
5352699	...	...	...	...	24.67	0.18	3.669	0.023	24.1	1.96	3.582	0.058	24.96	0.21	3.59	0.06	24.062	0.816	3.633	0.052
5353108	...	...	...	...	25.14	0.24	...	...	23.8	0.47	2.73	0.05	25.9	0.2	2.71	0.04	24.523	1.265	2.765	0.037
5353178	27.45	1.35	3.61	0.02	27.63	0.19	3.645	0.011	27.1	0.53	3.57	0.05	27.16	0.19	3.57	0.06	27.489	0.881	3.62	0.043
5353200	30.94	1.48	4.13	0.05	31.24	0.2	4.088	0.014	30.8	0.58	4	0.05	31.03	0.23	4.01	0.06	31.295	0.498	4.041	0.058
5353283	20.56	1.17	2.74	0.09	20.24	0.14	2.768	0.008	20.1	0.35	2.75	0.05	19.98	0.19	2.71	0.04	20.458	0.408	2.741	0.02
5354104	58.18	2.74	5.71	0.19	58.33	0.3	5.748	0.008	57.9	0.99	5.79	0.05	56.75	0.33	5.69	0.06	58.061	0.986	5.75	0.012
5356201	...	...	...	...	211.05	0.33	15.862	0.007	207.7	3.53	15.48	0.05	207.99	0.89	15.87	0.16	209.493	0.955	15.837	0.024
5358184	61.62	2.69	6.24	0.24	62.97	0.24	6.232	0.006	62.2	1.06	6.27	0.05	61.84	0.33	6.18	0.08	62.695	0.821	6.235	0.011
5358969	214.16	10.8	15.73	0.45	213.47	0.33	16.058	0.008	210.5	3.58	16.12	0.05	211.59	1.09	16.09	0.16	212.365	1.059	16.043	0.016
5359241	56.99	2.53	5.3	0.17	57.24	0.31	5.324	0.008	56.7	0.97	5.34	0.05	56.59	0.4	5.27	0.06	56.835	0.82	5.329	0.011
5359478	30.55	1.74	3.84	0.03	31.41	0.19	3.823	0.02	30.7	0.56	3.76	0.05	31.28	0.21	3.76	0.05	30.659	0.665	3.763	0.036
5359568	151.43	6.46	11.87	0.45	152.78	0.61	11.975	0.007	150.6	2.57	12.03	0.05	150.26	1.06	11.94	0.12	149.395	2.211	11.972	0.016
5359600	47.85	2.2	4.89	0.13	47.33	0.17	4.976	0.008	47.2	0.8	5	0.05	45.47	0.19	4.93	0.06	47.733	0.47	4.973	0.015
5360757	...	...	...	...	38.19	0.28	4.197	0.009	37.5	0.64	4.19	0.05	37.63	0.36	4.15	0.05	37.496	0.632	4.177	0.013
5370902	119.24	5.19	10.02	0.45	121.19	0.26	10.108	0.008	120	2.04	10.15	0.05	118.24	0.48	10.1	0.11	119.275	0.836	10.105	0.026
5371124	227.73	16.32	17.16	0.54	223.53	0.6	17.476	0.009	...	...	...	...	219.96	2.58	17.47	0.19	221.597	1.314	17.484	0.025
5371173	45.46	2	5.08	0.2	45.44	0.18	5.105	0.007	45.4	0.77	5.13	0.05	44.39	0.3	5.02	0.07	45.779	0.494	5.108	0.015
5371202	48.56	2.17	5.01	0.04	47.79	0.31	5.034	0.01	47.5	0.83	5.04	0.05	47.61	0.42	4.94	0.05	47.235	1.463	5.037	0.031
5371626	20.54	1.06	2.51	0.07	20.66	0.14	2.544	0.007	20.4	0.35	2.54	0.05	20.52	0.21	2.51	0.03	20.473	0.514	2.539	0.017
5371676	...	...	...	...	...	...	...	...	3.9	0.3	0.7	0.057	4.46	0.11	0.71	0.01	3.864	0.557	0.704	0.086
5371756	117.33	5.29	10.15	0.31	117.5	0.32	10.018	0.009	117.3	2	10.08	0.05	115.62	0.61	9.99	0.11	115.777	1.28	10.033	0.042
5372374	64.66	2.96	6.23	0.25	64.53	0.28	6.316	0.015	64.2	1.09	6.34	0.05	62.18	0.39	6.24	0.08	65.428	0.883	6.268	0.029
5373278	56.6	2.69	5.76	0.21	56.67	0.26	5.76	0.008	56.5	0.96	5.8	0.05	55.85	0.4	5.72	0.07	56.681	0.674	5.75	0.014
5374118	...	...	...	...	60.93	0.48	5.671	0.014	59.7	1.05	5.64	0.05	61.17	0.51	5.56	0.06	58.384	2.049	5.63	0.045
5374221	27.02	1.59	3.36	0.09	26.93	0.2	3.451	0.02	26.3	0.48	3.37	0.05	27.72	0.24	3.31	0.05	26.521	0.65	3.39	0.036
5376348	14.3	0.92	1.97	0.03	14.35	0.11	2.031	0.006	14.2	0.25	2.02	0.05	14.4	0.12	1.99	0.03	14.93	0.644	2.017	0.02
5376385	22.15	1.03	2.86	0.09	22.03	0.15	2.882	0.007	21.8	0.39	2.89	0.05	22.03	0.23	2.85	0.04	22.174	0.775	2.879	0.018
5376963	43.68	2.28	4.5	0.04	44.76	0.26	4.573	0.011	43.8	0.76	4.51	0.05	44.31	0.32	4.49	0.05	44.021	1.253	4.612	0.031
5380775	...	...	...	...	65.6	0.26	5.982	0.01	65	1.11	5.97	0.05	63.17	0.29	5.91	0.06	64.919	0.768	5.944	0.013
5383275	51.61	3.1	4.84	0.04	50.97	0.57	5.07	0.049	52	5.37	...	...	49.64	0.86	4.86	0.05	51.231	1.797	4.938	0.101
5383359	33.05	1.56	4.16	0.05	32.77	0.21	4.148	0.011	32.1	0.59	4.06	0.05	32.73	0.25	4.01	0.06	32.507	0.455	4.076	0.035
5384584	16.91	0.9	2.15	0.05	17.21	0.19	2.165	0.006	16.9	0.33	2.13	0.05	17.26	0.22	2.08	0.03	17.398	0.512	2.149	0.02
5384777	210.36	11.1	15.73	0.45	211.26	0.38	16.192	0.009	207.9	3.54	16.25	0.05	208.29	1.01	16.17	0.15	210.369	1.168	16.224	0.027
5385518	57.17	2.84	5.31	0.17	56.78	0.26	5.293	0.008	56.7	0.97	5.32	0.05	55.34	0.32	5.26	0.05	57.172	0.706	5.297	0.016
5389557	...	...	...	...	...	...	...	...	12.1	0.54	1.87	0.052	12.38	0.34	1.88	0.04	11.669	0.597	1.912	0.142
5390372	168.22	7.72	13.8	0.37	170.93	0.48	13.86	0.009	169.7	2.9	13.91	0.05	168.63	0.87	13.69	0.14	169.495	1.153	13.872	0.031
5390438	...	...	...	...	285.41	1.41	20.776	0.007	...	...	...	...	...	...	21.83	0.39	...	...	...	...
5391275	72.67	3.57	6.8	0.26	73.22	0.32	6.757	0.007	72.6	1.24	6.81	0.05	71.72	0.54	6.73	0.07	72.708	1.387	6.779	0.012
5392313	55.58	2.3	5.38	0.17	54.94	0.27	5.409	0.009	54.9	0.94	5.42	0.05	53.21	0.33	5.33	0.06	54.804	0.631	5.387	0.016
5392657	46.24	2.03	4.53	0.11	45.37	0.29	4.522	0.009	45.2	0.77	4.53	0.05	44.3	0.34	4.49	0.05	45.488	0.81	4.519	0.013
5393304	...	...	...	...	37.41	0.39	3.658	0.022	...	...	3.53	0.05	38.02	0.41	3.54	0.05	...	...	3.542	0.032
5393453	128.83	5.63	10.48	0.51	128.36	0.3	10.53	0.008	128	2.18	10.57	0.05	124.37	0.5	10.42	0.11	127.997	0.719	10.525	0.013
5394451	56.24	2.59	5.48	0.19	56.96	0.27	5.48	0.009	56.1	0.96	5.5	0.05	55.9	0.47	5.43	0.06	56.541	0.929	5.481	0.027
5394705	...	...	...	...	8.64	0.11	1.482	0.011	8.1	0.21	...	...	8.25	0.14	1.47	0.03	...	...	...	...
5395669	49.38	2.98	4.84	0.04	48.37	0.27	4.968	0.01	48.1	0.83	4.91	0.05	47.73	0.32	4.84	0.05	48.271	1.366	4.995	0.035
5395887	45.03	2.08	5.05	0.2	46.84	0.22	5.097	0.008	46	0.79	5.12	0.05	46.38	0.35	5.06	0.07	45.984	1.008	5.051	0.029
5395942	...	...	...	...	3.38	0.06	0.665	0.004	3.4	0.11	...	...	3.45	0.09	0.67	0.02	3.365	0.206	0.656	0.036
5395997	32.77	1.93	3.96	0.11	32.54	0.19	3.981	0.018	32.1	0.6	3.92	0.05	32.24	0.24	3.91	0.05	33.086	1.238	3.996	0.034
5426041	...	...	...	...	51.17	0.25	5.072	0.01	50.4	0.86	5.07	0.05	49.75	0.33	5	0.06	50.311	0.4	5.05	0.015
5427229	43.33	2.17	4.57	0.06	43.4	0.28	4.655	0.014	43.7	0.81	4.62	0.05	42.71	0.3	4.55	0.05	44.684	1.752	4.631	0.054
5428360	95.8	4.16	8.65	0.37	97.27	0.22	8.597	0.008	95.8	1.63	8.66	0.05	94.83	0.38	8.58	0.09	95.386	0.59	8.6	0.021
5430086	...	...	...	...	28.35	0.28	...	...	27.4	0.54	3.42	0.05	28.48	0.35	3.43	0.05	27.271	1.646	3.418	0.048
5430779	131.41	5.8	10.44	0.4	130.88	0.42	10.478	0.009	129.4	2.21	10.53	0.05	126.57	0.76	10.41	0.11	128.203	1.078	10.451	0.026
5431353	18.28	1.52	2.6	0.11	18.66	0.12	2.614	0.012	18.2	0.32	2.62	0.05	18.53	0.2	2.59	0.04	18.086	1.023	2.626	0.035
5435961	33.89	1.78	4.02	0.03	33.91	0.2	4.17	0.014	33.4	0.61	4.08	0.05	33.4	0.23	4.14	0.07	33.541	0.844	4.017	0.132
5436082	39.8	1.94	4.29	0.03	39.01	0.22	4.39	0.014	38.6	0.68	4.31	0.05	38.59	0.25	4.32	0.06	39.252	0.704	4.361	0.042
5436490	49.7	2.34	5.35	0.22	49.47	0.18	5.368	0.008	49.2	0.84	5.37	0.05	48.17	0.28	5.3	0.07	49.542	0.506	5.327	0.017
5436814	...	...	...	...	10.36	0.09	1.637	0.005	10.1	0.2	1.65	0.05	10.2	0.08	1.6	0.03	10.324	0.485	1.614	0.011
5437909	...	...	...	...	213.64	0.83	15.262	0.009	209.9	3.58	15.37	0.05	...	...	...	...	207.436	2.436	15.253	0.018
5439087	38.42	1.84	4.36	0.03	39.4	0.2	4.494	0.01	38.6	0.69	4.43	0.05	38.68	0.24	4.45	0.07	38.731	0.968	4.301	0.027
5439339	98.75	5.25	7.92	0.19	...	...	...	...	99.2	1.74	7.89	0.05	99.78	0.85	7.9	0.07	97.706	2.362	7.827	0.078
5439372	...	...	...	...	6.39	0.05	...	...	...	...	...	...	6.49	0.08	1.17	0.03	...	...	...	...
5440198	136.44	6.02	11.31	0.56	137.7	0.25	11.313	0.006	136.4	2.32	11.38	0.05	133.85	0.42	11.25	0.12	135.911	0.772	11.314	0.013
5440488	43.56	2.1	4.53	0.13	43.6	0.23	4.535	0.007	43.2	0.74	4.56	0.05	43.18	0.37	4.52	0.06	43.171	0.649	4.536	0.013
5441150	36.58	1.81	4.32	0.03	35.9	0.25	4.312	0.022	35.5	0.65	4.23	0.05	35.52	0.31	4.15	0.05	36.553	0.875	4.215	0.079
5443651	60.13	2.79	6.15	0.3	59.85	0.2	6.139	0.006	59.5	1.01	6.18	0.05	57.97	0.3	6.08	0.08	59.615	0.565	6.12	0.013
5443741	54.1	2.7	5.52	0.19	55.41	0.26	5.528	0.006	54.6	0.93	5.56	0.05	54.7	0.39	5.49	0.07	55.138	0.665	5.519	0.016
5444972	...	...	...	...	8.99	0.11	1.398	0.01	8.3	0.16	1.44	0.05	8.83	0.12	...	...	8.306	0.268	1.461	0.049
5445796	28.02	2.05	...	...	28.55	0.18	3.921	0.012	27.8	0.57	3.82	0.05	29.09	0.17	3.8	0.06	26.982	0.744	3.834	0.091
5446242	...	...	...	...	7.66	0.08	1.311	0.011	7.5	0.15	1.32	0.05	7.48	0.08	1.3	0.03	7.533	0.399	1.334	0.02
5446355	...	...	...	...	8.3	0.1	1.278	0.008	8	0.17	1.28	0.05	7.93	0.12	1.23	0.02	8.158	0.301	1.277	0.027
5446927	...	...	...	...	22.84	0.18	...	...	21.8	0.47	2.9	0.05	23.17	0.28	2.96	0.05	21.742	0.5	2.945	0.077
5450049	45.51	2.05	4.94	0.14	45.98	0.21	4.913	0.007	45.4	0.78	4.94	0.05	44.43	0.25	4.88	0.06	45.354	0.576	4.892	0.016
5450413	...	...	...	...	4.82	0.09	...	...	4.7	0.23	0.9	0.053	4.72	0.15	0.89	0.02	4.728	0.124	0.873	0.061
5450439	229.12	14.46	...	...	225.21	0.4	16.23	0.01	218.2	3.71	16.29	0.05	223.78	1.31	16.11	0.15	222.877	1.103	16.195	0.027
5450937	84.04	3.72	7.99	0.39	85.12	0.22	8.012	0.007	84.1	1.43	8.06	0.05	83.53	0.38	8.01	0.1	83.946	0.584	7.993	0.016
5451290	33.34	1.78	3.94	0.09	32.8	0.21	3.988	0.017	32.6	0.6	3.92	0.05	32.4	0.22	3.97	0.06	33.169	0.687	3.937	0.039
5455901	34.3	1.97	4.16	0.03	35.45	0.21	4.299	0.016	34.7	0.64	4.19	0.05	35.01	0.25	4.2	0.06	34.502	0.836	4.249	0.046
5456086	56.88	2.76	5.42	0.17	55.61	0.3	5.46	0.009	55.7	0.95	5.46	0.05	53.91	0.39	5.37	0.06	55.884	0.606	5.421	0.015
5456612	...	...	...	...	5.47	0.08	...	...	5.3	0.17	0.92	0.051	5.45	0.09	0.93	0.02	5.295	0.227	0.941	0.024
5457518	162.39	7.52	12.92	0.56	164.2	0.46	12.862	0.008	161.9	2.76	12.94	0.05	160.78	0.92	12.81	0.13	160.755	1.559	12.868	0.027
5457811	31.42	1.45	3.6	0.11	31.42	0.21	3.578	0.008	31	0.53	3.6	0.05	30.82	0.23	3.53	0.05	31.416	0.575	3.584	0.018
5458219	...	...	...	...	6.93	0.09	1.262	0.008	6.7	0.25	1.26	0.051	7.37	0.08	1.27	0.02	6.653	0.753	1.243	0.031
5459287	82	4.73	6.81	0.19	81.49	0.36	6.823	0.012	80	1.37	6.79	0.05	80.99	0.44	6.72	0.07	80.397	1.749	6.788	0.03
5459494	...	...	...	...	88.28	0.46	6.96	0.015	86.9	1.48	6.95	0.05	86.5	0.54	6.91	0.07	86.701	1.499	6.95	0.015
5459563	11.76	0.89	1.9	0.05	12.56	0.22	1.894	0.013	11.9	0.52	...	...	...	...	1.88	0.03	11.9	0.652	1.907	0.089
5459855	76.93	3.47	7	0.27	77.1	0.25	7.005	0.009	76.1	1.3	7.04	0.05	75.29	0.39	6.99	0.07	76.354	0.783	6.999	0.016
5460741	...	...	...	...	42.71	0.34	4.502	0.022	41.7	0.75	4.42	0.05	41.97	0.46	4.47	0.05	41.419	1.955	4.468	0.067
5461146	57.46	2.65	5.64	0.2	56.32	0.27	5.594	0.01	56	0.96	5.66	0.05	55.21	0.33	5.58	0.07	54.285	1.309	5.608	0.025
5461447	22.79	1.48	3.03	0.05	22.05	0.16	3.023	0.019	21.8	0.43	2.97	0.05	22.21	0.21	2.97	0.04	21.054	1.105	2.954	0.049
5461921	84.42	3.71	8.07	0.47	84.17	0.21	8.133	0.007	84	1.43	8.2	0.05	81.58	0.42	8.12	0.1	84.145	0.631	8.094	0.026
5462797	11.97	0.89	1.64	0.05	11.89	0.14	1.612	0.01	11.6	0.24	1.59	0.05	11.85	0.08	1.59	0.03	11.911	0.719	1.598	0.028
5468123	95.44	4.21	8.56	0.44	96.17	0.23	8.54	0.007	95.5	1.63	8.62	0.05	94.34	0.55	8.55	0.1	94.46	0.717	8.548	0.025
5468161	110.56	4.68	9.05	0.8	110.38	0.43	9.029	0.008	109.5	1.87	9.07	0.05	107.19	0.69	8.96	0.09	109.014	0.885	9.025	0.015
5470218	167.49	7.41	13.61	0.54	169.97	0.41	13.584	0.008	168.8	2.88	13.64	0.05	166.83	0.78	13.55	0.13	167.569	1.044	13.583	0.016
5471005	...	...	...	...	8.34	0.14	1.48	0.008	7.7	0.18	1.42	0.05	8.37	0.13	...	...	7.78	0.169	1.434	0.039
5471396	16.04	0.77	2.11	0.05	16.15	0.31	2.178	0.033	16	0.8	2.165	0.053	16.06	0.51	2.09	0.03	16.354	0.559	2.112	0.055
5472717	97.29	4.39	8.39	0.34	97.69	0.29	8.407	0.009	97	1.65	8.45	0.05	94.54	0.12	8.33	0.09	96.651	0.729	8.358	0.028
5472964	142.59	6.17	12.13	0.5	143.28	0.31	12.194	0.006	142.7	2.43	12.25	0.05	141.15	0.67	12.16	0.14	141.459	1	12.175	0.03
5472976	86.28	4.22	7.41	0.29	85.83	0.36	7.423	0.009	85.4	1.45	7.45	0.05	82.77	0.52	7.4	0.08	84.816	1.236	7.421	0.019
5473628	...	...	...	...	91.74	0.59	7.51	0.016	90.6	1.56	7.54	0.05	90.04	0.68	7.52	0.07	88.462	2.101	7.578	0.034
5473840	89.6	6.67	7.55	0.23	92.29	0.45	7.555	0.013	93.3	1.6	7.55	0.05	91	0.47	7.48	0.07	92.788	3.053	7.587	0.048
5474712	31.64	1.57	...	...	31.2	0.24	4.054	0.018	30.5	0.7	3.99	0.05	30.94	0.28	4	0.06	30.735	1.142	3.947	0.09
5475271	...	...	...	...	...	...	...	...	8.3	0.36	1.31	0.052	8.06	0.11	1.27	0.02	8.363	0.16	1.268	0.08
5475952	49.7	2.5	4.96	0.16	48.8	0.27	4.97	0.007	48.6	0.83	5	0.05	47.29	0.32	4.97	0.06	48.822	0.987	4.97	0.013
5476034	32.21	1.72	4.08	0.11	33.22	0.22	4.142	0.012	32.4	0.57	4.06	0.05	33.37	0.27	4.08	0.06	32.057	0.769	4.095	0.034
5477873	37.76	1.75	3.88	0.09	37.86	0.24	3.879	0.008	37.2	0.64	3.9	0.05	37.08	0.29	3.84	0.05	37.302	0.882	3.873	0.016
5477973	33.71	1.8	4.15	0.06	33.45	0.2	4.19	0.015	33.1	0.6	4.1	0.05	32.86	0.23	4.12	0.06	34.037	0.781	4.156	0.049
5478010	35.6	1.91	4.16	0.03	35.45	0.21	4.284	0.009	35	0.64	4.2	0.05	35.29	0.26	4.22	0.06	35.653	1.24	4.259	0.084
5478864	35.15	1.73	4.06	0.04	34.82	0.18	4.171	0.012	34.4	0.6	4.09	0.05	34.85	0.28	4.12	0.06	35.251	0.615	4.153	0.038
5479483	95.34	4.33	8.2	0.35	95.07	0.33	8.228	0.009	94.5	1.61	8.26	0.05	92.43	0.67	8.2	0.08	94.148	0.936	8.207	0.02
5480957	104.02	5.61	8.35	0.26	104.54	0.44	8.329	0.016	104.4	1.79	8.32	0.05	102.08	0.56	8.38	0.08	103.817	1.416	8.291	0.082
5511566	...	...	...	...	...	...	...	...	27.7	3.18	4.16	0.065	29.79	0.26	...	...	28.042	0.657	4.128	0.174
5512777	31.08	1.48	3.91	0.03	30.97	0.39	...	...	30.4	1.95	3.97	0.055	30.84	0.57	4.04	0.06	30.63	0.565	3.905	0.121
5512910	38.4	2.62	4.46	0.06	38.28	0.23	4.376	0.011	37.9	0.76	4.32	0.05	38.13	0.24	...	...	38.428	1.419	4.344	0.043
5514024	143.87	6.81	12.3	0.61	144.66	0.24	12.38	0.008	143.3	2.44	12.44	0.05	141.46	0.49	12.31	0.13	143.406	0.936	12.396	0.025
5514079	87.05	3.84	7.85	0.33	87.94	0.24	7.812	0.009	86.8	1.48	7.86	0.05	85.96	0.41	7.79	0.09	86.328	0.634	7.773	0.023
5514974	32.49	2.01	4.16	0.05	32.82	0.2	4.113	0.01	32.1	0.58	4.06	0.05	32.75	0.24	4.07	0.06	32.076	0.774	4.082	0.023
5515314	136.74	6.22	10.82	0.43	137	0.33	10.837	0.009	135.6	2.31	10.84	0.05	130.11	0.52	10.74	0.1	135.606	0.873	10.924	0.039
5515794	53.7	2.91	5.08	0.03	52.86	0.26	5.188	0.02	52.7	0.93	5.15	0.05	51.35	0.36	5.13	0.05	53.673	1.518	5.133	0.046
5515939	30.14	2.64	4.12	0.04	29.87	0.19	4.24	0.026	29.2	0.56	4.06	0.05	30.82	0.2	4.05	0.06	28.059	1.329	4.116	0.137
5517118	32.73	1.8	3.88	0.09	32.11	0.2	3.9	0.012	32	0.56	3.85	0.05	31.74	0.24	3.86	0.05	32.513	0.896	3.878	0.026
5517310	20.4	0.94	2.59	0.08	20.2	0.12	2.591	0.007	20.1	0.35	2.61	0.05	20.04	0.2	2.6	0.04	20.297	0.429	2.585	0.02
5517442	36.16	2.12	3.91	0.03	36.42	0.24	4.041	0.01	35.7	0.64	3.98	0.05	35.96	0.28	3.99	0.06	35.548	1.608	4.082	0.019
5521210	23.48	1.14	2.85	0.11	23.14	0.16	2.848	0.007	23	0.4	2.87	0.05	22.48	0.18	2.83	0.05	23.348	0.481	2.843	0.028
5521718	57.81	2.49	5.92	0.26	56.82	0.19	5.977	0.007	56.6	0.96	6.01	0.05	55.05	0.32	5.91	0.08	56.856	0.661	5.944	0.013
5522071	114.55	5.41	9.72	0.39	115.91	0.27	9.728	0.009	115.2	1.96	9.76	0.05	112.65	0.44	9.66	0.1	115.229	0.982	9.697	0.017
5522479	57.76	2.74	5.41	0.18	58.63	0.34	5.455	0.009	58	1	5.49	0.05	57.43	0.46	5.41	0.06	57.888	1.044	5.471	0.013
5522575	116	5.45	9.85	0.42	115.79	0.28	9.885	0.007	115.4	1.96	9.93	0.05	112.77	0.45	9.82	0.1	115.479	0.833	9.88	0.021
5522686	60.87	3.05	6.21	0.28	61.83	0.26	6.208	0.007	61	1.04	6.26	0.05	60.43	0.39	6.15	0.08	61.528	0.811	6.195	0.019
5522822	...	...	...	...	25.04	0.16	3.542	0.013	24.6	0.49	3.51	0.05	25.18	0.23	3.53	0.05	25.15	0.819	3.551	0.041
5524119	42.04	2.4	4.13	0.03	44.02	0.27	...	...	42.7	0.77	4.17	0.05	44.42	0.29	4.19	0.04	42.996	1.069	4.216	0.029
5524229	151.3	7.01	12.77	0.65	152.97	0.26	12.792	0.008	152.1	2.59	12.84	0.05	149.46	0.54	12.75	0.14	151.631	0.937	12.755	0.018
5524720	21.1	1.2	2.57	0.09	20.28	0.15	2.592	0.005	20.1	0.35	2.59	0.05	20	0.01	2.55	0.04	20.556	0.902	2.585	0.013
5525400	44.92	2.36	4.68	0.14	44.62	0.23	4.694	0.007	44.4	0.76	4.72	0.05	44.23	0.32	4.65	0.06	45.49	0.798	4.682	0.016
5525484	116.36	5.41	9.9	0.43	118.22	0.3	9.873	0.007	117.2	2	9.92	0.05	115.65	0.47	9.82	0.1	116.794	0.774	9.872	0.014
5525572	30.44	2.36	4.23	0.05	30.04	0.21	4.281	0.024	...	...	...	...	31.09	0.19	4.1	0.07	29.785	1.435	...	...
5525753	32.69	1.74	4.05	0.13	32.3	0.2	4.073	0.012	32.1	0.57	4.01	0.05	32.7	0.25	4.02	0.06	32.05	1.253	4.048	0.027
5526083	40.41	2.16	4.51	0.03	41.11	0.23	4.583	0.012	40.4	0.71	4.53	0.05	40.85	0.34	4.53	0.05	40.982	1.169	4.576	0.015
5526130	...	...	...	...	23.33	0.19	3.603	0.018	...	...	...	...	23.42	0.27	3.51	0.06	23.063	0.45	3.574	0.059
5528757	...	...	...	...	...	...	...	...	4.4	0.76	...	...	4.5	0.12	...	...	4.512	0.402	0.778	0.206
5530664	49.77	2.25	5.37	0.17	49.96	0.25	5.381	0.009	49.5	0.85	5.41	0.05	48.93	0.35	5.31	0.07	49.602	0.426	5.363	0.017
5530982	42.78	2.05	4.82	0.17	43.32	0.19	4.858	0.007	42.9	0.73	4.88	0.05	42.6	0.29	4.82	0.07	42.575	0.575	4.836	0.016
5531278	30.31	1.93	3.7	0.07	29.69	0.28	3.69	0.022	29.2	0.55	3.6	0.05	29.67	0.29	3.58	0.05	30.108	1.428	3.617	0.044
5534253	37.4	1.83	4.23	0.03	37.26	0.2	4.369	0.013	36.8	0.65	4.28	0.05	36.65	...	4.25	0.06	37.234	0.734	4.309	0.037
5534335	45.28	2.08	4.83	0.15	45.78	0.24	4.864	0.009	45.5	0.78	4.89	0.05	44.73	0.27	4.81	0.06	45.928	0.736	4.84	0.017
5534910	111.74	5.16	8.15	0.21	112.06	0.63	8.209	0.014	109.4	1.88	8.13	0.05	108.64	0.56	8.1	0.07	108.509	2.101	8.125	0.034
5534973	65.41	3.03	6	0.21	65.64	0.35	6.008	0.008	65.3	1.11	6.02	0.05	63.57	0.47	5.98	0.07	65.094	0.958	6.002	0.012
5535029	13.99	0.66	2.04	0.05	14.38	0.1	2.078	0.008	14	0.24	2	0.05	14	0.14	2.05	0.04	...	...	...	...
5541499	14.68	0.84	2.08	0.06	14.9	0.11	2.123	0.009	14.7	0.26	2.13	0.05	15.59	0.13	2.06	0.03	14.659	0.482	2.094	0.025
5542222	47.2	2.05	4.82	0.12	48.79	0.24	4.809	0.009	47.9	0.82	4.83	0.05	47.82	0.29	4.77	0.06	47.397	0.697	4.816	0.017
5543289	54.77	2.53	5.82	0.24	54.95	0.21	5.864	0.009	54.5	0.93	5.89	0.05	53.68	0.32	5.78	0.08	54.347	0.697	5.833	0.019
5544444	91.48	4.11	7.91	0.29	91.66	0.35	7.922	0.009	90.7	1.55	7.96	0.05	89.99	0.53	7.86	0.08	91.042	1.22	7.892	0.021
5544447	58.21	2.96	5.92	0.27	58.69	0.21	5.906	0.007	58	0.99	5.95	0.05	57.27	0.33	5.86	0.07	58.267	0.793	5.892	0.021
5544606	65.3	3.24	6.18	0.22	64.83	0.31	6.197	0.007	64.1	1.09	6.23	0.05	63.12	0.4	6.16	0.06	63.578	1.248	6.194	0.012
5544763	72.24	3.93	6.23	0.17	71.79	0.33	6.309	0.016	71.8	1.23	6.26	0.05	71.57	0.38	6.15	0.06	71.762	1.564	6.292	0.072
5545303	41.57	1.86	4.5	0.04	41.58	0.23	4.583	0.008	41.1	0.72	4.51	0.05	41.46	0.28	4.54	0.06	41.038	0.61	4.575	0.016
5545340	41.36	2.03	4.43	0.03	42.03	0.22	4.525	0.008	41.3	0.72	4.49	0.05	41.14	0.24	4.43	0.06	40.885	0.98	4.484	0.066
5545719	112.6	5.01	9.33	0.41	112.88	0.38	9.265	0.009	111.8	1.91	9.32	0.05	...	...	...	...	111.148	1.439	9.274	0.027
5546141	80.58	3.82	7.45	0.33	81.56	0.22	7.47	0.007	81	1.38	7.52	0.05	78.77	0.34	7.44	0.09	81.632	0.655	7.473	0.018
5546749	...	...	...	...	38.39	0.28	4.016	0.009	37.3	0.65	3.96	0.05	38.23	0.01	4.01	0.05	37.353	1.257	4.02	0.02
5547077	53.83	2.55	5.05	0.09	53.32	0.28	5.095	0.011	52.6	0.91	5.06	0.05	52.39	0.31	5.07	0.06	54.525	1.117	5.058	0.022
5551189	...	...	...	...	65.18	0.48	5.898	0.013	64	1.11	5.89	0.05	64.12	0.5	5.85	0.06	64.55	1.09	5.906	0.017
5552283	128.23	5.69	10.31	0.44	129.27	0.34	10.331	0.008	128.7	2.19	10.36	0.05	125.96	0.56	10.25	0.11	128.333	0.86	10.304	0.017
5553045	32.02	1.65	4.21	0.05	33.56	0.2	4.169	0.016	32.6	0.57	4.07	0.05	33.26	0.24	4.06	0.07	32.025	0.452	4.101	0.055
5553307	...	...	...	...	258.66	0.46	18.454	0.01	...	...	...	...	252.36	3.39	18.24	0.22	258.033	3.353	18.431	0.016
5553963	...	...	...	...	7.61	0.09	1.161	0.006	7.2	0.16	1.16	0.05	7.72	0.18	1.13	0.02	7.853	0.584	1.158	0.014
5556683	...	...	...	...	...	...	...	...	30.2	0.75	4.08	0.05	30.82	0.29	4.04	0.05	30.121	0.859	4.141	0.077
5556743	126.06	5.78	9.87	0.25	127.97	0.48	10.002	0.009	126.6	2.16	10.03	0.05	125.77	0.85	9.96	0.1	126.454	0.981	10.021	0.022
5556764	...	...	...	...	52.63	0.42	5.063	0.015	51.4	0.91	5.05	0.05	52.1	0.35	5.02	0.06	51.451	1.202	5.081	0.054
5557807	50.07	2.78	4.68	0.04	49.73	0.25	4.832	0.017	49.4	0.86	4.76	0.05	48.26	0.24	4.75	0.06	50.07	1.327	4.748	0.035
5557808	37.62	2.01	4.26	0.03	37.87	0.22	4.387	0.011	37.4	0.65	4.31	0.05	37.3	0.25	4.27	0.06	37.814	0.684	4.378	0.03
5558110	80.52	3.66	6.92	0.21	81.08	0.47	6.951	0.016	80.9	1.4	6.91	0.05	79.58	0.55	6.96	0.06	79.797	1.232	6.913	0.027
5558488	35.77	1.9	4.24	0.04	34.65	0.22	4.236	0.013	34.2	0.6	4.15	0.05	34.23	0.26	4.14	0.05	35.454	0.903	4.197	0.031
5560983	24.24	1.24	3.04	0.11	24.95	0.16	3.035	0.007	24.4	0.42	3.03	0.05	25.13	0.21	3.01	0.05	24.175	0.423	3.018	0.022
5562913	57.25	3	5.22	0.12	56.44	0.36	5.305	0.013	56.2	0.98	5.21	0.05	55.19	0.36	5.17	0.05	55.944	0.965	5.247	0.03
5563078	...	...	...	...	...	...	...	...	35.4	1.48	3.97	0.052	36.88	0.71	3.99	0.05	35.898	2.343	4.054	0.091
5563915	56.41	3.5	4.83	0.09	54.64	0.33	4.911	0.022	53.9	0.94	4.8	0.05	53.86	0.34	4.8	0.04	55.329	1.508	4.822	0.03
5564915	82.22	3.72	7.47	0.27	82.83	0.42	7.485	0.008	82.4	1.41	7.54	0.05	79.94	0.54	7.46	0.08	82.966	0.816	7.485	0.012
5564922	147.84	6.81	11.48	0.44	150.16	0.42	11.508	0.009	149.8	2.55	11.57	0.05	147.11	0.66	11.52	0.12	148.93	0.914	11.51	0.016
5565067	121.75	5.38	10.78	0.49	122.12	0.26	10.791	0.007	121.4	2.07	10.85	0.05	118.93	0.44	10.76	0.12	120.784	0.688	10.796	0.015
5565654	...	...	...	...	92.63	0.44	7.885	0.009	91.5	1.57	7.93	0.05	89.83	0.79	7.86	0.08	...	...	...	...
5566037	31.71	1.48	3.99	0.05	31.78	0.21	3.976	0.012	31.2	0.57	3.9	0.05	31.3	0.26	3.87	0.05	31.519	0.461	3.901	0.04
5566078	...	...	...	...	10.17	0.11	1.436	0.006	10.1	0.2	1.42	0.05	9.99	0.11	1.4	0.02	10.401	0.579	1.424	0.011
5566146	76.82	3.42	6.75	0.22	76.39	0.4	6.779	0.01	75.6	1.3	6.8	0.05	74.87	0.54	6.77	0.07	75.428	0.904	6.756	0.012
5566273	39.69	1.88	4.28	0.04	39.97	0.24	4.353	0.01	39.6	0.69	4.31	0.05	40.29	0.36	4.27	0.05	40.173	0.755	4.34	0.018
5566644	54.33	2.62	5.15	0.16	53.33	0.29	5.181	0.009	53.3	0.91	5.2	0.05	52.12	0.38	5.15	0.06	53.943	0.806	5.175	0.014
5566669	55.98	2.81	5.31	0.17	56.53	0.35	5.311	0.01	...	...	...	...	55.36	0.45	5.26	0.05	54.72	1.04	5.342	0.018
5596344	34.62	1.58	3.91	0.03	33.57	0.2	4.057	0.009	33.4	0.63	3.98	0.05	33.2	0.22	4.01	0.05	33.806	0.606	4.079	0.149
5597397	45.65	2.23	5.02	0.35	45.61	0.19	5.087	0.006	45.2	0.77	5.1	0.05	44.13	0.28	5.06	0.07	45.459	0.588	5.078	0.014
5597965	55.35	2.5	5.55	0.21	55.18	0.23	5.559	0.008	55.3	0.94	5.61	0.05	53.93	0.34	5.54	0.07	55.633	0.624	5.537	0.019
5598645	...	...	...	...	...	...	19.428	0.018	...	...	...	...	...	...	19.36	0.31	...	...	...	...
5598789	...	...	...	...	57.2	0.27	5.433	0.009	56.3	0.98	5.44	0.05	56.9	0.38	5.43	0.06	56.476	1.112	5.516	0.049
5599763	30.58	1.59	3.77	0.09	31.69	0.18	3.829	0.01	31	0.54	3.78	0.05	31.55	0.23	3.79	0.06	30.905	0.73	3.801	0.022
5600739	186.53	8.33	14.16	0.36	188.51	0.36	14.435	0.008	187.8	3.2	14.5	0.05	186.54	0.85	14.38	0.14	186.762	1.131	14.457	0.045
5601827	79.34	3.77	7.23	0.27	79.47	0.35	7.265	0.008	78.8	1.34	7.3	0.05	77.3	0.49	7.21	0.08	79.205	1.219	7.259	0.016
5602062	108.07	4.83	9.72	0.42	108.87	0.22	9.783	0.007	107.8	1.84	9.85	0.05	106.32	0.38	9.8	0.11	107.41	0.879	9.764	0.017
5602545	36.67	1.81	4.1	0.03	36.84	0.19	4.304	0.013	36.3	0.66	4.21	0.05	36.11	0.24	4.18	0.06	36.116	0.713	4.295	0.03
5602690	31.07	1.41	3.91	0.17	31.3	0.17	3.892	0.008	31	0.53	3.9	0.05	30.46	0.23	3.84	0.06	31.127	0.474	3.856	0.015
5610200	...	...	...	...	...	...	...	...	...	...	...	...	...	...	11.64	0.11	95.47	0.318	11.593	0.053
5610212	93.99	4.28	8.52	0.37	94.16	0.24	8.517	0.006	93.2	1.59	8.56	0.05	91.58	0.34	8.47	0.1	93.029	0.762	8.521	0.017
5611192	100.41	4.55	7.99	0.21	100.76	0.46	7.984	0.011	99.1	1.7	7.98	0.05	99.04	0.54	7.73	0.07	98.938	1.24	8.066	0.023
5611769	45.66	2.25	4.65	0.1	45.28	0.25	4.699	0.007	45.2	0.77	4.73	0.05	44.24	0.36	4.64	0.06	45.458	0.723	4.703	0.015
5612549	...	...	...	...	27.75	0.19	3.733	0.013	26.9	0.56	3.65	0.05	27.72	0.23	3.63	0.05	27.365	1.348	3.658	0.064
5613099	177.41	7.76	14.16	0.36	178.74	0.31	13.861	0.008	177.7	3.02	13.91	0.05	176.87	0.8	13.85	0.13	177.394	1.098	13.841	0.035
5613241	68.96	3.13	6.62	0.28	68.45	0.23	6.659	0.006	68.3	1.16	6.7	0.05	66.76	0.38	6.61	0.08	68.755	0.865	6.649	0.014
5615439	15.12	1.2	2.34	0.05	15.48	0.18	2.332	0.007	15.1	0.3	2.31	0.05	15.69	0.26	2.31	0.04	15.446	1.162	2.319	0.02
5616250	...	...	...	...	4.03	0.05	0.765	0.004	3.9	0.1	...	...	4.07	0.09	0.78	0.02	3.832	0.165	0.771	0.026
5616489	27.94	2.04	3.93	0.04	28.3	0.21	3.889	0.011	27.7	0.57	3.82	0.05	29.24	0.23	3.8	0.05	28.315	1.342	3.831	0.072
5616851	...	...	...	...	68.32	0.29	6.264	0.011	68	1.16	6.25	0.05	66.31	0.39	6.19	0.07	68.45	0.648	6.207	0.013
5617324	165.42	7.2	12.49	0.45	166.19	0.42	12.556	0.011	165.7	2.82	12.62	0.05	161.77	0.79	12.57	0.12	164.842	0.911	12.515	0.018
5620596	39.86	2.05	4.29	0.03	40.2	0.24	4.377	0.012	39.6	0.7	4.33	0.05	40.17	0.25	4.33	0.05	39.476	1.025	4.372	0.017
5620636	156.1	6.86	12.27	0.61	157.36	0.26	12.302	0.007	156.3	2.66	12.35	0.05	154.07	0.6	12.3	0.13	155.457	0.944	12.273	0.034
5620654	...	...	...	...	6.83	0.08	...	...	6.3	0.13	1.12	0.05	6.9	0.12	1.14	0.02	6.299	0.105	1.172	0.016
5620671	...	...	...	...	4.34	0.09	0.849	0.011	4.2	0.2	0.81	0.052	4.56	0.12	...	...	4.241	0.167	...	...
5620720	...	...	...	...	56.14	0.34	5.353	0.01	55.5	0.96	5.35	0.05	54.83	0.35	5.28	0.06	56.044	1.161	5.367	0.013
5622103	27.61	2.01	3.81	0.16	27.99	0.22	3.875	0.012	27.3	0.5	3.79	0.05	29.08	0.21	3.79	0.06	27.682	1.336	3.804	0.07
5622780	55.7	2.49	5.59	0.23	56.18	0.2	5.629	0.006	55.5	0.95	5.67	0.05	54.73	0.28	5.6	0.07	55.482	0.67	5.616	0.018
5623097	248.44	12.82	17.42	0.38	243.4	0.47	17.306	0.007	...	...	...	...	243.56	2.13	17.05	0.19	243.209	1.618	17.305	0.022
5623391	136.49	6.4	10.76	0.41	136.34	0.43	10.792	0.008	135.1	2.3	10.85	0.05	131.95	0.58	10.73	0.11	133.469	1.553	10.786	0.015
5623444	132.62	5.74	11.36	0.57	133.43	0.25	11.433	0.008	132.7	2.26	11.5	0.05	130.15	0.57	11.38	0.13	132.482	0.7	11.425	0.015
5623569	29.85	1.5	3.95	0.08	30.24	0.22	3.914	0.014	29.6	0.56	3.85	0.05	31.12	0.26	3.85	0.06	29.967	0.701	3.866	0.047
5629080	...	...	...	...	...	...	...	...	...	...	...	...	...	...	20.92	0.33	...	...	...	...
5629783	...	...	...	...	...	...	...	...	11.5	0.59	...	...	12.34	0.48	1.75	0.03	11.474	1.038	1.803	0.232
5630175	43.98	2	4.93	0.06	44.62	0.22	4.982	0.01	44.1	0.76	4.98	0.05	44.18	0.35	4.9	0.06	44.477	0.333	4.96	0.017
5630500	55.88	2.55	5.45	0.21	56.5	0.27	5.436	0.008	55.7	0.95	5.48	0.05	55.51	0.45	5.39	0.06	55.892	0.693	5.431	0.018
5636780	12.28	0.61	1.82	0.05	12.09	0.16	1.796	0.016	12.2	0.28	1.84	0.05	11.97	0.2	...	...	12.302	0.327	...	...
5637036	...	...	...	...	61.46	0.43	5.734	0.014	60.3	1.07	5.72	0.05	60.78	0.48	5.69	0.06	61.562	1.628	5.706	0.038
5637392	82.61	3.84	7.65	0.35	83.28	0.25	7.693	0.009	82.8	1.41	7.72	0.05	81.31	0.4	7.63	0.09	82.954	0.612	7.698	0.025
5638865	44.43	2.63	4.61	0.04	45.39	0.24	4.742	0.01	44.8	0.78	4.66	0.05	44.43	0.28	4.66	0.06	45.331	0.687	4.737	0.027
5639438	179.46	8.76	13.18	0.43	183.22	0.5	13.191	0.008	181.7	3.09	13.21	0.05	179.69	1.03	13.14	0.12	179.955	1.276	13.132	0.019
5640843	31.51	2.18	3.85	0.04	31.79	0.19	4.007	0.011	31.2	0.57	3.96	0.05	31.48	0.22	4.01	0.07	30.79	0.68	...	...
5641322	52.42	2.35	5.09	0.17	52.52	0.25	5.128	0.01	51.7	0.88	5.14	0.05	51.32	0.36	5.1	0.06	52.389	0.89	5.115	0.015
5645576	125.02	5.68	10.58	0.5	126.81	0.29	10.545	0.009	126	2.15	10.6	0.05	123.9	0.78	10.5	0.11	125.668	0.821	10.518	0.022
5645845	69.72	2.98	6.94	0.36	69.94	0.2	6.969	0.006	69.7	1.19	7.01	0.05	67.55	0.38	6.92	0.09	70.165	0.582	6.985	0.02
5647719	164.31	7.75	12.26	0.35	166.5	0.59	12.459	0.012	166.1	2.85	12.53	0.05	163.99	1	12.41	0.11	164.5	1.25	12.453	0.018
5650420	...	...	...	...	33.75	0.18	3.775	0.007	33.4	0.57	3.8	0.05	33.39	0.25	3.74	0.05	33.822	0.49	3.769	0.014
5651262	...	...	...	...	41.19	0.36	4.294	0.02	41	0.73	4.25	0.05	40.01	0.47	4.25	0.05	42.209	1.095	4.281	0.06
5653970	112.72	5.62	9.4	0.36	113.23	0.32	9.446	0.009	112.5	1.91	9.5	0.05	110.48	0.49	9.42	0.1	112.505	0.96	9.43	0.019
5682548	31.59	1.54	3.66	0.14	30.89	0.17	3.706	0.008	30.9	0.53	3.72	0.05	30.08	0.2	3.67	0.05	31.302	0.654	3.694	0.016
5685000	29.86	2.03	3.97	0.09	29.9	0.19	4.006	0.015	29.4	0.54	3.91	0.05	29.8	0.23	3.96	0.06	30.522	0.626	3.879	0.085
5685237	106.34	5.05	9.4	0.38	106.21	0.28	9.408	0.008	105.6	1.8	9.46	0.05	103.4	0.39	9.37	0.1	105.533	0.883	9.37	0.021
5685279	...	...	...	...	7.75	0.1	1.392	0.026	7.6	0.25	1.34	0.051	7.77	0.09	...	...	7.426	0.119	1.358	0.101
5686036	38.94	1.78	4.27	0.13	38.24	0.18	4.312	0.007	38.1	0.65	4.33	0.05	36.85	0.22	4.29	0.06	38.719	0.56	4.298	0.015
5688694	47.87	2.29	5.09	0.19	48.03	0.21	5.153	0.009	47.6	0.81	5.17	0.05	46.69	0.31	5.06	0.07	47.83	0.608	5.126	0.017
5689343	97.06	4.88	8	0.24	97.88	0.36	8.019	0.012	97.1	1.66	8	0.05	96.63	0.44	8.04	0.07	97.641	1.015	8.093	0.03
5689606	45.89	2.18	4.53	0.13	45.32	0.24	4.563	0.008	44.9	0.77	4.58	0.05	44.85	0.02	4.5	0.05	45.354	0.832	4.572	0.017
5689750	31.55	1.87	3.97	0.08	31.97	0.25	3.995	0.013	31.1	0.58	3.89	0.05	32.43	0.27	3.89	0.05	32.215	1.388	3.928	0.048
5693324	64.13	3.48	5.89	0.12	65.42	0.4	5.914	0.013	63.8	1.11	5.87	0.05	64.29	0.43	5.83	0.06	64.243	1.305	5.845	0.041
5693454	124.02	5.31	10.89	0.54	123.87	0.22	10.889	0.007	123.1	2.09	10.95	0.05	120.3	0.44	10.87	0.12	122.704	0.756	10.87	0.015
5694017	182.42	7.77	14.52	0.38	185.74	0.32	14.314	0.005	183.5	3.12	14.35	0.05	183.69	0.91	14.2	0.13	182.761	1.113	14.306	0.021
5694720	31.5	1.65	3.36	0.11	31.68	0.2	3.382	0.008	31.3	0.54	3.39	0.05	30.75	0.25	3.33	0.04	30.945	0.758	3.387	0.016
5696539	64.1	2.84	6.71	0.32	64.85	0.21	6.794	0.008	64.4	1.1	6.81	0.05	63.62	0.35	6.71	0.09	64.632	0.577	6.754	0.017
5698093	184.68	7.97	14.29	0.66	185.99	0.26	14.463	0.007	184.4	3.14	14.52	0.05	183.25	0.73	14.37	0.14	184.022	0.981	14.429	0.017
5698156	9.99	0.76	0.96	5.96	9.74	0.1	1.69	0.011	9.7	0.19	1.68	0.05	9.73	0.12	1.65	0.03	9.62	0.61	1.673	0.02
5701051	...	...	...	...	...	...	...	...	36.7	1.07	4.03	0.051	36.26	0.53	3.98	0.05	...	...	...	...
5702180	46.67	2.07	4.76	0.04	46.24	0.24	4.832	0.015	46	0.81	4.78	0.05	44.94	0.24	4.73	0.06	46.58	0.694	4.776	0.027
5702382	40.76	1.98	4.46	0.04	41.76	0.24	4.533	0.011	40.9	0.71	4.5	0.05	41.23	0.29	4.46	0.06	41.167	1.035	4.536	0.014
5703348	35.58	2.07	4.18	0.04	36.91	0.2	4.347	0.012	36.1	0.64	4.28	0.05	36.75	0.3	4.23	0.06	36.402	0.611	4.327	0.051
5706341	87.91	4.38	7.05	0.19	87.7	0.4	7.19	0.018	87.2	1.5	7.05	0.05	86.67	0.46	7.01	0.06	87.183	1.121	7.097	0.025
5706724	98.83	4.52	8.55	0.36	99.37	0.33	8.54	0.009	98.4	1.67	8.56	0.05	96.97	0.53	8.5	0.1	97.902	1	8.493	0.017
5706760	39.58	1.94	4.26	0.03	39.02	0.23	4.34	0.011	38.6	0.67	4.3	0.05	38.33	0.28	4.24	0.05	39.53	0.961	4.357	0.014
5707115	89.99	4.02	8.49	0.4	90.01	0.22	8.541	0.009	89.7	1.53	8.56	0.05	87.59	0.38	8.5	0.1	90.072	0.75	8.492	0.017
5707416	49.05	2.31	5.47	0.2	49.94	0.19	5.5	0.006	49.4	0.84	5.54	0.05	48.81	0.26	5.46	0.08	49.546	0.644	5.485	0.014
5707560	31.53	1.63	3.96	0.03	31.76	0.25	3.904	0.017	31.1	0.57	3.84	0.05	31.48	0.27	3.82	0.05	31.691	0.881	3.872	0.039
5709265	46.57	2.16	5	0.19	46.74	0.24	5.038	0.009	46.4	0.79	5.04	0.05	45.45	0.29	4.97	0.06	46.759	0.721	5	0.019
5709564	...	...	...	...	27.19	0.19	3.778	0.013	26.7	0.6	3.66	0.05	26.94	0.2	3.71	0.06	27.437	0.956	3.671	0.129
5709667	92.8	4.12	8.13	0.33	92.34	0.35	8.115	0.006	91.3	1.56	8.16	0.05	89.62	0.46	8.09	0.09	91.376	0.788	8.104	0.015
5715911	84.39	4.24	7.25	0.22	86.45	0.34	7.274	0.011	84.9	1.46	7.26	0.05	85.53	0.44	7.26	0.07	85.923	1.078	7.288	0.026
5717058	54.85	3.04	5.32	0.11	55.1	0.33	5.377	0.012	53.8	0.93	5.35	0.05	54.56	0.39	5.26	0.06	53.649	0.929	5.412	0.023
5717541	171.36	7.16	13.26	0.43	176.52	0.58	13.13	0.008	174	2.97	13.22	0.05	173.17	1.17	13.09	0.13	171.367	1.633	13.142	0.015
5721762	37.03	1.84	3.96	0.03	37.7	0.22	4.084	0.01	37.1	0.65	4.03	0.05	37.27	0.22	4.02	0.05	37.465	0.758	4.074	0.026
5721975	83.22	3.85	6.88	0.22	82.44	0.46	6.92	0.012	82	1.42	6.9	0.05	80.41	0.47	6.89	0.07	82.735	1.449	6.916	0.017
5722012	52.2	2.37	5.03	0.08	51.52	0.3	5.108	0.008	51.4	0.9	5.07	0.05	50.01	0.33	5.03	0.05	51.663	0.996	5.036	0.017
5722272	45.39	3.48	4.67	0.14	46.34	0.27	4.703	0.009	45.8	0.79	4.73	0.05	45.33	0.32	4.68	0.06	46.153	1.5	4.696	0.035
5722826	39.18	1.92	4.46	0.04	40.7	0.23	4.537	0.014	39.5	0.7	4.49	0.05	39.88	...	4.41	0.06	39.963	0.681	4.512	0.025
5723909	41.21	2.43	4.36	0.03	40.96	0.24	4.431	0.009	40.5	0.7	4.38	0.05	39.75	0.24	4.34	0.05	41.458	0.965	4.427	0.02
5724947	...	...	...	...	10.16	0.27	1.492	0.014	10.3	0.48	...	...	10.15	0.23	1.49	0.02	10.311	0.84	1.501	0.242
5726892	46.34	3.37	4.64	0.04	46.79	0.32	4.723	0.009	45.9	0.8	4.66	0.05	46.59	0.38	4.65	0.05	47.423	1.277	4.695	0.024
5726966	...	...	...	...	6.21	0.09	1.182	0.006	6	0.15	1.19	0.05	6.56	0.1	1.22	0.03	6.219	0.451	1.176	0.05
5728401	35.65	1.73	4.13	0.03	35.37	0.23	4.131	0.011	35.2	0.62	4.06	0.05	34.61	0.24	4.03	0.05	36.242	0.57	4.088	0.03
5728553	...	...	...	...	...	...	...	...	34.5	1.55	3.85	0.052	35.86	0.54	3.75	0.04	...	...	...	...
5728738	37.04	2.25	4.1	0.05	36.82	0.25	4.271	0.018	36.5	0.66	4.14	0.05	36.49	0.26	4.14	0.05	36.817	1.128	4.183	0.069
5730384	35.53	1.84	4.23	0.03	35.07	0.2	4.174	0.014	34.7	0.61	4.11	0.05	34.74	0.21	4.08	0.06	34.833	0.79	4.148	0.022
5730703	51.63	2.44	4.96	0.09	50.2	0.3	4.991	0.012	50	0.87	4.93	0.05	49.27	0.32	4.9	0.05	50.552	0.843	4.953	0.036
5730952	...	...	...	...	43.27	0.34	4.202	0.01	42.5	0.75	4.22	0.05	42.11	...	4.19	0.04	43.313	0.913	4.215	0.015
5731385	29.82	2.25	3.97	0.03	31.52	0.21	4.163	0.011	30.7	0.56	4.08	0.05	30.96	0.25	4.07	0.06	29.513	1.167	4.151	0.062
5731766	50.46	2.39	5.01	0.05	51.19	0.32	5.142	0.012	50.1	0.89	5.07	0.05	50.31	0.33	5.05	0.05	50.916	0.984	5.031	0.063
5731852	255.18	14.45	17.7	0.57	249.17	0.98	18.036	0.009	...	...	...	...	247.48	4.56	17.48	0.2	247.809	2.026	18.008	0.022
5731891	...	...	...	...	55.89	0.36	5.287	0.009	54.8	0.94	5.3	0.05	55.46	0.51	5.23	0.06	55.045	1.551	5.287	0.022
5732418	31.42	1.48	3.96	0.12	31.63	0.2	3.994	0.011	31.2	0.56	3.96	0.05	31.3	0.26	3.95	0.06	31.219	0.538	3.999	0.022
5732922	...	...	...	...	27.25	0.25	3.324	0.01	26.6	0.51	3.31	0.05	27.29	0.33	3.23	0.05	26.264	0.86	3.343	0.041
5733555	54.63	3.03	4.74	0.11	53.69	0.32	4.772	0.011	53.6	0.92	4.74	0.05	53.32	0.35	4.7	0.04	54.665	1.182	4.749	0.026
5733975	89.29	4.99	7.39	0.2	92.79	0.49	7.401	0.016	92.6	1.6	7.35	0.05	91.39	0.49	7.28	0.07	91.495	1.609	7.346	0.039
5734092	59.7	5.2	5.14	0.13	61.88	0.39	5.189	0.018	60	1.07	5.17	0.05	60.84	0.41	5.12	0.04	59.547	3.028	5.075	0.042
5734154	...	...	...	...	...	...	...	...	4.5	0.73	0.74	0.077	5.09	...	...	...	4.424	0.717	...	...
5734838	57.4	2.92	5.44	0.11	57.36	0.29	5.48	0.01	56.4	0.98	5.43	0.05	57.27	0.39	5.41	0.05	56.533	1.166	5.44	0.015
5735779	...	...	...	...	36.1	0.29	4.278	0.01	35	0.66	4.22	0.05	35.91	0.39	4.2	0.06	35.105	1.533	4.241	0.073
5736093	108.05	6.35	8.43	0.25	110.67	0.81	8.787	0.011	110	1.94	8.42	0.05	107.62	0.83	8.47	0.08	105.529	2.297	8.377	0.085
5736841	64.93	3.28	5.75	0.13	64.6	0.33	5.807	0.013	64.3	1.13	5.74	0.05	63.32	0.34	5.7	0.05	64.13	1.036	5.777	0.033
5736877	33.73	1.64	4.24	0.09	33.82	0.18	4.238	0.018	33.4	0.6	4.14	0.05	34.04	0.24	4.19	0.07	34.159	1.258	4.209	0.046
5736976	28.7	1.69	3.78	0.11	28.49	0.19	3.871	0.015	28	0.5	3.81	0.05	28.27	0.18	3.74	0.05	28.532	1.246	3.734	0.167
5739098	73.04	5.03	6.24	0.18	76.14	0.45	6.356	0.014	74.6	1.3	6.23	0.05	75.63	0.5	6.29	0.05	75.092	2.296	6.356	0.095
5768075	118.33	5.05	9.75	0.36	119.67	0.43	9.708	0.008	118.1	2.01	9.75	0.05	116.74	0.66	9.71	0.1	117.261	1.274	9.711	0.016
5768953	10.81	0.86	1.72	0.05	11.46	0.15	1.688	0.014	10.9	0.25	1.68	0.05	11.55	0.27	1.66	0.03	10.463	0.431	...	...
5769244	138.59	6.18	11.74	0.61	140.79	0.23	11.718	0.008	139.6	2.37	11.76	0.05	134.34	0.3	11.62	0.13	139.293	0.889	11.7	0.022
5770031	34.98	1.87	4.29	0.06	35.14	0.18	4.278	0.014	34.7	0.66	4.21	0.05	34.58	0.27	4.22	0.07	35.343	0.963	4.233	0.048
5770637	43.17	2.1	4.54	0.15	41.9	0.21	4.527	0.011	42.1	0.72	4.57	0.05	40.75	0.26	4.54	0.06	42.611	0.92	4.542	0.026
5770923	81.63	4.2	7.02	0.19	81.89	0.38	7.063	0.011	81	1.39	7.02	0.05	80.64	0.36	6.87	0.07	80.478	1.819	7.145	0.043
5771513	...	...	...	...	30.6	0.19	4.367	0.047	...	...	...	...	30.44	0.23	4.23	0.07	29.147	0.628	4.432	0.149
5772710	31.76	2.77	3.85	0.05	33.3	0.24	...	...	32.4	0.58	3.91	0.05	32.57	0.25	3.85	0.05	32.393	1.654	3.893	0.07
5773063	48.24	2.09	5.11	0.19	48.54	0.2	5.126	0.01	48.2	0.82	5.14	0.05	47.18	0.32	5.08	0.07	48.733	0.477	5.073	0.018
5774558	50.99	2.74	5.28	0.17	49.32	0.31	5.269	0.011	49.6	0.85	5.28	0.05	47.86	0.36	5.17	0.07	50.551	1.483	5.272	0.035
5774568	111.24	4.8	9.52	0.39	112.34	0.28	9.551	0.009	111	1.89	9.6	0.05	108.86	0.43	9.49	0.1	110.551	0.785	9.543	0.021
5774861	29.62	1.44	3.54	0.04	28.34	0.27	...	...	27.4	0.52	3.65	0.05	28.22	0.36	3.61	0.05	28.406	1.606	3.627	0.092
5779724	6.11	0.32	...	...	6.22	0.12	1.157	0.019	6.1	0.16	1.16	0.051	6.41	0.13	...	...	6.129	0.2	1.138	0.087
5780142	...	...	...	...	29.19	0.28	3.759	0.021	27.9	0.55	3.63	0.05	29.01	0.36	3.68	0.05	...	...	3.729	0.041
5780424	...	...	...	...	10.14	0.16	1.447	0.008	9.1	0.21	1.41	0.05	9.91	0.13	...	...	10.148	0.575	...	...
5780614	...	...	...	...	172.4	0.38	13.518	0.008	171.3	2.92	13.57	0.05	168.54	0.8	13.46	0.13	170.248	1.099	13.484	0.015
5780782	...	...	...	...	10.43	0.15	1.608	0.008	10.4	0.23	1.61	0.05	10.4	0.12	1.58	0.02	10.349	0.474	1.617	0.015
5780828	60.44	2.91	6.02	0.24	61.32	0.27	6.039	0.009	60.4	1.03	6.06	0.05	59.02	0.35	5.94	0.08	60.107	0.712	6.014	0.021
5781782	37.64	1.72	4.23	0.03	37.45	0.24	4.327	0.014	37.3	0.67	4.25	0.05	36.81	0.24	4.23	0.05	37.975	0.58	4.297	0.042
5781901	43.88	2.08	4.8	0.11	44.69	0.26	4.726	0.01	43.9	0.75	4.75	0.05	43.69	0.43	4.67	0.06	43.75	0.745	4.711	0.021
5782127	29.03	1.68	3.56	0.1	29.06	0.18	3.639	0.013	28.5	0.51	3.56	0.05	28.88	0.23	3.58	0.05	29.14	0.999	3.59	0.026
5782671	21.65	1.26	2.63	0.08	21.27	0.17	2.646	0.007	21.2	0.37	2.66	0.05	20.77	0.21	2.61	0.04	21.587	0.683	2.635	0.012
5782792	31.32	1.54	4.03	0.05	32.38	0.2	4.005	0.002	31.6	0.58	4.02	0.05	33.5	0.27	4	0.06	31.594	0.624	4.057	0.036
5784094	24.16	1.14	2.83	0.09	24.02	0.17	2.836	0.006	23.6	0.41	2.84	0.05	23.48	0.22	2.79	0.04	23.65	0.903	2.83	0.012
5785268	94.85	4.12	8.36	0.35	95.17	0.33	8.306	0.009	93.9	1.6	8.36	0.05	94.14	0.65	8.26	0.09	93.376	0.744	8.296	0.021
5785573	...	...	...	...	7.3	0.12	...	...	7.3	0.2	1.35	0.051	7.55	0.24	...	...	7.555	0.686	1.348	0.059
5785710	14.89	0.73	2.17	0.08	15.02	0.1	2.186	0.005	14.8	0.26	2.21	0.05	14.66	0.15	2.16	0.04	14.919	0.307	2.191	0.015
5787509	30.84	2.14	3.82	0.15	31.07	0.18	...	...	30.6	0.54	3.8	0.05	30.75	0.22	3.79	0.06	31.288	1.141	3.84	0.022
5788354	35.84	1.93	4.23	0.03	37.34	0.21	4.395	0.012	36.3	0.67	4.32	0.05	37.66	0.27	4.29	0.05	36.811	1.352	4.371	0.073
5791045	109.87	4.98	9.66	0.47	110.34	0.23	9.715	0.007	109.6	1.87	9.79	0.05	108.26	0.42	9.67	0.11	109.393	0.764	9.717	0.026
5791135	44.04	2.6	4.29	0.03	44.5	0.27	4.409	0.01	43.5	0.78	4.33	0.05	43.73	0.29	4.33	0.05	44.264	1.2	4.365	0.029
5791844	54.79	2.84	5.22	0.11	53.43	0.26	5.263	0.009	53.1	0.92	5.24	0.05	52.13	0.29	5.2	0.06	53.755	0.932	5.285	0.064
5791889	123.57	5.63	9.72	0.34	125.01	0.46	9.757	0.008	123	2.09	9.77	0.05	122.09	0.62	9.7	0.09	122.072	1.4	9.736	0.014
5792421	44.79	2.51	4.61	0.04	44.26	0.22	4.756	0.018	44	0.76	4.67	0.05	43.57	0.27	4.65	0.06	44.583	0.536	4.676	0.024
5793427	103.16	4.7	8.82	0.33	104.39	0.4	8.879	0.008	102.9	1.75	8.9	0.05	102.06	0.63	8.83	0.1	102.654	0.921	8.874	0.016
5793628	...	...	...	...	...	...	...	...	48.4	0.82	4.51	0.05	50.26	0.02	4.52	0.06	49.124	0.243	...	...
5794100	35.09	2.51	4.07	0.03	34.68	0.22	4.192	0.009	34.3	0.62	4.12	0.05	34.59	0.24	4.11	0.06	35.393	1.219	4.209	0.018
5795250	50.72	2.19	5.16	0.19	51.17	0.25	5.162	0.007	50.4	0.86	5.2	0.05	50.65	0.39	5.17	0.06	50.5	0.644	5.159	0.012
5795475	...	...	...	...	209.17	0.89	15.609	0.009	205.9	3.52	15.71	0.05	203.29	1.8	15.58	0.15	204.809	2.963	15.61	0.015
5795626	36.54	1.95	4.39	0.03	38.76	0.22	4.5	0.008	37.7	0.68	4.45	0.05	38.44	0.29	4.46	0.06	36.722	0.854	4.46	0.069
5801446	25.9	1.81	3.68	0.05	26.38	0.19	3.687	0.021	26	0.59	3.66	0.05	26.5	0.25	3.68	0.05	28.258	1.208	3.662	0.166
5802797	129.58	6.49	10.85	0.43	133.48	0.44	10.915	0.007	131.9	2.25	10.98	0.05	130.5	0.94	10.84	0.11	132.591	1.373	10.925	0.013
5806522	58.85	2.69	5.91	0.23	59.09	0.21	5.928	0.007	58.2	0.99	5.96	0.05	57.65	0.29	5.88	0.07	58.11	0.766	5.904	0.023
5808398	130.72	6.01	10.47	0.3	129.76	0.95	10.402	0.021	...	...	...	...	124.73	0.98	10.43	0.1	...	...	...	...
5808438	...	...	...	...	...	...	...	...	31.4	1.62	3.17	0.053	32.79	0.34	3.18	0.03	31.384	0.391	...	...
5809445	36	2.12	3.73	0.03	37.53	0.31	3.807	0.016	36.3	0.68	3.72	0.05	37.43	0.34	3.83	0.05	36.651	1.569	3.748	0.057
5810333	29.91	1.63	3.91	0.03	29.98	0.2	3.976	0.013	29.4	0.55	3.89	0.05	29.91	0.24	3.93	0.05	29.371	0.944	3.925	0.035
5810513	181.25	26.03	14.52	0.38	195.04	0.84	14.154	0.009	193.6	3.33	14.26	0.05	...	...	...	...	190.773	2.013	14.155	0.015
5811766	45.25	1.87	4.4	0.08	44.78	0.26	4.425	0.007	44.6	0.76	4.43	0.05	43.54	0.33	4.34	0.05	45.123	0.639	4.408	0.015
5812955	70.56	2.99	7.17	0.37	69.48	0.22	7.197	0.008	69.3	1.18	7.22	0.05	67.78	0.32	7.09	0.09	69.377	0.656	7.166	0.017
5814204	...	...	...	...	...	...	...	...	51.6	0.88	5.11	0.05	50.94	0.36	5.04	0.06	51.959	0.819	5.091	0.012
5816145	...	...	...	...	48.22	0.39	4.878	0.01	46.2	0.8	4.83	0.05	48.1	0.48	4.81	0.06	46.526	1.698	4.874	0.025
5816923	74.66	3.38	6.53	0.23	74.18	0.34	6.526	0.01	73.6	1.26	6.56	0.05	71.86	0.47	6.46	0.07	73.402	0.594	6.516	0.016
5817028	30.53	1.76	3.42	0.05	31.73	0.25	3.5	0.014	30.3	0.58	3.39	0.05	31.83	0.26	3.39	0.04	30.09	0.94	3.429	0.029
5820359	124.99	5.48	10.22	0.45	125.18	0.36	10.195	0.008	124.8	2.13	10.24	0.05	121.48	0.63	10.19	0.1	124.464	0.852	10.2	0.012
5822232	33.74	1.99	4	0.05	33.81	0.23	4.015	0.013	33.3	0.6	3.94	0.05	33.46	0.27	3.94	0.05	34.012	0.969	3.921	0.11
5822936	42.15	2.11	4.49	0.05	43.33	0.24	4.526	0.007	42.3	0.73	4.54	0.05	42.99	0.32	4.49	0.06	42.312	0.593	4.528	0.012
5854149	38.84	2.73	4.29	0.03	40.69	0.23	4.38	0.01	39.7	0.69	4.34	0.05	40.28	0.26	4.33	0.05	40.509	1.307	4.371	0.02
5855568	35.96	2.28	4.23	0.03	36.45	0.22	4.312	0.013	35.6	0.66	4.25	0.05	36.7	0.29	4.27	0.06	36.066	0.796	4.244	0.05
5856737	141.89	6.61	11.96	0.6	143.72	0.28	12.044	0.007	143	2.43	12.11	0.05	141.01	0.55	11.96	0.13	142.756	0.978	12.031	0.019
5856931	...	...	...	...	7.3	0.11	...	...	7	0.36	...	...	7.4	0.11	...	...	7.089	0.189	1.223	0.048
5857548	31.48	1.8	4.11	0.03	32.32	0.17	4.124	0.012	31.8	0.57	4.06	0.05	32.7	0.25	4.2	0.07	32.6	0.819	4.094	0.036
5857618	...	...	...	...	71.58	0.32	6.352	0.01	71.2	1.22	6.35	0.05	70.23	0.42	6.29	0.06	71.294	0.861	6.321	0.019
5857724	16.15	0.85	2.29	0.02	16.46	0.13	2.347	0.007	16.2	0.29	2.34	0.05	16.12	0.14	2.3	0.04	15.898	0.457	2.324	0.014
5858034	37.82	2.18	4.36	0.03	38.69	0.24	4.476	0.016	37.8	0.68	4.41	0.05	38.16	0.26	4.36	0.05	38.234	1.577	4.409	0.037
5858641	...	...	...	...	8.92	0.1	1.415	0.007	8.9	0.19	...	...	8.58	0.1	1.37	0.03	9.01	0.335	1.394	0.016
5858947	169.93	7.82	14.42	0.6	170.08	0.3	14.485	0.007	169.3	2.88	14.54	0.05	166.67	0.64	14.47	0.15	169.109	1.189	14.521	0.025
5859492	35.36	1.63	3.99	0.03	35.75	0.23	4.141	0.016	35	0.62	4.05	0.05	35.73	0.25	4.03	0.05	35.208	0.85	4.07	0.042
5860093	51	2.29	5.54	0.23	50.56	0.18	5.595	0.01	50.2	0.86	5.6	0.05	49.39	0.26	5.5	0.08	50.614	0.521	5.545	0.017
5866138	90.27	4.65	7.31	0.2	88.44	0.41	7.306	0.014	87.8	1.51	7.25	0.05	86.29	0.43	7.19	0.07	87.458	1.463	7.302	0.028
5866537	104.24	4.51	8.94	0.39	103.69	0.27	8.956	0.008	103.2	1.76	9.01	0.05	101.28	0.44	8.95	0.1	103.941	0.975	8.967	0.027
5866737	66.95	2.94	6.49	0.31	66.98	0.2	6.515	0.007	66.5	1.13	6.55	0.05	65.14	0.31	6.49	0.08	66.821	0.735	6.541	0.018
5866945	91.89	4.23	8.04	0.28	92.57	0.41	8.054	0.01	91	1.55	8.08	0.05	89.85	0.62	7.98	0.09	90.149	0.946	8.022	0.016
5866965	...	...	...	...	3.18	0.06	0.674	0.015	3.2	0.16	0.66	0.053	3.28	0.06	...	...	3.439	0.309	0.642	0.01
5867450	166.62	7.35	13.04	0.5	166.8	0.3	13.166	0.006	166.3	2.83	13.23	0.05	163.79	0.71	13.08	0.13	165.811	1.056	13.128	0.016
5867990	...	...	...	...	88.49	0.37	7.927	0.006	87.2	1.49	7.97	0.05	86.29	0.53	7.87	0.09	87.597	1.434	7.92	0.012
5869293	52.55	2.7	5.37	0.19	51.58	0.22	5.386	0.009	51.4	0.88	5.43	0.05	50.01	0.3	5.34	0.07	52.37	0.983	5.384	0.021
5869538	201.62	11.29	15.31	0.43	203.53	0.5	15.584	0.009	201.8	3.44	15.64	0.05	198.11	1.36	15.62	0.16	201.873	1.147	15.552	0.025
5869785	230.07	13.35	17.43	0.14	227.88	0.53	16.77	0.008	...	...	...	...	225.16	1.93	16.76	0.17	225.49	1.1	16.735	0.022
5872236	32.27	1.69	4.2	0.03	32.04	0.2	4.128	0.008	31.4	0.61	4.05	0.05	32.13	0.27	4.08	0.06	31.889	0.932	4.085	0.066
5872509	38.56	1.83	4.31	0.02	38.82	0.2	4.395	0.009	38.3	0.67	4.34	0.05	37.96	0.24	4.33	0.06	38.631	0.53	4.395	0.02
5876758	35.21	2.14	4.1	0.03	34.58	0.21	4.237	0.018	34	0.63	4.15	0.05	34.38	0.25	4.1	0.05	34.235	1.289	4.178	0.073
5879112	28.13	1.76	3.98	0.07	28.72	0.18	4.094	0.017	28.1	0.54	3.94	0.05	28.65	0.23	3.99	0.07	...	...	...	...
5879265	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...
5879728	36.44	2.54	3.85	0.03	36.69	0.24	3.954	0.014	36.2	0.65	3.92	0.05	36.49	0.26	3.88	0.04	36.809	1.086	3.914	0.024
5879876	...	...	...	...	...	...	...	...	29.9	0.59	3.83	0.05	31.57	0.53	3.98	0.06	30.499	1.731	3.864	0.182
5881733	...	...	...	...	...	...	...	...	...	...	...	...	6.09	0.24	1.04	0.24	...	...	...	...
5882005	80.48	3.92	7.47	0.28	81.16	0.34	7.439	0.007	80.7	1.38	7.48	0.05	79.16	0.53	7.38	0.09	81.399	0.704	7.442	0.015
5882210	139.23	6.2	11.07	0.46	139.92	0.57	11.076	0.008	138.4	2.36	11.14	0.05	134.31	0.97	11.03	0.11	136.955	1.163	11.066	0.014
5891971	...	...	...	...	...	...	...	...	30.3	1.32	...	...	31.83	0.3	4.45	0.07	30.297	0.424	4.502	0.122
5891982	40.62	1.85	4.47	0.14	40.28	0.22	4.466	0.011	40	0.69	4.48	0.05	39.27	0.29	4.42	0.06	40.234	0.494	4.455	0.015
5892369	...	...	...	...	40.35	0.45	4.482	0.021	38.9	0.87	4.45	0.05	38.62	0.57	4.52	0.07	38.946	1.645	4.482	0.06
5893765	66.03	2.95	6.41	0.23	65.22	0.27	6.411	0.006	64.8	1.1	6.45	0.05	63.7	0.39	6.37	0.08	65.568	0.616	6.401	0.012
5893926	46.98	2.08	4.79	0.15	46.64	0.24	4.8	0.006	46.4	0.79	4.83	0.05	45.34	0.28	4.76	0.06	47.153	0.827	4.802	0.013
5894271	166.83	7.75	14.25	0.47	169.68	0.29	14.072	0.009	168.8	2.87	14.1	0.05	166.79	0.65	13.96	0.14	168.34	1.043	14.029	0.019
5896480	35.62	2.5	4.13	0.03	35.53	0.21	4.287	0.01	34.9	0.62	4.22	0.05	35.22	0.27	4.25	0.06	35.276	1.271	4.258	0.03
5899383	...	...	...	...	48.57	0.51	4.686	0.03	47.9	1.92	4.59	0.052	49.15	0.97	4.51	0.04	48.57	1.201	4.567	0.147
5899642	118.39	5.53	9.96	0.44	120.52	0.34	10.042	0.008	120.1	2.05	10.09	0.05	118.15	0.56	9.89	0.1	119.441	0.821	10.024	0.017
5903484	...	...	...	...	29.88	0.27	3.403	0.01	29.3	0.52	3.37	0.05	29.55	0.34	3.34	0.05	29.917	0.582	3.393	0.022
5905457	...	...	...	...	...	...	...	...	...	...	...	...	...	...	18.62	0.28	...	...	...	...
5905600	...	...	...	...	...	...	...	...	25.2	0.63	3.31	0.05	25.39	0.41	3.21	0.05	25.104	0.721	3.251	0.046
5905655	13.49	1.07	1.9	0.05	13.51	0.1	1.914	0.005	13.3	0.24	1.93	0.05	13.56	0.15	1.89	0.03	12.899	0.82	1.922	0.011
5905736	90.68	4.16	7.84	0.31	91.83	0.34	7.897	0.01	90.9	1.55	7.92	0.05	89.61	0.61	7.85	0.08	91.02	0.795	7.869	0.064
5905907	121.39	5.44	10.91	0.47	122.02	0.25	10.957	0.008	120.8	2.06	10.98	0.05	118.19	0.4	10.95	0.12	120.456	0.694	10.941	0.024
5906289	9.72	0.63	1.37	0.03	9.82	0.1	1.402	0.008	9.7	0.19	...	...	9.08	0.09	1.36	0.02	9.79	0.433	1.386	0.022
5937398	119.25	5.33	10.56	0.49	119.4	0.28	10.498	0.007	118.9	2.02	10.56	0.05	115.4	0.47	10.42	0.11	119.043	1.091	10.496	0.026
5938430	59.09	2.62	5.94	0.28	58.59	0.23	5.942	0.009	58.7	1	5.97	0.05	57.1	0.34	5.87	0.08	58.755	0.578	5.947	0.021
5940060	52.98	2.53	5.67	0.22	52.73	0.22	5.701	0.008	52.4	0.89	5.72	0.05	50.96	0.29	5.63	0.07	52.978	0.59	5.674	0.014
5940068	90.24	4.26	8.39	0.41	90.83	0.22	8.363	0.009	90.3	1.54	8.41	0.05	88.48	0.39	8.27	0.1	90.808	0.833	8.348	0.027
5940587	103.46	4.55	9.06	0.42	103.93	0.27	9.026	0.008	103.1	1.76	9.06	0.05	101.55	0.46	9.02	0.1	102.886	0.745	9.007	0.02
5943345	50.93	3.55	4.61	0.04	50.98	0.39	4.773	0.013	48.7	0.9	4.69	0.05	50.47	0.54	4.66	0.05	47.486	2.288	4.726	0.055
5943448	37.57	1.92	4.33	0.08	37.59	0.29	4.325	0.011	36.9	0.64	4.37	0.05	40.32	0.43	4.3	0.05	37.673	0.585	4.369	0.042
5944493	32.62	3.19	...	...	31.98	0.24	3.965	0.013	31.9	0.63	3.93	0.05	31.49	0.25	3.93	0.06	30.978	2.165	3.933	0.031
5950668	11.45	0.55	1.7	0.03	11.55	0.1	1.691	0.008	11.5	0.21	1.71	0.05	11.26	0.02	1.67	0.03	11.528	0.423	1.688	0.016
5952890	50.02	2.26	5.28	0.19	49.97	0.2	5.293	0.012	49.5	0.85	5.3	0.05	49.13	0.29	5.24	0.07	49.987	0.995	5.264	0.026
5953450	141.55	6.46	12.74	0.63	142.17	0.29	12.693	0.008	141.3	2.41	12.7	0.05	139.84	0.5	12.63	0.14	140.662	0.877	12.686	0.028
5953709	91.18	4.28	7.3	0.2	91.01	0.46	7.295	0.02	...	...	...	...	89.12	0.51	7.25	0.07	89.92	1.393	7.289	0.033
5954815	157.61	6.82	12.46	0.47	159.11	0.33	12.515	0.008	157.3	2.68	12.55	0.05	155.37	0.7	12.52	0.12	156.783	0.909	12.563	0.045
5956105	52.93	3.99	5.01	0.05	53.5	0.74	5.148	0.03	50.6	1.52	5.1	0.051	...	...	5.12	0.05	53.654	4.756	5.205	0.142
5956977	58.83	2.69	5.75	0.2	58.85	0.25	5.769	0.008	58.5	1	5.77	0.05	57.5	0.32	5.72	0.07	58.505	0.777	5.764	0.014
5959615	28.81	1.53	3.6	0.08	28.9	0.18	3.585	0.01	28.4	0.51	3.52	0.05	28.84	0.23	3.54	0.05	28.584	0.713	3.563	0.017
5960552	51.82	2.43	5.58	0.28	51.46	0.39	5.465	0.015	51.3	0.92	5.52	0.05	49.31	0.55	5.45	0.08	50.672	1.065	5.475	0.053
5960710	...	...	...	...	...	...	...	...	12	1.67	...	...	13.07	0.42	1.63	0.03	...	...	...	...
5961015	44.2	3.58	4.39	0.03	46.04	0.43	4.346	0.021	43.9	0.81	4.28	0.05	45.76	0.46	4.3	0.04	44.443	1.715	4.336	0.053
5961985	...	...	...	...	257.82	1.15	17.338	0.009	...	...	...	...	...	...	17.39	0.19	251.911	2.074	17.322	0.013
5962031	12.76	0.7	1.9	0.05	12.38	0.1	1.87	0.007	12.6	0.23	1.88	0.05	12.29	0.01	1.84	0.03	13.058	0.386	1.848	0.024
5962451	93.98	4.35	8.19	0.27	92.64	0.42	8.204	0.009	92.1	1.57	8.22	0.05	90.16	0.56	8.13	0.09	91.719	1.373	8.172	0.019
5962470	35.49	2.3	4.26	0.03	37.42	0.23	4.408	0.012	36.7	0.67	4.32	0.05	37.08	0.24	4.31	0.06	36.336	1.267	4.441	0.031
5963732	...	...	...	...	9.18	0.12	...	...	8.7	0.25	1.56	0.051	9.37	0.26	1.53	0.03	8.646	0.157	1.512	0.108
5964042	51	2.46	5.43	0.19	50.81	0.23	5.479	0.009	50.5	0.86	5.5	0.05	50.07	0.38	5.41	0.07	51.015	0.69	5.448	0.017
5964634	28.06	1.56	3.75	0.04	28.06	0.18	3.8	0.01	27.6	0.59	3.73	0.05	27.89	0.22	3.78	0.06	27.959	0.716	3.756	0.106
5965040	44.12	2.26	4.36	0.03	43.33	0.24	4.452	0.013	43.4	0.76	4.39	0.05	42.55	0.26	4.36	0.05	44.073	0.605	4.36	0.034
5966386	55.52	2.62	5.2	0.05	54.57	0.29	5.32	0.014	54.5	0.96	5.25	0.05	52.81	0.31	5.2	0.06	55.251	1.068	5.301	0.036
5967194	166.38	7.42	13.03	0.52	168.19	0.29	13.045	0.007	167.2	2.84	13.1	0.05	164.93	0.71	13	0.14	166.343	0.989	13.03	0.023
5976238	49.2	2.31	4.86	0.05	48.64	0.23	4.928	0.009	48.1	0.83	4.87	0.05	47.24	0.27	4.83	0.06	48.969	0.659	4.897	0.022
5976798	53.03	2.5	5.06	0.05	51.93	0.28	5.148	0.013	51.6	0.91	5.12	0.05	51.43	0.34	5.08	0.05	52.86	0.954	5.051	0.071
5977341	96.75	4.2	7.64	0.23	97	0.43	7.611	0.012	96.7	1.66	7.62	0.05	95.49	0.48	7.7	0.08	95.602	1.124	7.651	0.026
5977508	46.33	2.09	4.57	0.04	45	0.26	4.614	0.011	44.9	0.79	4.58	0.05	44.07	0.33	4.56	0.05	45.404	0.961	4.686	0.043
5981329	39.53	2.15	4.34	0.02	39.41	0.21	4.422	0.008	39.1	0.69	4.37	0.05	38.63	0.24	4.33	0.06	39.42	0.912	4.402	0.022
5981666	91.83	4.93	7.55	0.22	92.09	0.37	7.589	0.017	91.6	1.57	7.58	0.05	89.1	0.37	7.53	0.07	92.162	1.425	7.602	0.024
5981697	36.97	1.74	4.2	0.03	36.55	0.22	4.334	0.012	36.4	0.66	4.24	0.05	35.91	0.23	4.24	0.06	36.301	0.871	4.352	0.034
5982708	...	...	...	...	57.32	0.79	5.081	0.021	...	...	5.01	0.051	60.33	0.52	4.97	0.05	...	...	5.036	0.111
5983251	...	...	...	...	...	...	...	...	4.7	0.98	0.91	0.091	5.06	0.2	0.9	0.02	...	...	...	...
5983299	64.11	3.25	5.84	0.17	64.29	0.33	5.688	0.012	63.1	1.08	5.87	0.05	63	0.32	5.81	0.06	62.659	1.101	5.81	0.043
5985218	...	...	...	...	10.63	0.19	1.41	0.008	10.5	4.61	1.401	0.085	10.11	0.16	1.37	0.02	10.098	0.954	1.378	0.038
5990753	...	...	...	...	99.39	0.63	7.82	0.015	96.6	1.67	7.56	0.05	98.19	0.73	7.49	0.07	94.723	1.365	7.638	0.06
6023638	59.02	2.84	6.01	0.25	59.34	0.23	6.03	0.007	58.9	1	6.08	0.05	57.76	...	5.97	0.08	59.368	0.787	6.033	0.022
6024360	31.57	1.73	3.96	0.05	32.26	0.19	4.047	0.01	31.5	0.56	3.98	0.05	32.96	0.26	3.97	0.05	31.2	0.482	4.005	0.027
6025031	58.47	2.52	5.96	0.24	58.51	0.26	5.91	0.009	58.1	0.99	5.98	0.05	57.26	0.36	5.9	0.08	58.251	0.697	5.904	0.028
6025641	121.66	5.47	9.89	0.43	122.44	0.32	9.846	0.008	122	2.08	9.88	0.05	119.31	0.53	9.85	0.1	121.305	0.837	9.854	0.02
6026188	52.65	2.35	5.64	0.2	53.53	0.22	5.635	0.007	52.7	0.9	5.66	0.05	52.34	0.32	5.58	0.07	52.344	0.635	5.615	0.015
6026983	83.38	4	7.71	0.29	85.73	0.3	7.699	0.008	84.8	1.44	7.75	0.05	84.07	0.49	7.66	0.09	85.896	0.825	7.692	0.02
6032639	45.97	2.53	4.84	0.04	...	...	...	...	44.2	0.84	4.67	0.05	44.75	0.48	4.67	0.05	45.415	1.737	4.613	0.041
6033938	163.39	7.13	13.23	0.67	164.09	0.23	13.27	0.006	162.9	2.77	13.32	0.05	160.66	0.54	13.28	0.14	162.358	0.83	13.255	0.015
6034166	106.24	4.71	9	0.37	108.14	0.27	8.998	0.007	106.9	1.82	9.04	0.05	104.75	0.44	8.98	0.1	106.964	0.975	8.994	0.016
6035199	...	...	...	...	316.77	2.53	...	...	...	...	...	...	...	...	22.61	0.35	...	...	...	...
6037102	49.56	2.14	5.24	0.19	49.38	0.19	5.297	0.01	49	0.84	5.31	0.05	47.72	0.29	5.27	0.07	49.637	0.637	5.269	0.015
6037660	30.41	1.65	4.06	0.09	30.33	0.22	4.036	0.017	30	0.56	3.95	0.05	29.91	0.25	3.93	0.06	30.553	0.653	3.978	0.06
6037811	41.06	2.11	4.46	0.04	41.52	0.23	4.545	0.011	41	0.72	4.53	0.05	40.58	0.26	4.47	0.05	41.714	0.891	4.534	0.027
6037858	42.27	2.19	4.57	0.04	44.52	0.32	4.606	0.008	43.3	0.75	4.57	0.05	44.46	0.35	4.54	0.05	43.646	1.168	4.585	0.019
6038302	62.68	2.82	6.12	0.23	62.37	0.26	6.143	0.009	61.8	1.05	6.15	0.05	60.74	0.32	6.08	0.07	62.051	0.767	6.112	0.012
6041223	53.98	2.6	5.53	0.19	54.1	0.22	5.512	0.006	53.6	0.91	5.55	0.05	52.59	0.33	5.47	0.07	54.349	0.64	5.52	0.01
6041575	16.09	0.87	2.34	0.09	16.48	0.13	2.375	0.007	16.1	0.29	2.37	0.05	16.32	0.21	2.31	0.04	16.203	0.309	2.342	0.02
6043187	63.82	2.86	6.23	0.27	63.19	0.22	6.257	0.007	62.9	1.07	6.3	0.05	61.74	0.31	6.2	0.08	62.995	0.766	6.25	0.019
6044054	71.71	3.32	7.25	0.38	71.83	0.2	7.262	0.007	71.7	1.22	7.32	0.05	69.93	0.34	7.23	0.09	72.041	0.588	7.258	0.017
6045141	...	...	...	...	...	...	...	...	2.3	0.34	0.53	0.073	2.36	0.16	...	...	...	...	...	...
6045299	27.54	1.42	3.39	0.09	26.64	0.2	3.473	0.01	26.3	0.48	3.4	0.05	26.6	0.22	3.39	0.05	26.84	0.97	3.452	0.022
6045509	66.61	3.15	6.45	0.27	67.68	0.25	6.436	0.007	66.9	1.14	6.46	0.05	65.66	0.37	6.38	0.07	66.628	0.738	6.434	0.015
6047339	20.73	1.17	2.61	0.09	21.08	0.16	2.614	0.007	20.7	0.36	2.62	0.05	20.72	0.17	2.56	0.04	20.957	0.668	2.605	0.015
6047683	35.05	1.79	3.96	0.03	34.66	0.19	4.071	0.012	34.4	0.62	4.01	0.05	34.35	0.24	4.02	0.06	34.995	0.768	4.044	0.033
6048671	...	...	...	...	7.16	0.11	1.28	0.009	6.9	0.15	1.3	0.05	7.45	0.28	...	...	6.819	0.431	1.263	0.046
6048862	37.22	2.02	4.07	0.03	38.73	0.22	4.172	0.011	37.7	0.67	4.13	0.05	38.04	0.24	4.12	0.05	37.414	1.003	4.11	0.056
6049399	...	...	...	...	3.23	0.06	...	...	3.1	0.15	...	...	3.27	0.12	...	...	3.114	0.068	0.641	0.034
6049459	18.76	1.2	2.27	0.05	18.53	0.19	2.285	0.008	17.8	0.34	2.25	0.05	18.86	0.32	2.23	0.03	18.23	1.001	2.262	0.019
6057532	...	...	...	...	48.37	0.35	4.897	0.009	47.5	0.83	4.84	0.05	47.88	0.46	4.81	0.05	48.438	1.35	4.869	0.023
6058104	174.14	7.73	14.01	0.25	177.2	0.46	14.061	0.008	176	3.01	14.1	0.05	174.99	0.91	13.94	0.13	174.816	1.125	14.039	0.018
6058700	54.25	2.47	5.3	0.22	53.83	0.26	5.345	0.01	53.4	0.91	5.36	0.05	52.83	...	5.32	0.07	53.37	0.568	5.319	0.014
6058941	98.83	4.51	9.22	0.42	99.81	0.31	9.213	0.008	99.6	1.7	9.25	0.05	98.11	0.46	9.13	0.1	99.174	0.868	9.236	0.029
6060867	65.81	2.98	6.29	0.25	66.11	0.24	6.286	0.008	65.8	1.12	6.32	0.05	64.26	0.3	6.24	0.07	65.898	0.786	6.265	0.019
6060903	34.92	1.76	3.99	0.03	34.31	0.2	4.164	0.017	33.9	0.61	4.09	0.05	33.25	0.02	4.04	0.06	34.379	0.773	4.142	0.048
6061867	112.64	4.98	9.99	0.49	113.22	0.23	9.969	0.008	112.1	1.91	10.03	0.05	109.87	0.38	9.87	0.11	111.92	0.644	9.968	0.03
6063745	72.8	3.2	7.24	0.31	73.02	0.24	7.247	0.007	72.4	1.23	7.29	0.05	71.58	0.36	7.16	0.08	72.8	0.691	7.245	0.016
6066204	...	...	...	...	...	...	...	...	...	...	...	...	...	...	0.47	0.01	...	...	0.471	0.161
6067314	86.83	4.41	7.5	0.21	89.7	0.34	7.524	0.011	88	1.5	7.5	0.05	88.14	0.35	7.52	0.08	87.874	1.173	7.546	0.031
6067958	17.39	0.97	2.33	0.1	17.36	0.14	2.316	0.005	17.1	0.3	2.31	0.05	17.7	0.15	2.25	0.03	17.467	0.936	2.306	0.017
6067987	38.18	1.85	4.1	0.03	38.79	0.21	...	...	38.1	0.67	4.15	0.05	38.34	0.28	4.12	0.05	38.01	0.739	4.203	0.031
6070366	71.69	5.37	5.91	0.15	70.13	0.48	6	0.013	69.9	1.21	5.92	0.05	67.98	0.39	5.93	0.05	69.911	1.62	5.95	0.02
6070419	113.8	5.47	9.66	0.73	114.09	0.41	9.72	0.008	113.1	1.93	9.77	0.05	109.85	0.7	9.68	0.1	112.93	1.287	9.716	0.024
6100524	86.19	3.67	8.29	0.51	86.43	0.19	8.323	0.012	85.9	1.46	8.37	0.05	84.3	0.39	8.28	0.11	85.872	0.481	8.276	0.023
6100831	26.84	1.28	...	...	26.37	0.24	3.649	0.012	25.9	0.53	3.53	0.05	26.28	0.29	3.57	0.05	26.7	0.618	3.584	0.075
6101471	105.18	4.69	9.16	0.4	105.18	0.27	9.203	0.008	104.6	1.78	9.24	0.05	102.58	0.41	9.15	0.11	105.046	0.767	9.194	0.024
6103082	224.41	9.5	16.66	0.5	224.1	0.61	16.349	0.01	...	...	...	...	222.73	1.76	16.23	0.16	221.498	1.598	16.348	0.024
6103934	98.4	4.84	8.38	0.28	100.13	0.44	8.383	0.009	98.6	1.68	8.42	0.05	98.53	0.59	8.38	0.09	98.177	1.203	8.395	0.016
6104786	168.73	7.23	13.84	0.68	169.41	0.26	13.821	0.008	168.2	2.86	13.87	0.05	165.49	0.58	13.77	0.15	167.814	0.734	13.928	0.041
6106895	31.61	1.57	4	0.09	31.16	0.22	3.832	0.027	30.9	0.56	3.88	0.05	30.71	0.25	3.84	0.06	31.301	0.617	3.87	0.034
6113813	...	...	...	...	177.03	1.29	12.64	0.016	...	...	...	...	173.14	1.8	12.57	0.1	...	...	12.611	0.038
6114108	87.36	3.82	7.97	0.39	88.37	0.22	7.978	0.006	87.5	1.49	8.04	0.05	86.01	0.43	7.89	0.09	87.121	0.547	7.983	0.017
6114507	24.58	1.5	3.01	0.1	24.14	0.18	3.018	0.008	24	0.42	3.04	0.05	23.66	0.21	2.99	0.04	24.05	0.935	3.001	0.026
6115575	48.1	2.19	4.85	0.14	48.76	0.28	4.85	0.008	47.8	0.82	4.87	0.05	48.6	0.39	4.79	0.06	48.015	0.504	4.845	0.015
6116517	116.89	5.32	10.08	0.47	117.42	0.25	10.089	0.007	116.7	1.99	10.13	0.05	114.26	0.51	10.02	0.11	116.353	0.837	10.042	0.019
6116940	...	...	...	...	41.75	0.58	4.219	0.022	40.6	0.97	4.21	0.05	43.64	0.93	4.25	0.06	40.537	2.002	4.211	0.061
6117196	116.09	5.07	10.3	0.48	117.3	0.23	10.223	0.008	116	1.97	10.28	0.05	114.42	0.43	10.14	0.11	115.58	0.613	10.218	0.019
6117517	118.32	5.45	10.07	0.43	120.22	0.25	10.134	0.007	118.4	2.01	10.16	0.05	115.04	0.42	10.05	0.11	117.808	0.992	10.059	0.021
6118479	62.31	2.97	5.93	0.25	63.15	0.23	5.928	0.009	62.2	1.06	5.97	0.05	61.75	0.34	5.94	0.07	62.396	0.883	5.941	0.035
6118670	131.58	5.72	11.05	0.56	133.56	0.24	11.127	0.008	132.2	2.25	11.19	0.05	130.12	0.44	11.07	0.12	131.91	0.724	11.092	0.018
6118789	46.47	2.13	5	0.17	48.06	0.22	5.007	0.008	47	0.8	5.03	0.05	46.93	0.24	4.96	0.07	46.602	0.94	4.998	0.017
6119774	112.24	5	9.62	0.42	112.77	0.25	9.613	0.008	111.6	1.9	9.69	0.05	110.26	0.44	9.57	0.11	112.357	0.783	9.602	0.019
6122562	33.66	2.26	4.07	0.08	32.84	0.2	4.052	0.013	32.5	0.58	3.98	0.05	33.11	0.25	3.98	0.06	32.496	1.242	4.019	0.04
6122627	42.5	2.73	4.39	0.03	42.58	0.23	4.498	0.008	42	0.73	4.47	0.05	41.72	0.26	4.45	0.06	42.361	1.234	4.473	0.015
6122692	44.63	2.01	4.77	0.17	44.71	0.19	4.805	0.009	44.6	0.76	4.83	0.05	43.56	0.31	4.74	0.06	45.274	0.548	4.79	0.017
6122976	...	...	...	...	...	...	...	...	2.5	0.07	0.5	0.051	2.51	0.07	...	...	2.557	0.13	0.479	0.025
6123202	54.27	2.5	5.48	0.23	54.28	0.21	5.442	0.008	53.9	0.92	5.49	0.05	52.88	0.31	5.4	0.07	53.846	0.503	5.441	0.014
6124244	...	...	...	...	5.43	0.1	...	...	5.1	0.2	1.08	0.052	5.46	0.13	1.04	0.02	4.927	0.147	1.048	0.054
6125862	37.91	2.22	4.13	0.03	36.98	0.29	4.245	0.02	36.6	0.68	4.21	0.05	36.34	0.32	4.18	0.06	37.97	1.833	4.153	0.165
6125893	7.07	0.36	1.21	0.05	7.71	0.17	1.19	0.006	7.1	0.19	1.19	0.051	8.12	0.47	...	...	7.503	0.476	1.186	0.036
6126168	24.11	1.73	3.54	0.07	25.24	0.19	...	...	24.7	0.46	3.48	0.05	25.54	0.22	3.52	0.05	24.161	1.627	3.646	0.31
6126628	39.62	2.1	4.34	0.16	39.98	0.17	4.433	0.008	39.6	0.68	4.42	0.05	38.75	0.21	4.34	0.06	39.578	1.001	4.399	0.032
6126808	161.88	7.15	13.04	0.69	163.64	0.24	13.071	0.006	162.8	2.77	13.12	0.05	159.64	0.6	13.03	0.13	162.545	0.842	12.988	0.034
6127825	108.48	5.3	8.51	0.25	107.87	0.52	8.501	0.013	107.1	1.83	8.47	0.05	104.61	0.55	8.46	0.08	106.334	1.489	8.49	0.017
6128337	67.63	3.21	6.55	0.33	68.23	0.2	6.588	0.008	67.8	1.15	6.6	0.05	66.31	0.34	6.5	0.08	67.794	0.602	6.533	0.017
6128428	47.85	2.14	4.72	0.04	46.76	0.26	4.799	0.011	46.6	0.81	4.74	0.05	45.9	0.3	4.71	0.06	46.928	0.762	4.773	0.029
6128774	45.11	2.23	4.78	0.03	45.64	0.22	4.854	0.014	45.2	0.79	4.8	0.05	44.96	0.29	4.75	0.06	45.223	0.957	4.773	0.148
6128903	75.6	3.44	7.3	0.36	75.19	0.2	7.343	0.006	74.8	1.27	7.4	0.05	73.14	0.31	7.27	0.09	74.842	0.59	7.334	0.012
6129293	16.65	0.78	2.16	0.05	15.85	0.12	...	...	16.2	0.31	2.19	0.05	15.66	0.12	2.13	0.04	16.851	0.467	2.143	0.081
6129411	89.04	4.73	7.21	0.22	87.77	0.38	7.206	0.014	87.4	1.49	7.19	0.05	86.15	0.42	7.15	0.07	86.713	1.644	7.153	0.047
6129581	48.48	2.76	4.8	0.04	47.03	0.29	4.877	0.012	46.9	0.82	4.81	0.05	46.22	0.3	4.78	0.06	47.349	2.365	4.82	0.067
6129632	149.15	14.41	...	...	157.81	0.69	11.12	0.011	157.9	2.69	11.13	0.05	152.96	0.85	11.03	0.1	...	...	...	...
6130405	50.54	2.25	5.08	0.16	51.15	0.28	5.127	0.01	50.1	0.86	5.13	0.05	50.67	0.38	5.11	0.06	50.21	1.025	5.105	0.02
6130752	89.79	5.04	7.51	0.24	90.47	0.37	7.472	0.008	90	1.54	7.42	0.05	88.84	0.4	7.32	0.07	89.848	1.649	7.506	0.023
6131884	...	...	...	...	26.86	0.28	3.733	0.017	...	...	...	...	27.12	0.53	3.66	0.06	...	...	...	...
6139471	251.24	14.28	17.16	0.54	247.43	2.97	16.807	0.014	...	...	...	...	242.29	5.45	16.71	0.18	243.229	2.494	16.826	0.034
6139561	97.99	4.91	7.99	0.25	97.25	0.53	7.992	0.01	95.5	1.63	8.01	0.05	94.75	0.69	7.96	0.08	96.564	1.602	7.979	0.011
6140030	37.42	2.05	4.29	0.03	39.42	0.24	4.389	0.01	38.1	0.67	4.32	0.05	41.14	0.26	4.29	0.05	37.564	0.773	4.374	0.027
6140132	35.1	1.79	3.87	0.09	36.2	0.22	3.805	0.007	35.5	0.61	3.84	0.05	35.81	0.3	3.8	0.05	34.854	0.776	3.818	0.012
6140748	33.53	2.24	4.01	0.05	32.72	0.29	4.102	0.029	32	0.57	3.96	0.05	32.54	0.3	3.98	0.05	31.159	1.299	3.968	0.038
6140947	46.49	2.44	4.8	0.04	47.03	0.27	4.894	0.016	46.2	0.81	4.82	0.05	46.87	0.32	4.8	0.05	46.909	1.287	4.733	0.068
6141488	187	26.39	14.16	0.36	198.8	0.94	14.414	0.01	196.8	3.37	...	...	195.48	1.77	14.44	0.13	193.952	2.161	14.414	0.019
6142229	89.43	4.6	7.3	0.2	87.98	0.37	7.361	0.013	88.3	1.53	7.32	0.05	85.77	0.42	7.4	0.07	87.744	1.187	7.364	0.037
6142932	41.81	1.8	4.3	0.05	41.83	0.2	4.304	0.007	41.4	0.71	4.34	0.05	41.31	0.3	4.29	0.05	41.721	0.356	4.306	0.015
6142964	59.53	2.88	5.86	0.21	59.52	0.25	5.865	0.012	58.8	1	5.87	0.05	57.52	...	5.82	0.07	58.613	0.622	5.842	0.018
6144777	128.48	5.66	10.92	0.53	129.72	0.24	10.976	0.008	128.4	2.18	11.03	0.05	125.47	0.38	10.91	0.12	128.334	0.855	10.941	0.025
6148227	57.6	2.94	4.99	0.05	56.85	0.32	5.098	0.019	56.5	0.99	5	0.05	56	0.37	4.97	0.04	...	...	...	...
6153373	83.47	5.63	7.06	0.21	85.48	0.45	7.108	0.012	85.2	1.47	7.07	0.05	84.41	0.65	7.1	0.07	85.121	1.666	7.056	0.033
6181896	69.75	3.15	6.47	0.23	70.5	0.31	6.474	0.007	70	1.2	6.5	0.05	69.38	0.4	6.38	0.07	70.141	1.195	6.485	0.019
6183311	33.33	1.85	4.15	0.04	33.97	0.21	4.243	0.015	33.5	0.61	4.16	0.05	33.58	0.25	4.1	0.06	33.368	0.694	4.102	0.104
6185317	111.19	5.04	9.82	0.5	112.09	0.26	9.846	0.008	111.3	1.89	9.9	0.05	109.56	0.44	9.77	0.11	111.062	0.802	9.834	0.027
6185790	...	...	...	...	42.27	0.21	4.709	0.009	42.1	0.72	4.7	0.05	40.95	0.26	4.64	0.06	42.558	0.737	4.659	0.015
6185964	...	...	...	...	...	...	...	...	28.7	0.57	4	0.05	29.66	0.24	4	0.07	28.227	0.775	3.989	0.122
6186435	32.72	2.34	3.98	0.05	33.39	0.23	4.01	0.013	32.9	0.59	3.92	0.05	32.66	0.21	3.93	0.06	34.227	1.324	3.978	0.072
6188215	111.25	5.02	8.76	0.25	113.84	0.59	8.728	0.025	111.1	1.9	8.74	0.05	110.73	0.75	8.64	0.08	110.514	1.495	8.727	0.028
6188269	65.14	3.06	5.68	0.16	63.69	0.41	5.676	0.015	62.8	1.08	5.69	0.05	61.51	0.45	5.64	0.06	63.103	0.96	5.691	0.03
6191190	121.98	5.25	10.38	0.51	122.76	0.28	10.431	0.008	122.1	2.08	10.48	0.05	120.21	0.47	10.33	0.11	121.452	0.766	10.424	0.018
6191288	25.44	1.19	3.19	0.13	25.52	0.17	3.175	0.008	25.1	0.43	3.18	0.05	25.37	0.26	3.12	0.04	25.319	0.513	3.172	0.015
6192043	111.73	5.21	8.51	0.26	111.69	0.46	8.443	0.014	...	...	...	...	108.47	0.55	8.45	0.08	109.424	1.268	8.458	0.024
6192431	34.58	1.89	4.02	0.03	34.88	0.23	4.122	0.012	34.5	0.61	4.05	0.05	35.08	0.27	4.07	0.05	35.306	0.747	4.165	0.019
6196149	29.67	1.67	3.79	0.03	29.57	0.29	3.813	0.021	28.6	0.56	3.69	0.05	28.99	0.32	3.63	0.05	30.081	1.958	3.74	0.06
6196950	217.15	11.84	17.16	0.54	216.49	0.38	16.806	0.006	212.1	3.61	16.35	0.05	213.28	1.47	16.75	0.17	215.108	1.076	16.763	0.019
6197019	...	...	...	...	9.06	0.18	1.551	0.011	...	...	...	...	9.62	0.29	1.5	0.02	9.886	0.874	1.526	0.045
6197448	50.75	2.83	4.93	0.09	51.73	0.32	4.94	0.008	50.3	0.86	4.88	0.05	51.01	0.35	4.9	0.06	50.454	0.997	4.937	0.016
6198123	58.58	3.04	6.1	0.46	58.78	0.2	6.141	0.008	58.3	0.99	6.18	0.05	57.61	...	6.1	0.08	58.355	0.939	6.118	0.015
6198476	74.18	3.28	6.77	0.25	75.33	0.29	6.785	0.01	74.5	1.27	6.79	0.05	72.9	0.43	6.73	0.08	74.59	0.541	6.747	0.015
6198581	41.66	2.06	4.49	0.03	42	0.22	4.595	0.012	41.3	0.72	4.51	0.05	41.5	0.27	4.53	0.06	41.683	0.776	4.58	0.024
6200178	78.31	3.85	6.97	0.27	78.62	0.25	6.978	0.011	78.1	1.33	6.99	0.05	77.02	0.39	6.93	0.07	78.523	0.684	6.931	0.017
6200565	37.92	1.88	4.1	0.03	35.51	0.19	4.234	0.01	36.3	0.65	4.21	0.05	35.21	0.2	4.21	0.06	37.265	0.604	4.219	0.048
6201050	52.79	2.36	5.45	0.21	52.89	0.19	5.443	0.007	52.5	0.89	5.49	0.05	51.95	0.36	5.42	0.07	52.806	0.535	5.439	0.018
6203503	30.2	1.57	3.95	0.11	29.69	0.19	4.045	0.013	29.1	0.52	3.97	0.05	29.42	0.22	4.04	0.07	28.965	0.883	4.006	0.073
6206407	35.82	1.62	4.09	0.04	...	...	...	...	35.9	0.63	4.15	0.05	36.06	0.27	4.12	0.06	36.155	0.454	4.168	0.037
6207510	95.88	4.2	8.46	0.36	97.02	0.27	8.501	0.01	95.6	1.63	8.52	0.05	94.39	0.48	8.47	0.1	95.198	0.945	8.514	0.019
6208018	...	...	...	...	243.19	0.35	18.107	0.006	...	...	...	...	243.34	2.02	17.98	0.22	241.308	1.306	18.125	0.022
6208344	48.96	2.29	4.84	0.04	48.07	0.27	4.928	0.013	47.8	0.83	4.87	0.05	46.41	0.32	4.86	0.06	48.425	0.758	4.901	0.038
6208846	...	...	...	...	10.45	0.13	1.528	0.01	10.5	0.2	1.53	0.05	9.99	0.13	1.47	0.02	10.948	0.405	1.53	0.025
6209377	50.73	2.47	5.2	0.19	50.4	0.2	5.209	0.007	50.3	0.86	5.23	0.05	49.39	0.33	5.2	0.06	50.901	0.6	5.211	0.015
6209759	41.27	2.03	4.43	0.04	40.22	0.24	4.561	0.021	40	0.71	4.46	0.05	39.83	0.27	4.47	0.05	41.333	0.753	4.45	0.021
6210264	43.2	4.01	4.76	0.04	45.46	0.29	4.847	0.011	43.6	0.77	4.78	0.05	...	...	4.75	0.06	42.521	1.528	4.767	0.023
6210900	43.58	2.17	4.48	0.04	44.07	0.26	4.501	0.008	43.6	0.75	4.5	0.05	42.81	0.34	4.44	0.05	43.891	0.552	4.486	0.011
6211529	...	...	...	...	...	...	...	...	2.1	0.21	...	...	2.19	0.12	0.45	0.01	2.13	0.046	0.463	0.018
6211965	70.54	3.22	6.78	0.28	71.26	0.24	6.821	0.008	70.7	1.2	6.85	0.05	68.82	0.37	6.75	0.08	70.753	0.836	6.78	0.016
6212600	154.79	7.78	11.94	0.41	159.09	0.49	11.955	0.007	156.3	2.66	12.01	0.05	155.3	0.88	11.87	0.11	155.048	1.513	11.951	0.012
6212708	73.75	3.34	6.66	0.27	73.44	0.26	6.688	0.008	73	1.24	6.72	0.05	71.8	0.37	6.68	0.08	72.819	0.624	6.702	0.013
6212838	81.51	3.87	7.96	0.4	81.67	0.19	7.952	0.006	80.9	1.38	7.99	0.05	80.11	0.35	7.95	0.1	81.069	0.723	7.958	0.021
6220320	...	...	...	...	4.81	0.06	0.867	0.006	4.8	0.14	0.89	0.051	4.79	0.08	...	...	4.811	0.229	0.887	0.058
6220899	29.72	2.46	...	...	29.59	0.3	...	...	28.6	0.59	3.72	0.05	29.11	0.32	3.69	0.05	30.189	2.14	3.652	0.159
6221641	42.8	2.36	4.57	0.04	42.77	0.24	4.664	0.014	42.1	0.75	4.61	0.05	42.08	0.26	4.6	0.06	41.975	1.14	4.642	0.024
6222262	47.21	2.19	4.63	0.15	47.14	0.26	4.681	0.008	46.7	0.8	4.71	0.05	46.47	0.37	4.64	0.06	46.8	0.996	4.684	0.018
6222355	39.8	1.93	4.31	0.02	39.5	0.22	4.415	0.01	38.9	0.68	4.36	0.05	38.74	0.23	4.38	0.06	39.257	0.834	4.379	0.019
6222530	...	...	...	...	238.59	0.41	17.065	0.01	...	...	...	...	238.42	1.54	17.02	0.19	237.045	1.192	17.043	0.027
6225344	101.28	4.58	9.21	0.38	102.24	0.29	9.24	0.009	101.9	1.74	9.32	0.05	99.98	0.01	9.22	0.11	102.183	0.785	9.239	0.022
6225660	39.32	1.86	4.24	0.12	40.02	0.22	4.234	0.006	39.5	0.68	4.26	0.05	38.86	0.26	4.2	0.06	39.713	0.652	4.233	0.011
6225752	...	...	...	...	3.02	0.04	...	...	2.9	0.15	0.59	0.053	3.04	0.09	...	...	2.685	0.377	...	...
6227242	138.78	9.48	11.12	0.31	145.69	0.95	11.101	0.015	144.2	2.5	11.12	0.05	...	...	...	...	141.347	3.68	11.11	0.022
6228364	65.6	2.86	6.71	0.37	65.35	0.18	6.67	0.01	65	1.11	6.72	0.05	63.46	0.3	6.62	0.09	65.762	0.574	6.649	0.032
6228534	...	...	...	...	325.42	0.84	22.155	0.009	...	...	...	...	...	...	22.13	0.34	...	...	22.18	0.028
6228590	139.68	6.42	11.81	0.61	140.91	0.24	11.859	0.007	140.1	2.38	11.91	0.05	137.06	0.49	11.79	0.12	139.485	0.781	11.847	0.017
6229677	8.42	0.54	1.22	0.04	8.54	0.09	...	...	8.2	0.15	...	...	8.51	0.06	1.2	0.02	8.468	0.478	1.236	0.011
6231096	109.01	4.81	9.31	0.41	108.68	0.32	9.381	0.008	108.4	1.85	9.42	0.05	106.7	0.53	9.34	0.1	107.882	0.914	9.358	0.021
6231237	...	...	...	...	30.33	0.2	4.008	0.013	29.5	0.56	3.9	0.05	30.04	0.26	3.88	0.06	30.053	0.633	3.92	0.046
6232858	49.74	2.85	4.88	0.04	49.67	0.33	4.985	0.009	48.6	0.84	4.91	0.05	49.11	0.4	4.93	0.06	49.675	1.076	4.965	0.021
6232914	67.79	3.31	6.11	0.16	66.4	0.32	6.145	0.014	66.4	1.15	6.11	0.05	65.17	0.33	5.99	0.06	66.94	1.022	6.124	0.034
6262706	59.79	3.02	5.7	0.19	59.08	0.32	5.707	0.01	58.5	1	5.74	0.05	57.77	0.36	5.71	0.06	58.585	1.027	5.697	0.02
6262867	30.46	1.44	3.77	0.12	30.95	0.18	3.775	0.01	30.4	0.52	3.79	0.05	30.7	0.24	3.72	0.05	30.137	0.551	3.738	0.017
6263410	107.26	4.7	8.3	0.24	105.14	0.51	8.313	0.014	105.2	1.8	8.33	0.05	101.29	0.52	8.24	0.08	104.22	1.851	8.295	0.034
6264398	31.76	1.55	4.01	0.22	31.02	0.21	4.033	0.011	30.6	0.62	3.95	0.05	31.2	0.26	3.97	0.06	30.944	0.966	3.997	0.045
6266772	43.47	1.96	4.7	0.05	43.99	0.22	4.667	0.01	43.6	0.75	4.7	0.05	42.93	0.26	4.63	0.06	43.358	0.617	4.654	0.028
6267800	198.43	15.01	14.91	0.4	204.07	0.85	14.584	0.011	202	3.46	14.69	0.05	199.41	1.63	14.54	0.14	201.58	2.347	14.571	0.02
6271732	32.42	2.19	4.1	0.03	31.95	0.2	4.057	0.012	31.3	0.57	3.99	0.05	32.04	0.23	4.09	0.06	32.149	1.505	4.044	0.027
6271877	47.99	2.07	5.25	0.19	47.45	0.21	5.277	0.007	47.2	0.81	5.3	0.05	46.47	0.33	5.21	0.07	47.434	0.413	5.273	0.014
6271966	156.16	6.78	12.73	0.5	157.28	0.26	12.82	0.007	155.8	2.65	12.89	0.05	153.62	0.58	12.79	0.14	155.178	0.845	12.796	0.02
6272933	39.76	2.2	4.14	0.03	39.94	0.25	4.265	0.013	39.1	0.68	4.17	0.05	39.2	0.25	4.19	0.05	39.864	1.104	4.195	0.047
6272964	28.1	1.53	3.59	0.12	28.56	0.17	3.628	0.008	28	0.49	3.66	0.05	27.88	0.21	3.63	0.06	28.233	0.73	3.624	0.029
6273063	31.36	1.88	3.65	0.02	31.47	0.25	3.697	0.011	30.9	0.55	3.62	0.05	31.36	0.29	3.64	0.05	31.846	0.95	3.659	0.022
6273090	...	...	...	...	236.54	0.77	16.017	0.008	...	...	...	...	237.56	1.95	16.03	0.15	233.065	1.786	16.027	0.02
6276645	97.98	4.44	8.75	0.39	98.02	0.23	8.738	0.007	97.5	1.66	8.8	0.05	95.46	0.38	8.7	0.1	97.485	0.746	8.722	0.022
6276898	46.09	2.41	4.53	0.04	44.61	0.24	4.393	0.006	45.1	0.78	4.54	0.05	43.52	0.24	4.54	0.05	46.015	0.93	4.455	0.053
6276948	90.83	4.47	7.39	0.2	90.63	0.34	7.432	0.011	89.7	1.53	7.42	0.05	89.2	0.42	7.56	0.08	89.774	1.167	7.409	0.022
6277049	64.31	3.13	6.26	0.28	65	0.23	6.297	0.009	64.1	1.09	6.34	0.05	62.93	0.36	6.23	0.07	64.168	0.72	6.263	0.02
6277741	24.24	1.13	2.99	0.12	24.5	0.15	2.999	0.007	24.4	0.42	3.02	0.05	23.89	0.17	2.96	0.04	24.287	0.468	3	0.016
6279038	5.58	0.49	1.18	0.18	5.95	0.06	1.123	0.007	5.7	0.17	1.16	0.051	5.77	0.07	...	...	5.532	0.44	1.157	0.04
6279068	47.38	2.43	5.03	0.19	47.91	0.2	5.03	0.008	47.5	0.81	5.06	0.05	46.58	0.27	4.97	0.06	47.439	0.708	5.023	0.014
6279491	27.1	1.71	3.9	0.07	28.14	0.2	3.924	0.014	27.4	0.53	3.79	0.05	28.29	0.22	3.76	0.05	27.958	1.314	3.813	0.073
6280472	201.99	30.71	16.18	0.48	216.16	1.17	15.826	0.009	...	...	...	...	210.41	2.07	15.78	0.15	212.082	2.237	15.809	0.019
6280589	67.4	3.27	6.6	0.31	67.54	0.19	6.61	0.006	66.9	1.14	6.67	0.05	66.3	0.33	6.57	0.08	66.894	0.667	6.593	0.016
6280936	43.86	2.29	4.57	0.04	44.32	0.26	4.656	0.012	43.4	0.76	4.58	0.05	44.19	0.33	4.62	0.06	43.453	1.179	4.644	0.041
6283618	59.15	2.74	5.76	0.25	59.77	0.22	5.797	0.008	58.7	1	5.83	0.05	58.26	0.38	5.75	0.07	58.684	0.822	5.781	0.022
6283995	198.64	8.83	14.93	0.48	199.67	0.31	14.775	0.007	198.1	3.37	14.47	0.05	196.36	0.8	14.79	0.14	197.286	1.144	14.781	0.018
6284459	37.38	1.95	4.23	0.03	37.41	0.23	4.374	0.015	37	0.66	4.28	0.05	37.49	0.28	4.26	0.05	37.672	1.31	4.297	0.054
6286142	12.64	0.92	1.8	0.06	12.62	0.1	1.799	0.01	12.4	0.22	1.81	0.05	12.67	0.05	1.77	0.03	12.505	0.524	1.812	0.013
6287950	35.09	2.03	4.04	0.06	35.61	0.23	4.128	0.012	35	0.61	4.07	0.05	35.72	0.28	4.05	0.05	35.317	0.865	4.102	0.016
6288543	...	...	...	...	25.31	0.17	3.61	0.018	24.6	0.48	3.5	0.05	25.35	0.21	3.54	0.06	24.645	0.987	3.537	0.053
6289002	129.74	5.48	11.08	0.59	129.09	0.25	11.106	0.007	128.7	2.19	11.15	0.05	125.03	0.56	11.01	0.12	128.214	0.742	11.088	0.019
6289417	...	...	...	...	...	...	...	...	...	...	...	...	31.46	0.28	4.45	0.06	30.098	0.524	...	...
6289527	24.72	1.52	3.5	0.07	24.95	0.19	3.527	0.025	24.4	0.46	3.45	0.05	25.18	0.25	3.47	0.06	25.025	0.679	...	...
6289573	27.69	2.1	3.63	0.02	28.47	0.17	...	...	27.9	0.53	3.73	0.05	28.73	0.24	3.72	0.06	28.333	0.85	3.745	0.065
6290627	...	...	...	...	287.23	3.25	22.255	0.009	...	...	...	...	...	...	22.66	0.35	...	...	...	...
6291110	...	...	...	...	3.12	0.05	...	...	3	0.07	0.56	0.05	3.2	0.14	...	...	2.944	0.133	...	...
6294290	...	...	...	...	2.92	0.05	0.538	0.003	2.7	0.13	0.55	0.052	2.82	0.12	0.54	0.01	2.993	0.268	0.548	0.008
6302852	...	...	...	...	67.09	0.43	6.067	0.011	66.5	1.14	6.07	0.05	65.79	0.45	6	0.07	66.333	1.394	6.035	0.015
6303699	105.43	4.84	9.03	0.32	105.94	0.45	9.066	0.008	104.7	1.79	9.11	0.05	101.67	0.72	9	0.1	104.232	1.241	9.043	0.019
6304676	90.69	4.33	7.78	0.35	90.95	0.28	7.804	0.009	90.4	1.54	7.82	0.05	87.41	0.55	7.74	0.08	90.556	0.786	7.751	0.026
6304807	199.7	8.29	15.31	0.43	200.05	0.42	14.937	0.007	198.6	3.38	15	0.05	196.83	1.14	14.89	0.14	197.975	1.246	14.941	0.011
6304895	49.12	2.57	4.7	0.03	49.54	0.3	4.793	0.011	48.4	0.84	4.73	0.05	49.26	0.27	4.69	0.05	48.581	0.845	4.765	0.018
6305709	35.33	2.09	...	...	35.51	0.22	4.315	0.012	34.9	0.64	4.21	0.05	35.15	0.25	4.16	0.06	35.666	0.847	...	...
6307578	35.53	1.88	4.13	0.03	34.94	0.2	4.189	0.019	34.5	0.64	4.09	0.05	34.37	0.21	4.1	0.05	34.553	1.037	4.141	0.057
6307920	...	...	...	...	4.09	0.1	0.798	0.019	4.2	0.22	0.77	0.053	4.01	0.1	0.76	0.02	4.195	0.167	...	...
6308030	...	...	...	...	36.59	0.44	4.087	0.016	36	1.24	4.01	0.051	35.96	0.06	4.02	0.05	36.898	1.108	4.064	0.099
6308068	...	...	...	...	7.06	0.13	1.163	0.005	...	...	1.16	0.05	7.61	0.08	1.11	0.02	7.454	0.724	1.136	0.025
6309307	72.34	3.51	6.33	0.18	72.93	0.37	6.337	0.014	71.6	1.24	6.28	0.05	71.83	0.4	6.24	0.06	71.185	1.218	6.312	0.081
6309488	58.78	2.65	5.28	0.14	58.51	0.31	5.377	0.013	58.1	1.01	5.3	0.05	57.81	0.33	5.22	0.05	58.459	0.928	5.272	0.025
6309549	72.87	3.57	6.75	0.23	73.94	0.39	6.722	0.01	73	1.25	6.77	0.05	72.57	0.55	6.67	0.08	72.922	0.97	6.743	0.02
6311518	29.19	1.51	3.4	0.12	29.22	0.21	3.385	0.007	28.8	0.5	3.38	0.05	28.46	0.31	3.33	0.04	28.922	0.7	3.384	0.016
6311997	...	...	...	...	15.45	0.3	2.087	0.015	15.8	0.85	2.1	0.053	15.26	0.45	2.11	0.04	...	...	...	...
6312478	62.47	2.99	6.34	0.3	62.91	0.2	6.335	0.006	62.6	1.07	6.38	0.05	60.61	0.29	6.29	0.08	63.413	0.627	6.333	0.012
6313603	36.95	1.93	4.53	0.04	39.2	0.25	4.493	0.021	38	0.67	4.38	0.05	39.2	0.37	4.4	0.06	37.8	0.721	4.377	0.121
6313922	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	8.972	1.208	1.475	0.3
6341990	126.04	6.02	10.82	0.49	125.57	0.25	10.853	0.007	125.1	2.13	10.93	0.05	121.61	0.5	10.8	0.12	125.135	0.888	10.794	0.023
6343222	77.76	3.55	7.38	0.35	78.43	0.2	7.379	0.006	78	1.33	7.42	0.05	76.11	0.27	7.31	0.09	77.876	0.833	7.355	0.014
6343543	30.1	2.01	3.56	0.1	29.1	0.18	...	...	29.1	0.52	3.56	0.05	28.67	0.23	3.51	0.05	30.188	1.572	3.627	0.069
6344499	...	...	...	...	...	...	...	...	29.4	3.67	4.32	0.067	30.51	0.28	4.33	0.07	29.751	0.487	...	...
6345145	47.03	2.57	4.88	0.13	46.81	0.26	4.82	0.008	46.5	0.79	4.86	0.05	46.71	0.4	4.82	0.06	47.446	1.029	4.819	0.018
6345456	130.52	6.19	11.3	0.59	130.93	0.22	11.185	0.008	130.1	2.21	11.25	0.05	126.02	0.33	11.21	0.13	130.078	0.938	11.14	0.029
6345474	33.29	1.7	4.1	0.05	33.49	0.18	4.15	0.014	32.8	0.6	4.07	0.05	33.33	0.24	4.08	0.06	32.505	0.944	4.118	0.032
6346443	36.69	1.79	4.16	0.03	36.33	0.25	4.301	0.015	35.7	0.63	4.22	0.05	36.2	0.28	4.24	0.05	36.369	1.113	4.246	0.057
6347518	107.68	5.18	9.32	0.42	107.83	0.28	9.266	0.007	107.1	1.82	9.33	0.05	104.69	0.47	9.22	0.1	106.474	0.967	9.26	0.017
6350696	188.15	8.22	14.15	0.53	189.01	0.34	14.204	0.006	187.5	3.19	14.28	0.05	187.1	0.85	14.22	0.14	186.768	1.088	14.237	0.018
6350918	...	...	...	...	32.78	0.21	4.177	0.01	32	0.59	4.13	0.05	32.82	0.29	4.2	0.06	31.896	1.019	4.179	0.025
6352802	76.83	3.46	7.19	0.29	77.12	0.29	7.178	0.008	76.4	1.3	7.22	0.05	75.39	0.55	7.12	0.08	76.774	0.92	7.171	0.019
6356038	...	...	...	...	38.8	0.22	...	...	38.1	0.67	4.14	0.05	39.21	0.27	4.1	0.05	38.015	0.798	4.155	0.032
6356581	111.19	5.15	8.53	0.28	111.85	0.47	8.48	0.011	110.8	1.89	8.5	0.05	108.79	0.47	8.45	0.07	110.504	1.128	8.502	0.019
6357879	42.33	2.06	4.57	0.04	43.01	0.25	4.647	0.011	42.2	0.74	4.6	0.05	43	0.3	4.58	0.06	42.174	0.813	4.62	0.026
6358455	69.76	3.23	6.72	0.26	70.67	0.31	6.694	0.008	69.5	1.18	6.73	0.05	68.47	0.4	6.61	0.08	69.466	0.802	6.673	0.02
6358570	...	...	...	...	4.55	0.07	0.834	0.004	5	0.11	...	...	4.8	0.13	0.83	0.02	...	...	0.855	0.028
6358695	106.56	4.66	9.24	0.4	106.59	0.26	9.244	0.007	105.7	1.8	9.3	0.05	103.85	0.52	9.19	0.1	105.416	0.705	9.25	0.015
6359105	48.11	2.11	5.11	0.16	49.52	0.22	5.1	0.006	48.3	0.83	5.11	0.05	48.8	0.33	5	0.06	47.842	0.837	5.09	0.019
6359454	145.84	6.74	12.25	0.48	148.87	0.29	12.309	0.009	147.6	2.51	12.36	0.05	145.85	0.6	12.2	0.12	147.17	1.134	12.344	0.03
6359890	95.45	4.6	8.52	0.37	95.66	0.24	8.524	0.007	94.8	1.61	8.58	0.05	92.78	0.41	8.52	0.1	94.463	0.683	8.525	0.017
6360104	82.13	3.66	8.02	0.42	82.59	0.2	8.047	0.006	82	1.4	8.11	0.05	81.05	0.34	8.02	0.1	81.935	0.593	8.042	0.012
6363090	42.12	2.07	4.57	0.04	43.22	0.24	4.644	0.014	42.1	0.74	4.59	0.05	42.38	0.25	4.55	0.05	42.474	0.908	4.611	0.021
6363109	54.61	2.48	5.5	0.2	55.47	0.24	5.475	0.008	54.9	0.94	5.53	0.05	54.05	0.35	5.47	0.07	54.957	0.559	5.467	0.018
6363338	40.33	2.07	4.39	0.03	40.26	0.22	4.493	0.008	39.5	0.7	4.43	0.05	40.2	0.26	4.4	0.05	39.442	0.839	4.487	0.016
6365511	76.33	3.3	7.64	0.4	76.86	0.2	7.663	0.007	76.2	1.3	7.7	0.05	74.84	0.32	7.61	0.1	76.145	0.664	7.826	0.025
6365867	27.37	1.44	...	...	28.04	0.2	3.753	0.01	27.2	0.54	3.66	0.05	27.85	0.24	3.65	0.06	27.071	0.654	3.598	0.211
6367815	41.31	2.36	4.34	0.04	42.21	0.24	4.453	0.013	41.3	0.72	4.38	0.05	42.33	0.29	4.38	0.06	41.477	0.864	4.408	0.03
6368363	47.39	2.24	5.31	0.21	48.41	0.18	5.306	0.007	47.9	0.82	5.35	0.05	47.8	0.27	5.28	0.07	47.917	0.652	5.294	0.014
6368800	51.14	2.52	5.06	0.09	51.55	0.28	5.081	0.011	50.7	0.88	5.06	0.05	50.61	0.3	5.01	0.05	50.735	1.05	5.094	0.011
6369548	116.5	5.37	9.88	0.44	117.49	0.27	9.902	0.007	116.7	1.99	9.96	0.05	114.3	0.47	9.87	0.11	116.365	0.759	9.878	0.017
6369774	48.57	2.42	5.08	0.15	48.76	0.27	5.065	0.008	48	0.82	5.09	0.05	48.74	0.39	5.04	0.06	48.394	0.907	5.056	0.015
6370549	10.81	0.66	1.66	0.05	11.09	0.14	1.688	0.016	10.8	0.24	1.67	0.05	11.29	0.08	1.62	0.03	10.96	0.645	1.644	0.028
6371008	30.39	1.62	3.79	0.18	30.89	0.2	3.843	0.01	30	0.53	3.78	0.05	31.22	0.26	3.77	0.06	29.738	0.518	3.816	0.018
6371141	73.66	3.87	6.02	0.13	71.96	0.38	6.126	0.018	71.5	1.24	5.98	0.05	70.11	0.34	6	0.05	72.288	1.341	6.03	0.027
6371980	...	...	...	...	...	...	...	...	...	...	...	...	59.86	0.63	4.94	0.05	55.601	1.939	4.99	0.018
6372328	42.39	2	4.48	0.03	42.59	0.25	4.583	0.014	42.1	0.74	4.51	0.05	41.89	0.28	4.46	0.06	42.561	0.787	4.543	0.035
6380975	152.58	6.67	12.33	0.56	153.78	0.26	12.38	0.006	152.5	2.59	12.44	0.05	150.18	0.51	12.37	0.13	152.393	0.945	12.417	0.04
6382244	...	...	...	...	5.15	0.07	...	...	5	0.12	0.88	0.05	5.21	0.1	...	...	4.925	0.125	...	...
6382801	...	...	...	...	38.79	0.46	4.288	0.046	38.6	1.82	4.25	0.052	38.18	0.59	...	...	39.091	1.025	4.242	0.116
6382830	22.82	1.66	2.48	0.05	23.89	0.26	2.558	0.01	22.3	0.43	2.52	0.05	...	...	2.58	0.04	...	...	...	...
6383228	...	...	...	...	88.9	0.49	7.324	0.012	88.9	1.52	7.32	0.05	87.73	0.64	7.27	0.07	88.959	1.278	7.341	0.026
6383574	...	...	...	...	9.32	0.13	...	...	9	0.24	1.38	0.051	9.39	0.22	1.35	0.03	9.18	0.303	1.367	0.053
6383953	...	...	...	...	93.27	0.42	7.504	0.01	92.9	1.58	7.53	0.05	90.94	0.56	7.48	0.07	93.08	1.188	7.544	0.014
6384492	32.85	1.52	3.77	0.14	33.16	0.17	3.76	0.006	32.6	0.56	3.77	0.05	32.51	0.23	3.76	0.05	32.832	0.555	3.757	0.012
6385325	53.98	2.67	5.15	0.1	52.9	0.28	5.14	0.012	52.7	0.91	5.09	0.05	51.66	0.31	5.13	0.06	53.001	0.87	5.053	0.039
6385534	...	...	...	...	...	...	...	...	7.6	0.91	...	...	7.81	0.19	1.15	0.02	7.633	0.338	1.194	0.257
6385953	89.82	4.42	7.84	0.26	89.27	0.44	7.825	0.007	88.2	1.5	7.86	0.05	87.81	0.64	7.76	0.08	88.142	0.847	7.821	0.016
6386908	...	...	...	...	...	...	...	...	2.5	0.68	...	...	2.57	0.36	0.33	0.01	2.512	0.108	...	...
6390781	24.16	1.13	2.8	0.1	24.2	0.15	2.8	0.007	24	0.41	2.8	0.05	23.9	0.22	2.76	0.04	24.172	0.501	2.791	0.016
6391933	172.46	7.09	14.13	0.74	173.95	0.25	14.143	0.007	172.1	2.93	14.2	0.05	171.49	0.61	14.15	0.15	171.223	1.006	14.153	0.031
6421579	...	...	...	...	8.2	0.11	...	...	8	0.23	1.42	0.051	8.07	0.13	...	...	7.932	0.245	1.434	0.051
6422994	...	...	...	...	44.51	0.27	...	...	44.2	0.81	4.53	0.05	43.56	0.28	4.45	0.05	44.409	1.069	4.314	0.038
6423690	34.81	1.95	4.2	0.03	33.71	0.23	4.208	0.027	33.2	0.61	4.07	0.05	33.41	0.23	4.02	0.05	33.986	1.322	4.059	0.044
6424157	99.58	4.78	8.87	0.37	100.11	0.25	8.864	0.008	99.3	1.69	8.9	0.05	96.9	0.39	8.81	0.1	99.453	0.945	8.839	0.022
6425301	60.66	2.64	6.16	0.2	60.24	0.28	6.147	0.007	59.7	1.02	6.19	0.05	59.26	0.43	6.14	0.07	60.111	1.228	6.157	0.015
6425652	28.66	1.86	3.88	0.07	28.63	0.2	3.809	0.017	28.3	0.53	3.74	0.05	28.34	0.27	3.75	0.06	29.309	0.415	3.812	0.055
6428602	...	...	...	...	89.34	0.36	8.483	0.01	88.4	1.51	8.51	0.05	87.41	0.63	8.41	0.1	88.583	1.169	8.427	0.015
6428974	40.86	3.02	4.53	0.06	41.77	0.27	4.626	0.01	40.7	0.72	4.55	0.05	41.53	0.31	4.53	0.06	41.833	1.28	4.605	0.02
6429453	...	...	...	...	...	...	...	...	...	...	...	...	259.68	5.13	...	...	...	...	...	...
6429457	24.1	1.2	3.15	0.04	23.98	0.16	3.182	0.013	23.8	0.44	3.11	0.05	23.64	0.21	3.09	0.05	24.187	0.539	3.138	0.042
6429747	...	...	...	...	53.85	0.62	5.129	0.022	53.1	1.28	5.17	0.05	54.24	0.64	5.11	0.05	51.414	2.741	5.143	0.048
6429995	56.12	2.73	5.83	0.21	55.49	0.23	5.846	0.007	55.2	0.94	5.87	0.05	54.5	0.35	5.77	0.08	55.578	1.109	5.827	0.028
6430534	27.64	1.77	3.61	0.05	28.11	0.28	3.64	0.028	27.3	0.5	3.54	0.05	28.17	0.32	3.62	0.05	28.477	1.487	3.585	0.034
6430804	...	...	...	...	...	...	...	...	...	...	...	...	...	...	25.51	0.38	190.941	31.968	...	...
6430834	37.52	1.75	...	...	...	...	...	...	36.9	0.82	4.31	0.05	37.27	0.26	4.23	0.05	37.133	0.954	4.312	0.084
6431941	21.42	0.96	2.84	0.18	...	...	...	...	21	0.36	2.83	0.05	20.72	0.16	2.8	0.05	21.19	0.502	2.828	0.016
6435542	107.75	4.95	9.43	0.46	...	...	...	...	107.8	1.83	9.51	0.05	106.03	0.49	9.47	0.11	107.635	0.718	9.454	0.016
6435786	143.38	6.43	11.85	0.5	...	...	...	...	142.9	2.43	11.89	0.05	140.52	0.56	11.8	0.12	142.338	0.904	11.803	0.017
6436353	67.26	3.24	6.21	0.2	...	...	...	...	67.6	1.17	6.27	0.05	66.51	0.43	6.21	0.07	67.849	1.01	6.25	0.015
6437547	139.52	5.93	10.67	0.42	...	...	...	...	139.3	2.37	10.73	0.05	135.35	0.54	10.64	0.1	138.693	0.995	10.678	0.019
6441442	151.27	6.71	12.06	0.54	...	...	...	...	150.2	2.56	12.09	0.05	147.49	0.67	11.98	0.12	149.236	1.081	12.019	0.015
6443407	73.11	3.64	6.93	0.27	...	...	...	...	72.2	1.23	6.96	0.05	70.46	0.36	6.89	0.08	72.633	1.009	6.922	0.017
6444595	21.31	1.09	2.63	0.07	...	...	...	...	20.7	0.37	2.66	0.05	20.54	0.22	2.6	0.04	21.114	0.438	2.624	0.016
6445497	37.21	2.91	4.23	0.03	...	...	...	...	37.6	0.67	4.28	0.05	38.53	0.31	4.24	0.05	38.105	1.391	4.327	0.037
6447498	21.11	1.03	2.66	0.08	...	...	...	...	20.8	0.36	2.7	0.05	20.78	0.22	2.66	0.04	21.243	0.319	2.677	0.025
6447552	59.2	2.87	6.21	0.27	...	...	...	...	59.3	1.01	6.29	0.05	58.84	0.32	6.25	0.08	59.208	0.6	6.239	0.013
6447817	32.33	1.67	3.81	0.05	...	...	...	...	31.9	0.57	3.88	0.05	32.13	0.24	...	...	31.999	0.875	3.9	0.043
6447883	16.41	0.78	2.24	0.05	...	...	...	...	15.6	0.28	2.2	0.05	15.67	0.17	2.17	0.03	16.214	0.329	2.192	0.021
6448010	35.23	1.63	4.05	0.03	...	...	...	...	34.4	0.62	4.09	0.05	34.2	0.25	4.13	0.06	34.971	0.59	4.133	0.033
6448230	...	...	...	...	...	...	...	...	49.7	0.87	4.76	0.05	49.89	0.35	4.73	0.06	49.944	1.128	4.834	0.031
6448697	50.19	2.43	5.3	0.19	...	...	...	...	51.3	0.87	5.38	0.05	50.79	0.36	5.31	0.07	50.953	1.01	5.334	0.014
6448890	...	...	...	...	...	...	...	...	...	...	...	...	247.29	2.27	17.32	0.2	245.582	1.368	17.425	0.024
6450613	93.56	4.27	7.55	0.22	...	...	...	...	92.5	1.58	7.56	0.05	94.94	0.54	7.53	0.07	93.013	1.122	7.594	0.041
6451229	...	...	...	...	...	...	...	...	3.2	0.21	0.63	0.055	3.48	0.1	...	...	3.256	0.248	0.636	0.046
6451238	...	...	...	...	...	...	...	...	31	0.56	3.8	0.05	31.46	0.33	3.82	0.05	31.114	0.708	3.879	0.022
6451495	58.43	2.71	5.98	0.22	...	...	...	...	57.9	0.99	5.99	0.05	57.09	0.42	5.93	0.08	58.633	0.569	5.931	0.024
6452242	...	...	...	...	...	...	...	...	...	...	...	...	3.59	0.13	0.73	0.02	3.447	0.046	...	...
6462755	...	...	...	...	...	...	...	...	31.5	0.56	...	...	30.43	0.15	3.6	0.05	32.659	0.317	...	...
6465075	84.85	4.17	7.69	0.32	...	...	...	...	84.1	1.43	7.72	0.05	82.85	0.48	7.65	0.08	84.525	0.87	7.689	0.014
6465610	40.56	2.21	4.46	0.06	...	...	...	...	39.7	0.71	4.35	0.05	40.27	0.33	4.29	0.05	39.84	1.096	4.373	0.017
6467408	129.22	5.62	11.01	0.57	128.34	0.27	11.073	0.007	128.2	2.18	11.12	0.05	124	0.52	10.99	0.12	127.757	0.842	11.058	0.026
6467645	67.08	3.29	6.45	0.22	67.28	0.38	6.466	0.01	66.5	1.14	6.54	0.05	66.11	0.45	6.4	0.08	66.506	0.974	6.477	0.038
6467788	154.64	7.34	12.4	0.5	156.07	0.28	12.449	0.007	154.6	2.63	12.51	0.05	153	0.61	12.38	0.13	153.89	1.057	12.414	0.027
6468112	...	...	...	...	...	...	...	...	...	...	...	...	29.58	0.04	...	...	29.17	0.248	3.417	0.004
6468506	...	...	...	...	28.02	0.2	3.878	0.009	27.4	0.61	3.77	0.05	27.97	0.23	3.83	0.06	28.151	1.662	3.836	0.074
6469446	144.06	6.32	12.32	0.59	144.53	0.3	12.305	0.008	143.9	2.45	12.36	0.05	141.91	0.57	12.22	0.13	143.529	1.001	12.307	0.03
6470560	49.88	2.48	4.84	0.04	49.84	0.35	...	...	48.6	0.89	4.9	0.05	48.93	0.37	4.81	0.05	49.362	1.56	4.868	0.091
6500038	49.8	2.22	5.37	0.19	50.51	0.2	5.364	0.008	49.9	0.85	5.39	0.05	49.44	0.32	5.34	0.07	49.967	0.619	5.344	0.018
6500623	15.2	0.99	2	0.05	14.78	0.12	2.021	0.007	14.8	0.27	2.02	0.05	14.49	0.16	1.98	0.03	15.122	0.759	2.023	0.024
6501237	62.98	2.8	6.14	0.34	62.87	0.18	6.158	0.006	62.4	1.06	6.2	0.05	60.58	0.29	6.12	0.08	62.869	0.566	6.14	0.014
6501676	42.52	1.9	4.81	0.14	43.35	0.21	4.802	0.008	42.9	0.73	4.85	0.05	43.24	0.29	4.77	0.06	43.131	0.457	4.8	0.021
6501869	32.47	1.7	4.13	0.09	33.17	0.2	4.179	0.011	32.6	0.58	4.12	0.05	32.9	0.24	4.12	0.06	33.263	1.149	4.176	0.036
6502765	...	...	...	...	28.94	0.28	3.855	0.019	28.1	0.53	3.72	0.05	28.16	0.34	3.72	0.05	27.979	0.99	3.829	0.044
6502800	81.29	3.83	7.55	0.35	81.84	0.23	7.527	0.007	81.5	1.39	7.58	0.05	79.56	0.34	7.54	0.09	81.425	0.836	7.543	0.019
6502831	...	...	...	...	27.32	0.19	4.047	0.017	26.5	0.74	3.95	0.051	27.25	0.26	4	0.06	26.764	0.487	...	...
6502960	15.61	0.73	2.23	0.05	15.87	0.16	2.278	0.007	15.7	0.31	2.31	0.05	15.4	0.23	2.28	0.04	15.285	0.307	2.28	0.051
6503502	...	...	...	...	36.17	0.28	4.159	0.012	35.6	0.62	4.11	0.05	36.18	0.29	4.1	0.05	35.786	2.26	4.119	0.029
6504411	28.48	2.2	3.84	0.05	28.89	0.19	...	...	28.3	0.53	3.9	0.05	28.69	0.28	3.94	0.06	29.29	0.836	3.903	0.067
6504725	...	...	...	...	32.82	0.3	3.799	0.012	32	0.58	3.73	0.05	32.58	0.3	3.78	0.05	32.691	1.766	3.785	0.021
6504840	50.23	2.31	5.32	0.25	50.81	0.17	5.344	0.008	50.5	0.86	5.37	0.05	49.46	0.27	5.29	0.07	50.245	0.577	5.321	0.017
6504978	...	...	...	...	210.95	0.46	15.536	0.01	207.9	3.54	15.6	0.05	207.03	1.75	15.39	0.14	209.776	1.377	15.517	0.017
6505025	34.5	1.93	...	...	34.4	0.22	4.26	0.014	33.8	0.62	4.17	0.05	35.09	0.22	4.13	0.06	33.507	1.352	4.171	0.044
6507794	203.26	8.72	16.66	0.5	204.67	0.3	16.21	0.007	202.6	3.45	16.25	0.05	201.7	0.98	16.11	0.16	202.55	1.15	16.212	0.018
6508300	33.7	1.73	4.05	0.03	34.79	0.19	4.186	0.012	34	0.61	4.09	0.05	34.78	0.22	4.1	0.06	33.901	0.797	4.141	0.034
6508328	38.66	2.33	4.18	0.02	38.43	0.23	4.311	0.009	38	0.67	4.24	0.05	37.73	0.27	4.26	0.05	38.838	1.348	4.251	0.026
6508804	53.26	2.42	5.69	0.23	53.73	0.23	5.716	0.008	53.3	0.91	5.73	0.05	52.49	0.35	5.65	0.07	53.015	0.649	5.688	0.016
6508943	34.2	1.87	4.1	0.03	34.39	0.22	4.112	0.008	34	0.65	4.03	0.05	34.19	0.25	4.02	0.05	34.481	0.826	4.095	0.022
6509721	33.15	1.63	3.74	0.05	33.37	0.19	...	...	33	0.59	3.82	0.05	32.91	...	3.88	0.06	33.1	0.924	3.825	0.065
6510447	37.21	2.47	4.26	0.03	36.74	0.22	4.349	0.013	36.4	0.7	4.27	0.05	36.29	0.25	4.23	0.06	37.464	1.313	4.303	0.043
6515734	27.03	1.34	3.27	0.13	27	0.19	3.259	0.011	26.7	0.46	3.27	0.05	26.38	0.27	3.23	0.05	27.299	0.662	3.262	0.022
6516242	45.74	2.84	4.6	0.04	44.99	0.25	4.696	0.013	44.7	0.78	4.63	0.05	44.55	0.31	4.6	0.05	46.077	1.076	4.608	0.029
6521069	...	...	...	...	7.18	0.09	1.296	0.009	6.8	0.16	1.31	0.05	7.64	0.1	1.28	0.03	6.639	0.285	1.271	0.06
6521522	88.56	4.2	8.25	0.37	89.04	0.23	8.294	0.008	88.6	1.51	8.35	0.05	86.52	0.4	8.27	0.1	88.351	0.797	8.303	0.02
6521571	42.68	1.98	4.59	0.06	42.57	0.21	4.611	0.011	42.3	0.73	4.63	0.05	41.72	0.3	4.57	0.06	42.621	0.744	4.591	0.018
6522182	...	...	...	...	7.97	0.07	...	...	8.1	0.19	...	...	8.39	0.09	1.31	0.02	8.652	0.598	1.349	0.023
6522571	37.04	2.54	4.24	0.07	37.08	0.22	4.416	0.01	36.5	0.65	4.33	0.05	37.21	0.33	4.27	0.05	37.54	0.98	4.359	0.075
6525150	34.75	2.2	4.02	0.03	34.21	0.24	4.186	0.018	33.6	0.61	4.09	0.05	34.52	0.31	4.07	0.05	34.606	1.164	4.103	0.038
6525916	47.44	2.09	5.14	0.2	47.27	0.21	5.193	0.009	46.9	0.8	5.21	0.05	46.01	0.28	5.12	0.07	47.166	0.444	5.167	0.017
6526377	...	...	...	...	30.95	0.2	3.672	0.012	30.7	0.56	3.62	0.05	30.68	0.24	3.62	0.04	31.099	0.535	3.649	0.04
6526417	71.61	3.38	6.96	0.36	70.95	0.19	6.977	0.006	70.9	1.21	7.03	0.05	68.82	0.26	6.91	0.09	71.059	0.711	6.964	0.014
6526657	25.22	1.58	3.54	0.04	24.69	0.19	3.416	0.009	24.3	0.58	3.4	0.05	25.09	0.24	3.41	0.05	25.387	1.495	3.413	0.115
6528720	45.13	2.14	4.68	0.04	45.35	0.24	4.776	0.011	44.7	0.78	4.71	0.05	44.25	0.26	4.74	0.07	44.994	0.785	4.756	0.022
6528942	39.5	2.11	4.36	0.03	39.87	0.22	4.449	0.012	39.3	0.69	4.42	0.05	39.49	0.24	4.4	0.06	39.714	1.174	4.421	0.027
6530065	103.42	5.23	8.19	0.22	102.93	0.39	8.221	0.016	101.9	1.74	8.2	0.05	100.64	0.47	8.14	0.08	102.12	1.098	8.247	0.049
6530242	37.77	1.97	4.21	0.04	38.43	0.22	4.32	0.011	38	0.66	4.26	0.05	37.79	0.27	4.25	0.05	38.303	0.927	4.298	0.024
6531550	...	...	...	...	44.79	0.22	4.72	0.012	44.3	0.77	4.68	0.05	44.4	0.25	4.61	0.06	44.569	0.555	4.686	0.024
6543282	35.47	1.86	4.02	0.03	35.47	0.21	4.162	0.011	34.8	0.62	4.11	0.05	34.91	0.24	4.07	0.06	35.027	0.854	4.14	0.035
6546685	156	9.36	12.22	0.44	163.43	0.61	12.277	0.009	161.7	2.76	12.35	0.05	160.26	1.03	12.29	0.12	158.99	1.588	12.285	0.015
6546755	82.61	4.1	7.08	0.21	85.33	0.37	7.131	0.012	84.9	1.46	7.07	0.05	83.32	0.45	7.05	0.07	84.356	0.976	7.171	0.028
6547007	37.5	1.85	4.53	0.3	37.99	0.15	4.553	0.007	37.4	0.64	4.57	0.05	36.96	0.22	4.5	0.07	37.445	0.487	4.522	0.015
6547176	...	...	...	...	...	...	...	...	...	...	...	...	47.23	0.43	4.03	0.04	43.089	1.205	4.059	0.054
6548666	63.08	3.41	5.57	0.13	63.5	0.38	5.624	0.017	62.4	1.11	5.56	0.05	62.59	0.36	5.4	0.04	62.518	1.05	5.563	0.062
6549467	...	...	...	...	...	...	...	...	6.9	0.2	1.2	0.051	7.84	0.12	1.17	0.02	6.869	0.518	1.191	0.02
6550823	45.54	2.15	5.25	0.25	46.01	0.2	5.136	0.006	45.3	0.77	5.17	0.05	45.44	0.3	5.09	0.07	45.163	0.612	5.126	0.014
6551391	55.5	2.37	5.7	0.24	55.92	0.24	5.666	0.007	55.1	0.94	5.7	0.05	55	0.41	5.64	0.07	54.859	0.689	5.659	0.015
6579495	86.37	4.17	8.17	0.35	86.66	0.24	8.198	0.009	85.8	1.46	8.2	0.05	84.17	0.36	8.14	0.1	86.026	0.739	8.136	0.034
6579998	32.24	1.77	4.26	0.06	31.78	0.19	4.301	0.011	31.3	0.59	4.17	0.05	31.8	0.24	4.18	0.05	32.19	1.245	4.263	0.089
6580479	...	...	...	...	35.76	0.27	4.22	0.012	34.6	0.61	4.18	0.05	35.08	0.34	4.17	0.06	34.794	0.833	4.215	0.029
6583850	...	...	...	...	31.36	0.21	4.445	0.019	30.3	0.62	4.39	0.05	31.28	0.35	4.43	0.07	30.738	0.541	4.333	0.147
6584091	...	...	...	...	34.43	0.24	4.201	0.014	34	0.68	4.09	0.05	34.01	0.26	4.14	0.06	35.26	1.103	4.166	0.078
6584555	170.61	7.25	13.35	0.52	171.72	0.33	13.387	0.008	170.8	2.91	13.43	0.05	169.12	0.61	13.34	0.13	169.823	1.022	13.365	0.016
6585816	63.42	2.84	5.88	0.2	63.93	0.29	5.882	0.008	63.2	1.08	5.9	0.05	61.89	0.43	5.85	0.07	63.438	0.96	5.873	0.023
6586554	55.67	2.46	5.25	0.05	55.24	0.28	5.345	0.012	54.7	0.95	5.31	0.05	54.83	0.36	5.3	0.06	56.155	0.893	5.466	0.06
6587049	35.32	1.57	4.05	0.03	34.5	0.24	4.101	0.013	33.9	0.63	4.06	0.05	34.21	0.3	4.02	0.06	34.889	1.548	4.08	0.044
6587245	24.11	1.36	2.72	0.07	24.42	0.19	2.764	0.007	24	0.42	2.76	0.05	24.15	0.24	2.71	0.03	24.24	0.498	2.749	0.016
6587345	32.64	1.5	...	...	31.76	0.29	3.95	0.024	31.7	0.63	3.89	0.05	30.63	...	...	...	32.27	0.828	3.842	0.078
6587665	52.64	2.61	5.62	0.21	54.3	0.21	5.648	0.007	53.5	0.91	5.68	0.05	53.54	0.27	5.6	0.07	53.242	1.095	5.645	0.015
6587865	...	...	...	...	8.05	0.09	...	...	7.7	0.16	1.37	0.05	7.82	0.1	1.36	0.03	7.589	0.431	1.329	0.115
6590363	31.05	1.9	3.65	0.11	31.44	0.2	3.639	0.007	31	0.53	3.66	0.05	30.82	0.24	3.59	0.05	31.605	0.889	3.657	0.013
6590381	...	...	...	...	...	...	...	...	54.1	1.01	5.33	0.05	55.19	0.73	5.35	0.06	52.905	1.617	5.377	0.043
6590668	12.36	0.62	1.82	0.05	12.75	0.16	1.801	0.017	12.3	0.25	1.82	0.05	13.3	0.25	1.81	0.03	12.218	0.405	1.828	0.043
6590675	...	...	...	...	26.54	0.25	3.418	0.013	25.9	0.5	3.36	0.05	27.29	0.33	3.37	0.05	26.096	1.066	3.451	0.036
6590774	15.04	0.88	2.19	0.03	15.47	0.12	2.155	0.01	15.3	0.28	2.17	0.05	15.53	0.18	2.12	0.03	14.549	0.473	2.131	0.027
6591027	55.55	2.62	5.41	0.18	55.24	0.27	5.444	0.008	54.6	0.93	5.45	0.05	54.11	0.35	5.4	0.06	54.782	0.921	5.438	0.012
6591336	24.54	1.15	2.96	0.1	24.46	0.18	2.966	0.006	24.3	0.42	2.97	0.05	24.33	0.23	2.92	0.04	24.512	0.503	2.961	0.009
6591762	9.58	0.67	1.43	0.05	8.98	0.1	1.453	0.015	9.4	0.54	1.46	0.054	9.28	0.23	1.43	0.02	9.835	0.325	1.412	0.165
6592034	147.15	6.59	12.69	0.64	148.31	0.26	12.602	0.006	147.7	2.51	12.64	0.05	145.76	0.64	12.53	0.14	146.855	0.956	12.528	0.026
6592627	46.29	2.06	4.79	0.15	46.29	0.24	4.81	0.007	45.5	0.78	4.84	0.05	45.32	0.33	4.79	0.06	45.495	0.633	4.817	0.012
6593240	30.95	2.31	4.26	0.11	31.41	0.2	4.299	0.014	30.9	0.55	4.2	0.05	31.18	0.26	4.2	0.06	31.369	0.863	4.265	0.072
6593596	28.32	1.69	4.05	0.1	29.52	0.2	4.062	0.01	28.9	0.54	3.93	0.05	29.3	0.25	3.98	0.06	28.834	0.965	4.072	0.069
6593623	...	...	...	...	37.86	0.2	4.203	0.01	37.5	0.64	4.19	0.05	37.1	0.27	4.14	0.05	38.049	0.653	4.169	0.015
6594505	35.69	1.96	4.05	0.03	35.14	0.2	4.192	0.014	34.8	0.62	4.11	0.05	34.87	0.25	4.08	0.05	35.648	0.611	4.146	0.041
6595127	32.39	1.92	3.83	0.03	34.07	0.28	3.959	0.011	32.8	0.62	3.88	0.05	34.35	0.34	3.85	0.04	33.002	1.471	3.917	0.027
6603506	32.62	1.55	...	...	32.39	0.21	4.052	0.012	31.9	0.6	3.98	0.05	32.19	0.26	3.95	0.06	32.122	0.863	4.006	0.036
6604237	3.41	0.15	0.47	0.18	3.42	0.05	0.751	0.007	3.4	0.17	0.73	0.053	3.42	0.1	...	...	3.312	0.054	0.741	0.024
6605929	...	...	...	...	...	...	...	...	41.5	1.81	4.46	0.052	41.36	0.6	4.29	0.05	41.594	1.589	4.426	0.229
6606106	32.42	1.85	4	0.04	32.3	0.19	3.997	0.015	31.9	0.59	3.94	0.05	31.76	0.21	3.93	0.06	32.371	1.039	3.976	0.032
6606428	...	...	...	...	...	...	...	...	3.4	0.08	...	...	3.38	0.11	0.64	0.02	3.425	0.144	0.667	0.023
6606867	...	...	...	...	...	...	...	...	...	...	...	...	...	...	0.41	0.01	...	...	...	...
6606904	45.86	2.26	4.68	0.04	45.57	0.23	4.817	0.016	45.2	0.81	4.74	0.05	44.63	0.28	4.71	0.06	45.414	0.838	4.812	0.025
6609265	19.53	1.51	2.44	0.05	20.24	0.17	2.392	0.009	19.5	0.35	2.43	0.05	20.06	0.19	2.43	0.04	20.492	0.785	2.432	0.017
6610188	...	...	...	...	57.87	0.33	5.337	0.009	57.4	0.99	5.36	0.05	56.94	0.41	5.29	0.06	57.723	0.735	5.341	0.015
6610354	47.17	2.25	4.55	0.04	47.58	0.25	4.583	0.009	46.8	0.8	4.56	0.05	46.64	0.34	4.55	0.05	47.974	0.964	4.596	0.015
6610828	34.01	2.15	3.93	0.03	35.13	0.2	4.093	0.013	34.5	0.62	4.02	0.05	34.48	0.24	4.02	0.05	35.181	1.198	4.067	0.028
6611219	7.08	0.37	0.88	0.04	7.19	0.08	1.321	0.009	7	0.36	1.33	0.053	7.24	0.09	1.29	0.03	7.35	0.243	1.33	0.036
6612102	139.46	5.69	11.6	0.65	140.35	0.24	11.783	0.006	139.8	2.38	11.83	0.05	135.88	0.54	11.72	0.13	139.622	0.682	11.769	0.014
6612293	43.4	2.19	4.45	0.12	43.38	0.26	4.452	0.007	43.1	0.74	4.48	0.05	42.91	0.35	4.41	0.05	43.748	0.463	4.443	0.016
6612644	41.37	2.01	4.38	0.06	...	...	...	...	40.1	0.72	4.31	0.05	41.85	0.35	4.3	0.05	...	...	...	...
6613293	36.43	2.11	4.09	0.04	35.47	0.21	4.26	0.013	35.2	0.62	4.2	0.05	35.06	0.24	4.17	0.05	36.292	0.998	4.241	0.046
6613846	12.48	0.79	1.74	0.03	12.21	0.12	1.754	0.012	12.1	0.21	1.76	0.05	11.92	0.07	1.74	0.03	12.524	0.651	1.736	0.016
6614040	...	...	...	...	...	...	...	...	10.4	1.48	1.52	0.072	9.62	0.36	1.56	0.06	...	...	...	...
6614588	41.08	1.86	4.44	0.03	41.57	0.22	4.511	0.013	41.1	0.73	4.47	0.05	41.03	0.27	4.46	0.06	41.242	0.622	4.483	0.027
6615133	...	...	...	...	2.06	0.05	0.48	0.005	2.1	0.1	0.47	0.053	2.2	0.05	...	...	2.111	0.132	0.49	0.014
6615504	58.62	2.68	5.88	0.23	59.79	0.22	5.901	0.007	58.8	1	5.94	0.05	58.1	0.3	5.86	0.07	58.596	0.609	5.899	0.012
6620507	180.81	8.5	13.17	0.31	181.79	0.69	13.392	0.013	179.9	3.08	13.33	0.05	177.65	0.86	13.48	0.13	176.777	1.847	13.246	0.058
6620987	21.5	1.32	2.81	0.08	21.99	0.15	2.804	0.009	21.5	0.38	2.81	0.05	21.42	0.16	2.76	0.05	22.243	0.712	2.806	0.024
6628766	56.57	2.77	5.44	0.08	57.15	0.31	5.481	0.01	56	0.98	5.45	0.05	55.94	0.35	5.41	0.06	55.779	0.972	5.432	0.023
6629205	36.96	1.73	3.88	0.05	36.8	0.23	3.968	0.014	36.2	0.63	3.89	0.05	36.87	0.25	3.84	0.04	36.591	0.886	3.893	0.025
6629315	36.83	1.66	4.1	0.03	36.71	0.22	4.273	0.019	36.5	0.67	4.18	0.05	36.4	0.24	4.18	0.05	37.165	0.564	4.159	0.044
6630797	...	...	...	...	4.09	0.07	0.81	0.011	4.1	0.17	0.8	0.052	4.26	0.13	0.84	0.02	4.155	0.188	0.811	0.015
6631489	20.83	1.27	2.54	0.08	20.91	0.19	2.52	0.008	20.4	0.38	2.47	0.05	20.58	0.21	2.44	0.03	20.556	0.67	2.5	0.025
6632882	81.46	3.87	6.96	0.19	82.84	0.45	7.081	0.013	81.9	1.4	6.99	0.05	81.08	0.48	6.95	0.07	81.943	1.447	7.021	0.035
6633766	147.09	7.68	11.66	0.44	150.6	0.49	11.727	0.009	150.4	2.57	11.77	0.05	147.93	0.81	11.73	0.11	148.914	1.429	11.802	0.047
6634762	42.88	2.61	4.51	0.03	43.33	0.26	4.622	0.012	42.7	0.74	4.54	0.05	42.24	0.29	4.55	0.06	42.187	1.078	4.603	0.034
6635892	...	...	...	...	...	...	...	...	27.2	0.68	3.73	0.05	28.88	0.23	3.83	0.06	...	...	3.807	0.066
6664431	80.84	3.65	6.93	0.2	82.23	0.35	7.035	0.016	81.3	1.39	6.98	0.05	80.85	0.42	6.94	0.07	81.805	0.944	6.968	0.021
6664533	63.92	2.82	6.28	0.24	63.29	0.38	6.262	0.013	62.7	1.08	6.27	0.05	61.79	0.58	6.18	0.06	62.522	1.023	6.24	0.034
6664950	38.85	2.27	4.32	0.03	40.3	0.22	4.436	0.011	39.3	0.69	4.38	0.05	40.01	0.27	4.35	0.06	39.262	0.946	4.41	0.031
6665058	107.7	4.66	9.71	0.54	107.57	0.22	9.734	0.007	106.8	1.82	9.8	0.05	104.47	0.43	9.68	0.12	107.161	0.555	9.75	0.03
6665526	225.45	22.17	16.66	0.5	223.94	0.76	16.311	0.008	...	...	...	...	219.89	1.95	16.21	0.17	221.208	2.429	16.272	0.02
6666229	...	...	...	...	6.94	0.12	1.297	0.011	6.3	0.16	1.3	0.05	7.04	0.24	...	...	6.337	0.273	1.308	0.087
6672662	...	...	...	...	...	...	...	...	37.5	0.76	4.39	0.05	38.8	0.31	4.43	0.06	36.346	0.867	4.44	0.059
6676597	67.77	3.1	6.7	0.32	68.24	0.26	6.74	0.007	67.8	1.16	6.79	0.05	66.79	...	6.7	0.08	67.856	0.623	6.731	0.018
6676788	29.8	2.16	4.18	0.12	29.95	0.19	4.251	0.022	29.2	0.55	4.07	0.05	30.34	0.23	4.1	0.07	30.23	0.897	...	...
6676885	35.67	1.97	4.2	0.03	34.98	0.23	4.194	0.015	34.3	0.62	4.1	0.05	34.99	0.28	4.1	0.05	34.95	1.428	4.131	0.055
6677653	72.37	4.34	6.04	0.15	71.9	0.34	6.142	0.013	71.4	1.23	6.03	0.05	71.47	0.4	5.96	0.06	72.702	1.247	6.096	0.02
6678322	19.57	1.11	3.11	0.04	20.28	0.19	3.065	0.028	19.6	0.52	...	...	20.26	0.24	3	0.05	20.147	0.658	...	...
6678428	36.01	1.66	4.26	0.03	35.11	0.22	4.272	0.018	34.9	0.63	4.17	0.05	34.69	0.28	4.22	0.06	35.74	0.57	4.228	0.037
6678432	55.88	2.57	5.7	0.23	56.56	0.21	5.702	0.007	56	0.95	5.74	0.05	54.98	0.31	5.63	0.07	56.17	0.598	5.699	0.011
6678433	110.89	5.31	9.15	0.4	110.39	0.32	9.163	0.008	110	1.87	9.21	0.05	107.1	0.49	9.13	0.09	109.738	0.928	9.184	0.023
6678472	123.45	5.61	10.46	0.41	124.36	0.3	10.509	0.009	123.5	2.1	10.55	0.05	121.13	0.5	10.44	0.11	123.041	0.874	10.507	0.016
6679278	35.48	1.88	4.16	0.03	34.83	0.21	4.203	0.01	34.5	0.65	4.12	0.05	34.46	0.22	4.1	0.06	35.426	0.961	4.164	0.078
6679464	...	...	...	...	2.94	0.04	0.58	0.004	2.9	0.34	0.57	0.065	2.93	0.08	0.58	0.01	2.97	0.198	0.564	0.056
6680386	28.95	2.04	3.82	0.15	29.7	0.18	...	...	29	0.53	3.82	0.05	29.76	0.25	3.85	0.06	29.35	0.74	3.907	0.027
6680734	17.32	1.24	2.37	0.11	17.44	0.14	2.405	0.006	17.3	0.31	2.4	0.05	17.25	0.18	2.37	0.04	17.277	0.659	2.406	0.014
6681414	40.48	1.91	4.6	0.04	40.27	0.23	4.606	0.007	39.7	0.68	4.63	0.05	39.53	0.36	4.57	0.06	40.229	0.737	4.612	0.016
6681465	34.12	1.74	4.13	0.1	33.8	0.18	4.178	0.01	33.5	0.59	4.12	0.05	33.23	0.22	4.1	0.06	33.596	0.859	4.148	0.023
6681565	72.57	3.43	6.73	0.24	73.44	0.36	6.728	0.007	73	1.24	6.77	0.05	72.15	0.51	6.66	0.07	73.552	0.793	6.724	0.014
6688318	99.31	4.51	7.88	0.21	98.06	0.66	7.856	0.022	96.8	1.66	7.87	0.05	97.39	0.78	7.89	0.07	96.752	1.491	7.91	0.031
6688580	37.28	1.9	3.99	0.03	37.73	0.22	4.11	0.012	37.3	0.67	4.05	0.05	36.78	0.23	4.09	0.06	37.653	0.674	4.086	0.026
6689398	53.84	2.68	5.28	0.19	52.6	0.22	5.264	0.006	52.9	0.9	5.29	0.05	51.06	0.35	5.24	0.06	53.506	0.686	5.263	0.016
6689517	214.79	13.84	16.29	0.62	214.63	0.33	16.445	0.008	211.1	3.59	16.46	0.05	214.96	1.01	16.36	0.17	213.417	0.998	16.375	0.026
6690139	117.07	5.29	9.65	0.38	116.54	0.31	9.671	0.009	115.5	1.97	9.69	0.05	112.8	0.46	9.59	0.1	115.223	0.82	9.648	0.018
6693329	15.38	1.07	2.18	0.11	15.26	0.13	2.187	0.007	15	0.27	2.21	0.05	15.18	0.19	2.18	0.04	15.306	0.752	2.192	0.013
6695665	58.7	2.7	5.5	0.14	58.11	0.29	5.526	0.012	58	1.01	5.51	0.05	57.31	0.31	5.48	0.06	57.865	0.855	5.509	0.024
6696387	79.3	3.59	7.72	0.4	79.05	0.21	7.694	0.007	78.7	1.34	7.74	0.05	76.56	0.34	7.65	0.09	78.893	0.539	7.663	0.015
6696436	26.2	1.32	3.18	0.12	25.14	0.16	3.202	0.006	25.1	0.43	3.21	0.05	24.72	0.21	3.17	0.04	25.858	0.452	3.198	0.013
6700106	138.16	7.66	11.32	0.42	142.9	0.47	11.334	0.008	141.1	2.4	11.4	0.05	137.68	0.65	11.29	0.12	139.446	1.193	11.32	0.018
6700113	99.16	4.58	7.62	0.2	97.97	0.45	7.648	0.02	96.5	1.65	7.6	0.05	95.91	0.53	7.64	0.07	97.104	1.156	7.572	0.065
6700591	34.31	2.2	4.06	0.04	35.61	0.23	4.199	0.01	34.8	0.62	4.13	0.05	35.53	0.26	4.08	0.05	34.994	1.214	4.171	0.047
6701023	56.07	2.56	5.99	0.27	55.88	0.21	6.044	0.01	55.5	0.95	6.06	0.05	54.28	0.33	5.95	0.08	55.708	0.667	5.984	0.016
6701238	...	...	...	...	29.46	0.18	4.115	0.015	29	0.54	3.93	0.05	29.49	0.23	4.01	0.06	...	...	...	...
6705642	46.3	2.4	4.76	0.04	45.77	0.24	4.834	0.01	45.5	0.79	4.78	0.05	45.09	0.28	4.73	0.06	47.065	1.195	4.786	0.023
6706559	61.73	2.79	5.62	0.14	60.63	0.41	5.611	0.011	60.1	1.04	5.6	0.05	59.6	0.41	5.58	0.05	60.52	1.445	5.62	0.02
6706980	105.71	4.79	8.93	0.31	108.16	0.43	8.952	0.007	106.7	1.82	9.02	0.05	105.92	0.59	8.93	0.09	106.264	1.352	8.967	0.017
6707195	109.24	4.79	9.49	0.44	109.67	0.25	9.483	0.007	108.6	1.85	9.54	0.05	106.6	0.48	9.45	0.1	108.607	0.735	9.46	0.019
6707691	...	...	...	...	...	...	...	...	80	1.37	6.8	0.05	81.98	0.6	6.84	0.07	...	...	...	...
6708078	47.79	2.34	5.11	0.18	48.42	0.21	5.142	0.008	47.9	0.82	5.16	0.05	47.5	0.29	5.11	0.07	48.3	0.629	5.142	0.014
6714282	...	...	...	...	...	...	...	...	...	...	...	...	2.64	0.09	...	...	2.995	0.44	0.533	0.028
6717307	...	...	...	...	49.47	0.37	4.885	0.011	47.8	0.85	4.86	0.05	48.51	0.37	4.86	0.06	47.033	2.199	4.887	0.023
6718029	47.72	3.18	4.72	0.04	46.98	0.28	4.776	0.011	46.8	0.83	4.71	0.05	46.37	0.32	4.71	0.05	48.07	1.647	4.788	0.061
6718509	...	...	...	...	10.88	0.1	1.618	0.007	11	0.21	1.62	0.05	10.68	0.07	1.57	0.03	11.196	0.324	1.61	0.014
6720476	39.73	2.05	4.23	0.06	38.72	0.23	...	...	38.4	0.78	4.36	0.05	38.58	0.23	4.4	0.05	38.557	1.111	4.374	0.324
6721721	...	...	...	...	56.98	0.3	5.428	0.013	56.6	0.98	5.44	0.05	55.98	0.35	5.39	0.06	57.127	1.338	5.448	0.033
6751420	84.21	3.76	7.93	0.41	84.5	0.26	7.892	0.009	84.1	1.43	7.94	0.05	82.37	0.45	7.83	0.09	83.941	0.74	7.894	0.023
6751876	31.04	1.61	3.92	0.03	30.34	0.17	3.942	0.013	30.2	0.57	3.85	0.05	30.12	0.19	3.99	0.07	30.64	0.513	3.911	0.036
6752116	83.07	3.76	7.95	0.38	83.2	0.21	7.968	0.01	83	1.41	7.99	0.05	80.81	0.5	7.93	0.1	82.841	0.681	7.93	0.018
6755373	51.28	2.3	5.21	0.17	50.97	0.25	5.215	0.007	50.8	0.87	5.26	0.05	49.55	0.34	5.15	0.06	51.349	0.815	5.222	0.016
6755830	41.37	1.97	4.43	0.03	41.68	0.22	4.507	0.01	41.3	0.72	4.45	0.05	40.95	0.28	4.43	0.05	41.744	0.445	4.45	0.029
6755907	42.67	2.01	4.85	0.19	43.64	0.19	4.888	0.01	42.9	0.73	4.86	0.05	43.3	0.36	4.8	0.07	42.749	0.538	4.83	0.018
6755958	43.34	2.01	4.9	0.07	43.48	0.19	4.934	0.007	42.9	0.74	4.95	0.05	43.11	0.31	4.91	0.07	42.681	0.739	4.922	0.025
6756017	31.52	1.6	3.96	0.03	32.85	0.25	4.05	0.014	31.6	0.56	3.98	0.05	33.8	0.29	3.98	0.06	31.389	1.391	3.996	0.049
6756579	39.18	3.2	3.91	0.03	39.1	0.21	4.037	0.01	38.8	0.73	3.98	0.05	38.71	0.21	3.92	0.04	39.302	1.551	3.968	0.077
6756648	81.84	5.95	6.71	0.17	83.16	0.42	6.742	0.022	81.1	1.4	6.71	0.05	80.65	0.35	6.67	0.06	81.895	1.849	6.695	0.033
6756908	26.72	1.99	3.46	0.09	27.59	0.2	3.535	0.013	26.5	0.48	3.47	0.05	27.83	0.23	3.47	0.05	26.024	0.701	3.502	0.033
6757332	64.85	2.95	6.46	0.32	64.65	0.2	6.492	0.007	64.4	1.1	6.55	0.05	63.19	0.3	6.45	0.08	64.534	0.602	6.489	0.018
6757558	131.7	5.56	11.28	0.64	132.17	0.23	11.217	0.006	131.6	2.24	11.29	0.05	129.68	0.5	11.14	0.12	130.775	0.798	11.205	0.02
6757928	96	4.83	7.82	0.23	96.35	0.36	7.887	0.013	95.4	1.63	7.87	0.05	94.4	0.44	7.58	0.07	95.003	0.967	7.918	0.03
6761256	...	...	...	...	5.08	0.1	0.86	0.01	5	0.12	...	...	5.33	0.12	...	...	...	...	...	...
6761651	137.53	6.77	10.87	0.43	138.51	0.51	10.871	0.008	136.9	2.33	10.94	0.05	135.17	0.71	10.81	0.11	135.427	1.506	10.865	0.015
6762022	41.1	2.07	4.37	0.04	40.66	0.22	4.447	0.013	40.3	0.7	4.41	0.05	39.9	0.28	4.4	0.05	41.128	0.791	4.44	0.015
6762434	...	...	...	...	22.63	0.19	3.086	0.018	22.1	0.51	3.02	0.05	23.7	0.17	...	...	...	...	3.073	0.208
6762612	37.41	2.42	4.29	0.05	40.02	0.26	4.426	0.016	39	0.71	4.38	0.05	39.78	0.32	4.33	0.05	39.973	1.005	4.394	0.031
6762849	7.04	0.38	1.21	0.05	7.25	0.21	1.225	0.016	7.2	0.22	1.18	0.051	6.48	0.25	1.2	0.02	7.318	0.39	1.207	0.029
6763330	34.44	1.68	4.15	0.07	34.45	0.18	4.232	0.015	34	0.61	4.16	0.05	33.96	0.22	4.12	0.06	34.329	0.882	4.197	0.048
6764026	81.1	3.57	7.52	0.33	82.1	0.23	7.544	0.007	81.2	1.38	7.59	0.05	80.04	0.34	7.53	0.09	81.408	0.691	7.53	0.014
6764229	59.61	2.66	6.09	0.25	59.48	0.22	6.088	0.007	59	1.01	6.12	0.05	58.2	0.35	6.02	0.08	59.102	0.614	6.072	0.015
6764262	60.75	2.85	6.2	0.26	62.3	0.24	6.183	0.006	61.3	1.04	6.22	0.05	61.36	0.41	6.15	0.08	61.144	0.678	6.183	0.015
6764361	...	...	...	...	...	...	...	...	25.1	0.76	3.23	0.051	26.46	0.64	3.18	0.04	27.433	2.186	3.309	0.141
6764382	29.93	1.34	3.45	0.12	29.8	0.2	3.452	0.009	29.3	0.51	3.46	0.05	29.3	0.33	3.41	0.05	29.648	0.532	3.439	0.028
6764685	121.66	5.09	10.07	0.46	121.68	0.26	10.052	0.007	121	2.06	10.11	0.05	117.26	0.53	10.07	0.1	120.829	0.831	10.051	0.015
6765032	...	...	...	...	7.32	0.12	1.398	0.011	7	0.31	1.42	0.052	7.43	0.16	1.37	0.03	6.823	0.661	...	...
6765408	17.69	0.89	2.33	0.07	17.93	0.13	2.357	0.006	17.5	0.31	2.36	0.05	17.36	...	2.32	0.04	17.99	0.579	2.358	0.015
6766118	85.21	3.73	7.04	0.18	84.8	0.38	7.09	0.013	84.5	1.45	7.05	0.05	82.83	0.36	6.84	0.06	84.836	1.176	7.023	0.015
6766852	19.87	1.05	2.72	0.11	20.29	0.13	2.735	0.008	19.9	0.35	2.73	0.05	20.14	0.23	2.66	0.04	19.352	0.536	2.69	0.03
6767249	39.34	1.82	4.53	0.04	38.22	0.2	4.452	0.013	38.1	0.68	4.35	0.05	37.93	0.26	4.38	0.06	38.449	0.789	4.477	0.032
6767829	59.66	2.68	6.29	0.28	60.79	0.21	6.329	0.007	60.4	1.03	6.37	0.05	59.32	0.35	6.28	0.08	60.256	0.731	6.288	0.023
6768042	...	...	...	...	23.81	0.18	2.962	0.013	23.4	0.43	2.96	0.05	23.7	0.19	2.97	0.05	24.614	0.685	2.943	0.028
6768319	53.94	2.54	5.57	0.2	53.99	0.22	5.582	0.008	53.4	0.91	5.62	0.05	52.55	0.3	5.55	0.07	53.961	0.873	5.582	0.014
6768355	36.49	2.19	4.15	0.02	37	0.23	4.273	0.011	36.3	0.64	4.2	0.05	36.72	0.27	4.16	0.05	36.731	1.199	4.248	0.047
6768448	67.89	3.04	5.86	0.2	66.07	0.35	5.848	0.009	66.5	1.14	5.87	0.05	65.43	0.45	5.82	0.06	67.88	1.302	5.856	0.014
6768654	51.09	2.47	5.26	0.19	50.7	0.22	5.279	0.008	50.3	0.86	5.3	0.05	49.98	0.37	5.21	0.07	50.911	0.66	5.273	0.015
6774693	98.84	4.4	8.74	0.35	99.65	0.26	8.764	0.01	98.7	1.68	8.78	0.05	97.1	0.43	8.73	0.1	98.734	0.764	8.719	0.021
6775098	57.82	2.54	5.86	0.24	58.09	0.22	5.842	0.006	57.5	0.98	5.88	0.05	56.53	0.31	5.79	0.07	57.63	0.529	5.838	0.019
6776396	144.83	6.24	11.84	0.57	144.58	0.29	11.803	0.008	144.4	2.46	11.86	0.05	139.19	0.53	11.72	0.12	143.617	0.706	11.798	0.013
6777074	57.38	2.62	5.81	0.22	57.05	0.3	5.83	0.007	57	0.97	5.87	0.05	56.03	0.48	5.78	0.07	57.48	0.473	5.824	0.015
6777790	47.88	2.14	5.28	0.16	48.09	0.24	5.241	0.007	47.5	0.81	5.27	0.05	47.32	0.35	5.21	0.07	47.782	0.653	5.239	0.014
6777888	31.57	1.52	4.16	0.03	32.86	0.19	4.129	0.013	32.2	0.59	4.05	0.05	33.07	0.23	4.07	0.06	31.952	0.597	4.118	0.018
6777971	78.05	3.77	6.86	0.21	79.97	0.35	6.896	0.009	78.5	1.35	6.84	0.05	78.18	0.37	6.77	0.07	78.558	1.113	6.909	0.015
6779009	33.41	1.71	3.99	0.03	33.36	0.21	4.124	0.014	33	0.6	4.02	0.05	32.79	...	4.02	0.06	32.964	0.846	4.074	0.038
6779699	86.34	4.13	8.03	0.32	88.44	0.26	8.036	0.006	86.8	1.48	8.07	0.05	85.38	0.31	7.98	0.09	86.703	0.782	8.027	0.013
6780490	38.12	1.87	4.13	0.03	38	0.24	4.276	0.014	37.7	0.67	4.2	0.05	37.55	0.26	4.21	0.06	38.103	0.455	4.254	0.018
6781023	101.54	4.26	9.18	0.43	100.95	0.24	9.19	0.007	100.4	1.71	9.25	0.05	97.85	0.43	9.23	0.11	100.528	0.548	9.191	0.02
6783217	...	...	...	...	269.42	1.19	18.304	0.012	...	...	...	...	258.77	5.16	18.17	0.24	283.155	0.046	18.26	0.018
6783485	33.02	1.82	4.03	0.09	33.31	0.19	4.124	0.011	33	0.58	4.05	0.05	32.81	0.21	4.07	0.06	32.961	1.036	4.109	0.028
6784377	86.04	4.5	7.12	0.19	86.31	0.44	7.225	0.012	84.9	1.45	7.13	0.05	84.74	0.51	7.11	0.07	84.547	1.817	7.215	0.035
6785040	...	...	...	...	3.81	0.06	0.751	0.01	3.5	0.12	...	...	3.84	0.12	0.72	0.02	3.926	0.269	...	...
6785523	49.47	2.4	4.8	0.04	48.22	0.27	4.904	0.011	48.2	0.84	4.82	0.05	47.49	0.27	4.78	0.05	48.65	0.842	4.835	0.026
6786042	37.83	1.75	4.26	0.03	37.06	0.22	4.23	0.014	36.8	0.65	4.19	0.05	36.18	0.26	4.23	0.06	37.301	0.577	4.233	0.036
6786075	75.12	3.58	7.08	0.31	75.27	0.24	7.083	0.008	74.8	1.27	7.12	0.05	73.77	0.4	7.06	0.08	75.235	0.689	7.073	0.019
6786177	96.95	4.39	8.45	0.32	97.32	0.3	8.485	0.009	96.7	1.65	8.49	0.05	95.2	0.44	8.39	0.09	95.969	0.844	8.401	0.018
6786398	97.06	5.14	7.48	0.2	93.52	0.45	7.518	0.013	95.4	1.63	7.47	0.05	91.17	0.47	7.43	0.06	95.481	1.335	7.458	0.027
6790382	39.14	1.95	4.23	0.03	38.86	0.27	4.346	0.013	38.2	0.67	4.29	0.05	38.22	0.31	4.25	0.05	38.356	0.689	4.306	0.075
6790938	55.04	2.81	4.78	0.08	55.1	0.39	4.88	0.015	54	0.97	4.76	0.05	54.6	0.41	4.8	0.05	53.811	1.204	4.816	0.029
6791309	29.88	2.4	3.81	0.03	28.25	0.27	3.787	0.014	27.5	0.56	3.69	0.05	29.06	0.27	3.66	0.05	...	...	3.644	0.07
6791445	...	...	...	...	45.77	0.23	4.578	0.009	46	0.79	4.57	0.05	44.78	0.28	4.51	0.05	46.382	0.669	4.548	0.018
6792689	...	...	...	...	2.74	0.05	...	...	...	...	...	...	2.8	0.11	0.48	0.01	2.66	0.041	0.501	0.039
6804138	82.49	4.21	7.17	0.22	82.89	0.35	7.263	0.02	81.8	1.4	7.19	0.05	81.72	0.43	7.12	0.07	81.809	1.299	7.341	0.074
6805631	42.71	1.94	4.6	0.16	42.56	0.18	4.635	0.008	42.3	0.72	4.64	0.05	41.6	0.23	4.58	0.06	42.538	0.532	4.601	0.017
6836321	35.2	2.2	4.33	0.05	36.09	0.21	4.282	0.013	35.5	0.63	4.22	0.05	35.9	0.27	4.24	0.06	35.996	1.265	4.308	0.025
6837256	36.31	1.55	3.96	0.13	35.68	0.2	4.011	0.006	35.4	0.61	4.03	0.05	35.23	...	3.95	0.05	35.926	0.769	4.003	0.013
6837573	134.57	6.23	11.43	0.58	135.76	0.3	11.472	0.007	135	2.3	11.51	0.05	132.85	0.59	11.44	0.13	134.784	0.953	11.437	0.028
6838375	181.65	8.04	14.31	0.59	182.64	0.3	14.366	0.009	181.3	3.08	14.42	0.05	179.94	0.76	14.26	0.14	180.321	1.093	14.353	0.045
6838420	30.21	1.65	3.48	0.12	30.22	0.19	3.476	0.006	29.8	0.51	3.48	0.05	30.42	0.28	3.47	0.05	30.184	0.902	3.477	0.014
6838707	33.19	2.7	3.99	0.05	34.27	0.21	4.144	0.013	33.4	0.6	4.08	0.05	34.17	0.24	4.05	0.05	33.878	1.645	4.089	0.077
6841322	31.64	1.45	3.66	0.16	31.1	0.19	3.669	0.008	30.7	0.53	3.69	0.05	30.47	0.21	3.59	0.05	30.692	0.616	3.66	0.021
6841449	44.83	2.05	4.85	0.15	44.78	0.2	4.911	0.009	44.5	0.76	4.91	0.05	43.91	0.28	4.84	0.07	44.236	0.632	4.885	0.016
6842204	178.8	7.52	14	0.58	179.68	0.32	14.076	0.008	178.6	3.04	14.11	0.05	177.96	0.86	14.04	0.14	177.775	1.065	14.179	0.064
6842824	...	...	...	...	31.3	0.27	3.928	0.016	30.5	0.58	3.85	0.05	30.94	0.34	3.94	0.06	31.078	0.984	3.856	0.071
6842918	39.3	1.98	4.32	0.03	38.49	0.22	4.43	0.016	38.2	0.68	4.36	0.05	37.6	0.02	4.42	0.06	38.952	0.965	4.395	0.051
6843557	49.38	2.25	4.82	0.16	48.59	0.25	4.843	0.007	48	0.82	4.87	0.05	47.33	0.33	4.78	0.06	48.143	0.509	4.854	0.014
6843705	30.58	1.43	3.53	0.14	30.53	0.19	3.501	0.007	30.5	0.53	3.51	0.05	29.95	0.23	3.44	0.05	31.237	0.419	3.507	0.018
6844293	29.25	1.41	3.99	0.06	28.95	0.2	3.973	0.018	28.4	0.58	3.85	0.05	28.36	0.23	3.88	0.06	29.28	0.668	3.918	0.107
6844373	55.83	2.83	5.73	0.21	55.69	0.26	5.764	0.008	55.1	0.94	5.8	0.05	53.86	0.33	5.67	0.07	55.62	1.168	5.762	0.023
6847371	19.28	1.13	2.71	0.09	20.35	0.16	2.758	0.011	19.8	0.35	2.7	0.05	20.16	0.22	2.73	0.04	19.651	0.485	2.683	0.06
6849148	17.48	1.52	2.11	0.05	18.16	0.43	...	...	17.1	0.76	2.12	0.052	18.15	0.59	2.07	0.02	18.09	1.914	2.157	0.194
6849167	34.56	1.88	4.12	0.02	34.99	0.21	4.269	0.011	34.2	0.61	4.19	0.05	35.25	0.27	4.21	0.06	34.617	0.949	4.276	0.051
6849932	14.62	0.69	2.17	0.05	14.82	0.12	2.133	0.006	14.6	0.26	2.17	0.05	14.77	0.18	2.1	0.04	14.647	0.461	2.148	0.014
6850177	45.5	2.29	4.64	0.08	45.2	0.3	4.647	0.007	44.8	0.77	4.67	0.05	44.52	0.32	4.59	0.05	44.588	1.238	4.653	0.014
6850417	36.07	1.78	4.07	0.03	36.29	0.2	4.185	0.01	35.8	0.65	4.13	0.05	35.78	0.23	4.12	0.05	36.06	0.78	4.165	0.041
6851401	104.78	4.82	7.93	0.19	105.47	0.63	7.97	0.031	...	...	...	...	103.21	0.62	8.13	0.08	103.951	1.436	7.996	0.062
6851499	52.38	2.3	5.6	0.23	52.55	0.19	5.649	0.009	51.9	0.88	5.67	0.05	50.76	0.31	5.58	0.07	52.172	0.616	5.62	0.022
6853127	200.95	8.51	15.29	0.69	202.24	0.28	15.491	0.008	201	3.42	15.52	0.05	199.81	0.83	15.43	0.15	201.044	0.977	15.481	0.031
6853266	29.64	2	3.68	0.09	29.77	0.19	...	...	29.2	0.54	3.68	0.05	29.56	0.22	3.68	0.06	29.363	0.77	3.703	0.041
6853465	86.39	3.97	7.53	0.27	86.81	0.4	7.483	0.009	85.6	1.46	7.5	0.05	84.95	0.51	7.43	0.08	86.224	0.984	7.482	0.017
6853779	11.4	0.55	1.73	0.05	11.32	0.14	1.691	0.006	11.2	0.28	1.7	0.05	11.4	0.09	1.66	0.03	11.748	0.747	1.697	0.021
6854095	31	1.77	3.87	0.11	30.96	0.18	3.917	0.01	30.5	0.55	3.85	0.05	31.41	0.21	3.88	0.06	30.558	0.867	3.91	0.017
6854391	62.48	3.44	5.61	0.14	61.69	0.3	5.723	0.01	60.9	1.05	5.65	0.05	60.21	...	5.59	0.06	61.854	1.51	5.772	0.039
6859803	...	...	...	...	171.92	0.32	13.529	0.007	170.8	2.91	13.59	0.05	167.5	0.66	13.47	0.13	170.126	1.102	13.524	0.017
6860004	...	...	...	...	234.66	2.46	15.812	0.012	...	...	...	...	233.71	3.15	15.82	0.14	222.437	...	15.818	0.017
6860096	35.21	1.92	3.93	0.03	35.11	0.21	4.105	0.012	34.7	0.61	4.04	0.05	34.41	0.26	3.99	0.05	35.455	0.787	4.057	0.031
6860649	111.48	4.95	9.77	0.5	112.24	0.24	9.796	0.007	111.6	1.9	9.86	0.05	109.91	0.46	9.78	0.11	110.98	0.754	9.808	0.02
6861403	60.98	2.92	5.73	0.19	61.86	0.26	5.747	0.007	61.4	1.05	5.78	0.05	60.38	...	5.72	0.06	61.968	0.71	5.751	0.016
6863017	33.72	1.77	4.07	0.03	34.47	0.18	4.241	0.01	33.8	0.61	4.18	0.05	34.17	0.23	4.19	0.06	33.364	0.562	...	...
6863185	58.19	2.55	5.65	0.23	58.88	0.24	5.658	0.008	58.3	0.99	5.68	0.05	56.87	0.29	5.61	0.07	58.038	0.777	5.652	0.014
6863899	101.26	4.36	9.24	0.42	101.85	0.24	9.247	0.006	101	1.72	9.31	0.05	98.96	0.41	9.19	0.11	101.144	0.623	9.251	0.037
6864995	38.94	2.76	4.46	0.04	41.05	0.24	4.55	0.013	39.8	0.73	4.49	0.05	41.28	0.29	4.47	0.05	39.932	1.681	4.562	0.023
6865501	44.91	2.38	4.75	0.15	45.08	0.25	4.789	0.008	44.6	0.76	4.81	0.05	43.85	0.34	4.76	0.06	44.655	0.838	4.77	0.016
6866149	45.33	2.19	4.66	0.03	45.88	0.25	4.76	0.014	45.2	0.79	4.68	0.05	45.63	0.3	4.64	0.05	45.606	0.835	4.716	0.034
6866587	41.93	1.9	4.5	0.03	42.65	0.22	4.58	0.01	41.8	0.73	4.52	0.05	42	0.26	4.53	0.05	42.217	0.821	4.598	0.026
6869093	31.38	1.58	4.23	0.06	32.31	0.23	4.122	0.011	31.4	0.62	4.06	0.05	32.22	0.32	4.04	0.06	31.42	0.634	4.111	0.037
6870779	51.77	2.35	5.53	0.22	52.97	0.21	5.546	0.006	52.3	0.89	5.57	0.05	51.52	0.29	5.48	0.07	52.136	0.595	5.505	0.017
6871105	49.52	2.18	5.33	0.26	49.48	0.18	5.355	0.007	48.9	0.83	5.4	0.05	48.24	0.27	5.34	0.07	48.945	0.363	5.343	0.017
6871472	23.8	2.48	3.22	0.12	24.99	0.22	3.259	0.016	24.1	0.46	3.2	0.05	25.7	0.27	3.22	0.05	23.36	1.195	3.242	0.032
6871557	57.34	2.96	5.99	0.28	58.09	0.23	6.057	0.007	57.5	0.98	6.09	0.05	56.3	0.32	6	0.08	57.823	0.752	6.036	0.019
6875474	92.25	4	8.84	0.43	92.79	0.21	8.841	0.007	92.3	1.57	8.9	0.05	90.54	...	8.74	0.1	92.718	0.657	8.813	0.04
6875569	104.99	5.02	8.41	0.25	105.95	0.47	8.396	0.014	104.4	1.79	8.41	0.05	104.27	0.53	8.35	0.08	104.305	1.252	8.4	0.034
6876162	82.16	3.96	7.09	0.27	82.21	0.28	7.128	0.008	81.5	1.39	7.15	0.05	80.6	0.41	7.07	0.07	81.496	0.662	7.121	0.013
6877259	27.07	2.41	3.69	0.18	...	...	...	...	27.7	0.5	3.67	0.05	29.29	0.2	3.76	0.06	26.878	1.11	3.697	0.073
6877290	85.82	4.46	7.36	0.23	...	...	...	...	87.6	1.5	7.37	0.05	86.23	0.49	7.25	0.08	86.744	1.394	7.403	0.025
6878002	...	...	...	...	26.69	0.2	3.361	0.012	26.2	0.47	3.27	0.05	26.15	0.22	3.22	0.05	25.946	1.052	3.322	0.043
6878041	73.3	3.89	6.4	0.19	73.32	0.32	6.473	0.012	72.5	1.24	6.42	0.05	71.82	0.34	6.48	0.08	73.017	1.183	6.491	0.068
6878398	36.8	2.46	4.43	0.06	37.08	0.2	4.357	0.014	36.7	0.67	4.27	0.05	36.99	0.26	4.26	0.06	37.274	0.9	4.332	0.037
6878403	...	...	...	...	26.06	0.24	3.486	0.011	24.9	0.48	3.41	0.05	26.74	0.29	3.38	0.05	25.446	1.252	3.477	0.048
6878800	20.75	1.02	2.77	0.11	20.62	0.13	2.76	0.008	20.4	0.35	2.76	0.05	20.56	0.22	2.72	0.04	20.464	0.744	2.748	0.03
6879830	188.61	8.18	14.93	0.58	190.74	0.38	14.888	0.007	189.2	3.22	14.92	0.05	189.56	0.93	14.78	0.15	188.881	0.981	14.844	0.022
6887430	76.79	3.83	7.27	0.26	77.9	0.36	7.236	0.009	76.5	1.3	7.27	0.05	77.33	0.59	7.16	0.09	77.172	1.171	7.228	0.02
6888638	...	...	...	...	...	...	...	...	7.2	3.43	1.03	0.181	7.03	0.19	...	...	6.429	0.429	1.074	0.159
6888756	14.5	0.8	1.92	0.05	14.44	0.12	1.933	0.006	13.9	0.25	1.92	0.05	14.11	0.16	1.93	0.03	14.97	0.446	1.931	0.02
6890257	52.43	2.42	5.37	0.23	51.78	0.2	5.358	0.01	51.8	0.88	5.39	0.05	50.88	0.32	5.31	0.07	52.114	0.659	5.357	0.031
6890433	51.6	2.61	4.9	0.03	52.21	0.39	4.964	0.014	50.8	0.89	4.92	0.05	51.95	0.45	4.92	0.05	51.807	1.591	5.028	0.016
6922899	...	...	...	...	4.03	0.09	0.803	0.008	4	0.17	0.77	0.052	4.23	0.15	...	...	4.075	0.145	0.784	0.023
6923677	60.95	2.57	5.55	0.14	60.08	0.32	5.563	0.013	60.2	1.03	5.56	0.05	59.03	0.36	5.56	0.06	60.744	0.629	5.565	0.031
6924105	103.54	4.84	10.01	0.03	104.19	0.28	10.021	0.008	103.2	1.76	10.04	0.05	102.42	...	9.9	0.12	102.447	0.761	10.026	0.019
6925109	...	...	...	...	188.54	0.47	15.437	0.01	187.1	3.2	15.48	0.05	186.01	1.04	15.36	0.13	186.513	1.094	15.427	0.025
6925158	92.13	4.15	7.95	0.31	93.03	0.27	7.97	0.008	91.8	1.56	8.01	0.05	90.22	0.37	7.93	0.08	91.65	0.715	7.976	0.016
6928997	121.59	5.38	10	0.4	122.92	0.3	10.022	0.008	120.7	2.05	10.06	0.05	119.7	0.46	9.98	0.1	120.806	1.027	10.033	0.035
6929280	33.74	2.15	3.96	0.03	33.61	0.2	4.122	0.026	32.9	0.59	4.01	0.05	33.5	0.25	4.03	0.05	33.818	1.269	4.036	0.038
6929729	64.62	2.95	6.07	0.19	65.1	0.31	6.068	0.007	64.1	1.09	6.11	0.05	64.62	0.49	6.05	0.07	65.058	1.057	6.074	0.014
6933666	33.65	1.63	3.77	0.04	33.18	0.3	3.845	0.015	32.6	0.57	3.86	0.05	32.74	0.38	3.82	0.05	32.955	0.613	3.864	0.026
6934127	36.59	2.49	4.23	0.05	37.09	0.22	4.351	0.014	36.3	0.67	4.27	0.05	36.81	0.29	4.26	0.05	36.805	1.797	4.332	0.117
6934572	...	...	...	...	...	...	...	...	...	...	...	...	6.07	0.11	0.71	0.01	6.397	0.143	...	...
6934780	...	...	...	...	27.09	0.19	...	...	26.3	0.53	3.76	0.05	27.34	0.23	3.74	0.06	25.934	0.846	3.743	0.047
6935260	42.65	1.94	4.61	0.15	43.16	0.19	4.608	0.006	42.6	0.73	4.63	0.05	41.8	0.26	4.58	0.06	42.983	0.534	4.595	0.012
6935850	...	...	...	...	6.61	0.12	1.276	0.004	...	...	...	...	6.21	0.17	...	...	...	...	...	...
6936091	92.71	4.49	8.72	0.37	92.6	0.23	8.725	0.008	92.3	1.57	8.75	0.05	90.23	0.44	8.66	0.1	92.321	0.793	8.685	0.021
6936796	22.45	1.82	3.32	0.04	22.18	0.2	3.228	0.013	21.9	0.41	3.22	0.05	22.81	0.26	3.25	0.05	22.799	1.304	3.218	0.046
6936990	38.78	1.93	4.16	0.03	38.53	0.27	4.26	0.014	38	0.67	4.21	0.05	37.57	0.29	4.16	0.05	38.622	0.877	4.244	0.034
6937017	94.42	4.67	8.02	0.31	96.71	0.33	8.017	0.009	95.2	1.62	8.07	0.05	94.8	0.49	8	0.08	94.668	0.813	8.038	0.014
6937257	60.78	2.82	6.19	0.29	60.74	0.22	6.204	0.006	60.5	1.03	6.24	0.05	59.07	0.32	6.17	0.08	60.943	0.617	6.187	0.011
6938892	31.21	1.48	3.74	0.06	31.31	0.22	3.748	0.019	30.8	0.56	3.7	0.05	30.48	0.24	3.57	0.05	31.913	0.649	3.751	0.059
6939158	29.67	1.38	3.39	0.14	29.54	0.18	3.401	0.006	29.4	0.51	3.41	0.05	28.88	0.24	3.36	0.05	29.86	0.582	3.389	0.013
6939484	...	...	...	...	11.69	0.13	1.735	0.008	11.7	0.49	1.74	0.052	11.52	0.1	1.8	0.03	...	...	1.739	0.023
6940048	31.2	1.79	3.95	0.03	31.67	0.16	4.083	0.011	31.1	0.55	4.01	0.05	31.48	0.21	4.01	0.06	30.812	0.635	4.029	0.027
6940126	...	...	...	...	...	...	...	...	...	...	...	...	...	...	21.65	0.37	...	...	21.33	0.035
6940380	67.91	2.98	6.62	0.29	68.86	0.28	6.617	0.007	67.8	1.16	6.64	0.05	67.39	0.45	6.57	0.08	67.807	0.64	6.595	0.017
6945727	42.47	2.03	4.72	0.04	43.46	0.25	4.638	0.017	42.8	0.74	4.57	0.05	42.98	0.31	4.58	0.06	42.551	1.001	4.593	0.062
6945941	123.74	5.5	...	...	123.27	0.31	10.194	0.009	122.2	2.08	10.24	0.05	134.51	0.86	10.13	0.1	...	...	10.411	0.169
6946219	125.98	5.07	10.76	0.48	125.81	0.32	10.724	0.007	124.8	2.12	10.78	0.05	123.11	0.6	10.67	0.12	124.516	1.054	10.715	0.015
6946519	98.49	4.42	8.51	0.37	98.21	0.36	8.573	0.009	97	1.65	8.6	0.05	96.54	0.58	8.49	0.1	97.178	0.915	8.527	0.019
6947706	94.41	4.11	8.62	0.4	95.77	0.26	8.689	0.008	95.1	1.62	8.73	0.05	93.85	0.52	8.66	0.1	95.193	0.706	8.678	0.023
6948001	47.96	2.17	5.12	0.2	47.59	0.19	5.14	0.009	47.4	0.81	5.16	0.05	46.89	0.3	5.09	0.07	47.988	0.684	5.114	0.011
6949816	81.43	3.71	7.93	0.38	81.72	0.2	7.93	0.007	81	1.38	7.98	0.05	79.25	0.3	7.92	0.1	81.374	0.532	7.93	0.026
6950753	87.66	4.2	8.15	0.38	88.85	0.25	8.144	0.006	88.2	1.5	8.18	0.05	86.8	0.4	8.09	0.09	88.396	0.895	8.124	0.011
6950976	55.13	2.43	5.68	0.25	55.13	0.19	5.721	0.007	54.6	0.93	5.76	0.05	54.17	0.3	5.66	0.07	54.848	0.697	5.707	0.014
6951680	59.5	2.9	5.98	0.24	58.86	0.24	5.994	0.007	58.5	1	6.04	0.05	57.49	0.33	5.96	0.08	58.682	0.826	6.017	0.015
6951925	42.75	2.1	4.62	0.03	44.06	0.29	4.741	0.013	42.9	0.75	4.64	0.05	44.19	0.28	4.55	0.06	43.132	1.101	4.673	0.022
6952140	...	...	...	...	8.63	0.09	1.357	0.005	8.8	0.17	1.36	0.05	8.92	0.06	1.34	0.02	...	...	...	...
6952355	113.99	5.51	9.66	0.36	115.49	0.53	9.69	0.007	114.4	1.95	9.74	0.05	112.04	0.79	9.63	0.1	113.174	1.806	9.699	0.014
6952430	36.84	2.55	4.21	0.04	37.01	0.22	4.368	0.017	36.8	0.65	4.27	0.05	37.2	0.31	4.25	0.05	37.544	1.012	...	...
6952984	66.65	2.92	6.53	0.26	67.4	0.31	6.489	0.008	66.5	1.13	6.52	0.05	66.47	0.43	6.44	0.08	66.605	0.667	6.467	0.023
6953271	78.25	3.74	7.25	0.26	79.62	0.36	7.226	0.009	79.3	1.35	7.27	0.05	77.6	0.48	7.17	0.08	79.495	0.823	7.229	0.014
6955215	45.88	2.27	4.76	0.17	45.06	0.21	4.781	0.008	44.9	0.77	4.81	0.05	44.22	0.34	4.72	0.06	45.388	0.841	4.759	0.017
6955286	33.67	1.7	4.1	0.03	33.51	0.21	4.139	0.009	33	0.6	4.07	0.05	33.12	0.21	4.06	0.06	33.805	0.644	4.165	0.024
6956481	43.79	2.27	4.2	0.03	42.56	0.3	4.256	0.013	42.3	0.74	4.2	0.05	41.76	0.28	4.2	0.05	43.229	1.683	4.224	0.035
6956582	41.92	3.01	4.38	0.02	42.5	0.32	4.504	0.014	41.6	0.74	4.4	0.05	43.64	0.35	4.44	0.05	42.548	1.308	4.451	0.038
6956701	...	...	...	...	3.77	0.07	...	...	3.7	0.17	...	...	3.87	0.11	...	...	3.732	0.171	0.779	0.041
6957157	36.15	2.09	3.83	0.03	35.01	0.19	3.974	0.013	35.1	0.62	3.91	0.05	34.75	0.02	3.92	0.05	36.525	0.677	3.943	0.022
6960601	97.61	5.07	7.84	0.22	96.33	0.38	7.905	0.011	96.4	1.65	7.88	0.05	93.78	0.46	7.79	0.08	96.326	1.472	7.909	0.022
6960978	74.98	4.2	6.65	0.19	74.86	0.34	6.662	0.011	74	1.27	6.66	0.05	73.26	0.34	6.67	0.07	73.891	1.014	6.722	0.021
6961060	...	...	...	...	35.48	0.24	4.166	0.016	35.4	0.63	4.11	0.05	34.76	0.02	4.06	0.05	36.264	0.877	4.093	0.043
6961071	112.69	5.63	9.52	0.36	114.77	0.46	9.599	0.008	113.5	1.93	9.63	0.05	111.49	0.71	9.55	0.1	113.569	1.275	9.569	0.018
6961680	46.85	2.33	4.74	0.09	47.58	0.27	4.801	0.008	46.6	0.81	4.75	0.05	46.96	0.34	4.71	0.05	46.703	0.99	4.785	0.025
6962291	134.48	6.23	10.89	0.45	135.48	0.32	10.877	0.007	134.5	2.29	10.94	0.05	130.93	0.69	10.83	0.11	134.032	0.943	10.874	0.014
6963528	24.39	1.25	2.85	0.08	23.21	0.15	2.88	0.009	23.4	0.41	2.89	0.05	23.01	0.23	2.84	0.04	23.654	0.537	2.877	0.018
6963897	32.1	1.59	3.93	0.03	31.65	0.19	4.121	0.013	31.2	0.59	4.05	0.05	31.9	0.26	4.04	0.06	31.725	0.599	4.111	0.06
6964342	40.79	2	4.39	0.05	40.95	0.21	4.392	0.007	40.4	0.69	4.41	0.05	40.06	0.26	4.36	0.05	40.902	0.837	4.391	0.012
6965362	96.58	4.8	8.25	0.32	97.69	0.42	8.311	0.009	96.2	1.64	8.34	0.05	95.26	0.62	8.22	0.09	96.291	1.329	8.303	0.019
6967600	41.01	1.92	4.26	0.03	39.87	0.35	4.32	0.018	39	0.7	4.31	0.05	39.1	0.43	4.35	0.06	40.424	0.969	4.367	0.045
6974745	52.58	2.44	5.53	0.2	53.41	0.27	5.604	0.011	52.7	0.9	5.64	0.05	52.25	0.39	5.53	0.07	51.956	1.149	5.546	0.026
6975038	124.16	6.28	10.57	0.47	127.17	0.41	10.547	0.008	125.9	2.15	10.61	0.05	124.18	0.73	10.58	0.12	124.682	1.759	10.518	0.02
7006979	35.39	1.66	4.02	0.03	34.12	0.2	4.212	0.014	33.9	0.61	4.12	0.05	33.79	0.24	4.11	0.06	35.069	0.676	4.15	0.04
7007173	...	...	...	...	44.24	0.46	4.597	0.029	42.9	1.04	4.63	0.05	42.7	0.63	4.64	0.06	...	...	...	...
7008219	...	...	...	...	33.78	0.2	4.186	0.011	33.1	0.59	4.11	0.05	33.94	0.26	4.12	0.07	32.791	0.504	4.162	0.04
7009245	107.1	5.05	9.48	0.45	107.61	0.25	9.503	0.007	107	1.82	9.55	0.05	104.7	0.48	9.45	0.11	106.551	0.724	9.491	0.02
7014001	...	...	...	...	40.68	0.3	4.535	0.009	39.7	0.7	4.49	0.05	40.24	0.44	4.46	0.06	40.458	0.954	4.534	0.038
7014894	74.5	3.39	6.47	0.18	74.4	0.37	6.506	0.013	73.6	1.26	6.49	0.05	73.93	0.45	6.41	0.07	73.246	1.057	6.512	0.015
7014958	67.78	3.31	6.35	0.23	67.47	0.31	6.331	0.009	67.5	1.15	6.37	0.05	65.6	0.46	6.27	0.07	68.27	0.753	6.337	0.016
7017044	32.46	1.74	4.1	0.05	31.61	0.23	4.042	0.013	31.1	0.58	3.97	0.05	31.2	...	3.95	0.06	32.09	0.876	4.016	0.044
7018192	27.88	1.62	3.7	0.09	29.22	0.2	3.721	0.013	28.2	0.51	3.69	0.05	29.75	0.22	3.63	0.05	28.552	1.215	3.693	0.049
7018252	27.9	1.4	3.51	0.09	27.74	0.17	3.598	0.012	27.4	0.51	3.54	0.05	27.58	0.21	3.52	0.05	27.514	0.631	3.591	0.03
7018515	103.43	4.47	9.25	0.45	102.95	0.23	9.203	0.007	102.6	1.75	9.26	0.05	99.41	0.45	9.16	0.1	102.844	0.684	9.148	0.022
7019157	27.91	1.34	3.55	0.54	27.74	0.17	3.513	0.013	27.5	0.48	3.49	0.05	27.46	0.26	3.43	0.05	27.87	0.425	3.476	0.02
7019217	43.6	1.96	4.97	0.06	43.65	0.17	4.971	0.006	43.1	0.74	4.99	0.05	43.23	0.29	4.91	0.07	43.185	0.515	4.957	0.015
7020371	15.71	1.04	2.06	0.04	15.42	0.13	2.124	0.008	15.4	0.28	2.12	0.05	15.34	0.18	2.08	0.03	15.898	0.532	2.113	0.019
7020392	28.87	2.21	4.02	0.12	30.43	0.21	4.061	0.014	29.8	0.56	3.94	0.05	30.49	0.27	4.03	0.07	30.653	1.317	3.908	0.124
7020972	...	...	...	...	4.13	0.05	0.762	0.006	4.1	0.13	0.76	0.051	4.21	0.1	...	...	4.169	0.27	0.781	0.02
7021725	...	...	...	...	279.57	3.3	19.161	0.013	...	...	...	...	...	...	19.16	0.29	...	...	...	...
7022581	195.58	9.34	14.52	0.38	197.95	0.45	14.284	0.009	196	3.33	14.35	0.05	195	0.91	14.16	0.13	194.531	1.21	14.28	0.021
7024001	64.66	2.88	6.45	0.31	65.46	0.19	6.457	0.007	64.8	1.1	6.5	0.05	63.61	0.32	6.38	0.08	65.221	0.576	6.432	0.017
7024018	...	...	...	...	...	...	...	...	...	...	...	...	85.22	1.15	6.56	0.06	80.521	1.684	6.631	0.027
7024649	28.05	1.91	3.88	0.07	28.56	0.23	3.905	0.013	27.6	0.52	3.8	0.05	28.78	0.28	3.77	0.05	28.199	1.584	3.782	0.061
7025377	...	...	...	...	...	...	...	...	15.6	0.68	2.42	0.052	17.09	0.43	...	...	16.035	1.077	2.433	0.108
7025568	57.27	3.24	5.46	0.12	57.28	0.3	5.555	0.017	56.3	0.97	5.44	0.05	55.88	0.3	5.57	0.07	56.152	1.172	5.443	0.058
7025721	37.53	1.98	4.23	0.03	37.58	0.23	4.435	0.017	36.8	0.66	4.32	0.05	37.35	0.29	4.34	0.06	37.403	1.155	...	...
7031016	35.41	1.73	4.05	0.03	35.17	0.2	4.196	0.01	34.6	0.61	4.12	0.05	34.71	0.23	4.1	0.05	35.27	1.322	4.135	0.026
7032190	42	2.04	4.57	0.04	44.81	0.32	4.672	0.015	43.1	0.78	4.62	0.05	43.9	...	4.62	0.06	42.394	0.739	4.664	0.031
7032312	54.52	2.47	5.5	0.2	54.47	0.24	5.509	0.007	54.3	0.92	5.53	0.05	53.08	0.29	5.45	0.07	54.24	0.768	5.5	0.012
7033467	74.18	3.42	6.47	0.22	72.47	0.39	6.483	0.008	72.5	1.24	6.49	0.05	71.11	0.5	6.38	0.07	72.21	0.801	6.456	0.017
7033518	65.29	2.95	5.94	0.13	65.24	0.44	5.894	0.02	64.1	1.14	5.89	0.05	64.65	0.47	5.84	0.06	64.612	1.487	5.895	0.048
7036099	63.26	3.05	5.88	0.19	64.41	0.33	5.892	0.007	63.6	1.09	5.91	0.05	62.99	0.44	5.86	0.06	63.875	0.909	5.887	0.011
7036151	40.53	2.01	4.17	0.03	41.56	0.24	4.291	0.014	40.8	0.71	4.2	0.05	41.24	0.29	4.16	0.05	41.398	0.763	4.235	0.035
7039075	48.06	2.42	4.7	0.05	46.79	0.25	4.838	0.014	46.7	0.81	4.75	0.05	45.77	0.29	4.73	0.06	46.958	0.735	4.81	0.035
7040879	56.75	2.49	5.97	0.27	56.37	0.18	6.003	0.006	56.1	0.96	6.05	0.05	54.89	0.24	5.93	0.08	56.027	0.873	5.987	0.018
7041245	113.08	5.01	9.81	0.44	112.95	0.25	9.828	0.007	112.5	1.91	9.87	0.05	109.56	0.45	9.74	0.11	112.284	0.967	9.844	0.034
7042040	143.2	6.44	11.47	0.52	146.17	0.32	11.546	0.007	144.7	2.46	11.62	0.05	142.63	0.57	11.48	0.12	144.571	0.893	11.528	0.017
7044886	43.81	2.44	4.19	0.03	44.56	0.27	4.306	0.013	43.3	0.76	4.23	0.05	44.63	0.29	4.22	0.05	43.327	1.026	4.26	0.022
7045489	21.39	0.97	2.75	0.09	20.62	0.15	2.77	0.009	20.8	0.37	2.77	0.05	20.02	0.19	2.7	0.04	21.226	0.356	2.743	0.022
7045503	79.9	3.62	7.55	0.35	80.76	0.23	7.567	0.008	80.1	1.36	7.61	0.05	78.91	0.51	7.49	0.09	80.293	0.638	7.537	0.028
7046960	...	...	...	...	26.76	0.26	3.131	0.013	25.4	0.56	3.06	0.05	26.92	0.33	2.99	0.03	24.915	1.235	3.109	0.07
7048889	31	1.43	3.75	0.17	30.73	0.15	3.811	0.008	30.7	0.53	3.83	0.05	30.32	0.23	3.76	0.05	31.098	0.502	3.773	0.018
7049306	33.39	1.66	4.12	0.02	33.99	0.2	4.083	0.012	33.4	0.6	4.02	0.05	33.52	0.23	4.02	0.06	33.521	0.749	4.038	0.027
7049467	72.82	3.4	7.16	0.33	72.68	0.23	7.14	0.006	72.1	1.23	7.18	0.05	70.43	0.28	7.07	0.09	72.411	0.824	7.135	0.015
7053383	68.53	2.99	6.85	0.33	69.05	0.21	6.87	0.006	68.4	1.16	6.93	0.05	66.64	0.32	6.83	0.09	68.57	0.586	6.877	0.014
7092067	50.87	2.4	5.38	0.2	51.24	0.21	5.408	0.008	50.8	0.87	5.43	0.05	50.07	0.33	5.35	0.07	50.761	0.595	5.396	0.014
7092127	112.95	4.99	9.84	0.43	113.45	0.24	9.833	0.007	112.1	1.91	9.89	0.05	110.41	0.52	9.77	0.1	111.813	0.72	9.789	0.029
7093179	30.19	1.42	3.67	0.14	30.92	0.18	3.707	0.007	30.5	0.53	3.72	0.05	30.2	0.22	3.64	0.05	30.61	0.439	3.686	0.013
7097136	40.9	2.48	4.36	0.03	40.22	0.24	4.399	0.016	40.2	0.71	4.37	0.05	39.71	0.23	4.29	0.05	42.771	1.798	4.241	0.072
7098252	...	...	...	...	24.38	0.18	3.285	0.014	24.1	0.51	3.23	0.05	24.02	0.21	3.29	0.05	24.71	0.401	3.248	0.045
7098412	...	...	...	...	6.87	0.07	1.231	0.009	6.6	0.18	1.24	0.051	7.01	0.01	...	...	6.719	0.143	1.261	0.021
7098510	37.49	1.98	4.23	0.03	37.41	0.21	4.351	0.01	36.9	0.66	4.26	0.05	36.94	0.26	4.28	0.06	37.182	0.739	4.344	0.033
7100768	...	...	...	...	25.64	0.18	3.59	0.012	25	0.52	3.47	0.05	25.83	0.23	3.47	0.06	24.598	0.608	3.617	0.136
7100888	32.26	2.02	4.09	0.15	32.23	0.2	4.084	0.013	31.6	0.57	4	0.05	33.29	0.24	4.07	0.06	31.497	1.2	4.123	0.044
7100955	...	...	...	...	4.97	0.06	0.932	0.008	4.8	0.1	...	...	5.07	0.08	0.93	0.02	4.823	0.189	0.963	0.032
7101244	32.66	1.55	3.88	0.03	31.11	0.21	4.08	0.012	30.7	0.6	4	0.05	31.17	0.23	3.99	0.05	31.696	1.372	4.068	0.038
7102068	55.66	2.73	5.89	0.23	56.35	0.21	5.889	0.008	55.8	0.95	5.92	0.05	55.37	0.39	5.85	0.07	56.107	0.731	5.858	0.02
7102491	12.86	1.01	...	...	13.55	0.16	2.248	0.015	13.1	0.3	2.15	0.05	13.77	0.22	2.24	0.04	13.191	0.852	2.239	0.087
7103182	19.32	1.07	2.5	0.03	19.06	0.17	2.575	0.009	18.9	0.34	2.58	0.05	19.13	0.2	2.53	0.04	19.59	0.978	2.556	0.032
7103297	39.32	2.16	4.26	0.03	38.82	0.24	4.372	0.013	38.1	0.67	4.3	0.05	38.21	0.25	4.33	0.06	39.765	0.846	4.347	0.098
7103666	36.23	1.96	4.1	0.03	35.84	0.24	4.237	0.012	35.6	0.64	4.16	0.05	34.87	0.27	4.17	0.06	36.481	0.679	4.197	0.032
7104797	60.88	2.91	6.21	0.32	60.75	0.2	6.231	0.007	60.5	1.03	6.29	0.05	58.89	0.31	6.16	0.08	60.668	0.583	6.196	0.017
7106052	47.52	2.25	5.34	0.2	48.36	0.19	5.347	0.006	47.8	0.82	5.38	0.05	47.69	0.28	5.33	0.07	47.604	0.631	5.34	0.014
7107940	22.62	1.35	2.64	0.09	23.02	0.17	2.656	0.007	22.8	0.4	2.64	0.05	22.94	0.23	2.6	0.03	23.235	0.794	2.636	0.012
7108501	52.01	2.86	4.8	0.06	50.92	0.33	4.875	0.014	50.5	0.89	4.83	0.05	50.65	0.38	4.8	0.05	51.192	1.025	4.849	0.021
7108536	29.16	2.05	4.08	0.09	30.14	0.18	4.078	0.014	29.5	0.54	3.96	0.05	29.8	0.22	3.98	0.07	30.039	0.763	...	...
7108646	30.48	1.52	...	...	...	...	...	...	29.1	0.61	3.77	0.05	29.93	0.35	3.88	0.06	28.535	0.733	3.792	0.07
7109064	62.77	2.9	5.67	0.16	61.9	0.33	5.721	0.011	61.5	1.05	5.66	0.05	60.55	0.35	5.7	0.06	61.802	1.022	5.783	0.032
7109084	...	...	...	...	4.23	0.06	...	...	4.1	0.12	0.75	0.051	4.35	0.08	...	...	4.123	0.104	...	...
7109120	61.32	2.75	6.01	0.23	60.97	0.26	5.996	0.008	60.3	1.03	6	0.05	59.32	0.39	5.95	0.07	60.201	0.609	5.966	0.013
7115799	...	...	...	...	316.18	0.59	22.336	0.011	...	...	...	...	...	...	22.51	0.39	...	...	22.287	0.018
7117050	48.13	2.29	4.68	0.04	47.95	0.33	4.738	0.019	47.2	0.83	4.7	0.05	46.84	0.32	4.71	0.06	47.758	0.983	4.736	0.036
7117362	55.55	2.44	5.67	0.21	55.93	0.21	5.659	0.006	55.2	0.94	5.7	0.05	54.84	0.3	5.63	0.07	55.346	0.943	5.662	0.011
7118412	47.5	2.99	4.61	0.04	48.05	0.26	4.681	0.01	46.8	0.82	4.66	0.05	47.44	0.29	4.64	0.05	46.407	0.671	4.68	0.016
7118721	67.89	4.64	6.06	0.14	67.77	0.35	6.113	0.012	66.8	1.15	6.07	0.05	66.42	0.34	6.17	0.07	67.364	1.726	6.118	0.026
7119181	67.03	3.22	6.23	0.22	68.1	0.29	6.224	0.008	67.4	1.15	6.26	0.05	66.98	0.48	6.18	0.07	67.448	0.698	6.213	0.013
7119694	20.8	1.05	2.6	0.09	20.91	0.16	2.598	0.007	20.7	0.36	2.6	0.05	20.57	0.18	2.56	0.04	20.629	0.259	2.585	0.014
7119934	60.42	3.49	5.49	0.14	61.6	0.31	5.555	0.01	60.2	1.04	5.5	0.05	61.24	0.32	5.48	0.05	61.088	1.53	5.556	0.022
7121616	52.9	2.45	5.6	0.28	53.16	0.19	5.645	0.007	52.9	0.9	5.66	0.05	51.98	0.32	5.57	0.07	53.071	0.581	5.592	0.021
7121674	64.56	2.77	5.85	0.21	64.08	0.25	5.874	0.009	63.7	1.09	5.88	0.05	62.77	0.33	5.8	0.06	63.985	0.794	5.857	0.019
7122218	...	...	...	...	...	...	...	...	2.7	0.32	0.61	0.065	2.88	0.1	...	...	2.745	0.052	0.586	0.038
7122640	81.73	3.5	7.75	0.38	81.87	0.21	7.776	0.008	81.5	1.39	7.79	0.05	79.44	0.43	7.7	0.09	81.749	0.579	7.704	0.019
7122713	...	...	...	...	27.37	0.24	3.448	0.011	26.8	0.48	3.43	0.05	27.21	0.29	3.42	0.05	27.478	0.684	3.452	0.024
7122919	135.99	6.26	10.79	0.37	137.15	0.53	10.849	0.008	135.2	2.3	10.88	0.05	132.61	0.76	10.81	0.11	133.113	1.167	10.831	0.015
7125921	25.7	1.94	3.46	0.05	24.99	0.19	3.496	0.011	24.4	0.47	3.4	0.05	25.69	0.18	3.37	0.05	24.151	1.046	3.399	0.068
7128663	93.51	4.14	7.7	0.26	92.76	0.33	7.688	0.009	92.2	1.57	7.74	0.05	90.98	0.42	7.67	0.07	91.3	0.917	7.698	0.02
7128999	43.46	2.08	4.39	0.03	43.89	0.26	4.535	0.013	43	0.76	4.45	0.05	44.38	0.28	4.42	0.06	43.447	1.062	4.417	0.051
7129766	26.1	1.82	3.01	0.1	25.49	0.17	3.046	0.007	25.6	0.45	3.06	0.05	24.9	0.28	2.96	0.04	26.359	0.851	3.029	0.024
7132804	...	...	...	...	...	...	3.251	0.012	25.1	0.58	3.24	0.05	...	...	3.24	0.06	...	...	3.134	0.26
7135279	24.69	1.26	3.06	0.03	25.12	0.32	3.059	0.012	24.7	0.54	3.05	0.05	25.52	0.5	3.02	0.05	25.1	0.879	3.042	0.03
7173885	68.83	3.03	6.84	0.33	69.72	0.24	6.842	0.009	69.1	1.18	6.9	0.05	68.37	0.36	6.8	0.09	68.959	0.776	6.833	0.029
7174636	76.9	3.38	7.32	0.32	77.69	0.24	7.356	0.007	77.1	1.31	7.4	0.05	75.76	0.39	7.32	0.09	77.053	0.769	7.346	0.03
7175826	73.33	3.39	6.88	0.28	73.72	0.25	6.905	0.008	73.3	1.25	6.94	0.05	71.69	0.38	6.87	0.08	73.547	0.568	6.904	0.016
7176070	...	...	...	...	7.99	0.09	1.275	0.007	8.2	0.2	1.29	0.05	7.94	0.09	1.27	0.02	8.076	0.362	1.288	0.016
7177015	83.37	3.74	7.42	0.28	84.36	0.33	7.442	0.008	83.1	1.42	7.46	0.05	82.37	0.48	7.37	0.08	83.317	0.86	7.407	0.015
7178170	86.09	4.08	8.36	0.39	86.62	0.22	8.382	0.007	85.7	1.46	8.44	0.05	84.59	0.36	8.34	0.1	85.357	0.826	8.39	0.02
7183922	28.19	1.36	3.38	0.11	28.34	0.19	3.388	0.008	27.9	0.48	3.4	0.05	28.28	0.27	3.35	0.04	28.007	0.652	3.389	0.012
7184978	34.52	1.6	3.97	0.12	34.19	0.18	3.939	0.01	34.1	0.59	3.96	0.05	33.54	...	3.9	0.06	34.732	0.563	3.935	0.02
7185001	187.43	7.39	14.38	0.75	189.5	0.31	14.445	0.006	188	3.2	14.52	0.05	188.43	0.99	14.39	0.15	187.73	1.056	14.862	0.011
7186274	32.44	1.85	4.09	0.06	32.4	0.2	4.045	0.017	31.9	0.58	4	0.05	32.5	0.24	4.11	0.07	32.315	0.848	4.06	0.033
7186542	41.47	2.29	4.26	0.05	41.11	0.26	4.273	0.007	40.9	0.7	4.3	0.05	40.23	0.33	4.25	0.05	41.606	0.969	4.284	0.015
7186677	...	...	...	...	238.02	1.91	16.314	0.009	...	...	...	...	239.67	4.05	16.22	0.16	231.538	0.31	16.317	0.017
7187059	54.63	2.44	5.61	0.23	54.85	0.22	5.61	0.006	54.3	0.92	5.66	0.05	53.46	0.29	5.59	0.07	54.401	0.639	5.61	0.013
7188156	...	...	...	...	13.89	0.13	2.137	0.007	13.5	0.27	2.13	0.05	13.71	0.17	2.12	0.04	13.057	0.681	2.102	0.049
7188323	132.68	6.47	11.23	0.44	137.57	0.55	11.226	0.007	135.7	2.31	11.28	0.05	133.43	0.73	11.17	0.11	133.766	1.651	11.227	0.014
7188504	30.58	1.55	3.93	0.1	30.23	0.22	4.034	0.012	29.9	0.54	3.93	0.05	30.13	0.26	3.91	0.05	30.766	0.467	3.967	0.033
7188662	110.08	5.16	9.37	0.38	110.76	0.27	9.424	0.008	109.9	1.87	9.46	0.05	107.6	0.44	9.35	0.1	109.999	0.758	9.409	0.022
7189418	114.52	4.88	10.11	0.57	114.93	0.22	10.172	0.007	114.1	1.94	10.22	0.05	112.26	0.48	10.13	0.12	113.898	0.728	10.164	0.018
7189610	36.51	2.03	4.16	0.03	35.72	0.23	4.107	0.013	35.1	0.62	4.05	0.05	35.28	0.24	4.03	0.06	36.302	1.752	4.083	0.028
7190047	30	1.41	3.8	0.03	30.38	0.21	3.961	0.015	29.8	0.56	3.9	0.05	30.93	0.25	3.88	0.06	30.315	0.541	3.858	0.042
7190400	...	...	...	...	30.07	0.32	3.815	0.029	29.1	0.56	3.72	0.05	29.93	0.34	3.68	0.06	29.765	1.628	3.716	0.054
7191496	16.46	0.76	2.5	0.4	16.38	0.1	2.474	0.008	16.1	0.28	2.45	0.05	15.83	0.13	2.42	0.04	16.332	0.211	2.455	0.021
7191673	31.67	1.61	3.62	0.08	32.17	0.2	3.718	0.014	31.6	0.55	3.64	0.05	31.91	0.23	3.62	0.05	31.757	0.685	3.689	0.024
7191945	58.19	2.62	5.46	0.1	57.75	0.4	5.428	0.02	56.9	1	5.42	0.05	56.29	0.48	5.39	0.06	57.937	1.052	5.495	0.028
7198587	176.37	8.07	13.49	0.33	178.14	0.43	13.74	0.01	177.5	3.03	13.78	0.05	175.48	0.95	13.68	0.13	176.363	1.175	13.695	0.016
7200117	58.58	2.51	5.52	0.19	58.88	0.25	5.539	0.008	58	0.99	5.56	0.05	57.64	0.33	5.49	0.06	58.256	0.598	5.541	0.013
7201600	30.18	1.92	3.94	0.07	28.98	0.28	3.856	0.026	28	0.61	3.8	0.05	29	0.36	3.86	0.06	...	...	...	...
7204026	80.13	3.72	7.56	0.34	80.54	0.23	7.654	0.008	79.7	1.36	7.67	0.05	78.72	0.42	7.55	0.09	79.747	0.713	7.629	0.021
7204369	16.19	0.78	2.16	0.05	15.84	0.12	2.162	0.008	15.8	0.28	2.08	0.05	15.62	0.15	2.13	0.03	16.281	0.555	2.145	0.018
7205067	...	...	...	...	...	...	...	...	61.8	9.91	...	...	64.44	0.39	5.27	0.05	62.058	1.575	5.315	0.033
7205397	30	1.64	3.67	0.1	28.39	0.28	3.745	0.015	28	0.52	3.65	0.05	28.36	0.32	3.66	0.05	29.771	1.903	3.66	0.045
7206531	46.06	2.82	4.59	0.05	46.69	0.27	4.696	0.01	45.6	0.79	4.63	0.05	46.43	0.28	4.6	0.05	45.754	1.426	4.701	0.036
7207251	...	...	...	...	44.94	0.35	4.715	0.011	43.5	0.75	4.67	0.05	44.85	0.48	4.64	0.06	44.134	0.992	4.709	0.027
7211754	22.03	1.13	2.68	0.09	22.77	0.16	2.697	0.007	22.3	0.39	2.68	0.05	22.64	0.22	2.64	0.04	22.435	0.462	2.701	0.012
7212057	51.05	2.36	5.16	0.19	51.35	0.2	5.175	0.006	50.8	0.87	5.18	0.05	50.35	0.3	5.12	0.06	51.277	0.606	5.173	0.012
7212114	62.93	3.12	6.09	0.27	62.19	0.23	6.138	0.006	61.9	1.05	6.17	0.05	60.3	0.42	6.1	0.08	62.413	1.089	6.122	0.017
7213716	14.62	0.66	1.92	0.05	14.58	0.12	1.944	0.006	14.5	0.26	1.94	0.05	14.17	0.14	1.9	0.03	14.49	0.234	1.937	0.01
7213942	13.54	0.66	1.7	0.05	12.39	0.28	1.69	0.018	13.2	0.52	1.69	0.052	12.84	0.35	1.74	0.02	13.286	0.838	1.71	0.044
7215396	24.45	1.25	2.97	0.1	24.79	0.17	2.963	0.007	24.4	0.42	2.98	0.05	24.48	0.21	2.94	0.04	24.471	0.497	2.968	0.016
7215938	67.91	3.4	6.47	0.61	68.21	0.31	6.433	0.008	67.7	1.16	6.47	0.05	65.82	0.43	6.39	0.08	67.13	1.072	6.435	0.025
7215997	17.93	0.89	1.98	0.05	17.46	0.18	2.02	0.002	17.4	0.57	1.98	0.051	17.68	0.18	1.96	0.02	18.052	0.473	1.983	0.013
7217486	...	...	...	...	89.23	0.65	7.153	0.015	87.7	1.52	7.17	0.05	88.04	0.8	7.12	0.06	88.236	1.774	7.185	0.016
7217665	100.87	6.58	8.13	0.24	104.4	0.78	8.184	0.03	103.9	1.79	8.12	0.05	102.12	0.74	8	0.07	100.06	3.688	8.071	0.053
7218915	116.96	5.37	10.12	0.46	116.13	0.33	10.095	0.009	115.9	1.98	10.16	0.05	112.99	0.6	10.12	0.11	115.024	0.873	10.03	0.075
7255313	74.96	3.38	7.23	0.31	75.69	0.23	7.269	0.008	74.8	1.27	7.29	0.05	73.42	0.33	7.19	0.08	74.57	0.806	7.239	0.016
7257193	15.98	0.79	2.37	0.08	16.04	0.1	2.329	0.007	15.9	0.28	2.36	0.05	15.72	0.13	2.29	0.04	16.042	0.275	2.328	0.019
7258771	83.88	3.72	7.51	0.32	84.18	0.25	7.482	0.007	83.5	1.42	7.51	0.05	81.76	0.39	7.45	0.08	83.679	0.608	7.489	0.016
7259237	174.25	7.72	13.42	0.41	175.54	0.28	13.629	0.006	174.7	2.97	13.68	0.05	171.19	0.7	13.5	0.13	174.015	1.094	13.649	0.021
7259653	40.47	1.85	4.36	0.14	40.47	0.21	4.384	0.01	40.2	0.69	4.4	0.05	39.63	0.26	4.36	0.06	40.183	0.666	4.366	0.014
7264736	69.11	3.26	6.85	0.35	68.35	0.2	6.892	0.006	68.4	1.16	6.94	0.05	65.96	0.3	6.81	0.09	68.589	0.603	6.867	0.017
7265067	48.49	2.35	4.92	0.13	48.16	0.21	5.014	0.007	48.1	0.82	5.03	0.05	47.22	0.32	4.99	0.06	48.261	0.63	4.992	0.016
7265075	...	...	...	...	31.92	0.21	4.02	0.013	31.3	0.62	3.95	0.05	31.43	0.25	3.99	0.06	31.646	1.196	3.98	0.073
7265189	86.17	3.87	8.49	0.68	85.83	0.23	8.527	0.008	85.1	1.45	8.57	0.05	84.22	0.35	8.45	0.1	85.354	0.715	8.509	0.015
7265649	11.11	0.53	1.71	0.05	11.79	0.14	...	...	11.3	0.31	1.66	0.051	11.31	0.15	1.67	0.03	11.291	0.226	...	...
7265993	185.95	8.68	13.49	0.33	184.61	0.77	13.784	0.009	182.9	3.12	13.87	0.05	179.96	1.54	13.75	0.13	180.237	2.091	13.794	0.016
7266176	...	...	...	...	...	...	...	...	...	...	...	...	...	...	19.14	0.28	...	...	...	...
7266674	31.95	1.7	3.79	0.05	30.98	0.21	3.956	0.012	30.8	0.57	3.87	0.05	30.61	0.25	3.89	0.05	32.127	1.115	3.906	0.068
7267119	85.29	3.79	8.32	0.43	85.87	0.22	8.247	0.006	85.1	1.45	8.29	0.05	84.29	0.36	8.25	0.1	84.805	0.732	8.241	0.018
7267370	...	...	...	...	43.59	0.25	...	...	42.8	0.75	4.63	0.05	41.8	0.32	4.56	0.06	42.597	0.983	4.722	0.064
7267593	47.86	2.28	5.07	0.14	48.03	0.3	5.044	0.008	47.5	0.81	5.11	0.05	46.89	0.33	5.06	0.06	46.616	0.925	5.089	0.029
7270142	54.3	2.64	5.44	0.2	53.52	0.22	5.455	0.006	53.2	0.91	5.49	0.05	52.27	0.3	5.43	0.07	53.506	0.702	5.435	0.014
7270385	111.99	5.04	9.87	0.44	112.95	0.27	9.866	0.008	111.9	1.9	9.91	0.05	110.21	0.47	9.78	0.11	111.538	0.955	9.922	0.024
7271514	31.7	2.84	3.68	0.04	31.25	0.19	3.827	0.013	31	0.57	3.79	0.05	31.15	0.19	3.85	0.06	31.26	1.62	3.808	0.035
7271840	...	...	...	...	...	...	...	...	...	...	...	...	...	...	18.77	0.27	...	...	...	...
7272257	23.51	1.26	3.03	0.11	24.04	0.15	3.039	0.006	23.7	0.41	3.05	0.05	23.85	0.21	2.98	0.05	23.886	0.512	3.017	0.015
7273176	28.52	2.11	3.97	0.23	29.7	0.2	3.974	0.013	29	0.52	3.89	0.05	29.76	0.26	3.9	0.06	30.104	0.987	3.951	0.034
7273426	31.22	1.59	3.83	0.1	30.61	0.21	3.908	0.009	30.3	0.54	3.83	0.05	30.52	0.26	3.85	0.06	30.959	0.876	3.856	0.042
7273672	20.39	1.49	2.75	0.17	21.09	0.15	2.757	0.007	20.7	0.36	2.77	0.05	20.78	0.2	2.69	0.04	20.934	0.542	2.737	0.015
7273965	...	...	...	...	9.24	0.25	1.511	0.032	9.6	0.44	...	...	9.51	0.18	1.52	0.03	9.623	0.333	1.469	0.085
7281777	36.75	1.93	4.2	0.03	37.36	0.24	4.306	0.011	36.8	0.65	4.24	0.05	37.01	0.29	4.17	0.05	36.829	0.813	4.298	0.03
7283405	69.94	3.15	6.3	0.22	70.32	0.29	6.297	0.01	69.7	1.19	6.32	0.05	68.82	0.36	6.26	0.07	69.816	1.004	6.283	0.014
7285374	50.82	2.71	4.97	0.04	51.5	0.3	5.069	0.011	50.3	0.89	5.02	0.05	51.49	0.34	5.06	0.06	50.18	1.001	5.118	0.025
7285830	36.75	2.6	4.5	0.06	39.69	0.29	4.432	0.015	38.6	0.7	4.37	0.05	39.85	0.32	4.32	0.05	...	...	4.434	0.355
7286739	...	...	...	...	5.04	0.08	...	...	5	0.27	0.95	0.053	5.27	0.12	0.92	0.02	5.17	0.543	0.91	0.102
7288241	74.68	3.32	7.44	0.38	74.67	0.21	7.447	0.007	74.4	1.27	7.49	0.05	73.21	0.4	7.39	0.09	74.705	0.702	7.422	0.018
7289277	...	...	...	...	29.28	0.21	3.947	0.016	28.6	0.54	3.84	0.05	29.16	0.28	3.84	0.06	29.023	1.289	3.892	0.061
7293531	...	...	...	...	20.33	0.19	2.712	0.008	19.9	0.37	2.66	0.05	20.45	0.27	2.67	0.04	20.438	0.598	2.723	0.016
7293609	33.1	2.06	3.63	0.02	32.35	0.21	3.73	0.006	31.9	0.58	3.67	0.05	31.91	0.2	3.6	0.05	32.259	1.041	3.714	0.025
7294715	44.24	2.24	4.61	0.04	43.63	0.24	4.682	0.011	43.4	0.77	4.64	0.05	42.39	0.25	4.61	0.06	44.187	0.677	4.681	0.041
7295725	87.7	4.22	7.59	0.28	87.93	0.28	7.574	0.01	87.3	1.49	7.62	0.05	85.55	0.42	7.57	0.08	87.277	0.84	7.567	0.016
7297940	...	...	...	...	102.41	0.56	8.088	0.012	102.1	1.74	8.1	0.05	100.03	0.59	8.12	0.07	101.841	1.874	8.113	0.021
7298034	121.13	5.93	9.66	0.79	120.7	0.48	9.68	0.008	119.6	2.04	9.71	0.05	117.45	0.75	9.64	0.1	118.827	1.303	9.68	0.015
7300075	...	...	...	...	...	...	...	...	...	...	...	...	56.84	0.82	4.9	0.04	56.268	2.614	4.898	0.148
7302117	216.52	14.64	15.5	0.3	215.31	0.39	15.471	0.009	212.5	3.62	15.58	0.05	212.84	1.19	15.35	0.14	213.894	1.065	15.486	0.024
7303187	26.49	1.94	3.28	0.14	26.06	0.2	3.37	0.015	25.6	0.47	3.3	0.05	26.23	0.24	3.31	0.05	25.735	1.236	3.329	0.026
7305252	55.59	2.48	5.68	0.23	55.49	0.21	5.682	0.006	55.1	0.94	5.72	0.05	54.23	0.3	5.68	0.07	55.184	0.549	5.668	0.013
7337994	...	...	...	...	29.03	0.17	3.994	0.012	28.4	0.53	3.89	0.05	29.2	0.23	3.94	0.06	28.239	0.951	3.906	0.065
7341231	171.49	24.4	14.25	1.07	...	...	28.571	0.025	...	...	...	...	...	...	29.2	0.6	180.964	...	...	...
7345128	99.21	4.35	9.13	0.46	99.96	0.21	9.094	0.008	99.5	1.69	9.14	0.05	97.42	0.45	9.02	0.1	99.502	0.509	9.073	0.03
7345186	36.35	1.87	4.13	0.05	34.22	0.25	4.121	0.015	34.5	0.64	4.03	0.05	34.24	0.25	4.07	0.05	35.563	1.245	4.098	0.068
7345204	...	...	...	...	...	...	...	...	...	...	...	...	...	...	5.07	0.06	...	...	5.007	0.015
7345308	36.62	1.8	4.21	0.08	36.54	0.22	4.281	0.014	36	0.64	4.21	0.05	36.09	0.27	4.21	0.05	36.117	0.678	4.233	0.032
7346365	52.39	2.47	5.3	0.19	52.28	0.22	5.291	0.006	51.7	0.88	5.32	0.05	51.19	0.3	5.28	0.07	51.879	0.654	5.291	0.011
7346442	48.67	2.18	5.19	0.19	48.75	0.21	5.219	0.007	48.5	0.83	5.24	0.05	47.37	0.34	5.19	0.07	48.719	0.604	5.223	0.015
7346684	26.98	1.28	3.34	0.1	27.3	0.18	3.358	0.009	26.9	0.48	3.36	0.05	26.76	0.23	3.32	0.06	26.21	0.305	3.356	0.065
7347189	41.7	1.76	4.05	0.04	41.37	0.26	4.076	0.01	41.2	0.71	4.09	0.05	40.91	0.31	4.05	0.05	41.518	0.716	4.087	0.015
7347195	29.39	1.36	3.54	0.14	29.64	0.18	3.52	0.009	29.2	0.5	3.54	0.05	28.95	0.22	3.48	0.05	29.093	0.498	3.515	0.017
7348314	83.6	3.79	7.82	0.35	85.16	0.23	7.83	0.007	84	1.43	7.88	0.05	82.24	0.35	7.79	0.09	83.666	0.734	7.839	0.013
7348442	33.06	1.79	3.86	0.11	32.39	0.2	3.926	0.016	32	0.56	3.86	0.05	32.18	0.27	3.87	0.06	32.897	0.505	3.893	0.026
7349134	62.49	2.69	6.09	0.26	62.82	0.26	6.125	0.01	61.7	1.05	6.14	0.05	61.93	0.42	6.07	0.08	61.801	0.873	6.091	0.027
7349386	28.16	1.83	3.76	0.11	27.38	0.21	3.89	0.013	26.8	0.5	3.74	0.05	27.38	0.24	3.77	0.06	27.21	1.561	3.852	0.04
7350897	130.28	5.82	11.08	0.53	131.1	0.32	11.147	0.007	130.1	2.21	11.17	0.05	127.88	0.57	11.1	0.12	129.813	0.828	11.106	0.023
7350968	13.77	0.72	...	...	14.84	0.28	2.09	0.044	14.3	0.66	2.05	0.052	14.63	0.31	2.04	0.04	13.994	0.518	2.046	0.055
7351098	114.16	5.97	8.85	0.25	116.2	0.81	8.857	0.02	114.7	2.03	8.85	0.05	113.7	0.83	8.72	0.07	114.525	2.105	8.72	0.068
7351928	...	...	...	...	...	...	...	...	2	0.09	0.47	0.052	2.02	0.1	...	...	2.039	0.046	0.453	0.095
7352442	68.62	3.18	6.81	0.31	69.59	0.25	6.823	0.007	68.8	1.17	6.88	0.05	67.4	0.4	6.78	0.08	68.932	0.579	6.819	0.014
7352718	36.07	1.69	3.85	0.03	34.33	0.21	3.974	0.013	34.1	0.69	3.92	0.05	33.85	...	3.88	0.05	34.529	1.605	3.888	0.059
7354299	...	...	...	...	8.81	0.1	1.47	0.011	8.4	0.17	1.43	0.05	8.2	0.09	1.43	0.03	7.668	0.336	1.502	0.119
7354460	16.26	0.99	2.13	0.05	16.2	0.28	2.147	0.026	16.2	0.6	2.12	0.051	15.83	0.33	2.08	0.03	16.649	0.366	2.126	0.063
7363339	37.88	1.87	4.29	0.03	36.96	0.23	4.26	0.016	36.7	0.65	4.18	0.05	36.31	...	4.2	0.05	37.427	0.749	4.265	0.03
7363357	41.77	2.47	4.43	0.04	43.28	0.24	4.515	0.008	42.5	0.74	4.46	0.05	43.02	0.25	4.44	0.06	42.41	1.116	4.423	0.038
7364232	52.73	2.42	5.62	0.22	52.42	0.21	5.643	0.008	52.4	0.89	5.66	0.05	51.2	0.33	5.56	0.07	52.667	0.651	5.607	0.014
7365701	32.02	1.75	4.1	0.03	32.21	0.19	...	...	31.8	0.59	4.03	0.05	31.93	0.21	3.98	0.06	31.699	0.872	4.055	0.03
7366321	43.6	2.45	4.57	0.04	43.47	0.22	4.632	0.01	42.9	0.77	4.6	0.05	42.77	0.28	4.61	0.06	43.667	0.93	4.562	0.029
7366820	36.7	1.8	4.07	0.03	36.05	0.22	4.26	0.015	36	0.64	4.16	0.05	35.7	0.25	4.14	0.05	36.775	0.683	4.17	0.019
7367035	52.51	2.38	5.63	0.22	52.61	0.21	5.654	0.007	52	0.89	5.67	0.05	51.39	...	5.63	0.08	52.397	0.57	5.633	0.014
7367289	...	...	...	...	5.58	0.07	1.079	0.005	5.7	0.26	1.09	0.052	5.64	0.11	1.05	0.02	5.763	0.076	1.073	0.019
7367400	103.69	4.61	8.22	0.22	103.17	0.38	8.244	0.012	102.1	1.74	8.24	0.05	101.17	0.46	8.11	0.07	101.767	1.275	8.258	0.02
7368013	88.47	4.08	7.86	0.33	88.88	0.27	7.918	0.012	88.1	1.5	7.92	0.05	86.43	0.43	7.8	0.09	88.037	0.759	7.847	0.025
7368584	...	...	...	...	53.13	0.4	5.202	0.025	50.1	0.87	5.27	0.05	54.19	0.46	5.21	0.06	49.869	1.368	5.287	0.022
7368594	36.04	2.3	4.1	0.06	36.86	0.23	4.304	0.013	36.3	0.68	4.24	0.05	36.94	0.3	4.14	0.06	36.718	1.302	4.283	0.159
7368754	35.78	2.52	3.99	0.03	36.45	0.26	4.119	0.017	35.2	0.63	4.05	0.05	36.91	0.31	4.04	0.05	34.821	1.212	4.056	0.026
7369386	33.33	2.16	4.13	0.03	33.8	0.2	4.243	0.013	33.3	0.61	4.15	0.05	33.58	0.22	4.15	0.05	32.134	1.023	4.219	0.045
7374869	146.01	6.48	11.52	0.41	147.99	0.41	11.554	0.008	145.6	2.48	11.61	0.05	144.71	0.79	11.5	0.12	144.121	1.045	11.547	0.021
7375177	67.69	6.58	6.19	0.25	74.48	0.67	6.09	0.03	...	...	...	...	72.95	0.84	6.09	0.05	70.588	2.96	6.127	0.039
7375225	136.96	5.99	10.82	0.43	136.99	0.35	10.909	0.008	136.4	2.32	10.95	0.05	132.95	0.52	10.84	0.11	135.489	0.846	10.923	0.016
7376259	106.13	4.81	9.36	0.42	106.59	0.24	9.381	0.007	106	1.8	9.42	0.05	103.51	0.43	9.32	0.1	105.841	0.855	9.369	0.016
7376659	113.67	5.05	10.06	0.49	113.91	0.24	10.071	0.007	113.2	1.93	10.13	0.05	109.3	0.45	10.05	0.12	113.225	0.768	10.051	0.018
7378357	...	...	...	...	7.73	0.1	1.44	0.013	7.4	0.16	1.44	0.05	7.56	0.11	1.42	0.03	7.292	0.539	1.407	0.032
7378432	138.14	6.42	10.97	0.41	137.99	0.56	10.996	0.008	137.2	2.34	11.04	0.05	134.56	0.79	10.99	0.11	135.311	2.014	11.003	0.015
7379100	...	...	...	...	38.2	0.24	4.36	0.011	37.7	0.7	4.29	0.05	37.53	...	4.32	0.06	...	...	...	...
7381710	89.25	3.99	7.43	0.23	89.4	0.37	7.488	0.009	88.2	1.51	7.42	0.05	87.69	0.44	7.44	0.08	88.273	0.867	7.435	0.017
7382407	44.59	2.36	4.75	0.15	44.96	0.25	4.761	0.007	44.6	0.76	4.78	0.05	43.71	0.27	4.69	0.06	44.357	0.694	4.761	0.012
7382908	80.82	3.57	7.69	0.32	81.31	0.26	7.695	0.01	81	1.38	7.7	0.05	78.84	0.35	7.73	0.09	80.879	0.888	7.649	0.033
7384523	36.09	1.99	4.05	0.03	35.3	0.24	4.149	0.014	34.7	0.63	4.08	0.05	34.82	0.25	4.08	0.05	35.706	0.906	4.111	0.033
7384966	...	...	...	...	...	...	...	...	105.4	1.83	8.38	0.05	102.69	0.91	8.39	0.07	...	...	...	...
7385745	58.46	2.61	5.87	0.25	59.17	0.22	5.872	0.007	58.3	0.99	5.92	0.05	57.28	0.3	5.88	0.08	58.134	0.722	5.866	0.016
7417186	50.43	2.44	5.57	0.26	51.21	0.19	5.627	0.005	50.8	0.87	5.66	0.05	50.26	0.28	5.6	0.08	51.086	0.703	5.604	0.019
7420223	35.11	2.45	4.1	0.03	35.93	0.21	4.234	0.013	35.2	0.64	4.17	0.05	35.45	0.21	4.17	0.05	35.382	0.929	4.21	0.026
7421138	34.95	2.21	...	...	35.67	0.24	...	...	34.8	0.7	4.26	0.05	35.47	0.3	4.2	0.06	34.625	0.989	4.261	0.03
7428217	53.31	2.42	5.65	0.23	53.75	0.2	5.691	0.008	53.4	0.91	5.72	0.05	52.71	0.32	5.62	0.07	53.452	0.586	5.656	0.018
7428418	36.11	1.77	4.07	0.03	36.19	0.21	4.239	0.014	35.7	0.64	4.16	0.05	35.69	0.26	4.13	0.05	36.03	0.888	4.212	0.038
7428624	19.42	0.98	2.56	0.06	19.38	0.17	2.53	0.008	19.2	0.35	2.52	0.05	18.88	0.2	2.46	0.04	19.226	0.729	2.499	0.032
7428931	...	...	...	...	25.07	0.19	3.453	0.015	24.4	0.46	3.32	0.05	25.29	0.2	3.38	0.05	24.212	0.695	3.352	0.052
7429055	59.89	2.75	6.14	0.23	60.95	0.22	6.115	0.006	59.7	1.02	6.15	0.05	59.89	0.3	6.1	0.08	59.983	0.835	6.121	0.013
7430037	23.73	1.26	3.01	0.05	24.01	0.29	2.955	0.013	23.8	0.55	2.96	0.05	23.54	0.35	2.91	0.05	23.564	0.952	2.931	0.041
7430104	100.77	4.81	8.04	0.23	99.59	0.49	8.061	0.019	99.7	1.71	8.08	0.05	97.42	0.58	7.89	0.07	99.814	1.348	8.06	0.068
7430868	54.23	2.42	5.69	0.19	54.06	0.24	5.694	0.008	53.7	0.92	5.74	0.05	52.79	0.34	5.65	0.07	54.188	0.773	5.674	0.02
7430892	31.01	1.46	3.6	0.07	30.43	0.21	3.641	0.012	30.3	0.54	3.57	0.05	30.4	0.23	3.6	0.05	31.232	0.532	3.598	0.042
7431665	54.35	2.57	5.52	0.12	54.1	0.33	5.471	0.012	53.2	0.91	5.5	0.05	53.38	0.42	5.46	0.07	53.44	0.765	5.489	0.018
7433485	44.25	2.04	4.57	0.04	44.37	0.25	4.653	0.01	43.8	0.76	4.61	0.05	43.8	0.32	4.57	0.06	44.234	0.838	4.639	0.027
7433813	23.83	1.2	3.01	0.12	24.11	0.13	2.998	0.006	23.8	0.41	3.02	0.05	24.04	...	2.96	0.04	23.716	0.32	2.989	0.014
7434436	52.17	2.41	5.02	0.17	52.08	0.28	5.034	0.008	51.8	0.89	5.04	0.05	50.62	0.38	5	0.06	52.171	0.836	5.037	0.012
7435143	63.63	2.91	6.16	0.24	63.09	0.25	6.181	0.01	62.5	1.06	6.22	0.05	60.41	0.3	6.17	0.07	62.947	1.056	6.16	0.016
7439931	249.31	13.38	17.7	0.57	245.31	0.78	17.247	0.01	...	...	...	...	245.02	2.46	17.09	0.21	241.849	1.775	17.247	0.041
7440390	169.26	7.88	13.1	0.29	172.63	0.58	13.099	0.008	170.8	2.91	13.15	0.05	169.83	1.12	13.02	0.12	167.468	1.916	13.09	0.014
7440490	...	...	...	...	...	...	...	...	...	...	...	...	32.57	...	...	...	32.529	0.198	2.777	0.037
7440589	...	...	...	...	30.1	0.22	4.391	0.049	29.1	1.33	4.218	0.052	30.63	0.26	4.22	0.07	29.202	0.376	4.323	0.087
7445517	63.1	2.99	5.89	0.19	65.14	0.27	5.899	0.007	64.1	1.09	5.92	0.05	64.33	0.41	5.89	0.07	63.498	0.812	5.913	0.018
7445518	88.82	4.32	7.67	0.28	88.93	0.39	7.656	0.009	87.8	1.5	7.68	0.05	86.27	0.62	7.59	0.08	88.244	0.969	7.654	0.022
7445698	40.43	2.01	4.15	0.14	39.96	0.21	4.156	0.008	40	0.68	4.18	0.05	39.05	0.25	4.12	0.05	40.614	0.603	4.161	0.013
7446011	...	...	...	...	121.37	1.2	9.197	0.025	119.5	2.1	9.25	0.05	120.79	1.69	9.22	0.09	...	...	...	...
7446296	68.83	3.07	6.69	0.32	68.6	0.24	6.698	0.008	68.2	1.16	6.72	0.05	67.5	0.35	6.68	0.08	68.423	0.605	6.691	0.014
7446560	12.58	0.56	1.83	0.06	12.44	0.09	1.859	0.005	12.4	0.22	1.88	0.05	12.25	0.12	1.83	0.03	12.467	0.241	1.848	0.013
7446648	146.66	6.15	11.93	0.56	146.34	0.28	11.951	0.008	145.9	2.48	12.02	0.05	142.87	0.56	11.92	0.13	145.332	0.792	11.945	0.016
7448051	33.62	1.47	3.81	0.11	33.47	0.2	3.807	0.008	33	0.57	3.84	0.05	33.13	0.28	3.79	0.05	33.545	0.693	3.825	0.015
7448329	38.93	1.99	4.13	0.03	38.31	0.29	4.111	0.012	37.8	0.68	4.05	0.05	37.69	0.3	3.98	0.05	37.997	0.945	4.079	0.026
7448746	...	...	...	...	5.9	0.1	...	...	5.7	0.17	1.11	0.051	6.28	0.11	...	...	6.044	0.15	...	...
7449159	76.88	3.67	7.1	0.23	79.61	0.39	7.15	0.01	78.2	1.33	7.16	0.05	78.08	0.53	7.07	0.08	78.112	1.294	7.121	0.014
7450230	216.66	10.17	17.16	0.54	216.6	0.29	16.754	0.007	211.9	3.6	16.83	0.05	214.06	1.34	16.63	0.17	215.316	1.458	16.75	0.022
7457184	67.15	3.1	5.9	0.19	67.52	0.32	5.909	0.01	66.8	1.14	5.92	0.05	66.82	0.34	5.9	0.06	67.647	0.919	5.902	0.014
7458106	43.76	2.01	4.69	0.16	44.32	0.19	4.648	0.007	44	0.75	4.68	0.05	43.61	0.31	4.59	0.06	44.354	0.83	4.642	0.019
7459180	80.5	3.6	6.68	0.19	79.08	0.39	6.801	0.018	...	...	...	...	77.76	0.42	6.53	0.07	78.752	1.442	6.662	0.097
7460447	45.96	2.72	4.76	0.04	45.79	0.24	4.884	0.016	45.3	0.79	4.83	0.05	44.79	0.28	4.8	0.06	45.571	1.399	4.834	0.043
7461851	26.42	1.43	3.26	0.12	26.51	0.18	3.226	0.011	26.3	0.46	3.23	0.05	25.82	0.22	3.17	0.04	26.563	0.827	3.215	0.028
7462845	...	...	...	...	48.74	0.23	4.905	0.01	48.1	0.82	4.87	0.05	47.32	0.28	4.8	0.06	48.177	0.703	4.84	0.018
7464220	106.08	5.91	8.71	0.29	107.9	0.49	8.692	0.011	106.7	1.82	8.71	0.05	105.13	0.76	8.62	0.08	107.022	1.174	8.652	0.021
7464664	...	...	...	...	5.37	0.11	1.205	0.007	...	...	1.19	0.051	5.84	0.11	...	...	5.426	0.087	1.185	0.055
7465221	39.46	1.95	4.2	0.03	39.39	0.26	4.304	0.009	38.8	0.69	4.27	0.05	38.96	0.3	4.23	0.05	38.835	0.969	4.288	0.016
7465477	109.9	5.05	9.4	0.69	110.76	0.41	9.427	0.008	109	1.86	9.48	0.05	108.46	0.65	9.35	0.1	109.059	1.226	9.411	0.02
7466616	75.66	4.17	6.31	0.16	...	...	...	...	75.4	1.3	6.28	0.05	74.93	0.42	6.33	0.06	75.471	1.372	6.31	0.044
7467630	72.77	3.84	6.08	0.12	73.08	0.4	6.186	0.018	71.4	1.23	6.06	0.05	73.84	0.42	5.97	0.05	71.899	1.628	6.053	0.045
7468404	77.92	3.74	6.69	0.2	78.09	0.32	6.738	0.012	77.9	1.34	6.67	0.05	76.88	0.35	6.44	0.07	78.847	0.885	6.714	0.021
7468893	90.49	3.94	7.74	0.3	91.57	0.28	7.804	0.008	90.7	1.54	7.84	0.05	89.02	0.38	7.74	0.08	90.622	0.658	7.787	0.02
7499531	70.43	3.07	6.12	0.23	69.24	0.27	6.13	0.011	69.3	1.18	6.16	0.05	68.44	0.36	6.08	0.07	69.671	0.723	6.141	0.024
7500388	40.49	1.94	4.65	0.06	40.54	0.18	4.687	0.007	40.1	0.69	4.69	0.05	39.73	0.26	4.66	0.07	40.677	0.469	4.677	0.014
7501516	86.1	4.15	7.75	0.57	86.79	0.4	7.851	0.008	87	1.48	7.91	0.05	84.98	0.56	7.82	0.09	87.617	1.056	7.838	0.016
7501667	172.04	8.28	13.9	0.54	174.97	0.34	13.9	0.007	173.7	2.96	13.95	0.05	172.39	0.7	13.81	0.14	173.083	1.085	13.869	0.022
7501722	129.62	5.85	10.97	0.49	131.26	0.26	10.973	0.008	130.3	2.22	11.02	0.05	128.33	0.49	10.95	0.12	129.418	1.151	10.925	0.038
7502157	65.38	3.09	6.28	0.26	65.61	0.26	6.296	0.008	65.2	1.11	6.35	0.05	64.23	0.36	6.24	0.08	65.457	0.642	6.297	0.015
7504110	38.84	1.89	4.37	0.02	39.51	0.21	4.465	0.013	38.9	0.69	4.4	0.05	39.31	0.28	4.37	0.06	39.428	0.68	4.42	0.03
7504619	237.78	13.02	17.16	0.54	235.24	0.38	17.597	0.008	...	...	...	...	234.46	2.14	17.58	0.2	233.711	1.095	17.545	0.019
7510604	34.31	1.88	4.29	0.06	...	...	...	...	33.8	0.59	4.16	0.05	33.62	0.22	4.14	0.06	34.935	0.871	4.188	0.054
7513379	112.37	5.12	9.04	0.34	111.18	0.37	9.027	0.008	110.2	1.88	9.1	0.05	108.11	0.52	9	0.09	109.783	0.848	9.031	0.016
7513628	...	...	...	...	272.64	3.42	17.866	0.026	...	...	...	...	257.08	6.88	17.67	0.21	...	...	17.811	0.025
7515137	66.9	3.06	6.74	0.28	68.17	0.25	6.73	0.009	67.1	1.14	6.75	0.05	66.11	0.38	6.66	0.09	67.455	0.601	6.712	0.013
7515243	37.45	2.39	3.88	0.03	36.87	0.23	4.002	0.008	36.5	0.65	3.97	0.05	36.77	0.25	4.05	0.05	37.598	0.898	4.004	0.055
7515516	94.3	4.28	7.73	0.22	93.99	0.39	7.747	0.015	94	1.61	7.75	0.05	91.55	0.43	7.65	0.07	94.742	1.23	7.664	0.044
7516156	160.87	7.31	12.65	0.36	163.92	0.45	12.633	0.01	162.6	2.77	12.68	0.05	161.31	0.74	12.56	0.12	161.687	0.969	12.625	0.015
7516687	35.55	1.7	4.07	0.13	35.28	0.19	4.111	0.006	34.9	0.6	4.13	0.05	34.4	0.21	4.07	0.06	35.872	0.796	4.105	0.01
7516929	...	...	...	...	268.86	1.15	...	...	...	...	...	...	...	...	21.19	0.36	283.21	...	...	...
7518143	156.52	7.34	12.34	0.55	158	0.3	12.307	0.007	157.1	2.67	12.37	0.05	154.7	0.54	12.25	0.12	156.274	0.963	12.367	0.021
7518352	76.89	3.51	7.41	0.32	76.62	0.23	7.462	0.007	76.3	1.3	7.5	0.05	74.84	...	7.46	0.09	76.682	0.886	7.451	0.029
7522091	...	...	3.55	0.1	26.87	0.21	3.553	0.009	25.6	0.47	3.44	0.05	27.7	0.26	3.59	0.06	...	...	3.537	0.029
7522297	32.23	1.78	4.26	0.05	32.42	0.2	4.136	0.01	31.7	0.58	4.1	0.05	32.26	0.28	4.09	0.06	31.845	0.592	4.147	0.023
7522765	26.46	1.56	3.69	0.07	26.55	0.18	3.687	0.014	25.9	0.5	3.59	0.05	26.63	0.22	3.57	0.05	26.811	1.15	3.653	0.048
7523259	33.72	1.65	4.08	0.03	34.95	0.19	4.269	0.017	34.3	0.65	4.16	0.05	34.87	0.23	4.15	0.06	34.04	0.675	...	...
7523875	87.77	3.94	7.68	0.28	86.84	0.39	7.701	0.009	85.9	1.46	7.72	0.05	84.25	0.49	7.59	0.08	86.078	0.892	7.679	0.014
7529215	90.25	3.97	8.32	0.35	90.94	0.25	8.333	0.008	90.1	1.53	8.37	0.05	88.86	0.38	8.31	0.09	90.336	0.807	8.317	0.013
7530849	103.17	4.86	8.73	0.37	103.95	0.28	8.74	0.009	103.9	1.77	8.79	0.05	101.06	0.4	8.7	0.09	103.812	0.754	8.748	0.019
7531119	63.58	2.89	6.31	0.25	64.08	0.24	6.358	0.006	63.6	1.08	6.41	0.05	61.84	0.31	6.29	0.08	63.638	0.786	6.352	0.014
7531332	90.86	4.14	7.91	0.27	89.78	0.36	7.918	0.01	88.9	1.52	7.93	0.05	87.08	0.51	7.87	0.09	88.92	0.772	7.867	0.015
7531650	...	...	...	...	3.44	0.09	0.71	0.016	3.3	0.63	0.7	0.085	3.52	0.17	0.69	0.02	3.272	0.085	...	...
7531908	37.06	2.43	4.23	0.03	37.63	0.22	4.355	0.012	37.2	0.66	4.29	0.05	36.76	0.24	4.26	0.06	38.171	0.478	4.326	0.027
7532885	37.17	1.95	4.2	0.03	36.96	0.23	4.329	0.015	36.5	0.64	4.27	0.05	36.27	0.25	4.28	0.06	37.682	1.044	4.297	0.05
7533496	39.8	2.02	4.29	0.03	38.97	0.24	4.427	0.012	38.7	0.7	4.35	0.05	38.52	0.28	4.33	0.06	39.124	0.604	4.35	0.027
7533804	59.39	2.95	5.68	0.2	61.4	0.35	5.635	0.008	60	1.03	5.67	0.05	60.51	0.44	5.59	0.06	60.186	1.061	5.64	0.013
7533995	107.38	4.79	9.59	0.42	107.48	0.23	9.544	0.007	106.5	1.81	9.62	0.05	103.69	0.39	9.55	0.11	106.754	0.773	9.576	0.029
7540130	12.25	0.69	1.64	0.05	12.48	0.14	1.652	0.006	12.1	0.23	1.63	0.05	12.87	0.19	1.63	0.02	12.093	0.397	1.634	0.011
7543102	84.31	3.84	7.76	0.28	86	0.39	7.784	0.008	85.1	1.45	7.82	0.05	83.78	0.55	7.72	0.09	85.624	1.111	7.773	0.015
7543672	18.67	0.98	2.2	0.08	18.52	0.13	2.204	0.005	18.4	0.32	2.19	0.05	18.37	0.21	2.16	0.03	18.648	0.678	2.2	0.012
7543694	51.67	2.4	5.58	0.23	51.54	0.18	5.588	0.006	51.2	0.87	5.62	0.05	50.46	0.25	5.58	0.08	51.535	0.851	5.571	0.025
7546098	160.65	7.02	13.05	0.52	160.15	0.28	13.13	0.008	159.4	2.71	13.19	0.05	156.85	0.68	12.96	0.14	158.622	1.05	13.052	0.027
7547964	57.41	2.63	5.58	0.19	56.25	0.26	5.624	0.01	56.2	0.96	5.63	0.05	54.6	0.33	5.54	0.07	57.173	0.693	5.585	0.016
7549472	...	...	...	...	4.22	0.06	0.746	0.002	4.1	0.14	...	...	4.41	0.14	...	...	4.14	0.336	0.778	0.065
7550235	88.59	4.77	7.45	0.19	91.09	0.43	7.508	0.017	89.2	1.54	7.5	0.05	90.57	0.52	7.43	0.07	88.349	1.782	7.538	0.039
7550955	109.14	5.16	9.37	0.4	109.3	0.26	9.348	0.007	108.3	1.84	9.39	0.05	105.72	0.47	9.26	0.1	108.605	0.805	9.34	0.028
7552779	...	...	...	...	7.2	0.11	1.362	0.009	7	0.21	1.37	0.051	7.31	0.12	...	...	7.197	0.422	1.345	0.057
7581214	74.95	3.48	7.4	0.41	75.04	0.2	7.414	0.006	74.7	1.27	7.46	0.05	72.32	0.34	7.3	0.09	74.641	0.763	7.384	0.023
7581399	83.93	4.92	6.6	0.17	82.93	0.47	6.608	0.019	83.1	1.44	6.59	0.05	81.29	0.45	6.64	0.06	82.934	1.936	6.595	0.032
7581822	160.43	7.13	13	0.51	161.51	0.26	13.077	0.007	160.4	2.73	13.13	0.05	158.57	0.58	13.03	0.13	159.982	0.759	13.061	0.012
7584122	...	...	...	...	253.06	0.66	18.467	0.008	...	...	...	...	...	...	18.79	0.27	252.861	1.653	18.445	0.017
7584900	...	...	...	...	317.71	0.85	22.025	0.008	...	...	...	...	...	...	22.15	0.35	...	...	21.329	0.028
7585122	38.41	2.02	4.37	0.02	40.63	0.25	4.456	0.011	39.3	0.69	4.4	0.05	39.71	0.27	4.36	0.05	38.937	1.188	4.412	0.043
7585523	35.81	1.95	3.99	0.03	36.05	0.22	3.962	0.011	35.4	0.64	3.91	0.05	35.68	0.24	3.87	0.05	36.099	0.863	3.944	0.047
7587099	36.97	1.88	3.93	0.03	37.18	0.23	3.937	0.014	36.1	0.65	3.86	0.05	36.67	0.25	3.78	0.05	36.299	0.99	3.874	0.052
7591311	...	...	...	...	35.82	0.22	3.689	0.012	36.3	0.62	3.68	0.05	35.67	0.27	3.64	0.04	36.621	0.617	3.657	0.024
7591451	127.8	5.83	10.96	0.49	128.76	0.28	10.978	0.007	127.7	2.17	11.03	0.05	125.56	0.56	10.98	0.12	127.4	0.976	11.015	0.033
7591481	33.67	1.75	4.02	0.03	34.63	0.24	4.185	0.011	33.8	0.61	4.09	0.05	34.45	0.29	4.07	0.06	33.647	0.789	4.117	0.073
7591642	28.07	2.51	3.79	0.09	27.88	0.21	3.811	0.011	27.3	0.51	3.69	0.05	29	0.2	3.69	0.06	...	...	3.686	0.066
7592262	218.75	20.25	...	...	...	...	23.811	0.012	...	...	...	...	...	...	24.21	0.32	...	...	...	...
7592356	31.33	1.61	4.06	0.05	31.09	0.23	...	...	30.7	0.57	3.95	0.05	30.68	0.29	3.97	0.05	31.228	0.72	4.007	0.078
7593843	33.09	1.78	4.13	0.03	33.24	0.19	4.119	0.011	32.7	0.59	4.03	0.05	33.23	0.23	4.07	0.06	32.59	0.812	4.108	0.038
7594337	97.25	4.51	9.25	0.45	97.84	0.22	9.277	0.008	97.2	1.66	9.31	0.05	95.84	0.4	9.25	0.11	97.102	0.701	9.271	0.029
7594865	31.99	1.69	3.84	0.03	30.85	0.18	3.723	0.008	30.4	0.57	3.9	0.05	30.91	0.23	3.87	0.05	32.053	1.351	...	...
7595151	...	...	...	...	...	...	...	...	...	...	...	...	9.09	0.27	...	...	...	...	1.442	0.614
7595155	28.83	1.28	3.93	0.08	29.42	0.21	3.93	0.014	28.7	0.55	3.84	0.05	29.48	0.21	3.74	0.05	29.25	0.682	3.87	0.037
7595285	30.43	1.57	3.85	0.03	29.7	0.19	3.819	0.01	29	0.55	3.77	0.05	29.44	0.23	3.77	0.05	29.417	0.741	3.8	0.024
7595572	50.63	2.42	4.88	0.04	50.89	0.33	4.952	0.011	49.8	0.86	4.92	0.05	51.11	0.27	4.84	0.05	49.872	1.159	4.901	0.04
7595722	...	...	...	...	244.88	0.85	17.47	0.011	...	...	...	...	245.29	2.24	17.36	0.21	243.627	1.753	17.437	0.021
7596219	19.44	1.16	2.7	0.15	19.71	0.12	2.744	0.008	19.4	0.34	2.74	0.05	19.53	0.2	2.71	0.05	19.37	0.486	2.712	0.015
7596701	46.31	2.05	5.01	0.18	45.95	0.24	5.091	0.008	45.5	0.78	5.1	0.05	44.92	0.34	5	0.07	45.888	0.437	5.063	0.017
7597056	32.67	1.63	4.08	0.05	34.36	0.24	4.022	0.01	33.5	0.62	3.97	0.05	34.16	0.25	3.98	0.05	34.192	1.388	3.985	0.04
7597230	38.53	2.41	4.16	0.03	39.04	0.23	4.282	0.014	38	0.68	4.23	0.05	38.6	0.24	4.19	0.05	38.262	1.61	4.242	0.023
7598454	...	...	...	...	5.65	0.13	...	...	5.8	0.28	1.02	0.053	5.77	0.14	...	...	...	...	...	...
7601617	42.69	1.92	4.68	0.17	42.61	0.2	4.704	0.009	42.1	0.72	4.71	0.05	41.74	0.27	4.65	0.06	42.27	0.4	4.665	0.017
7601618	34.55	1.77	4.03	0.13	34.34	0.2	4.014	0.007	34.1	0.59	4.04	0.05	33.36	0.26	3.98	0.06	33.871	0.624	4.017	0.012
7601720	32.63	1.7	3.96	0.03	31.95	0.21	3.979	0.015	31.6	0.56	3.89	0.05	31.29	0.24	3.92	0.06	32.607	0.68	3.924	0.022
7602359	25.25	1.34	3.18	0.13	25.6	0.15	3.141	0.01	25.3	0.44	3.17	0.05	25.13	0.01	3.12	0.05	25.353	0.54	3.159	0.02
7602732	56.17	2.82	5.97	0.26	55.92	0.19	5.947	0.01	55.7	0.95	5.97	0.05	54.62	0.3	5.89	0.07	56.304	0.699	5.926	0.019
7604896	...	...	...	...	...	...	...	...	...	...	8.88	0.05	86.44	0.7	9.07	0.1	...	...	8.864	0.02
7610113	58.66	2.61	5.72	0.19	57.18	0.32	5.738	0.007	56.9	0.97	5.77	0.05	54.57	0.44	5.7	0.06	57.372	0.789	5.732	0.011
7610274	180.67	7.7	14.52	0.38	181.7	0.36	14.268	0.009	180.3	3.07	14.34	0.05	179.16	0.93	14.19	0.14	179.425	0.856	14.27	0.037
7610417	87.29	3.93	7.9	0.36	87.97	0.25	7.883	0.007	86.8	1.48	7.93	0.05	85.05	0.41	7.83	0.09	86.914	0.586	7.874	0.015
7610636	52.2	2.66	5.23	0.18	52.35	0.21	5.249	0.008	51.9	0.88	5.27	0.05	50.9	0.27	5.22	0.07	52.646	0.874	5.247	0.014
7611069	158.48	7.35	12.62	0.55	159.85	0.29	12.588	0.008	158.5	2.7	12.65	0.05	156.24	0.56	12.53	0.12	158.423	0.948	12.69	0.059
7612438	41.41	2.3	4.26	0.03	43.05	0.3	4.376	0.012	42	0.76	4.31	0.05	44.08	0.38	4.3	0.05	42.162	0.695	4.358	0.018
7612755	92.41	4.31	8.32	0.38	91.7	0.24	8.345	0.007	91.5	1.56	8.4	0.05	89.55	0.41	8.3	0.09	91.632	0.742	8.318	0.016
7612916	...	...	...	...	29.15	0.21	3.973	0.011	28.2	0.6	3.85	0.05	30.2	0.2	3.81	0.06	...	...	3.919	0.043
7613227	213.4	39	15.31	0.43	231.72	1.33	15.531	0.019	...	...	...	...	223.59	3.08	15.41	0.14	224.104	67.318	15.545	0.062
7616655	44.74	1.96	4.9	0.18	44.48	0.21	4.931	0.01	44.1	0.75	4.94	0.05	43.5	0.34	4.88	0.07	44.362	0.454	4.91	0.018
7617072	53.12	3.39	5.59	0.06	...	...	...	...	53.4	0.92	5.65	0.05	55.56	0.37	5.62	0.08	53.904	1.084	5.603	0.021
7617227	74.99	3.38	7.21	0.33	74.62	0.21	7.259	0.01	74.3	1.26	7.27	0.05	72.48	0.32	7.21	0.09	74.522	0.68	7.218	0.021
7617399	71.06	3.21	6.8	0.28	73.15	0.25	6.783	0.008	72	1.23	6.83	0.05	71.99	0.33	6.73	0.08	71.46	0.954	6.788	0.018
7618122	72.15	3.42	6.99	0.34	72.18	0.21	6.982	0.006	71.9	1.22	7.03	0.05	69.52	0.38	6.93	0.09	72.565	0.719	6.951	0.017
7619034	45.03	2.19	4.68	0.04	44.96	0.21	4.789	0.013	44.4	0.78	4.71	0.05	44.48	0.31	4.69	0.06	44.872	0.836	4.78	0.054
7619745	168.34	7.48	13.05	0.51	171.12	0.31	13.089	0.008	169.4	2.88	13.13	0.05	167.64	0.55	13.04	0.13	168.522	1.04	13.089	0.021
7619946	165.22	7.29	13.65	0.58	167.42	0.3	13.728	0.008	166.7	2.84	13.79	0.05	165.07	0.62	13.62	0.14	166.127	0.959	13.689	0.012
7620272	42.2	2.5	4.37	0.02	41.49	0.24	4.495	0.013	41.1	0.72	4.41	0.05	40.41	0.23	4.39	0.06	42.658	1.916	4.457	0.02
7620783	72.68	3.01	6.17	0.13	72.26	0.39	6.233	0.012	71.4	1.24	6.17	0.05	72.38	0.41	6.19	0.06	71.659	1.188	6.204	0.018
7621561	116.51	5.27	9.99	0.41	116.67	0.26	10.006	0.007	115.4	1.96	10.05	0.05	112.4	...	9.92	0.1	115.095	0.992	9.984	0.019
7621593	127.74	5.8	10.53	0.46	128.79	0.29	10.495	0.007	127.2	2.16	10.54	0.05	126.01	0.47	10.43	0.11	126.712	0.9	10.485	0.016
7621979	...	...	...	...	45.18	0.35	4.731	0.011	44.5	0.77	4.68	0.05	44.44	0.49	4.67	0.05	45.608	1.047	4.723	0.017
7622273	118.92	5.23	9.97	0.39	121.88	0.39	10.011	0.008	119.7	2.04	10.07	0.05	118.28	0.69	9.95	0.1	119.807	1.161	10.001	0.02
7622307	119.99	6	9.49	0.33	121.14	0.5	9.521	0.008	119.6	2.04	9.56	0.05	118.24	0.73	9.47	0.09	118.458	1.493	9.52	0.015
7622649	60.6	2.78	5.88	0.21	60.18	0.25	5.889	0.013	59.8	1.02	5.92	0.05	58.76	0.32	5.86	0.07	59.579	1.243	5.888	0.029
7623046	73.05	3.66	6.36	0.18	73.13	0.36	6.391	0.011	72.5	1.25	6.38	0.05	71.74	0.43	6.29	0.06	73.265	0.963	6.3	0.033
7625723	47.62	2.13	5.14	0.23	46.87	0.16	5.198	0.007	46.6	0.8	5.22	0.05	46.11	0.24	5.17	0.08	47.282	0.681	5.176	0.021
7626457	170.89	8.36	13.22	0.44	175.64	0.47	13.288	0.007	174.1	2.96	13.35	0.05	...	...	...	...	172.13	1.387	13.289	0.016
7629559	93.8	4.33	8.32	0.37	94.51	0.26	8.334	0.01	93.6	1.59	8.35	0.05	92.03	0.46	8.25	0.09	93.258	0.831	8.301	0.018
7630302	142.44	6.62	11.94	0.59	144.85	0.27	12.006	0.008	143.6	2.44	12.07	0.05	141.41	0.55	11.92	0.13	143.635	0.855	11.977	0.026
7630743	172.64	7.52	13.98	0.61	172.9	0.27	14.094	0.007	172.1	2.93	14.14	0.05	170.68	0.75	14.01	0.15	171.076	1.014	14.098	0.018
7631194	59.79	3.21	5.55	0.05	...	...	...	...	59.8	1.06	5.58	0.05	59.49	0.38	5.48	0.05	60.136	1.173	5.683	0.077
7659773	...	...	...	...	9.55	0.12	1.6	0.023	9.2	0.23	1.63	0.05	9.53	0.12	1.62	0.03	9.217	0.127	1.644	0.102
7661515	...	...	...	...	32.6	0.29	4.007	0.014	32	0.71	3.99	0.05	32.18	0.33	3.96	0.05	31.423	0.728	4.042	0.068
7661609	23.19	1.16	2.71	0.08	22.33	0.23	2.7	0.011	22.4	0.39	2.73	0.05	22.17	0.29	2.68	0.03	22.656	0.58	2.714	0.019
7661720	45.92	2.35	4.6	0.04	45.83	0.25	4.649	0.009	45.2	0.78	4.61	0.05	44.93	0.31	4.6	0.06	45.911	0.828	4.651	0.02
7662025	29.33	2.02	...	...	29.74	0.2	4.146	0.017	28.9	0.63	4.03	0.05	30.14	0.21	4.05	0.06	28.443	0.955	4.078	0.078
7663228	31.76	1.75	3.85	0.03	31.81	0.2	4.021	0.013	31.6	0.63	3.98	0.05	31.47	0.23	3.89	0.05	31.89	0.909	3.98	0.06
7663241	...	...	...	...	23.29	0.19	3.151	0.018	22.5	0.47	3.06	0.05	23.93	0.19	3.03	0.05	23.485	1.241	3.104	0.036
7667124	25.24	1.27	3.21	0.13	25.45	0.16	3.178	0.007	25.1	0.44	3.2	0.05	25.17	0.23	3.14	0.05	25.49	0.536	3.168	0.02
7667657	45.59	2.19	4.36	0.03	44.54	0.28	4.465	0.01	44.3	0.77	4.4	0.05	43.63	0.3	4.36	0.05	45.173	0.761	4.458	0.042
7667757	52.9	2.42	5.44	0.2	52.7	0.21	5.495	0.006	52.4	0.89	5.53	0.05	51.59	0.36	5.42	0.07	52.803	0.632	5.477	0.011
7667900	...	...	...	...	8.97	0.08	1.456	0.006	9.2	0.21	1.46	0.05	8.88	0.09	1.43	0.02	9.317	0.309	1.439	0.036
7668520	17.9	0.85	2.35	0.05	17.83	0.26	2.305	0.015	17.9	0.52	...	...	17.57	0.31	2.31	0.04	17.975	0.737	2.288	0.057
7668536	...	...	...	...	15.16	0.21	...	...	14.5	0.41	2.38	0.051	15.9	0.25	2.38	0.04	14.991	0.682	2.309	0.192
7668782	14.68	0.81	2.02	0.07	14.05	0.1	2.035	0.005	14	0.25	2.05	0.05	13.96	0.12	2.01	0.03	14.402	0.546	2.028	0.015
7668783	...	...	...	...	4.66	0.12	...	...	4.8	0.18	...	...	5.03	0.22	1.01	0.02	4.715	0.107	...	...
7669105	...	...	...	...	27.73	0.17	...	...	27.1	0.51	3.8	0.05	27.88	0.2	3.81	0.06	26.444	0.614	3.881	0.053
7670419	30.36	1.74	3.8	0.07	30.7	0.36	3.722	0.022	29.8	0.55	3.69	0.05	30.86	0.46	3.76	0.06	30.392	0.89	3.743	0.029
7670489	35.51	1.59	4.04	0.12	35.29	0.21	4.075	0.007	34.8	0.6	4.08	0.05	35.07	0.29	4.06	0.06	35.154	0.85	4.077	0.009
7671055	...	...	...	...	7.3	0.07	1.316	0.021	7.3	0.18	1.29	0.05	7.33	0.09	...	...	7.369	0.395	1.304	0.043
7671562	30.13	1.59	3.74	0.05	30.42	0.23	...	...	29.7	0.55	3.8	0.05	30.62	0.31	3.78	0.06	29.86	0.571	3.855	0.035
7672292	52.79	2.37	5.6	0.22	53.31	0.22	5.622	0.007	52.9	0.9	5.66	0.05	51.05	0.28	5.55	0.07	52.862	0.726	5.595	0.017
7672405	14.32	1.01	1.9	0.05	14.22	0.12	1.924	0.007	13.9	0.25	1.91	0.05	14.13	0.19	1.88	0.03	14.26	0.793	1.907	0.014
7672453	...	...	...	...	...	...	...	...	2	0.5	...	...	2.03	0.1	0.44	0.01	2.018	0.04	0.45	0.058
7672969	29.68	1.88	3.87	0.08	30.09	0.18	3.869	0.011	29.6	0.55	3.79	0.05	30.19	0.21	...	...	29.112	0.629	3.846	0.022
7673019	19.64	1.19	2.85	0.05	20.05	0.16	2.886	0.017	19.6	0.39	2.81	0.05	19.93	0.2	2.85	0.05	19.309	0.576	2.828	0.04
7673779	12.17	0.89	1.97	0.03	13	0.11	2.012	0.008	12.7	0.24	2.02	0.05	12.76	0.07	1.97	0.03	12.758	0.673	1.997	0.026
7674224	130.38	6.02	10.69	0.5	131.1	0.24	10.721	0.006	130.1	2.21	10.79	0.05	126.85	0.48	10.67	0.11	129.942	0.75	10.715	0.012
7676643	39.76	2.04	4.15	0.13	40.52	0.26	4.176	0.007	40.2	0.69	4.2	0.05	39.71	0.29	4.13	0.05	40.272	1.026	4.172	0.012
7677194	53.76	3	5.25	0.17	53.45	0.27	5.309	0.01	52.8	0.9	5.31	0.05	52.75	0.34	5.25	0.06	54.194	1.035	5.286	0.013
7677317	24.71	1.74	3.12	0.1	25.18	0.19	...	...	24.2	0.43	3.1	0.05	25.37	0.2	3.21	0.06	24.282	1.346	3.124	0.025
7678025	...	...	...	...	...	...	...	...	15.6	0.34	2.13	0.05	16.82	0.24	2.23	0.03	15.676	0.843	2.172	0.027
7678547	33.73	1.74	3.88	0.09	32.86	0.22	3.972	0.014	32.7	0.57	3.89	0.05	32.81	0.28	3.89	0.06	33.395	0.697	3.923	0.033
7679049	32.68	1.55	3.96	0.03	...	...	...	...	31.9	0.6	4	0.05	31.96	0.24	4.02	0.06	32.65	0.507	4.063	0.028
7679756	193.13	8.82	14.52	0.38	194.17	0.43	14.906	0.009	192.8	3.28	14.96	0.05	191.48	0.95	14.83	0.14	193.376	1.274	14.887	0.025
7679799	...	...	...	...	28.98	0.18	4.187	0.022	28.3	0.55	4	0.05	29.05	0.25	...	...	28.045	0.514	4	0.078
7680159	29.66	1.56	3.68	0.09	31.32	0.18	3.713	0.01	30.7	0.55	3.66	0.05	31.11	0.23	3.65	0.05	30.791	0.935	3.706	0.028
7685039	34.63	1.81	4.16	0.03	35.41	0.22	4.316	0.01	34.6	0.62	4.24	0.05	35.47	0.27	4.23	0.06	34.761	0.895	4.287	0.054
7685316	38.11	2.93	4.2	0.03	37.47	0.21	4.292	0.01	37	0.65	4.22	0.05	36.79	0.23	4.23	0.06	38.181	2.039	4.245	0.027
7685724	34.99	2.55	4.13	0.03	35.18	0.22	4.301	0.017	34.3	0.61	4.2	0.05	35.33	0.3	4.18	0.05	34.753	1.542	4.177	0.065
7687231	...	...	...	...	3.52	0.05	0.726	0.014	...	...	...	...	3.54	0.06	...	...	3.68	0.236	0.711	0.064
7687390	83.05	3.87	7.67	0.36	84.41	0.24	7.696	0.007	83.6	1.42	7.75	0.05	81.79	0.34	7.69	0.09	83.852	0.596	7.697	0.015
7690692	168.37	16.91	13.49	0.33	182.35	0.62	13.415	0.007	179.6	3.06	13.49	0.05	180.35	1.35	13.34	0.12	177.103	1.515	13.415	0.012
7691148	31.64	1.83	3.95	0.18	30.86	0.19	4.044	0.016	30.4	0.55	3.94	0.05	31.21	0.23	3.98	0.06	30.661	0.996	4.004	0.042
7691871	58.73	2.67	5.89	0.24	59.57	0.25	5.916	0.008	58.7	1	5.95	0.05	57.89	0.3	5.94	0.08	58.775	0.765	5.933	0.019
7691952	81.52	3.74	7.7	0.34	81.97	0.23	7.741	0.009	81.2	1.38	7.76	0.05	80.3	0.4	7.62	0.09	81.505	0.755	7.724	0.036
7693359	...	...	...	...	27.03	0.21	3.291	0.018	26.2	0.51	3.19	0.05	26.62	0.24	3.16	0.05	26.127	0.631	3.173	0.053
7693833	31.5	1.53	4.03	0.14	32.66	0.16	4.14	0.009	31.8	0.54	4.02	0.05	32.46	0.27	4.04	0.06	32.012	0.35	4.054	0.017
7693845	...	...	...	...	258.66	0.51	17.792	0.009	...	...	...	...	252.92	3.56	17.76	0.21	258.151	2.443	17.739	0.021
7696229	77.33	3.81	6.98	0.25	78.89	0.29	6.987	0.01	77.9	1.33	7	0.05	78.08	0.44	6.95	0.08	78.003	1.155	6.99	0.026
7697146	61.59	3.05	5.78	0.15	62.2	0.29	5.813	0.01	61.2	1.05	5.78	0.05	60.39	0.27	5.67	0.06	61.522	1.195	5.822	0.017
7697217	36.03	1.99	4.08	0.03	36	0.22	4.19	0.013	35.4	0.64	4.16	0.05	36.29	0.29	4.11	0.06	35.566	1.358	4.163	0.037
7697607	48.83	2.13	4.81	0.12	48.64	0.26	4.848	0.011	47.9	0.82	4.83	0.05	47.76	0.41	4.78	0.06	48.566	0.64	4.812	0.028
7698511	71.86	3.82	6.8	0.21	73.49	0.39	6.798	0.007	72	1.23	6.83	0.05	72.67	0.56	6.74	0.07	72.06	1.454	6.794	0.014
7698688	82.96	3.56	7.66	0.32	83.14	0.23	7.677	0.007	82.8	1.41	7.71	0.05	81	0.32	7.63	0.09	83.138	0.67	7.675	0.017
7698929	52.47	2.62	4.94	0.08	52.5	0.34	4.993	0.015	51.5	0.89	4.96	0.05	52.11	0.34	4.93	0.05	52.569	2.006	4.948	0.024
7700576	...	...	...	...	...	...	...	...	58.4	1.02	5.49	0.05	55.5	0.62	5.68	0.06	60.11	0.774	5.611	0.078
7701048	42.65	1.95	4.15	0.13	42.33	0.24	4.192	0.008	42.1	0.72	4.2	0.05	41.62	0.33	4.16	0.05	42.396	0.497	4.179	0.014
7703954	...	...	...	...	...	...	...	...	...	...	...	...	...	...	7.18	0.06	87.183	4.56	7.244	0.043
7728958	95.14	4.19	8.93	0.42	96.32	0.21	8.977	0.006	95.4	1.63	9.04	0.05	94.35	0.35	8.96	0.11	95.355	0.666	8.97	0.048
7729057	...	...	...	...	4	0.08	0.823	0.007	3.9	0.3	0.82	0.057	4.13	0.11	...	...	4.324	0.425	0.801	0.044
7730215	110.9	4.89	9.8	0.47	110.98	0.27	9.747	0.007	110.5	1.88	9.81	0.05	107.96	0.39	9.67	0.11	110.455	0.66	9.745	0.019
7732065	12.22	0.75	1.82	0.07	12.56	0.11	1.814	0.006	12.3	0.22	1.84	0.05	12.84	0.16	1.81	0.03	12.849	0.884	1.822	0.01
7732255	61.42	3.06	6.03	0.24	61.85	0.23	6.034	0.008	61.5	1.05	6.06	0.05	59.99	0.29	5.97	0.07	61.565	0.705	6.029	0.015
7732335	81.27	3.7	7.62	0.26	81.52	0.39	7.615	0.008	80.5	1.37	7.64	0.05	79.26	0.47	7.58	0.09	80.674	1.524	7.607	0.019
7732836	36.07	1.92	4.32	0.03	35.69	0.2	4.329	0.012	35.3	0.65	4.23	0.05	35.22	0.21	4.13	0.05	35.846	0.913	4.277	0.036
7733106	168.54	7.47	12.94	0.3	170.99	0.46	13.051	0.009	169.9	2.89	13.09	0.05	167.67	1.04	13.01	0.13	168.663	1.217	13.016	0.026
7733619	130.46	6.13	11.37	0.58	131.47	0.28	11.398	0.005	131.3	2.24	11.45	0.05	127.74	0.6	11.36	0.13	131.157	1.09	11.702	0.029
7734065	27.05	1.46	3.59	0.05	27.23	0.17	3.766	0.009	26.7	0.51	3.69	0.05	27.25	0.24	3.68	0.05	27.398	0.794	3.632	0.075
7739067	65.91	3.14	6.55	0.32	66.54	0.23	6.519	0.009	65.9	1.12	6.59	0.05	64.5	0.34	6.47	0.08	66.067	0.733	6.516	0.017
7741179	29.76	1.8	3.91	0.11	28.37	0.24	4.025	0.041	...	...	...	...	28.38	0.29	3.88	0.06	...	...	3.891	0.045
7741472	...	...	...	...	207.22	0.33	16.211	0.009	203.2	3.46	16.26	0.05	205.75	0.9	16.22	0.17	203.907	1.089	16.19	0.022
7743176	30.11	2.12	3.79	0.05	29.98	0.19	3.769	0.009	29.2	0.55	3.72	0.05	30.17	0.23	3.71	0.05	29.476	0.939	3.766	0.02
7743539	41.61	1.97	4.49	0.03	41.55	0.23	4.553	0.013	40.9	0.71	4.52	0.05	41.18	0.28	4.44	0.05	41.12	0.654	4.52	0.031
7744204	54.07	2.63	5.15	0.05	53.34	0.34	5.215	0.015	52.5	0.91	5.17	0.05	52.55	0.37	5.16	0.06	53.746	0.919	5.239	0.018
7746983	187.74	8.53	14.72	0.27	191.16	0.55	14.734	0.008	188.5	3.21	14.75	0.05	189.92	1.32	14.61	0.15	187.295	1.754	14.648	0.018
7747060	...	...	...	...	...	...	...	...	47	0.85	4.72	0.05	48.22	0.51	4.69	0.05	47.372	1.37	4.736	0.093
7747146	...	...	...	...	...	...	...	...	...	...	...	...	2.56	0.15	0.51	0.01	2.461	0.049	0.524	0.021
7747495	101.52	4.82	9.34	0.38	102.35	0.28	9.398	0.007	102	1.74	9.46	0.05	100.08	0.48	9.35	0.11	101.797	0.812	9.396	0.021
7747886	...	...	...	...	40.64	0.19	4.489	0.009	40.5	0.69	4.48	0.05	39.83	0.02	4.45	0.06	40.746	0.435	4.442	0.014
7748003	53.9	3.77	5.27	0.09	...	...	...	...	53	0.93	5.22	0.05	53.52	0.51	5.21	0.05	54.321	2.161	5.195	0.027
7748979	36.43	2.09	4.26	0.03	36.08	0.26	4.287	0.012	35.6	0.67	4.19	0.05	36.23	0.33	4.24	0.06	35.966	1.294	4.314	0.102
7749249	71.51	3.33	6.7	0.26	71.84	0.29	6.659	0.008	71.1	1.21	6.7	0.05	70.21	0.41	6.64	0.08	71.706	0.814	6.672	0.015
7750700	22.08	1.03	2.89	0.1	22.37	0.15	2.909	0.007	22	0.38	2.93	0.05	21.93	0.23	2.89	0.05	22.158	0.326	2.901	0.018
7750902	33.63	2.11	3.54	0.07	32.86	0.26	3.634	0.017	32.5	0.6	3.53	0.05	32.58	0.26	3.51	0.04	32.65	1.739	3.554	0.033
7757271	...	...	...	...	3.57	0.06	0.68	0.006	3.6	0.1	0.69	0.051	3.62	0.09	0.67	0.02	3.725	0.381	0.663	0.019
7757382	...	...	...	...	...	...	...	...	50.7	0.98	5.03	0.05	49.74	0.7	5.05	0.06	51.618	0.843	5.057	0.061
7761336	191.67	8.59	15.73	0.45	195.15	0.34	15.49	0.009	193.4	3.29	15.55	0.05	192.78	0.83	15.44	0.16	192.625	1.035	15.47	0.023
7762104	195.48	8.16	14.91	0.4	198.23	0.45	14.648	0.008	196.6	3.35	14.2	0.05	196.7	1.1	14.62	0.14	196.389	1.142	14.653	0.018
7762794	98.85	4.57	8.7	0.33	99.83	0.32	8.75	0.01	99	1.69	8.77	0.05	97.83	0.44	8.67	0.09	98.673	0.84	8.729	0.015
7764335	...	...	...	...	10	0.15	1.61	0.008	9.3	0.2	1.6	0.05	9.68	0.14	1.64	0.04	9.317	0.459	1.602	0.033
7764361	56.68	3.1	5.15	0.1	57.62	0.28	5.197	0.01	56.3	0.98	5.13	0.05	56.72	0.31	5.08	0.06	56.963	1.243	5.147	0.033
7766103	51.43	2.36	4.96	0.04	51.25	0.31	5.01	0.016	50.5	0.87	4.97	0.05	50.6	0.34	4.96	0.05	51.047	1.042	4.985	0.082
7769544	245.42	13.14	18.27	0.61	240.91	0.54	17.804	0.009	...	...	...	...	240.58	1.98	17.66	0.21	239.12	1.222	17.82	0.016
7771045	183.72	8.17	13.76	0.45	185.82	0.42	13.935	0.008	184.6	3.14	13.99	0.05	182.06	0.98	13.91	0.13	183.317	1	13.932	0.018
7771441	60.98	2.66	6	0.22	60.88	0.24	5.956	0.008	60.3	1.03	6	0.05	58.73	0.37	5.94	0.07	60.287	0.661	5.967	0.018
7771603	34.47	2.27	3.68	0.02	37.64	0.27	3.792	0.008	36.1	0.68	3.72	0.05	37.13	0.26	3.74	0.04	36.312	1.778	3.766	0.02
7798339	28.71	1.44	...	...	...	...	...	...	28.8	0.5	3.74	0.05	29.13	0.11	3.92	0.06	28.68	1.276	...	...
7798570	81.92	3.74	7.76	0.37	82.19	0.21	7.84	0.008	81.3	1.38	7.86	0.05	80.19	0.36	7.74	0.1	81.148	0.733	7.79	0.022
7799762	16.89	1.01	2.25	0.07	16.99	0.13	2.271	0.006	16.6	0.29	2.28	0.05	17.16	0.21	2.24	0.03	16.978	0.568	2.265	0.01
7799904	78.31	3.43	7.83	0.37	78.18	0.21	7.863	0.006	77.9	1.33	7.89	0.05	76.28	0.34	7.79	0.1	78.071	0.584	7.875	0.017
7800922	...	...	...	...	2.84	0.05	0.588	0.008	2.9	0.14	0.58	0.052	2.93	0.07	0.56	0.01	3.039	0.085	0.581	0.021
7802549	31.82	2.59	4.02	0.15	31.95	0.2	4.054	0.01	31.4	0.55	4.01	0.05	31.55	0.24	3.96	0.06	31.264	1.237	4.048	0.027
7802551	12.39	0.99	1.79	0.03	12.26	0.11	1.765	0.005	12.2	0.22	1.78	0.05	12.23	0.17	1.75	0.03	12.209	0.757	1.78	0.01
7807614	33.01	1.55	3.84	0.1	31.81	0.23	3.881	0.011	31.5	0.55	3.84	0.05	31.49	0.25	3.83	0.05	31.984	0.907	3.844	0.022
7808227	...	...	...	...	32.64	0.19	4.092	0.011	32	0.6	4.07	0.05	32.61	0.25	4.07	0.06	32.422	0.835	...	...
7808516	51.47	2.55	5.56	0.22	52.45	0.23	5.592	0.008	51.6	0.88	5.62	0.05	51.49	0.33	5.59	0.08	51.515	0.558	5.576	0.015
7808690	18.26	0.95	2.46	0.11	17.98	0.12	2.465	0.009	17.9	0.32	2.47	0.05	17.51	0.16	2.42	0.04	17.897	0.432	2.434	0.022
7808791	34.14	1.75	4.07	0.03	34.69	0.2	4.181	0.012	34.1	0.61	4.13	0.05	34.22	0.24	4.07	0.06	34.141	0.867	4.137	0.027
7808899	16.33	1.24	2.38	0.06	16.98	0.14	2.382	0.012	16.6	0.32	2.41	0.05	16.95	0.22	2.36	0.04	16.843	0.605	2.388	0.027
7808930	37.87	1.81	4.08	0.03	38.47	0.25	4.143	0.01	38	0.67	4.12	0.05	38.35	0.3	4.09	0.05	38.305	0.688	4.139	0.03
7809050	105.88	4.63	9.05	0.42	105.73	0.31	9.061	0.009	105.6	1.8	9.1	0.05	102.73	0.52	8.97	0.1	105.083	0.823	9.034	0.017
7809908	36.01	1.71	4.08	0.03	36.63	0.23	4.204	0.011	35.9	0.66	4.13	0.05	37.38	0.24	4.07	0.05	36.84	0.838	4.195	0.033
7810708	...	...	...	...	12.95	0.29	...	...	12.5	1.29	1.77	0.062	13.24	0.42	...	...	13.402	1.428	1.85	0.125
7811522	...	...	...	...	26.82	0.16	3.417	0.008	26.7	0.46	3.4	0.05	26.63	0.22	3.33	0.05	27.531	0.41	3.379	0.02
7812552	212.69	9.24	16.66	0.5	211.88	0.31	16.99	0.008	208	3.54	17.02	0.05	207.63	0.9	16.91	0.16	210.202	0.987	17.004	0.018
7815943	26.84	1.36	3.25	0.09	26.85	0.22	3.252	0.012	26.6	0.46	3.26	0.05	26.43	0.27	3.19	0.05	27.007	1.017	3.254	0.031
7816294	...	...	...	...	48.51	0.57	4.867	0.018	...	...	...	...	...	...	4.81	0.06	...	...	...	...
7816406	...	...	...	...	223.42	1.01	16.147	0.007	...	...	...	...	219.27	2.4	16.34	0.17	220.036	2.404	16.12	0.017
7818152	81.14	3.62	7.31	0.29	80.6	0.28	7.359	0.008	80.5	1.37	7.41	0.05	78.69	0.38	7.34	0.08	80.593	0.734	7.363	0.017
7818452	36.4	1.71	4.1	0.03	36.98	0.38	4.252	0.022	35.8	0.72	4.16	0.05	37.05	0.37	4.15	0.05	35.381	1.084	4.275	0.158
7818982	23.55	1.35	...	...	23.79	0.19	...	...	23.3	0.63	3.06	0.051	24.9	0.24	3.02	0.04	23.497	1.137	3.048	0.105
7820169	28.94	1.57	3.63	0.05	29.16	0.22	3.595	0.018	28.5	0.53	3.57	0.05	29.34	0.26	3.54	0.05	28.612	0.688	3.549	0.041
7821234	34.85	1.69	4.08	0.08	34.53	0.21	4.144	0.014	34.1	0.6	4.05	0.05	34.42	0.3	4.06	0.05	34.833	0.492	4.093	0.028
7821913	22.46	1.29	2.94	0.03	23.03	0.19	2.878	0.015	22.6	0.42	2.87	0.05	23.63	0.26	2.83	0.04	23.162	1.203	2.866	0.027
7831228	26.53	1.25	3.34	0.14	26.85	0.17	3.339	0.007	26.5	0.46	3.35	0.05	26.4	0.22	3.29	0.05	26.599	0.37	3.317	0.014
7831348	35.71	1.72	4.06	0.13	35.96	0.18	4.067	0.006	35.6	0.61	4.08	0.05	35.07	0.21	4.02	0.05	35.308	0.758	4.062	0.011
7831636	75.37	3.4	7.25	0.32	76.71	0.22	7.288	0.008	75.8	1.29	7.31	0.05	75.07	0.38	7.23	0.09	76.459	0.776	7.262	0.024
7833657	90.98	3.88	8.1	0.7	91.29	0.35	8.119	0.007	90.4	1.54	8.17	0.05	87.19	...	8.04	0.09	90.359	0.776	8.113	0.014
7834159	40.37	2	4.32	0.03	39.52	0.24	4.485	0.008	39.4	0.69	4.41	0.05	38.58	0.26	4.36	0.06	40.431	0.974	4.476	0.018
7836711	88.15	3.97	8.51	0.38	88.38	0.23	8.53	0.007	87.8	1.5	8.58	0.05	86.76	0.41	8.49	0.1	87.869	0.828	8.51	0.028
7837954	...	...	...	...	108.43	0.52	8.474	0.011	106.8	1.82	8.47	0.05	106.09	0.62	8.46	0.08	106.985	1.662	8.49	0.014
7838475	99.41	4.73	8.46	0.32	99.56	0.31	8.507	0.008	99.5	1.69	8.54	0.05	96.35	0.46	8.44	0.09	99.38	0.797	8.494	0.016
7838873	69.94	3.38	6.09	0.16	69.92	0.35	6.14	0.013	68.6	1.18	6.09	0.05	69.1	0.42	6.11	0.06	69.778	1.459	6.158	0.022
7841410	...	...	...	...	7.16	0.1	1.223	0.007	6.7	0.17	1.2	0.05	7.43	0.13	1.17	0.02	6.745	0.337	1.228	0.022
7841977	76.29	3.83	6.44	0.17	75.31	0.36	6.445	0.011	74.8	1.29	6.42	0.05	72.57	0.35	6.37	0.06	75.167	1.307	6.463	0.031
7846870	...	...	...	...	19.72	0.25	2.629	0.011	19.2	0.36	2.56	0.05	20.44	0.35	2.54	0.04	19.795	1.035	2.614	0.027
7847454	...	...	...	...	200.66	0.35	15.818	0.009	199.2	3.39	15.86	0.05	197.04	0.88	15.67	0.16	198.772	1.106	15.883	0.031
7847816	...	...	...	...	49.81	0.32	5.019	0.01	48.9	0.84	4.98	0.05	49.11	0.38	4.98	0.06	49.265	1.21	5.011	0.018
7849791	81.3	3.57	7.73	0.37	81.73	0.23	7.718	0.008	81.2	1.38	7.75	0.05	80.05	0.07	7.69	0.09	81.736	0.703	7.661	0.019
7867854	32.1	1.62	4.23	0.03	32.55	0.2	4.213	0.011	31.9	0.6	4.13	0.05	32.58	0.3	4.13	0.06	32.009	0.975	4.213	0.031
7868532	73.61	3.23	7.05	0.29	74.94	0.25	7.058	0.007	74.2	1.26	7.09	0.05	72.41	0.36	6.99	0.08	74.117	0.877	7.052	0.013
7869334	41.05	1.92	4.46	0.03	40.57	0.23	4.543	0.01	39.9	0.71	4.48	0.05	39.8	0.25	4.5	0.06	40.376	0.619	4.542	0.017
7870980	34.73	1.79	4.05	0.09	33.85	0.22	4.093	0.013	33.5	0.59	4.04	0.05	33.39	0.26	4.01	0.05	34.197	0.951	4.068	0.034
7871690	71.28	3.19	7.07	0.35	71.47	0.2	7.097	0.006	71.2	1.21	7.14	0.05	69.84	0.34	7.06	0.09	71.287	0.639	7.098	0.015
7871897	30.88	2.35	4.2	0.05	30.64	0.21	4.193	0.008	29.8	0.58	4.11	0.05	31.12	0.25	4.08	0.06	30.591	1.75	4.049	0.11
7872519	33.87	1.81	4.05	0.03	33.82	0.2	4.167	0.01	33.5	0.61	4.09	0.05	33.36	0.24	4.09	0.06	33.602	0.7	4.183	0.034
7877451	52.17	2.26	5.22	0.19	52.71	0.22	5.263	0.007	51.9	0.89	5.3	0.05	51.77	0.29	5.27	0.07	51.862	0.517	5.272	0.015
7877673	44.96	2.05	4.84	0.17	44.54	0.21	4.867	0.008	44.2	0.76	4.89	0.05	43.18	...	4.82	0.06	44.474	0.531	4.849	0.013
7880096	35.46	1.74	...	...	35.99	0.2	4.242	0.019	35.3	0.76	4.14	0.05	35.31	...	4.1	0.05	35.586	0.774	4.142	0.094
7880417	190.08	8.06	14.71	0.27	191.9	0.27	14.738	0.006	190.3	3.24	14.75	0.05	189.52	0.83	14.64	0.15	189.922	0.98	14.69	0.023
7880511	...	...	...	...	6.4	0.08	1.21	0.009	6.3	0.18	1.2	0.051	6.4	0.13	...	...	6.171	0.267	1.189	0.11
7880664	...	...	...	...	39.05	0.23	4.439	0.012	38.6	0.68	4.38	0.05	37.66	0.22	4.36	0.06	...	...	...	...
7880893	131.11	6.2	11.05	0.49	135.18	0.31	11.01	0.006	133.8	2.28	11.06	0.05	...	...	...	...	133.065	1.327	11.007	0.014
7881669	32.2	1.54	3.89	0.1	...	...	...	...	30.9	0.57	3.87	0.05	31.1	0.21	3.87	0.05	31.01	0.98	3.908	0.073
7884574	35.16	1.94	4.24	0.06	34.34	0.21	4.173	0.015	34	0.61	4.11	0.05	33.82	0.26	4.11	0.05	34.809	1.155	4.118	0.041
7885455	28.16	1.47	3.54	0.12	28.61	0.18	3.553	0.01	28.2	0.51	3.49	0.05	28.49	0.23	3.48	0.05	28.317	0.717	3.536	0.023
7885511	27.02	1.7	...	...	28.03	0.25	3.884	0.017	27.2	0.53	3.76	0.05	27.83	0.28	3.83	0.06	27.468	0.956	3.784	0.072
7887295	18.46	1.52	2.39	0.05	18.09	0.28	2.458	0.037	18.2	0.56	2.45	0.051	17.78	0.4	2.43	0.04	18.661	0.8	2.51	0.168
7887436	25.98	1.33	2.9	0.1	25.06	0.2	2.918	0.007	24.8	0.43	2.92	0.05	24.66	0.25	2.88	0.04	24.91	1.017	2.902	0.016
7887960	36.31	1.68	4.13	0.03	36.1	0.18	4.297	0.009	35.7	0.66	4.24	0.05	35.56	0.23	4.24	0.06	36.226	0.774	4.275	0.035
7888403	48.14	2.26	5.22	0.18	48.14	0.22	5.26	0.008	47.5	0.81	5.27	0.05	46.8	0.25	5.2	0.07	47.339	0.762	5.226	0.013
7889420	77.58	3.61	6.95	0.27	78.31	0.27	6.978	0.01	77.2	1.31	6.99	0.05	76.32	...	6.9	0.08	77.274	0.687	6.957	0.017
7889429	25.87	2.23	3.55	0.09	27.55	0.19	3.602	0.014	26.6	0.49	3.56	0.05	28.01	0.21	3.51	0.05	25.524	1.349	3.525	0.057
7891047	7.56	0.34	1.4	0.05	7.74	0.21	1.394	0.077	7.5	0.54	...	...	7.09	0.26	1.45	0.03	7.586	0.256	...	...
7897890	...	...	...	...	27.78	0.18	...	...	27.1	0.54	3.78	0.05	28.38	0.23	3.82	0.06	27.36	1.284	3.859	0.065
7901207	85.38	4.19	6.49	0.13	...	...	...	...	79.9	1.61	...	...	86.72	1.03	6.48	0.06	81.218	4.202	6.504	0.028
7901972	...	...	...	...	26.96	0.28	3.166	0.014	...	...	3.09	0.05	28.18	0.29	3.05	0.04	...	...	3.094	0.073
7902578	32.97	1.49	3.99	0.08	32.35	0.21	4.049	0.013	31.7	0.56	3.97	0.05	31.82	0.24	4.03	0.06	32.064	0.717	3.989	0.02
7903116	62.68	2.93	6.08	0.24	62.88	0.31	6.027	0.012	62.3	1.06	6.08	0.05	61.8	0.48	5.95	0.07	63.41	1.192	5.997	0.04
7903173	155.19	6.94	12.66	0.4	157.08	0.29	12.532	0.007	156.2	2.66	12.6	0.05	153.34	0.57	12.49	0.13	155.424	1.208	12.548	0.015
7903576	95.88	4.36	8.5	0.35	96.78	0.25	8.489	0.008	96	1.63	8.53	0.05	94.53	...	8.41	0.09	95.782	0.789	8.478	0.015
7904594	66.91	3.28	6.51	0.26	65.83	0.26	6.504	0.009	66	1.12	6.57	0.05	63.48	0.38	6.47	0.08	66.254	0.99	6.485	0.022
7905047	45.05	2.16	4.91	0.17	44.98	0.19	4.932	0.009	44.7	0.76	4.93	0.05	43.95	0.25	4.88	0.07	44.741	0.592	4.9	0.013
7905597	85.56	3.92	7.67	0.3	86.45	0.37	7.738	0.01	85.7	1.46	7.76	0.05	85.43	0.64	7.72	0.09	85.407	1.045	7.717	0.031
7905696	44.53	2.25	4.58	0.15	44.99	0.24	4.58	0.007	44.5	0.76	4.6	0.05	44.31	0.33	4.56	0.05	44.433	0.819	4.585	0.014
7905712	126.57	5.92	9.65	0.36	126.52	0.6	9.619	0.009	126.8	2.16	9.65	0.05	123.06	0.7	9.61	0.09	125.231	1.866	9.609	0.013
7906186	55.15	3.08	4.93	0.04	55.56	0.47	5.073	0.014	53.3	0.97	4.98	0.05	54.27	0.49	4.98	0.05	53.925	1.475	5.068	0.029
7907191	48.76	5.31	4.72	0.04	50.22	0.47	4.841	0.023	47.1	0.92	4.79	0.05	49.72	0.53	4.83	0.05	46.959	2.588	4.832	0.064
7908109	52.56	2.53	5.83	0.27	52.43	0.17	5.84	0.007	52.3	0.89	5.88	0.05	51.47	0.26	5.82	0.08	52.253	0.584	5.834	0.017
7909320	16.84	0.84	2.33	0.02	16.34	0.14	2.324	0.008	16.2	0.29	2.33	0.05	16.08	0.16	2.28	0.04	16.532	0.501	2.305	0.014
7917701	...	...	...	...	35.23	0.49	3.947	0.028	35.1	1.56	3.88	0.052	33.68	0.55	4.01	0.06	36.055	0.961	3.951	0.176
7919558	38.43	2.03	4.05	0.09	38.91	0.26	4.03	0.007	38.4	0.66	4.04	0.05	38.34	0.29	3.96	0.05	38.58	0.808	4.034	0.013
7935931	...	...	...	...	30.65	0.3	3.881	0.011	30	0.54	3.82	0.05	30.81	0.33	3.8	0.05	31.061	1.159	3.872	0.024
7936033	14.02	0.66	2.06	0.06	14.36	0.11	2.059	0.006	14.2	0.25	2.08	0.05	13.98	0.13	2.06	0.04	14.198	0.313	2.067	0.016
7936407	87.27	4.12	7.35	0.22	87.49	0.35	7.379	0.011	...	...	...	...	84.51	0.34	7.2	0.07	86.343	1.245	7.366	0.036
7937449	130	5.73	11.06	0.58	131.8	0.29	11.09	0.008	131	2.23	11.15	0.05	129.55	0.58	11.03	0.12	130.123	0.946	11.103	0.026
7937828	125.08	5.7	10.6	0.42	127.47	0.45	10.69	0.007	126.6	2.16	10.75	0.05	124.58	0.76	10.6	0.11	125.924	1.395	10.657	0.018
7938029	20.84	1.05	2.67	0.09	20.97	0.13	2.703	0.007	20.8	0.36	2.73	0.05	20.46	0.16	2.69	0.04	20.747	0.433	2.682	0.014
7939118	31.86	2.05	3.96	0.05	32.56	0.18	3.937	0.007	32	0.62	3.86	0.05	32.5	0.23	3.89	0.05	32.151	1.309	...	...
7940675	100.42	4.7	8.23	0.26	103.17	0.38	8.26	0.012	100.8	1.72	8.26	0.05	103.42	0.53	8.18	0.08	100.758	0.835	8.297	0.028
7941510	...	...	...	...	7.57	0.11	1.273	0.01	6.9	0.19	1.29	0.051	7.57	0.14	1.26	0.03	6.816	0.194	1.284	0.066
7941728	65.12	3.06	6.7	0.29	65.58	0.19	6.729	0.007	65.2	1.11	6.77	0.05	64.4	0.34	6.7	0.09	65.084	0.649	6.715	0.02
7944038	20.47	0.98	2.34	0.07	19.87	0.16	2.337	0.007	20	0.36	2.32	0.05	19.73	0.2	2.27	0.03	20.42	0.445	2.322	0.014
7944193	28.49	1.52	3.51	0.15	28.11	0.19	3.545	0.011	27.6	0.5	3.51	0.05	28.53	0.23	3.53	0.06	27.689	0.607	3.544	0.016
7946636	47.4	2.2	5.15	0.19	47.53	0.18	5.159	0.007	47.3	0.81	5.2	0.05	46.47	0.24	5.14	0.07	47.389	0.494	5.146	0.016
7946762	58.13	2.86	5.72	0.21	57.96	0.23	5.72	0.01	57.5	0.98	5.72	0.05	57	0.42	5.69	0.07	58.042	0.868	5.707	0.018
7946809	12.05	0.62	1.75	0.03	11.61	0.11	1.788	0.009	11.5	0.21	1.73	0.05	11.83	0.09	1.76	0.03	11.676	0.522	1.788	0.029
7947648	25.35	1.17	3.14	0.13	25.34	0.15	3.12	0.009	25.1	0.43	3.15	0.05	24.64	0.19	3.07	0.05	25.249	0.453	3.117	0.024
7948086	41.68	2.08	4.48	0.03	42.82	0.22	4.545	0.011	42.1	0.73	4.5	0.05	42.03	0.29	4.47	0.05	42.455	0.754	4.591	0.024
7948193	111.57	6.37	9.11	0.27	114.42	0.75	9.069	0.013	112.7	1.93	9.1	0.05	111.23	0.79	9.08	0.09	110.618	2.937	9.06	0.019
7949258	33.41	2.03	3.99	0.03	34.03	0.21	...	...	33.2	0.59	4.06	0.05	34.15	0.25	4.05	0.06	33.074	1.11	4.079	0.021
7949585	41.1	2	4.43	0.04	40.68	0.2	4.555	0.009	40.4	0.7	4.49	0.05	40.04	0.27	4.45	0.06	41.112	0.656	4.537	0.015
7949599	33.48	1.98	4.02	0.03	34.09	0.25	4.182	0.011	33.6	0.61	4.1	0.05	33.78	0.25	4.05	0.06	33.573	0.956	4.147	0.02
7950550	62.31	2.86	6.06	0.27	62.39	0.2	6.064	0.008	62	1.06	6.07	0.05	60.88	0.31	5.98	0.07	61.991	0.492	6.019	0.026
7954576	...	...	...	...	3.28	0.05	...	...	3.2	0.1	0.66	0.051	3.32	0.09	0.66	0.01	3.584	0.365	0.67	0.017
7955301	122.55	5.61	10.45	0.42	124.64	0.31	10.435	0.008	123.6	2.11	10.49	0.05	121.83	0.53	10.39	0.1	123.427	0.945	10.438	0.024
7955392	...	...	...	...	43.32	0.29	4.189	0.012	42.6	0.74	4.16	0.05	42.88	0.37	4.11	0.04	43.558	0.921	4.184	0.02
7955825	...	...	...	...	...	...	...	...	2.4	0.22	0.53	0.06	2.44	0.09	...	...	2.402	0.037	0.534	0.042
7955856	33.61	2.18	3.97	0.1	32.55	0.23	4.017	0.013	32.2	0.57	3.95	0.05	32.41	0.25	3.93	0.05	32.593	1.33	3.978	0.025
7956524	19.05	1.21	2.48	0.05	18.87	0.3	2.516	0.02	18.6	0.66	2.49	0.051	18.41	0.35	...	...	18.742	0.917	2.545	0.077
7956671	43.06	2.14	4.41	0.06	42.85	0.27	4.452	0.008	42.7	0.73	4.46	0.05	42.41	0.32	4.4	0.05	43.218	0.577	4.45	0.013
7957166	192.83	17.14	14.52	0.38	198.08	0.61	14.269	0.008	195.7	3.33	14.32	0.05	193.16	1.33	14.23	0.13	195.075	2.038	14.256	0.015
7957377	80.97	3.76	7.24	0.3	80.8	0.26	7.273	0.011	80.4	1.37	7.28	0.05	78.88	0.42	7.21	0.08	80.604	0.704	7.237	0.014
7957671	55.2	2.53	5.87	0.27	55.26	0.2	5.922	0.009	54.8	0.93	5.95	0.05	53.58	0.3	5.86	0.08	54.789	0.729	5.87	0.021
7957822	29.63	1.54	3.82	0.1	29.69	0.18	3.923	0.01	29.2	0.53	3.86	0.05	29.42	0.24	3.88	0.06	29.622	0.708	3.917	0.042
7957918	84.35	3.81	7.52	0.29	83.82	0.26	7.521	0.007	83.6	1.42	7.57	0.05	81.66	0.37	7.5	0.08	84.113	0.672	7.53	0.015
7960031	...	...	...	...	24.51	0.18	...	...	23.6	0.43	2.91	0.05	24.14	0.22	2.91	0.04	23.949	1.074	2.919	0.071
7966761	...	...	...	...	2.82	0.05	0.563	0.008	2.6	0.1	0.56	0.052	2.78	0.12	0.57	0.01	2.491	0.099	0.556	0.014
7967534	29.71	1.77	4.26	0.05	30.12	0.23	4.35	0.022	31.7	1.72	4.143	0.053	30.47	0.26	4.15	0.07	29.834	1.262	4.205	0.109
7968120	37.09	1.68	4.23	0.03	37.14	0.22	4.396	0.014	36.5	0.66	4.31	0.05	36.33	0.28	4.25	0.06	36.736	0.621	4.377	0.058
7970167	227.05	24.79	...	...	...	...	24.175	0.009	...	...	...	...	...	...	24.47	0.35	...	...	...	...
7970207	49.47	2.24	5.4	0.21	49.82	0.18	5.443	0.009	49.2	0.84	5.44	0.05	48.96	0.29	5.37	0.07	49.253	0.41	5.385	0.018
7970619	49.9	2.35	5.17	0.16	49.42	0.22	5.191	0.009	49.4	0.84	5.23	0.05	48.05	0.32	5.15	0.06	49.416	0.793	5.184	0.026
7970844	65.16	3.34	6.59	0.22	66.88	0.41	6.552	0.009	65.8	1.13	6.61	0.05	65.96	0.59	6.58	0.08	65.863	1.274	6.591	0.037
7973937	...	...	...	...	...	...	...	...	2.9	0.15	0.6	0.053	2.92	0.08	0.59	0.01	2.678	0.124	0.593	0.055
7974439	...	...	...	...	8.66	0.1	1.378	0.008	8.5	0.18	1.37	0.05	8.81	0.08	1.33	0.02	8.807	0.187	1.361	0.024
7974594	25.13	1.17	3.01	0.12	24.19	0.17	2.998	0.012	24.4	0.42	3	0.05	23.68	0.19	2.97	0.04	25.063	0.525	2.987	0.018
7975276	87.16	3.82	7.85	0.31	88.33	0.33	7.873	0.01	87.2	1.48	7.9	0.05	85.53	0.58	7.82	0.09	87.266	0.787	7.845	0.014
7975647	...	...	...	...	106.14	0.41	8.968	0.008	104.8	1.79	9.01	0.05	103.79	0.61	8.9	0.09	104.044	1.202	8.946	0.019
7975969	35.83	1.9	4.1	0.03	35.89	0.2	4.276	0.016	35.4	0.63	4.2	0.05	35.68	0.25	4.15	0.05	35.66	0.68	4.175	0.039
7976006	115.15	5.18	9.42	0.39	114.75	0.33	9.434	0.008	113.8	1.94	9.5	0.05	112.06	0.47	9.39	0.1	113.734	0.809	9.428	0.012
7976420	44.92	2.92	4.66	0.03	45.39	0.25	4.768	0.012	44.7	0.78	4.7	0.05	45.61	0.32	4.7	0.06	44.843	0.987	4.78	0.02
7979316	53.37	2.66	5.01	0.04	52.14	0.29	5.07	0.013	51.7	0.9	5.04	0.05	50.62	0.29	5	0.05	52.723	1.066	5.08	0.017
7979468	58.14	2.75	5.97	0.26	58.29	0.24	5.918	0.009	58.1	1	5.95	0.05	56.97	0.4	5.85	0.07	58.699	0.85	5.934	0.025
7983015	135.77	5.83	11.35	0.44	137.11	0.28	11.433	0.007	136.7	2.33	11.49	0.05	134.04	0.64	11.41	0.12	135.926	1.011	11.361	0.032
7983221	83.59	5.24	6.92	0.19	83.34	0.42	6.967	0.017	82.9	1.42	6.9	0.05	81.61	0.46	6.75	0.06	82.862	1.528	6.913	0.038
7983431	111.74	4.93	10.01	0.55	111.19	0.25	10.029	0.007	110.8	1.89	10.08	0.05	108.41	0.49	9.94	0.12	110.72	0.68	10.006	0.018
7983470	122.22	5.58	10.45	0.49	123.7	0.28	10.433	0.008	122.3	2.08	10.48	0.05	121.59	0.57	10.34	0.11	122.058	0.917	10.408	0.019
7985382	75.6	3.32	6.73	0.28	74.63	0.26	6.774	0.008	74.8	1.27	6.8	0.05	72.27	...	6.73	0.07	74.924	0.837	6.73	0.015
7985438	171.04	7.62	12.73	0.46	171.56	0.32	12.754	0.009	170.4	2.9	12.81	0.05	167.45	0.68	12.68	0.12	169.982	0.991	12.73	0.025
7988900	47.35	3.47	4.05	0.03	46.34	0.39	4.249	0.018	45.4	1.05	4.12	0.05	45.76	0.03	4.08	0.04	47.626	1.847	4.123	0.044
7989213	...	...	...	...	8.06	0.13	1.446	0.013	7.8	0.25	1.43	0.051	8.21	0.24	1.44	0.03	7.914	0.628	1.458	0.108
8004637	86.32	3.93	8.08	0.35	86.93	0.24	8.106	0.008	86.5	1.47	8.14	0.05	84.03	0.4	8.01	0.09	86.155	0.823	8.084	0.017
8004863	97.96	4.46	8.47	0.36	97.38	0.27	8.561	0.01	97	1.65	8.58	0.05	95.65	0.06	8.53	0.1	96.74	0.938	8.543	0.012
8005116	38.13	2.02	4.13	0.03	38.41	0.24	...	...	37.6	0.67	4.16	0.05	38.93	0.29	4.15	0.05	38.056	1.056	4.201	0.02
8006058	37.38	1.73	4.2	0.03	37.25	0.21	4.33	0.013	37	0.66	4.29	0.05	36.99	0.24	4.26	0.05	37.384	0.616	4.296	0.095
8007217	92.39	4.55	7.3	0.19	93.04	0.41	7.39	0.011	92.3	1.58	7.3	0.05	89.35	0.38	7.15	0.07	92.67	1.305	7.358	0.016
8007218	178.01	7.77	14.25	0.61	179.92	0.32	14.254	0.007	179.2	3.05	14.32	0.05	177.93	0.83	14.11	0.14	178.206	1.075	14.232	0.017
8007458	66.26	3.3	6.27	0.27	66.93	0.26	6.274	0.007	66.4	1.13	6.31	0.05	64.36	0.43	6.21	0.07	66.644	0.743	6.262	0.016
8008492	...	...	...	...	5.82	0.13	1.151	0.008	5.8	0.14	1.18	0.05	6.04	0.15	1.13	0.02	5.625	0.153	1.175	0.015
8009339	37.9	1.71	3.95	0.08	37.52	0.22	4.02	0.01	36.9	0.64	3.94	0.05	36.49	0.25	3.95	0.05	37.251	0.672	3.984	0.018
8015956	50.24	2.31	5.45	0.21	49.55	0.21	5.468	0.007	49.4	0.84	5.5	0.05	48.55	0.29	5.44	0.08	49.405	0.625	5.453	0.023
8016118	82.81	4.24	7.21	0.2	83.56	0.37	7.205	0.009	82.8	1.43	7.15	0.05	82.05	0.4	...	...	83.2	1.324	7.26	0.081
8016119	20.96	1.04	2.44	0.05	20.22	0.16	2.462	0.008	20.3	0.37	2.48	0.05	19.97	0.22	2.42	0.03	20.925	0.735	2.446	0.026
8017159	2.99	...	0.68	0.09	3.08	0.05	...	...	3.1	0.14	0.69	0.052	3.09	0.08	...	...	3.085	0.043	0.703	0.196
8017898	75.16	3.7	7.19	0.32	75.71	0.22	7.225	0.009	75.2	1.28	7.24	0.05	74.35	0.35	7.13	0.09	75.606	0.75	7.184	0.022
8018464	43.82	2.03	4.8	0.08	44.64	0.26	4.955	0.011	43.9	0.76	4.95	0.05	44.23	0.35	4.87	0.05	44.275	0.801	4.941	0.037
8018575	19.44	1.44	2.75	0.04	20.05	0.31	2.684	0.029	19.5	0.56	2.71	0.051	19.28	0.39	2.74	0.05	18.529	1.393	2.739	0.076
8019020	27.13	1.66	3.91	0.09	28.43	0.2	3.926	0.011	27.4	0.51	3.82	0.05	29.2	0.25	3.85	0.06	26.73	0.705	3.808	0.19
8023581	49.69	2.29	5.43	0.18	49.38	0.22	5.429	0.006	48.9	0.84	5.47	0.05	48.32	0.3	5.4	0.07	49.304	0.522	5.432	0.013
8023982	...	...	...	...	36.6	0.45	4.261	0.022	36	1.53	4.22	0.052	35.55	0.65	4.2	0.06	35.95	1.577	4.201	0.183
8026963	94.51	4.24	8.15	0.32	94.97	0.27	8.127	0.009	94.3	1.61	8.17	0.05	92.09	0.35	8.11	0.09	94.428	0.775	8.139	0.014
8027609	224.02	18.35	16.66	0.5	220.07	0.64	16.265	0.009	...	...	...	...	216.79	2.27	16.2	0.15	...	...	...	...
8028908	141.2	6.24	12.14	0.6	141.93	0.25	12.117	0.007	141	2.4	12.16	0.05	138.79	0.48	12.1	0.13	140.816	0.904	12.122	0.016
8037095	...	...	...	...	...	...	...	...	2	0.09	0.46	0.052	2.05	0.1	...	...	1.998	0.037	0.474	0.035
8037100	14.2	0.79	2.09	0.03	14.61	0.12	2.073	0.015	14.3	0.26	2.09	0.05	14.51	0.19	2.04	0.03	14.291	1.062	2.068	0.054
8038347	51.35	2.26	5.44	0.21	51.99	0.22	5.48	0.008	51.6	0.88	5.5	0.05	51.04	0.39	5.41	0.07	51.62	0.531	5.459	0.015
8039063	79.73	3.78	7.54	0.35	80.88	0.22	7.543	0.007	80.1	1.36	7.58	0.05	78.95	0.36	7.47	0.09	80.566	0.634	7.524	0.018
8039416	32.31	1.69	3.95	0.09	32.31	0.21	4.041	0.01	31.8	0.56	3.97	0.05	31.86	0.23	3.93	0.06	32.401	0.817	4.002	0.021
8040267	196.55	8.38	15.73	0.45	197.66	0.3	15.401	0.008	196.7	3.35	15.46	0.05	195.95	0.84	15.36	0.16	196.485	1.039	15.382	0.027
8040763	148.98	7.57	11.8	0.25	153.25	0.8	11.7	0.011	152.4	2.62	11.76	0.05	149.94	1.09	11.62	0.11	149.199	2.017	11.693	0.02
8041612	...	...	...	...	4.11	0.07	0.758	0.004	3.8	0.1	0.77	0.051	4.42	0.13	0.76	0.02	...	...	0.762	0.067
8041904	50.05	2.46	4.93	0.15	49.47	0.25	4.951	0.012	48.7	0.83	4.96	0.05	48.81	0.37	4.93	0.06	48.808	0.915	4.903	0.027
8042126	155.87	6.87	13.27	0.71	156.75	0.23	13.295	0.007	156.3	2.66	13.34	0.05	152.82	0.56	13.26	0.14	155.643	0.861	13.28	0.019
8043596	111.18	5.21	10.26	0.5	112.28	0.23	10.254	0.008	111.5	1.9	10.31	0.05	109.58	0.38	10.22	0.12	111.222	0.943	10.206	0.032
8044218	68.87	3.1	6.69	0.29	68.22	0.24	6.704	0.009	67.5	1.15	6.76	0.05	66.2	0.36	6.68	0.08	67.761	0.967	6.691	0.02
8045883	30.77	1.44	3.95	0.11	31.21	0.2	4.001	0.011	30.7	0.54	3.95	0.05	30.63	0.24	3.94	0.06	30.999	0.481	3.982	0.024
8046212	74.12	3.41	6.63	0.26	73.01	0.27	6.63	0.007	72.7	1.24	6.67	0.05	70.75	0.4	6.62	0.08	73.012	1.315	6.651	0.018
8046439	71.28	3.47	6.37	0.2	70.83	0.33	6.427	0.012	70.4	1.2	6.37	0.05	69.11	0.37	6.34	0.06	70.815	0.939	6.374	0.032
8051694	42.03	3.18	4.43	0.04	40.69	0.29	4.464	0.016	39.9	0.71	4.47	0.05	39.47	0.32	4.43	0.06	40.99	2.193	4.427	0.033
8053949	71.37	3.2	6.52	0.25	71.21	0.26	6.494	0.008	70.8	1.21	6.53	0.05	69.31	0.35	6.48	0.07	71.041	0.577	6.495	0.014
8054055	122.45	5.74	10.43	0.39	125.6	0.42	10.413	0.012	123.9	2.11	10.47	0.05	122.66	0.63	10.4	0.11	124.076	0.886	10.401	0.029
8055041	...	...	...	...	98.37	0.5	7.858	0.012	97.4	1.66	7.86	0.05	96.06	0.53	7.87	0.08	96.394	1.448	7.89	0.017
8055108	115.95	5.36	9.2	0.35	115.67	0.33	9.19	0.009	115.1	1.96	9.21	0.05	112.36	0.47	9.15	0.09	114.774	0.973	9.181	0.015
8056874	52.31	2.41	5.29	0.13	54.07	0.26	5.314	0.013	53	0.93	5.28	0.05	53.4	0.32	5.23	0.06	52.71	0.725	5.233	0.036
8057047	101.99	4.65	9.34	0.44	103.35	0.23	9.346	0.007	102.4	1.74	9.41	0.05	101.46	0.46	9.29	0.11	102.064	0.74	9.327	0.015
8057180	91.91	4.14	7.98	0.3	90.88	0.38	7.964	0.008	90.2	1.54	8.01	0.05	88.34	0.58	7.95	0.09	89.741	1.323	7.975	0.018
8058062	139.9	6.55	11.79	0.53	141.49	0.34	11.817	0.007	140.9	2.4	11.86	0.05	138.05	0.57	11.77	0.13	140.406	1.071	11.783	0.02
8073887	188.21	7.93	14.91	0.4	191.02	0.37	14.592	0.007	190	3.24	14.67	0.05	189.46	0.87	14.69	0.15	189.749	0.958	14.606	0.021
8074326	35	2.47	4.16	0.05	34.92	0.23	4.234	0.011	34.5	0.63	4.17	0.05	34.73	0.28	4.17	0.06	35.999	1.157	4.232	0.026
8077790	143.24	6.39	11.73	0.55	143.78	0.28	11.758	0.007	142.9	2.43	11.82	0.05	140.79	0.54	11.68	0.12	142.285	0.92	11.736	0.015
8078554	34.71	2.19	4.13	0.03	35.68	0.2	4.29	0.012	34.9	0.62	4.22	0.05	35.72	0.23	4.22	0.06	34.845	1.387	4.249	0.073
8081069	33.67	1.89	4.08	0.03	34.47	0.22	...	...	33.7	0.62	4.14	0.05	34.72	0.24	4.08	0.06	33.749	1.102	4.16	0.084
8081145	...	...	...	...	3.25	0.06	0.709	0.005	3.2	0.15	0.69	0.053	3.37	0.12	0.69	0.01	3.137	0.056	0.686	0.017
8081278	33.79	1.49	3.86	0.14	33.74	0.19	3.857	0.008	33.5	0.57	3.86	0.05	33.74	0.26	3.81	0.05	33.903	0.436	3.854	0.015
8081535	43.42	2.13	4.53	0.04	42.49	0.25	4.617	0.011	42.5	0.74	4.57	0.05	41.64	0.28	4.51	0.05	43.16	0.69	4.624	0.022
8081636	38.37	1.79	4.35	0.18	38.3	0.19	4.39	0.007	37.9	0.65	4.41	0.05	37.88	0.02	4.33	0.06	38.075	0.611	4.387	0.017
8081853	...	...	...	...	6.77	0.14	1.34	0.01	...	...	...	...	7.06	0.1	...	...	7.351	0.634	1.325	0.039
8082339	30.74	1.53	3.91	0.14	31.3	0.21	3.921	0.011	30.7	0.54	3.92	0.05	30.98	0.31	3.83	0.06	32.536	1.833	3.878	0.048
8082494	33.17	1.85	3.82	0.09	32.12	0.21	3.889	0.012	31.9	0.57	3.83	0.05	31.82	0.28	3.8	0.05	33.355	1.47	3.84	0.061
8082913	...	...	...	...	8.03	0.24	1.454	0.054	7.3	1	1.47	0.07	8.41	0.23	1.46	0.03	8.356	1.089	1.427	0.208
8085217	...	...	...	...	...	...	...	...	2.1	0.11	0.5	0.053	2.17	0.11	0.52	0.02	2.121	0.184	0.515	0.064
8085964	96.81	5.45	7.47	0.18	96.85	0.61	7.532	0.024	93.6	1.62	7.45	0.05	95.51	0.68	7.31	0.06	92.542	1.745	7.47	0.032
8086192	75.73	3.38	7.05	0.3	75.4	0.27	7.083	0.007	75	1.28	7.13	0.05	74.11	0.56	7.06	0.09	75.299	0.853	7.068	0.015
8087067	100.68	4.34	8.93	0.4	101.46	0.24	8.977	0.007	100.5	1.71	9.04	0.05	98.04	0.36	8.95	0.1	100.54	0.856	8.988	0.017
8088143	...	...	...	...	6.98	0.14	1.374	0.023	7	0.47	1.35	0.055	7.06	0.3	1.34	0.03	7.404	1.328	1.324	0.151
8088198	35.65	2.11	4.05	0.03	35.49	0.25	4.205	0.011	35	0.64	4.13	0.05	35.11	0.31	4.14	0.06	35.737	0.912	4.172	0.042
8088244	...	...	...	...	30.77	0.25	4.275	0.013	30	0.6	4.13	0.05	30.98	0.25	4.19	0.07	32.214	2.393	4.139	0.069
8090356	...	...	...	...	2.12	0.05	0.545	0.013	...	...	...	...	2.16	0.09	...	...	2.166	0.028	0.527	0.077
8091157	60.14	2.69	5.85	0.2	59.17	0.33	5.876	0.008	59	1.01	5.9	0.05	57.58	0.37	5.8	0.06	59.185	0.632	5.883	0.016
8091492	79.67	3.61	7.2	0.3	79.72	0.28	7.206	0.008	79.3	1.35	7.25	0.05	77.65	0.42	7.2	0.09	79.419	0.729	7.203	0.021
8092097	32.09	2.42	3.54	0.16	...	...	3.412	0.014	31.2	0.53	...	...	...	...	3.47	0.05	32.414	0.6	...	...
8092466	59.14	2.82	5.88	0.23	59.64	0.28	5.885	0.007	58.7	1	5.93	0.05	58.12	0.37	5.82	0.07	59.484	0.914	5.885	0.021
8093877	36.29	1.79	4.12	0.15	35.57	0.2	4.169	0.007	35.4	0.61	4.18	0.05	35.16	0.36	4.1	0.06	35.527	0.779	4.149	0.016
8094277	63.7	3.43	6.86	0.23	62.36	0.25	6.817	0.009	61.6	1.05	6.82	0.05	62.01	0.34	6.77	0.09	62.845	2.815	6.794	0.042
8094602	55.43	2.54	5.43	0.21	55.26	0.22	5.438	0.006	54.6	0.93	5.48	0.05	54.21	0.33	5.4	0.07	54.962	0.773	5.429	0.019
8094889	...	...	...	...	4.89	0.06	...	...	4.9	0.11	...	...	4.9	0.08	...	...	4.905	0.083	0.841	0.055
8094948	23.64	1.14	3.02	0.1	23.74	0.16	3.046	0.008	23.5	0.41	3.06	0.05	23.26	0.23	3.02	0.05	23.818	0.376	3.044	0.013
8097755	29.22	1.8	4.12	0.04	29.3	0.2	4.221	0.017	28.6	0.58	4.06	0.05	29.32	0.25	4.08	0.05	29.675	1.155	4.105	0.097
8097831	39.46	1.75	4.47	0.05	39.65	0.18	4.476	0.007	39.4	0.67	4.49	0.05	38.67	0.28	4.42	0.06	39.586	0.511	4.471	0.013
8097926	...	...	...	...	29.54	0.18	4.069	0.009	28.8	0.58	3.96	0.05	30.42	0.22	3.99	0.07	28.192	1.07	4.024	0.091
8098454	234.46	14.27	...	...	231.02	0.41	17.117	0.007	...	...	...	...	228.53	2.13	17.09	0.19	229.932	1.087	17.099	0.015
8098590	127.43	5.63	10.92	0.5	128.11	0.3	10.883	0.007	127.6	2.17	10.93	0.05	124.65	0.48	10.84	0.12	127.264	0.901	10.864	0.021
8098608	126.31	5.61	10.73	0.5	126.35	0.26	10.761	0.006	126.1	2.15	10.81	0.05	122.82	0.51	10.66	0.11	126.09	0.738	10.771	0.028
8099073	41.01	2.18	4.39	0.03	42.47	0.22	4.498	0.011	41.5	0.73	4.42	0.05	42.15	0.26	4.39	0.06	42.052	0.928	4.472	0.021
8099102	26.94	1.29	3.47	0.15	26.69	0.16	3.459	0.007	26.4	0.46	3.46	0.05	26.81	0.28	3.39	0.05	26.712	0.455	3.452	0.016
8104771	59.82	2.87	5.58	0.1	59.4	0.33	5.611	0.013	59	1.02	5.58	0.05	58.22	0.34	5.57	0.06	58.901	0.925	5.551	0.024
8106525	24.39	1.52	2.66	0.08	24.04	0.19	...	...	23.8	0.43	2.63	0.05	23.61	...	2.6	0.03	23.933	0.664	2.645	0.013
8107079	131.65	5.94	10.42	0.41	130.86	0.41	10.428	0.007	129.5	2.2	10.46	0.05	126.68	0.69	10.38	0.11	128.341	1.363	10.41	0.015
8107227	71.74	4.4	6.07	0.17	73.32	0.39	6.111	0.019	72	1.24	6.08	0.05	71.96	0.37	6.11	0.05	73.254	1.523	6.066	0.029
8107355	245.41	12.7	...	...	246.18	0.38	18.32	0.005	...	...	...	...	246.85	3.52	18.02	0.23	244.874	1.575	17.483	0.017
8107831	51.06	3.36	4.9	0.03	50.31	0.27	4.71	0.012	49.8	0.86	4.93	0.05	49.03	0.28	4.94	0.06	50.09	1.556	4.764	0.027
8107984	44.51	2.07	4.87	0.11	45.31	0.46	4.812	0.02	44.1	0.79	4.85	0.05	46.1	0.71	4.81	0.07	44.486	1.018	4.802	0.031
8108732	115.55	5.53	10.28	0.47	116.11	0.27	10.256	0.007	115.4	1.96	10.31	0.05	113.39	0.49	10.25	0.11	115.012	0.839	10.257	0.016
8110811	98.82	5	7.91	0.22	99.97	0.4	7.954	0.012	98.1	1.68	7.9	0.05	97.57	0.43	7.8	0.08	98.571	1.115	7.899	0.031
8111302	60.48	3.05	5.89	0.24	60.2	0.3	5.87	0.009	59.7	1.02	5.88	0.05	58.47	0.37	5.79	0.06	59.54	0.663	5.845	0.024
8111705	104.79	4.82	8.3	0.26	109.02	0.54	8.333	0.014	107.2	1.84	8.28	0.05	106.81	0.63	8.31	0.08	105.701	1.371	8.316	0.037
8112377	52.41	2.23	5.34	0.15	53.01	0.24	5.334	0.008	52.3	0.89	5.36	0.05	52.21	0.38	5.29	0.06	52.225	0.821	5.344	0.023
8112523	65.98	2.99	6.4	0.24	65.58	0.26	6.447	0.009	64.9	1.1	6.45	0.05	63.26	0.32	6.38	0.08	64.672	0.787	6.421	0.016
8115488	158.63	7.08	12.89	0.6	159.99	0.34	12.911	0.008	159.2	2.71	12.97	0.05	157.93	0.68	12.86	0.14	158.993	0.936	12.891	0.015
8120076	33.8	2	3.99	0.03	34.26	0.22	4.013	0.012	33.5	0.61	3.94	0.05	34.22	0.23	3.92	0.05	33.023	1.169	3.88	0.089
8123432	142.63	6.38	11.65	0.53	145.02	0.4	11.584	0.007	143.8	2.45	11.64	0.05	142.67	0.78	11.63	0.12	143.467	1.212	11.581	0.014
8123810	14.73	0.77	1.98	0.05	14.13	0.27	1.93	0.014	13.7	0.5	1.92	0.051	13.75	0.32	...	...	14.912	1.716	1.94	0.038
8123843	35.21	1.81	3.66	0.12	35.19	0.19	3.667	0.008	34.6	0.59	3.68	0.05	34.65	0.26	3.63	0.05	35.043	0.621	3.66	0.012
8124622	64.12	3.51	5.6	0.11	64.41	0.34	5.647	0.016	63.8	1.11	5.56	0.05	63.39	0.35	5.65	0.05	63.333	1.905	5.559	0.114
8125993	...	...	...	...	...	...	...	...	...	...	...	...	6.57	0.19	0.96	0.01	6.806	0.155	...	...
8126282	...	...	...	...	...	...	...	...	97.8	1.8	7.55	0.05	...	...	7.63	0.08	93.123	3.271	7.52	0.064
8126531	165.89	6.9	12.29	0.29	166.15	0.86	12.354	0.008	164.9	2.85	12.39	0.05	163.21	1.83	12.31	0.11	162.6	1.882	12.345	0.018
8127582	135.08	6.1	11.32	0.57	136.67	0.32	11.372	0.008	136.2	2.32	11.43	0.05	134.14	0.63	11.25	0.12	135.831	0.734	11.341	0.019
8127707	...	...	...	...	227.51	0.52	17.008	0.011	...	...	...	...	225.21	2.3	16.98	0.17	225.38	1.165	16.98	0.018
8129047	60.82	2.64	6.12	0.25	61.15	0.21	6.115	0.007	60.8	1.03	6.16	0.05	59.56	0.31	6.08	0.08	60.613	0.526	6.113	0.015
8142438	97.53	4.21	8.72	0.37	97.89	0.23	8.751	0.007	97.2	1.66	8.81	0.05	95.99	0.45	8.74	0.1	97.056	0.517	8.693	0.03
8142943	44.43	2.08	4.61	0.04	45.3	0.26	4.721	0.012	44.5	0.81	4.66	0.05	44.71	0.3	4.64	0.06	44.675	0.797	4.656	0.063
8144467	137.01	6.35	11.6	0.56	138.55	0.28	11.59	0.008	138.1	2.35	11.62	0.05	135.16	0.58	11.55	0.12	137.698	0.998	11.498	0.028
8144529	39.34	1.8	4.38	0.17	39.82	0.2	4.399	0.01	39.5	0.67	4.41	0.05	38.9	0.27	4.35	0.06	39.27	0.597	4.384	0.013
8145152	23.52	1.11	2.83	0.12	23.55	0.15	2.852	0.005	23.4	0.4	2.86	0.05	23.22	0.17	2.8	0.04	23.602	0.482	2.84	0.009
8145176	...	...	...	...	30.12	0.19	4.265	0.019	29.3	0.69	4.1	0.05	30.02	0.24	4.14	0.06	29.156	1.481	4.188	0.055
8145311	85.12	3.72	7.65	0.28	84.88	0.34	7.653	0.009	84.6	1.44	7.66	0.05	81.95	0.51	7.54	0.08	84.855	0.773	7.599	0.01
8145590	49.58	2.19	5.67	0.1	49.54	0.23	5.762	0.012	49.1	0.85	5.68	0.05	48.67	0.3	5.69	0.08	49.561	0.475	5.788	0.046
8148993	33.02	1.86	3.87	0.09	32.54	0.25	3.889	0.013	32	0.57	3.84	0.05	32.39	0.28	3.84	0.05	33.462	0.979	3.871	0.025
8149325	31.08	2.62	4.1	0.05	31.47	0.22	4.108	0.02	30.7	0.61	4.01	0.05	31.48	0.3	4.03	0.06	30.889	0.834	3.958	0.074
8149536	34.46	1.83	4.13	0.05	34.59	0.19	4.284	0.015	34.1	0.61	4.2	0.05	34.26	0.26	4.18	0.06	34.136	0.794	4.224	0.038
8151314	...	...	...	...	35.04	0.22	4.173	0.016	34.5	0.65	4.08	0.05	34.43	0.27	4.08	0.06	35.767	1.144	4.081	0.111
8153309	29.07	1.53	3.39	0.13	29.08	0.18	3.398	0.012	28.6	0.49	3.41	0.05	28.57	0.2	3.35	0.05	29.101	0.61	3.394	0.016
8154383	65.9	2.97	6.38	0.28	66.61	0.22	6.386	0.008	65.8	1.12	6.43	0.05	63.83	0.29	6.34	0.08	65.874	0.667	6.357	0.015
8154541	39.1	2.03	4.18	0.02	39.31	0.25	4.275	0.01	38.5	0.68	4.23	0.05	39.25	0.29	4.21	0.05	38.736	1.079	4.293	0.032
8154693	142.94	6.36	11.76	0.51	143.9	0.33	11.754	0.008	142.1	2.42	11.8	0.05	141.15	0.51	11.72	0.12	141.712	1.043	11.767	0.019
8154799	24.28	1.25	3.02	0.11	23.98	0.15	3.004	0.006	23.9	0.41	3.01	0.05	23.29	0.19	2.94	0.05	24.429	0.452	2.984	0.016
8154817	44.4	2.11	4.79	0.2	44.2	0.17	4.815	0.008	43.9	0.75	4.81	0.05	42.72	0.27	4.73	0.07	43.993	0.618	4.777	0.015
8158382	90.94	3.81	8.34	0.42	91.81	0.21	8.384	0.007	90.9	1.55	8.46	0.05	89.26	0.39	8.37	0.1	91.158	0.681	8.374	0.021
8159241	13.84	0.75	2.08	0.04	13.96	0.12	2.099	0.008	13.9	0.25	2.02	0.05	13.91	0.15	2.05	0.03	14.226	0.629	2.078	0.036
8160419	23.77	1.25	3.02	0.11	23.88	0.16	3.02	0.006	23.6	0.41	3.03	0.05	23.17	0.2	2.96	0.04	23.654	0.404	3.005	0.014
8160428	126.45	5.95	10.76	0.48	127.68	0.31	10.759	0.008	126.9	2.16	10.81	0.05	124.34	0.52	10.7	0.11	126.603	0.83	10.736	0.022
8160590	33.16	1.7	3.97	0.1	33.99	0.2	4.045	0.01	33.5	0.58	3.99	0.05	33.6	0.26	3.93	0.05	33.893	0.681	3.998	0.043
8160637	54.67	2.49	5.52	0.2	54.54	0.22	5.497	0.007	54.1	0.92	5.55	0.05	53.43	0.3	5.49	0.07	54.691	0.573	5.504	0.02
8162345	43.41	1.95	4.88	0.19	43.23	0.19	4.883	0.007	43.2	0.74	4.91	0.05	42.15	0.3	4.84	0.07	43.648	0.37	4.878	0.015
8162973	21.44	1.28	2.84	0.04	21.44	0.18	2.801	0.01	21.1	0.4	2.79	0.05	21.49	0.27	2.77	0.04	22.144	1.325	2.771	0.023
8163250	54.31	2.59	5.66	0.26	54.46	0.18	5.735	0.008	54.2	0.93	5.8	0.05	53.81	0.27	5.71	0.08	54.856	1.366	5.758	0.021
8164254	51.94	3.66	5.39	0.19	51.8	0.24	5.381	0.007	51.4	0.88	5.44	0.05	51.14	0.35	5.36	0.06	51.689	1.688	5.4	0.03
8164977	34.05	1.74	3.99	0.03	34.68	0.21	4.013	0.012	34.1	0.62	3.96	0.05	34.34	0.24	3.92	0.05	34.689	0.848	3.98	0.039
8165094	123.18	5.53	10.04	0.39	123.05	0.35	10.072	0.009	122.6	2.09	10.13	0.05	119.82	0.59	10.03	0.1	121.067	0.989	10.074	0.016
8165159	...	...	...	...	76.63	0.37	7.29	0.008	75.5	1.29	7.32	0.05	75.59	0.54	7.18	0.09	75.183	1.12	7.289	0.02
8165444	41.31	2.05	4.46	0.03	41.27	0.22	4.515	0.011	40.7	0.71	4.5	0.05	40.78	0.25	4.48	0.06	41.109	0.818	4.582	0.035
8166918	47.36	2.07	4.85	0.15	47.32	0.24	4.866	0.007	46.6	0.8	4.89	0.05	47.1	0.39	4.84	0.06	47.376	0.694	4.864	0.012
8167335	77.73	3.67	7.17	0.25	79.67	0.33	7.145	0.007	78.5	1.34	7.18	0.05	78.67	0.42	7.13	0.08	78.916	0.789	7.145	0.013
8168080	43.41	1.98	4.66	0.17	43.41	0.19	4.706	0.01	43	0.73	4.7	0.05	42.67	0.26	4.66	0.06	43.369	0.486	4.675	0.017
8172679	147.17	6.67	12.07	0.26	149.86	0.39	12.175	0.007	148.3	2.53	12.23	0.05	147.44	0.62	12.08	0.11	147.346	1.031	12.186	0.017
8172720	...	...	...	...	34.39	0.22	4.195	0.003	33.6	0.61	4.21	0.05	34.86	0.28	4.18	0.06	33.305	0.613	4.247	0.022
8172784	122.39	5.6	9.68	0.34	122.51	0.52	9.726	0.009	121.3	2.07	9.75	0.05	118.25	0.82	9.65	0.1	119.476	1.348	9.712	0.014
8172877	56.94	2.8	5.81	0.21	57.21	0.27	5.817	0.008	56.4	0.96	5.86	0.05	55.32	0.01	5.73	0.07	57.225	0.73	5.816	0.017
8173036	...	...	...	...	28	0.22	3.817	0.009	27	0.57	3.72	0.05	28.35	0.25	3.65	0.05	28.459	1.867	3.67	0.114
8173148	35.18	2.15	4.07	0.03	34.97	0.22	4.228	0.016	34.6	0.62	4.14	0.05	34.89	0.25	4.11	0.06	35.61	0.93	4.193	0.053
8173581	98.81	4.24	8.67	0.41	99.5	0.26	8.781	0.01	98.7	1.68	8.79	0.05	97.63	0.57	8.67	0.1	98.597	0.784	8.678	0.047
8173696	21.06	1.03	2.75	0.04	20.61	0.15	2.772	0.008	20.3	0.37	2.79	0.05	20.17	0.21	2.77	0.04	20.717	0.78	2.757	0.025
8173725	47.93	2.53	4.93	0.04	48.45	0.25	4.981	0.008	47.6	0.83	4.95	0.05	48.22	0.31	4.93	0.06	47.79	1.425	4.996	0.031
8173921	47.49	2.35	5.03	0.18	48.1	0.2	5.039	0.007	47.7	0.81	5.07	0.05	46.22	0.22	5	0.07	47.861	0.602	5.031	0.014
8174161	47.67	2.35	4.53	0.13	46.88	0.29	4.564	0.009	46.9	0.8	4.58	0.05	45.96	0.33	4.52	0.05	47.49	0.845	4.558	0.015
8175027	133.51	5.98	10.95	0.5	133.25	0.28	10.939	0.007	132.2	2.25	10.99	0.05	128.9	0.48	10.88	0.12	132.123	0.81	10.941	0.017
8175438	42.28	2.57	4.39	0.03	41.72	0.24	4.48	0.015	41.3	0.73	4.41	0.05	40.5	0.24	4.45	0.06	41.57	0.951	4.451	0.024
8175678	67.86	3.13	6.65	0.3	67.83	0.2	6.686	0.006	67.3	1.15	6.72	0.05	66.26	0.31	6.68	0.08	67.147	0.613	6.671	0.015
8176259	74.1	3.3	7.27	0.37	74.69	0.2	7.28	0.006	74	1.26	7.34	0.05	72.91	0.33	7.25	0.09	73.864	0.618	7.271	0.018
8176543	13.16	0.71	1.92	0.04	13.31	0.13	1.941	0.008	13.1	0.24	1.95	0.05	13.83	0.21	1.91	0.03	13.511	0.419	1.92	0.014
8176733	...	...	...	...	5.58	0.08	1.017	0.007	5.4	0.1	...	...	5.57	0.08	1.05	0.03	5.361	0.215	1.042	0.025
8176777	...	...	...	...	210.07	0.47	15.24	0.008	207.7	3.53	15.33	0.05	...	...	...	...	206.278	2.159	15.212	0.015
8176893	70.52	3.08	6.55	0.27	71.64	0.26	6.546	0.007	70.6	1.2	6.58	0.05	69.56	0.34	6.49	0.07	70.886	0.768	6.545	0.012
8176905	...	...	...	...	9.52	0.1	1.496	0.008	9.6	0.38	1.5	0.052	9.8	0.08	1.5	0.03	9.936	0.141	...	...
8178600	30.98	2.28	3.93	0.03	31.58	0.22	3.938	0.011	31	0.56	3.9	0.05	31.21	0.23	3.84	0.06	30.838	1.547	3.921	0.032
8179973	...	...	...	...	339.53	1.21	22.857	0.01	...	...	...	...	...	...	22.97	0.33	...	...	22.883	0.023
8181700	45.77	2.3	4.51	0.03	46.31	0.27	4.62	0.012	45.4	0.79	4.55	0.05	46.14	0.28	4.54	0.05	45.659	0.87	4.633	0.024
8188772	127.27	6.08	10.16	0.41	127.49	0.31	10.142	0.009	127	2.16	10.19	0.05	123.94	0.45	10.12	0.1	126.522	0.833	10.156	0.02
8191905	192.76	8.78	13.96	0.24	191.16	0.79	14.09	0.007	190.4	3.26	14.17	0.05	187.18	1.83	14.05	0.13	186.633	2.172	14.096	0.014
8192188	14.1	0.82	1.95	0.05	14.11	0.22	1.966	0.015	13.8	0.66	1.87	0.053	13.79	0.3	1.93	0.03	...	...	1.929	0.148
8192753	242.95	15.48	...	...	239.02	0.48	17.374	0.008	...	...	...	...	...	...	17.25	0.19	238.356	1.311	17.31	0.02
8192892	119.28	5.11	10.31	0.46	120.07	0.29	10.342	0.006	119.2	2.03	10.41	0.05	118.39	0.57	10.28	0.11	118.545	1.158	10.373	0.022
8195153	73.03	3.52	7.06	0.31	72.49	0.22	7.053	0.011	72.3	1.23	7.07	0.05	70.53	0.35	6.95	0.08	72.459	0.64	7.006	0.021
8195595	66.79	3	6.44	0.28	66.29	0.25	6.474	0.01	66.1	1.13	6.49	0.05	64.57	0.35	6.41	0.07	66.467	0.705	6.441	0.018
8196436	40.38	1.86	4.13	0.13	40.84	0.23	4.136	0.008	40.4	0.69	4.16	0.05	39.99	...	4.12	0.05	40.398	0.819	4.15	0.012
8197210	45.06	2.31	4.6	0.04	45.36	0.22	4.69	0.01	44.9	0.79	4.63	0.05	44.84	0.26	4.71	0.06	45.43	0.802	4.656	0.068
8197719	105.75	4.93	8.38	0.25	106.4	0.45	8.388	0.02	105	1.79	8.38	0.05	104.04	0.54	8.33	0.07	103.808	1.141	8.339	0.034
8210306	72.55	3.35	7.05	0.31	72.62	0.24	7.008	0.008	72.2	1.23	7.08	0.05	71.36	0.33	6.98	0.08	72.56	1.238	7.023	0.04
8211573	72.13	3.4	6.9	0.32	72.58	0.25	6.881	0.008	71.7	1.22	6.92	0.05	70.93	0.4	6.85	0.08	71.465	0.697	6.858	0.016
8212479	20.21	1.33	2.77	0.16	20.83	0.15	2.778	0.013	20.4	0.36	2.8	0.05	20.27	0.18	2.75	0.04	20.804	0.467	2.745	0.025
8212786	19.39	0.97	2.55	0.09	20.09	0.15	2.574	0.006	19.6	0.34	2.57	0.05	19.59	0.18	2.52	0.04	19.509	0.516	2.563	0.014
8213138	58.84	2.91	6.14	0.47	59.44	0.21	6.145	0.007	59	1	6.17	0.05	57.64	...	6.08	0.08	59.552	0.702	6.129	0.013
8213984	49.49	2.57	4.95	0.05	49.63	0.24	5.063	0.01	48.8	0.84	5.03	0.05	49.12	0.31	4.98	0.06	49.378	1.27	5.068	0.057
8217125	53.53	2.61	5.45	0.2	53.97	0.21	5.452	0.006	53.4	0.91	5.49	0.05	52.81	0.31	5.43	0.07	53.849	0.571	5.439	0.016
8217514	30.45	1.93	3.79	0.07	31.96	0.24	3.863	0.015	31	0.54	3.78	0.05	32.12	0.23	3.75	0.05	31.267	1.581	3.793	0.054
8217977	22.78	1.47	...	...	22.51	0.15	3.257	0.016	22.2	0.41	3.14	0.05	22.45	0.2	3.16	0.05	22.574	0.62	3.146	0.037
8218419	...	...	...	...	...	...	...	...	...	...	...	...	5.93	0.32	1.19	0.03	6.263	0.486	1.146	0.077
8218568	...	...	...	...	116.87	0.4	9.881	0.007	115	1.96	9.93	0.05	114.8	0.67	9.84	0.1	114.496	1.475	9.86	0.019
8218803	...	...	...	...	4.4	0.07	0.853	0.006	4.4	0.1	0.86	0.05	4.47	0.1	0.85	0.02	4.302	0.257	0.857	0.013
8218906	28.25	2.92	3.91	0.07	30.38	0.26	3.832	0.011	29.4	0.53	3.81	0.05	30.72	0.33	3.8	0.05	30.052	1.322	3.863	0.024
8219000	44.29	2.01	4.74	0.16	43.82	0.23	4.786	0.008	43.4	0.74	4.81	0.05	42.32	0.28	4.74	0.06	43.744	0.724	4.775	0.014
8219022	142.13	6.26	12.31	0.27	143.59	0.21	12.443	0.007	142.7	2.43	12.5	0.05	141.28	0.51	12.33	0.14	142.254	0.591	12.428	0.017
8219070	...	...	...	...	30.05	0.2	4.281	0.018	29.1	1.86	4.126	0.055	29.91	0.28	4.11	0.07	28.915	0.546	4.212	0.083
8219125	63.81	3.16	6.28	0.26	63.78	0.25	6.268	0.007	63.2	1.08	6.31	0.05	62.68	0.33	6.27	0.08	63.711	0.988	6.279	0.023
8219268	109.64	4.84	9.46	0.41	110.84	0.24	9.458	0.008	109.4	1.86	9.47	0.05	107.82	0.44	9.39	0.1	109.533	0.842	9.41	0.03
8222189	23.24	1.94	...	...	...	...	...	...	22.2	0.47	2.61	0.05	23.34	0.25	2.59	0.03	23.447	1.523	2.69	0.036
8222691	29.77	2.12	4.19	0.13	30.15	0.2	4.243	0.018	29.5	0.54	4.08	0.05	30.08	0.23	4.12	0.06	30.364	0.873	4.229	0.066
8222944	92.68	3.8	8.2	0.31	92.68	0.26	8.193	0.009	91.6	1.56	8.22	0.05	90.17	0.48	8.14	0.09	91.813	0.76	8.185	0.017
8223014	45.13	2.16	4.81	0.06	45.03	0.2	4.82	0.013	44.8	0.77	4.85	0.05	43.84	0.3	4.82	0.06	45.393	0.919	4.808	0.024
8223463	132.24	6.15	10.95	0.48	132.93	0.32	10.93	0.007	132	2.25	11	0.05	129.74	0.51	10.93	0.11	131.641	1.059	10.936	0.015
8223927	53.04	2.48	5.67	0.3	53.36	0.19	5.666	0.007	52.9	0.9	5.7	0.05	52.32	0.35	5.62	0.08	53.041	0.52	5.636	0.016
8225839	31.7	1.96	3.96	0.05	32.47	0.24	4.055	0.041	31.9	0.58	3.89	0.05	32.42	0.25	3.98	0.06	33.757	1.454	3.949	0.046
8227312	22.79	1.35	3.31	0.03	23.34	0.16	3.342	0.018	22.7	0.44	3.25	0.05	23.24	0.2	3.23	0.05	22.333	1.06	3.247	0.118
8228880	157.88	7.48	12.13	0.33	159.16	0.47	12.023	0.009	158.9	2.71	12.06	0.05	154.96	0.78	12	0.11	157.619	1.177	12.102	0.04
8230578	87.74	4.35	7.52	0.21	89.61	0.32	7.621	0.014	88.5	1.52	7.54	0.05	87.92	0.38	7.43	0.07	88.903	1.015	7.618	0.029
8230626	...	...	...	...	...	...	...	...	109.6	3.97	...	...	109.37	0.75	7.93	0.07	106.872	1.532	7.981	0.051
8231947	...	...	...	...	7.32	0.08	1.174	0.006	6.8	0.13	1.17	0.05	7.27	0.09	1.19	0.03	6.826	0.389	1.169	0.026
8232017	48.87	2.39	5.08	0.17	48.6	0.23	5.093	0.007	48.3	0.83	5.12	0.05	47.62	0.35	5.04	0.06	48.324	0.666	5.077	0.013
8232262	...	...	...	...	74.28	0.66	6.015	0.017	73.3	1.27	6	0.05	72.39	0.61	5.96	0.06	73.318	3.968	6.007	0.028
8232851	46.3	2.44	4.66	0.05	47.9	0.28	4.75	0.011	46.5	0.8	4.69	0.05	48.91	0.3	4.62	0.06	46.945	0.785	4.718	0.022
8233775	80.82	3.64	7.52	0.35	81.25	0.25	7.514	0.008	80.6	1.37	7.55	0.05	79.27	0.37	7.47	0.09	80.801	0.588	7.492	0.02
8233917	30.57	1.45	3.76	0.09	29.89	0.2	3.834	0.013	29.4	0.54	3.77	0.05	29.74	0.23	3.77	0.06	30.265	0.71	3.803	0.037
8234394	...	...	...	...	34.42	0.54	4.134	0.025	...	...	4.11	0.053	...	...	4.22	0.07	...	...	4.104	0.208
8234900	170.45	7.4	13.74	0.55	171.83	0.27	13.812	0.007	170.4	2.9	13.86	0.05	168.25	0.52	13.73	0.14	169.881	0.885	13.822	0.021
8235013	30.17	1.92	3.68	0.1	29.87	0.19	...	...	29.3	0.53	3.68	0.05	29.67	0.23	3.66	0.05	29.372	1.217	3.728	0.019
8235144	158.48	6.85	12.8	0.62	160.32	0.29	12.745	0.007	159.5	2.71	12.81	0.05	157.42	0.63	12.75	0.13	158.735	0.904	12.716	0.012
8235448	31.92	1.67	3.69	0.13	31.6	0.18	3.715	0.007	31.5	0.54	3.73	0.05	30.53	0.21	3.68	0.05	31.658	0.478	3.711	0.013
8241402	29.66	1.39	...	...	29.57	0.22	3.84	0.012	29.1	0.59	3.79	0.05	29.49	0.27	3.8	0.06	29.724	0.469	3.809	0.037
8243314	62.57	2.83	6.21	0.28	63.88	0.25	6.253	0.01	62.9	1.07	6.3	0.05	62.21	0.34	6.24	0.08	62.716	0.902	6.248	0.029
8244769	60.23	2.54	5.88	0.16	59.38	0.71	5.9	0.018	59.5	1.11	5.92	0.05	57.73	1.01	5.85	0.07	58.648	1.415	5.919	0.037
8246635	42.88	1.97	4.41	0.04	41.72	0.27	4.496	0.011	41.6	0.72	4.43	0.05	40.82	0.31	4.46	0.06	42.082	0.69	4.471	0.022
8247851	42.09	2.07	4.46	0.04	41.69	0.26	4.587	0.017	41.2	0.72	4.54	0.05	40.95	0.27	4.52	0.06	41.928	0.847	4.559	0.025
8248041	74.2	3.24	7.18	0.33	75.04	0.25	7.187	0.009	74.2	1.26	7.22	0.05	73.58	0.35	7.16	0.09	73.839	1.188	7.169	0.03
8248948	30.25	1.94	3.35	0.12	28.95	0.21	3.347	0.006	28.6	0.49	3.35	0.05	28.14	0.19	3.3	0.05	29.429	0.896	3.354	0.011
8249714	52.57	2.35	5.5	0.19	51.97	0.24	5.539	0.009	52	0.89	5.53	0.05	50.91	0.35	5.46	0.07	52.805	0.895	5.511	0.028
8250333	52.9	2.43	5.4	0.24	51.57	0.18	5.429	0.005	51.6	0.88	5.47	0.05	50.85	0.49	5.38	0.07	53.26	0.711	5.42	0.019
8250489	45.98	2.42	4.74	0.13	46.02	0.23	4.74	0.007	45.5	0.78	4.77	0.05	45.45	0.34	4.68	0.06	45.773	0.859	4.733	0.012
8255956	...	...	...	...	49.26	0.5	...	...	47.7	3	4.93	0.055	47.44	0.5	4.73	0.06	...	...	...	...
8256020	139.1	6.28	11.33	0.41	140.72	0.41	11.371	0.007	138.8	2.36	11.42	0.05	...	...	...	...	136.29	1.642	11.373	0.012
8258311	34.49	1.84	4.13	0.03	35.4	0.22	4.287	0.017	34.7	0.64	4.22	0.05	35.14	0.29	4.17	0.05	34.618	0.837	4.209	0.063
8258413	...	...	...	...	...	...	...	...	40.1	1.16	4.27	0.051	39.33	0.42	4.25	0.05	40.754	1.188	4.276	0.077
8258630	70.17	3.94	6.65	0.2	73.45	0.4	6.665	0.009	71.4	1.22	6.68	0.05	73.47	0.48	6.58	0.07	70.711	1.488	6.651	0.013
8259226	140.85	6.21	11.38	0.57	142.83	0.27	11.406	0.008	141.7	2.41	11.47	0.05	139.11	0.48	11.34	0.12	141.353	0.818	11.424	0.015
8260055	32.67	1.55	3.95	0.05	32.04	0.46	3.881	0.038	32	0.83	3.81	0.051	31.36	0.62	...	...	32.776	1.023	3.827	0.09
8260453	42.57	2.05	4.53	0.04	43.26	0.25	4.646	0.017	42.5	0.74	4.59	0.05	43.06	0.3	4.54	0.06	42.606	0.841	4.62	0.019
8260689	54.45	2.31	5.58	0.22	54.16	0.28	5.568	0.008	53.5	0.91	5.6	0.05	52.53	0.33	5.49	0.07	53.308	0.975	5.555	0.023
8262338	232.5	14.18	17.16	0.54	229.97	0.49	16.832	0.007	...	...	...	...	227.22	2.96	16.7	0.18	227.915	1.692	16.851	0.073
8264006	28.6	1.45	3.64	0.03	29.4	0.31	3.749	0.01	28	0.54	3.71	0.05	29.53	0.35	3.7	0.06	29.3	2.247	3.749	0.048
8264079	...	...	14.52	0.38	197.67	0.85	14.305	0.008	194.2	3.35	14.34	0.05	...	...	...	...	191.671	2.904	14.294	0.014
8277043	81.31	3.8	7.53	0.36	81.55	0.23	7.53	0.007	81.5	1.39	7.57	0.05	79.6	0.37	7.47	0.09	81.99	1.047	7.524	0.022
8277362	...	...	...	...	29.74	0.17	3.656	0.008	29.4	0.51	3.68	0.05	28.97	0.22	3.61	0.05	29.607	0.396	3.651	0.014
8277879	91.89	4.01	7.92	0.31	92.72	0.31	7.908	0.009	92.3	1.57	7.94	0.05	90.38	0.48	7.83	0.08	92.016	0.688	7.921	0.014
8278906	32.15	1.75	3.99	0.11	31.46	0.23	4.034	0.012	30.7	0.56	3.96	0.05	31.66	0.27	3.96	0.06	31.587	1.037	4.02	0.023
8283356	135.26	5.92	11.19	0.53	135.42	0.25	11.16	0.007	134.7	2.29	11.23	0.05	131.15	0.51	11.09	0.11	133.993	0.76	11.203	0.023
8283646	65.77	3.19	6.16	0.23	65.95	0.38	6.117	0.008	65.9	1.12	6.15	0.05	63.96	0.47	6.1	0.07	66.635	0.726	6.116	0.015
8283958	36.33	1.69	4.01	0.12	35.93	0.21	4.007	0.007	35.6	0.61	4.03	0.05	35.28	0.31	3.98	0.05	36.099	0.398	4.007	0.013
8284032	39.18	1.8	4.28	0.13	38.93	0.24	4.295	0.007	38.6	0.66	4.32	0.05	38.01	0.27	4.25	0.05	38.885	0.638	4.293	0.014
8284510	46.29	2.2	4.76	0.04	46.76	0.25	4.85	0.015	45.9	0.8	4.78	0.05	46.49	0.29	4.76	0.06	45.981	0.803	4.686	0.065
8284682	29.37	1.51	3.56	0.09	29.73	0.2	3.605	0.011	29.3	0.51	3.55	0.05	29.42	0.22	3.54	0.05	29.72	0.697	3.585	0.032
8285025	15.52	0.75	2.06	0.07	15.31	0.12	2.082	0.008	15.3	0.27	1.99	0.05	14.96	0.15	2.04	0.03	15.553	0.277	2.063	0.02
8285510	24.74	1.17	3.14	0.13	24.82	0.14	3.106	0.006	24.6	0.42	3.13	0.05	24.48	0.22	3.09	0.05	24.824	0.336	3.102	0.015
8285712	10.78	0.82	1.49	0.05	11.08	0.14	...	...	10.9	0.23	1.49	0.05	11.22	0.08	1.44	0.02	11.131	0.399	1.484	0.025
8288164	29.54	2.33	3.99	0.1	30.64	0.21	4.009	0.011	30	0.55	3.93	0.05	31.29	0.27	3.95	0.06	31.334	0.826	3.976	0.027
8288278	...	...	...	...	3.21	0.07	0.738	0.007	3.2	0.19	0.72	0.054	3.33	0.2	0.71	0.01	3.201	0.067	...	...
8292681	45.56	2.17	4.73	0.04	46.35	0.25	4.769	0.01	45.6	0.79	4.75	0.05	45.23	0.28	4.74	0.05	45.66	0.844	4.839	0.025
8293158	34.75	2.11	4.29	0.06	34.73	0.22	4.225	0.014	34.3	0.61	4.14	0.05	34.37	0.27	4.16	0.06	34.752	0.855	4.174	0.022
8293291	51.08	2.29	5.02	0.06	51.15	0.25	5.061	0.018	50.4	0.87	5.06	0.05	50.59	0.3	5.05	0.06	50.688	0.78	5.038	0.095
8293345	...	...	...	...	8.93	0.12	...	...	8.6	0.29	...	...	8.84	0.13	1.42	0.03	9.418	0.004	...	...
8293686	...	...	...	...	9.82	0.11	1.472	0.009	9.6	0.2	1.46	0.05	9.85	0.09	1.43	0.02	9.86	0.314	...	...
8294303	...	...	...	...	...	...	...	...	7.8	0.94	1.33	0.066	7.88	0.22	1.35	0.03	7.992	0.681	1.366	0.342
8296548	...	...	...	...	41.99	0.33	4.596	0.012	41.1	0.73	4.57	0.05	41.58	0.32	4.53	0.05	42.297	2.307	4.599	0.016
8296709	...	...	...	...	10.56	0.31	...	...	10.4	0.96	...	...	10.46	0.29	...	...	9.844	0.265	1.774	0.22
8296729	47.89	2.07	4.93	0.15	48.59	0.22	4.919	0.009	47.8	0.82	4.95	0.05	49.1	0.39	4.89	0.07	47.906	0.526	4.909	0.023
8299489	141.58	6.28	11.55	0.47	141.55	0.34	11.563	0.008	140.9	2.4	11.62	0.05	137.65	0.6	11.51	0.11	139.727	1.026	11.565	0.024
8299922	86.45	4	6.9	0.19	85.15	0.46	6.898	0.019	85	1.46	6.88	0.05	84.07	0.51	6.85	0.07	85.309	1.126	6.91	0.034
8300692	26.84	2.02	3.67	0.09	27.71	0.2	3.739	0.012	26.9	0.49	3.64	0.05	27.54	0.26	3.66	0.06	26.386	1.157	3.741	0.049
8300747	15.98	0.87	2.37	0.05	16.19	0.11	2.354	0.006	16	0.28	2.38	0.05	15.89	0.16	2.33	0.04	16.307	0.423	2.366	0.012
8301180	...	...	16.66	0.5	230.34	2.02	16.356	0.011	...	...	...	...	228.89	4.66	16.28	0.16	225.385	3.034	16.328	0.014
8301905	139.32	6.26	11.84	0.49	140.29	0.36	11.826	0.009	139.6	2.38	11.89	0.05	136.46	0.67	11.82	0.13	138.788	0.887	11.824	0.022
8302107	23.48	1.44	3.11	0.11	24.56	0.17	3.101	0.01	23.8	0.42	3.1	0.05	23.79	0.2	3.03	0.04	23.94	0.891	3.094	0.032
8307149	72.57	3.21	6.98	0.32	73.25	0.21	7.033	0.01	72.5	1.23	7.04	0.05	71.5	0.34	6.94	0.09	72.974	0.851	6.987	0.017
8307548	105.01	5.25	8.39	0.25	106.14	0.41	8.379	0.012	105.1	1.79	8.37	0.05	103.14	0.41	8.31	0.08	104.633	1.097	8.4	0.036
8307630	33.34	1.6	3.91	0.04	32.79	0.2	3.91	0.014	32.4	0.59	3.85	0.05	32.65	0.25	3.83	0.05	32.997	0.614	3.869	0.042
8309890	52.61	2.22	5.16	0.14	52.09	0.33	5.152	0.01	51.1	0.87	5.17	0.05	51.27	0.43	5.11	0.06	52.373	0.921	5.146	0.016
8310792	...	...	...	...	113.39	0.79	8.261	0.018	...	...	...	...	110.41	0.69	8.19	0.07	105.86	4.143	8.21	0.035
8312324	55.07	2.47	5.84	0.26	54.6	0.2	5.893	0.01	54.7	0.93	5.89	0.05	53.05	0.03	5.83	0.08	55.503	0.773	5.833	0.024
8312512	102.58	4.48	9.19	0.42	102.69	0.26	9.158	0.007	102	1.74	9.22	0.05	100.36	0.44	9.1	0.1	101.952	0.759	9.189	0.02
8314240	58.39	2.61	5.95	0.28	58.39	0.19	5.963	0.006	57.8	0.98	6.01	0.05	56.6	0.02	5.91	0.08	58.022	0.639	5.952	0.015
8314514	...	...	...	...	50.91	0.43	4.838	0.012	49.2	0.88	4.8	0.05	50.51	0.42	4.85	0.05	51.058	2.099	4.834	0.019
8315796	100.21	4.56	8.88	0.4	100.51	0.25	8.889	0.006	99.9	1.7	8.94	0.05	97.83	0.42	8.82	0.1	99.948	0.795	8.874	0.018
8316412	104.28	4.65	9.2	0.41	105.21	0.24	9.235	0.007	104.1	1.77	9.29	0.05	101.22	0.35	9.17	0.1	104.151	0.66	9.209	0.017
8323295	127.96	5.5	10.79	0.46	130.7	0.3	10.802	0.006	129.7	2.21	10.87	0.05	129.39	0.55	10.75	0.12	129.32	0.984	10.812	0.018
8324636	36.8	2.17	4.16	0.03	36.87	0.23	4.315	0.017	36.5	0.65	4.22	0.05	36.6	0.3	4.2	0.05	37.668	0.683	4.276	0.044
8325630	12.5	0.91	1.81	0.05	12.81	0.21	1.886	0.02	12.6	0.55	1.9	0.052	12.98	0.38	1.87	0.03	13.669	1.35	1.848	0.055
8325764	...	...	...	...	28.33	0.22	3.912	0.017	27.6	0.56	3.79	0.05	28.64	0.26	3.77	0.05	26.552	1.008	3.919	0.067
8328390	84.33	3.75	7.78	0.37	85.01	0.25	7.781	0.008	84.5	1.44	7.84	0.05	82.51	0.44	7.75	0.09	84.889	1.17	7.754	0.022
8328668	101.96	4.89	8.73	0.35	101.89	0.38	8.716	0.009	101.4	1.73	8.74	0.05	98.55	0.72	8.68	0.09	101.36	1.028	8.708	0.021
8330598	39.44	2.03	4.5	0.04	41.87	0.24	4.58	0.016	40.8	0.71	4.5	0.05	42.07	0.27	4.49	0.06	40.589	1.186	4.522	0.021
8332266	60.57	2.57	6.09	0.3	61.13	0.19	6.141	0.008	60.3	1.03	6.18	0.05	60.36	0.34	6.07	0.08	60.135	0.535	6.148	0.021
8343654	30.7	1.51	3.27	0.12	30.24	0.19	3.301	0.008	30.2	0.52	3.32	0.05	29.94	0.3	3.3	0.04	30.85	0.663	3.302	0.012
8345076	...	...	...	...	3.55	0.05	0.733	0.009	3.5	0.16	0.7	0.052	3.57	0.08	0.71	0.02	3.757	0.183	0.713	0.022
8346238	31.88	2.84	3.81	0.06	31.4	0.31	3.787	0.013	30.4	0.57	3.71	0.05	31.74	0.33	3.71	0.05	30.874	1.553	3.748	0.027
8348568	33.02	1.88	4.01	0.1	32.95	0.2	4.049	0.013	32.3	0.58	3.99	0.05	33.05	0.25	4.01	0.06	32.849	1.131	4.008	0.032
8348765	...	...	...	...	...	...	...	...	46.7	1.64	4.78	0.051	46.35	0.64	4.7	0.06	46.945	1.04	4.792	0.125
8349350	29.92	1.94	3.91	0.04	31.05	0.23	3.904	0.024	29.9	0.6	3.79	0.05	31.17	0.27	3.77	0.05	29.868	0.717	3.821	0.027
8349732	135.6	6.51	11.41	0.5	141.1	0.43	11.388	0.006	139.7	2.38	11.45	0.05	...	...	...	...	139.602	1.073	11.377	0.014
8350443	31.87	1.78	...	...	31.75	0.19	4.067	0.059	31.1	0.56	3.95	0.05	31.94	0.24	3.97	0.06	31.914	1.321	3.955	0.038
8350645	54.08	2.44	5.23	0.2	54.34	0.24	5.246	0.008	54	0.92	5.28	0.05	52.6	0.32	5.21	0.06	54.229	0.677	5.24	0.012
8350894	12.35	1.02	2.04	0.31	12.62	0.09	2.025	0.008	12.4	0.23	2.01	0.05	12.51	0.14	1.97	0.04	12.842	0.312	2.008	0.021
8354896	96.71	4.43	8.34	0.33	97.05	0.38	8.355	0.008	96	1.63	8.38	0.05	93.78	0.51	8.3	0.09	96.045	1.031	8.317	0.026
8357852	35.92	1.68	4.14	0.15	35.33	0.18	4.156	0.008	35.3	0.61	4.18	0.05	34.54	0.26	4.11	0.06	35.894	0.418	4.142	0.017
8358665	17.58	0.94	2.24	0.04	17.74	0.14	2.255	0.007	17.5	0.31	2.26	0.05	17.38	0.18	2.2	0.03	17.889	0.366	2.248	0.013
8359169	53.9	2.51	5.27	0.12	54.52	0.28	5.278	0.012	53.7	0.93	5.24	0.05	53.4	0.28	5.19	0.05	53.843	1.039	5.217	0.028
8359180	32.87	1.49	3.57	0.12	32.08	0.2	3.569	0.007	32.2	0.55	3.58	0.05	31.45	0.25	3.52	0.04	32.594	0.448	3.557	0.014
8359997	27.16	2.18	3.45	0.17	28.11	0.24	3.474	0.012	27.1	0.49	3.49	0.05	27.87	0.29	3.44	0.05	26.223	0.623	3.437	0.023
8360297	82.4	3.54	8.11	0.38	83.61	0.2	8.148	0.007	82.7	1.41	8.2	0.05	81.43	0.35	8.09	0.1	82.544	0.489	8.141	0.013
8360334	32.72	1.77	4.05	0.08	33.53	0.23	4.124	0.013	32.7	0.58	4.04	0.05	33.62	0.29	4.02	0.06	32.618	0.79	4.085	0.029
8361996	30.28	1.61	...	...	30.54	0.18	4.04	0.015	30.1	0.58	3.93	0.05	29.96	0.2	3.94	0.06	30.37	0.446	3.971	0.096
8362163	...	...	...	...	...	...	...	...	26.7	0.65	3.23	0.05	28.07	0.48	3.31	0.05	26.051	1.754	3.34	0.055
8362623	105.87	4.88	9.78	0.48	106.29	0.25	9.76	0.008	106	1.81	9.83	0.05	104	0.41	9.71	0.11	105.618	0.652	9.75	0.02
8363272	91.36	4.29	7.47	0.22	91.41	0.41	7.516	0.013	90.6	1.55	7.47	0.05	91.15	0.57	7.38	0.07	90.766	0.962	7.536	0.033
8363443	31.95	2.14	3.84	0.06	31.84	0.23	3.832	0.014	31.3	0.55	3.74	0.05	32.19	0.28	3.73	0.05	32.635	0.866	3.786	0.029
8363613	43.05	2.42	4.57	0.04	43.25	0.22	4.613	0.007	42.6	0.75	4.59	0.05	42.91	0.3	4.59	0.06	43.662	1.194	4.662	0.026
8364363	38.18	1.91	4.29	0.03	38.8	0.22	4.47	0.014	37.9	0.67	4.39	0.05	38.7	0.27	4.38	0.06	38.604	0.656	4.437	0.03
8364578	28.54	1.6	3.7	0.1	28.79	0.18	3.75	0.01	28.2	0.52	3.69	0.05	29.07	0.24	3.67	0.05	28.138	0.997	3.713	0.041
8364786	58.73	2.86	5.5	0.18	58.85	0.23	5.514	0.008	58.4	1	5.54	0.05	57.81	0.33	5.46	0.06	58.713	0.771	5.523	0.014
8365018	96.71	4.86	7.83	0.23	97.53	0.39	7.864	0.012	96.7	1.65	7.82	0.05	96.09	0.41	...	...	96.001	1.037	7.997	0.116
8365052	55.99	2.57	5.15	0.05	53.96	0.43	5.06	0.021	52.4	1.05	4.99	0.05	53.04	0.43	5.07	0.05	54.073	1.71	4.999	0.083
8365522	54.3	2.93	5.15	0.05	53.9	0.3	5.258	0.015	53	0.92	5.2	0.05	52.78	...	5.13	0.06	54.213	1.577	5.174	0.053
8365782	...	...	...	...	79.7	0.57	6.3	0.019	...	...	...	...	78.43	0.67	6.28	0.06	78.156	1.528	6.298	0.031
8365909	40.51	2.01	4.43	0.12	39.72	0.22	4.397	0.008	39.3	0.67	4.41	0.05	38.27	0.24	4.4	0.06	40.069	1.091	4.426	0.028
8366239	186.33	8.15	13.66	0.23	185.69	0.41	13.653	0.009	185.1	3.15	13.74	0.05	182.34	0.88	13.62	0.13	183.682	1.256	13.693	0.027
8366262	66.74	2.95	6.35	0.29	66.31	0.23	6.382	0.008	66.3	1.13	6.41	0.05	64.9	0.34	6.32	0.08	66.659	0.571	6.358	0.015
8366486	...	...	...	...	40.78	0.27	4.096	0.007	40.2	0.69	4.09	0.05	39.77	0.29	4.06	0.05	40.222	0.733	4.093	0.012
8366758	...	...	...	...	26.92	0.24	3.839	0.013	26.3	0.47	3.79	0.05	27.11	0.37	3.84	0.07	26.463	0.523	3.894	0.03
8367834	...	...	...	...	30.11	0.21	4.296	0.018	...	...	...	...	...	...	...	...	28.8	0.564	4.317	0.076
8374104	...	...	...	...	70.17	0.34	...	...	69.9	1.2	6.31	0.05	68.28	0.36	6.23	0.07	70.768	0.827	6.36	0.025
8375240	50.6	2.37	5.14	0.18	52.15	0.23	5.148	0.006	50.9	0.87	5.17	0.05	50.56	0.28	5.11	0.06	51.175	0.78	5.119	0.022
8377116	...	...	...	...	31.12	0.24	3.874	0.012	30.2	0.55	3.83	0.05	31.44	0.22	3.86	0.07	31.446	1.204	3.879	0.019
8377200	37.01	1.68	4.2	0.03	38.2	0.22	4.309	0.012	37.4	0.67	4.25	0.05	38.24	0.26	4.18	0.05	37.495	0.829	4.338	0.028
8377727	39.88	1.95	4.46	0.04	41.4	0.26	4.418	0.016	40.4	0.71	4.32	0.05	41.27	0.33	4.28	0.05	41.423	0.654	4.32	0.036
8378462	88.52	6.12	7.26	0.21	88.19	0.36	7.332	0.019	89.6	2.11	...	...	86.84	0.4	7.06	0.06	88.973	1.507	7.384	0.027
8378481	62.91	2.7	6.22	0.26	62.59	0.26	6.215	0.01	61.8	1.06	6.22	0.05	60.84	0.46	6.13	0.07	62.064	0.566	6.181	0.016
8378653	90.14	4.3	7.44	0.22	91.11	0.38	7.404	0.015	90.6	1.55	7.42	0.05	88.78	0.44	7.32	0.07	90.644	0.951	7.398	0.019
8379490	39.96	2.04	4.39	0.03	40.04	0.24	4.484	0.011	39.6	0.72	4.44	0.05	39.4	0.28	4.46	0.06	39.992	0.892	4.522	0.044
8379613	65.35	3.11	6.6	0.32	65.32	0.2	6.638	0.008	65.2	1.11	6.68	0.05	63.8	0.33	6.59	0.09	65.379	0.879	6.609	0.03
8380242	36.17	1.76	4.1	0.03	35.46	0.19	4.269	0.015	35.1	0.63	4.17	0.05	34.79	0.24	4.17	0.05	36.035	0.753	4.21	0.032
8381246	87.09	4.11	7.53	0.26	87.65	0.41	7.51	0.008	86.3	1.47	7.55	0.05	86.53	0.7	7.48	0.08	86.283	1.287	7.526	0.014
8381505	...	...	...	...	8.07	0.13	1.286	0.009	8.4	0.24	1.29	0.051	8.08	0.14	1.25	0.02	8.34	0.83	1.283	0.022
8382339	...	...	...	...	44.78	0.27	4.812	0.028	44	0.79	4.68	0.05	43.91	0.29	4.62	0.06	45.123	1.176	4.665	0.071
8385961	53.55	2.34	5.54	0.22	53.97	0.2	5.53	0.006	53.1	0.91	5.56	0.05	51.91	0.23	5.48	0.07	52.926	0.94	5.519	0.023
8386283	134.62	6.2	11.11	0.4	139.5	0.62	11.144	0.011	138.4	2.38	11.2	0.05	136.83	1.06	11.12	0.11	137.062	1.526	11.146	0.015
8386337	62.17	2.85	5.98	0.26	62.5	0.21	6.008	0.009	62.1	1.06	6.04	0.05	61.07	0.36	5.95	0.07	62.51	0.61	5.962	0.017
8386537	31.04	1.59	3.97	0.06	29.84	0.28	3.879	0.021	29.1	0.55	3.83	0.05	29.78	0.36	3.87	0.06	30.096	0.86	3.831	0.052
8386921	27.8	2.29	3.53	0.05	26.95	0.19	3.516	0.009	26.7	0.54	3.45	0.05	26.44	0.21	3.45	0.05	27.726	1.632	3.499	0.027
8387412	...	...	...	...	6.87	0.09	1.088	0.005	6.4	0.13	1.09	0.05	7.29	0.05	1.06	0.02	6.74	0.685	1.085	0.009
8389200	...	...	...	...	56.9	0.65	4.854	0.024	...	...	...	...	55.18	0.55	4.86	0.05	56.478	1.835	4.902	0.035
8389387	21.38	0.99	2.74	0.05	22.77	0.3	2.758	0.014	21.9	0.67	2.73	0.051	23.11	0.44	2.74	0.04	22.058	0.953	2.771	0.057
8389696	26.47	1.29	3.12	0.04	26.21	0.4	3.078	0.024	26	0.62	3.08	0.05	25.83	0.47	2.98	0.04	26.647	1.067	3.066	0.058
8391175	88.6	4.03	7.72	0.27	89.16	0.4	7.723	0.009	88.1	1.5	7.77	0.05	86.72	0.56	7.69	0.08	88.45	1.008	7.707	0.018
8391532	57.35	3	5.45	0.16	57.55	0.26	5.506	0.01	56.4	0.97	5.48	0.05	56.72	0.32	5.44	0.06	56.562	1.044	5.473	0.017
8391545	156.98	6.82	12.7	0.48	159.01	0.41	12.765	0.008	157.4	2.68	12.83	0.05	155.71	0.82	12.69	0.13	156.665	1.19	12.74	0.047
8394035	73.69	3.56	6.43	0.17	76.33	0.36	6.497	0.015	74.8	1.29	6.4	0.05	75.01	0.38	6.41	0.06	74.779	1.155	6.475	0.03
8394175	120.13	5.49	10.32	0.43	120.34	0.43	10.333	0.007	119.2	2.03	10.39	0.05	118.6	0.86	10.25	0.12	117.84	1.405	10.273	0.016
8394497	74.62	3.62	6.65	0.19	75.14	0.35	6.647	0.012	74.4	1.28	6.63	0.05	74.03	0.36	6.53	0.06	74.008	1.167	6.662	0.042
8395097	44.32	2.04	4.76	0.06	44.25	0.58	4.799	0.015	44.2	0.85	4.81	0.05	44.15	0.96	4.74	0.06	43.648	0.986	4.766	0.05
8395153	46.72	2.35	4.75	0.13	47.23	0.25	4.738	0.007	46.4	0.79	4.75	0.05	46.28	0.29	4.7	0.06	46.45	0.879	4.746	0.011
8395466	...	...	...	...	...	...	...	...	66.3	1.16	5.64	0.05	67.74	0.49	5.66	0.05	67.344	1.742	5.682	0.022
8396782	81.92	4.11	7.09	0.22	83.44	0.47	7.102	0.013	82.3	1.41	7.04	0.05	82.2	0.52	7.05	0.07	82.862	1.346	7.082	0.018
8397081	...	...	...	...	69.06	0.47	5.874	0.01	69.1	1.2	5.83	0.05	67.6	0.43	5.85	0.06	69.565	1.607	5.864	0.017
8408920	...	...	...	...	7.28	0.08	...	...	6.9	0.14	1.25	0.05	7.23	0.07	1.22	0.02	6.992	0.168	1.236	0.029
8409983	33.26	1.82	4.19	0.05	33.1	0.23	4.109	0.011	32.3	0.58	4.07	0.05	32.87	0.31	4.08	0.06	32.74	0.961	4.127	0.028
8410006	31.64	1.6	3.88	0.17	31.55	0.16	3.887	0.008	31.3	0.54	3.9	0.05	30.93	0.24	3.81	0.06	31.183	0.363	3.85	0.018
8410529	31.42	1.8	3.96	0.03	31.59	0.19	3.926	0.011	31.1	0.57	3.87	0.05	31.38	0.22	3.85	0.05	30.865	0.94	3.9	0.025
8410818	43.01	2.54	4.59	0.03	43.42	0.22	4.682	0.012	42.6	0.75	4.62	0.05	43.2	0.27	4.6	0.06	42.49	1.311	4.636	0.03
8414512	33.58	1.96	4.07	0.03	33.51	0.2	4.154	0.012	32.9	0.6	4.08	0.05	33.08	0.23	4.08	0.06	33.264	1.184	4.095	0.028
8414518	56.51	3.34	5.13	0.11	56.94	0.32	5.145	0.011	55.4	0.95	5.1	0.05	55.77	0.32	4.96	0.05	55.763	1.05	5.103	0.024
8415501	32.11	1.46	3.62	0.14	31.98	0.19	3.633	0.007	31.9	0.55	3.65	0.05	31.49	0.25	3.6	0.05	32.272	0.387	3.629	0.015
8415616	10.19	0.84	1.63	0.05	9.72	0.19	...	...	10.3	0.81	1.58	0.057	10.12	0.07	1.59	0.03	10.42	0.453	...	...
8416447	70.96	3.15	6.9	0.3	71.21	0.22	6.916	0.008	70.6	1.2	6.92	0.05	69.82	0.29	6.85	0.08	70.576	0.628	6.876	0.016
8417184	...	...	...	...	10.32	0.11	1.542	0.008	10.2	0.21	1.54	0.05	10.6	0.08	1.51	0.02	10.499	0.635	1.547	0.016
8417711	36.13	2.18	4.36	0.03	38.49	0.24	4.422	0.012	37.6	0.67	4.37	0.05	38.01	0.29	4.31	0.05	37.981	1.611	4.347	0.07
8418309	115.69	5.1	10.15	0.51	115.79	0.24	10.138	0.007	115.3	1.96	10.2	0.05	112.73	0.42	10.14	0.12	115.051	0.707	10.129	0.014
8418437	26.6	1.5	...	...	...	...	...	...	26.6	0.85	3.96	0.051	28.08	0.28	3.99	0.06	26.124	0.513	...	...
8423171	89.57	4.38	7.45	0.22	89.06	0.38	7.486	0.01	88.8	1.53	7.45	0.05	87.25	0.44	7.42	0.08	89.025	1.003	7.511	0.054
8423426	52.9	2.38	5.3	0.17	51.52	0.3	5.334	0.01	51.9	0.89	5.37	0.05	49.99	0.35	5.3	0.06	52.204	0.765	5.329	0.032
8423708	147.72	6.45	12.04	0.55	149.18	0.31	12.002	0.007	148.2	2.52	12.06	0.05	146.79	0.59	11.91	0.12	147.244	1.006	11.999	0.019
8424298	162.56	7.35	12.72	0.47	163.46	0.45	12.75	0.007	161.3	2.74	12.83	0.05	159.75	1.17	12.71	0.13	159.786	1.641	12.723	0.019
8424785	28.55	1.9	3.86	0.07	28.61	0.28	3.841	0.03	27.6	0.55	3.74	0.05	28.32	0.35	3.7	0.05	28.69	0.779	3.818	0.055
8425507	50.54	2.34	5.19	0.2	50.06	0.23	5.223	0.01	49.9	0.85	5.27	0.05	48.05	0.37	5.17	0.07	50.475	0.844	5.218	0.027
8426108	20.47	1.57	2.85	0.07	20.76	0.14	2.805	0.007	20.2	0.36	2.8	0.05	20.75	0.22	2.76	0.04	19.739	0.907	2.791	0.013
8426672	196.35	8.87	14.52	0.38	196.74	0.46	14.799	0.01	195.5	3.33	14.91	0.05	193.49	0.99	14.75	0.14	194.121	1.289	14.845	0.035
8426743	41.56	2.08	4.43	0.04	41.46	0.22	4.485	0.014	41.1	0.73	4.45	0.05	41.07	0.26	4.45	0.06	41.241	0.961	4.479	0.028
8426868	19.98	0.98	2.61	0.06	19.91	0.15	2.615	0.009	19.7	0.36	2.61	0.05	19.38	0.19	2.57	0.04	20.114	0.249	2.61	0.045
8428095	57.31	2.6	5.4	0.17	57.1	0.28	5.412	0.01	56.4	0.96	5.44	0.05	55.89	0.36	5.38	0.06	56.821	0.761	5.419	0.021
8430504	58.16	2.59	5.66	0.06	56.61	0.56	5.705	0.022	57	1.06	5.74	0.05	55.14	0.7	5.63	0.07	57.342	1.077	5.653	0.059
8431063	55.38	2.98	5.24	0.18	54.73	0.24	5.231	0.01	54.7	0.93	5.29	0.05	53.71	0.29	5.24	0.06	54.496	1.268	5.251	0.028
8431241	...	...	...	...	31.82	0.21	4.002	0.009	31.2	0.65	3.93	0.05	32.07	0.24	3.96	0.05	30.661	1.455	3.998	0.087
8431479	62.98	3.02	5.92	0.19	63.81	0.31	5.93	0.01	63.2	1.08	5.99	0.05	62.18	0.43	5.9	0.07	63.182	0.89	5.95	0.022
8431695	60.43	2.77	6.12	0.31	60.41	0.18	6.144	0.005	60.3	1.03	6.19	0.05	58.75	0.29	6.06	0.08	60.569	0.562	6.132	0.018
8432219	43.37	2.43	4.57	0.04	43.33	0.27	4.615	0.013	42.8	0.74	4.59	0.05	42.9	0.33	4.6	0.06	42.933	1.155	4.608	0.021
8432239	50.43	2.28	4.96	0.16	51.5	0.26	4.941	0.007	50.6	0.86	4.96	0.05	49.91	0.33	4.9	0.05	50.683	0.643	4.952	0.013
8432800	135.34	5.9	11.48	0.62	135.72	0.26	11.585	0.006	134.9	2.3	11.63	0.05	133.01	0.53	11.49	0.13	134.773	0.921	11.554	0.012
8440248	153.31	6.81	12.35	0.51	155.05	0.31	12.431	0.007	153.8	2.62	12.5	0.05	151.63	0.59	12.32	0.13	153.082	0.754	12.454	0.019
8441160	...	...	...	...	6.37	0.19	...	...	6.9	0.42	1.05	0.054	7.25	0.14	...	...	7.108	0.23	...	...
8441683	44.53	2.02	4.84	0.18	45.35	0.23	4.869	0.011	44.5	0.76	4.9	0.05	43.87	0.33	4.81	0.07	44.558	0.88	4.873	0.03
8442289	...	...	...	...	2.92	0.06	0.646	0.01	2.9	0.09	0.65	0.051	3.02	0.13	...	...	2.882	0.214	0.622	0.014
8445814	24.65	1.23	3.06	0.1	24.17	0.15	3.066	0.009	24.1	0.42	3.08	0.05	23.78	0.2	3.03	0.05	24.257	0.311	3.055	0.016
8451486	129.97	5.71	11.4	0.56	131.29	0.28	11.401	0.007	130.2	2.22	11.46	0.05	129.07	0.56	11.34	0.13	129.887	0.782	11.383	0.019
8453896	107.95	4.53	9.83	0.59	109.1	0.22	9.942	0.007	108.3	1.84	9.99	0.05	106.6	0.54	9.88	0.12	108.028	0.671	9.889	0.025
8454209	15.27	1.33	1.91	0.07	14.48	0.12	1.928	0.007	14.5	0.26	1.85	0.05	14.77	0.18	1.91	0.03	15.067	1.255	1.917	0.013
8454772	12.16	1.35	1.68	0.05	11.85	0.22	1.699	0.012	11.1	0.5	1.67	0.052	11.95	0.18	1.62	0.03	...	...	1.642	0.117
8456004	...	...	...	...	...	...	...	...	20.3	0.62	2.76	0.051	19.94	0.44	2.68	0.04	...	...	...	...
8458124	154.34	6.7	12.21	0.56	155.19	0.26	12.198	0.006	153.7	2.61	12.24	0.05	151.26	0.57	12.1	0.12	153.741	0.95	12.2	0.023
8458459	214.24	13.42	15.73	0.45	212.81	0.38	16.085	0.009	210	3.57	16.16	0.05	210.66	1.21	16.02	0.15	211.982	1.068	16.066	0.018
8458519	30.52	1.44	3.87	0.09	31.46	0.2	3.936	0.01	30.6	0.55	3.87	0.05	32.02	0.25	3.9	0.06	30.473	0.561	3.917	0.016
8458954	132.68	5.89	11.1	0.53	134.95	0.3	11.199	0.007	134.1	2.28	11.26	0.05	131.14	0.6	11.13	0.12	133.934	0.711	11.198	0.016
8459085	193.27	8.23	14.9	0.61	195.6	0.49	14.945	0.011	194.4	3.32	14.99	0.05	192.72	0.74	14.87	0.15	193.63	1.061	14.884	0.028
8459156	...	...	...	...	...	...	...	...	6	0.64	...	...	6.07	0.07	0.88	0.02	6.121	0.584	...	...
8460569	14.24	0.97	2.03	0.05	14.6	0.23	2.039	0.014	14.1	0.5	2.05	0.051	14.71	0.33	2.07	0.04	13.557	0.434	2.033	0.045
8461449	58.2	2.81	5.24	0.13	57.78	0.36	5.305	0.011	56.7	0.98	5.21	0.05	57.24	0.37	5.23	0.06	56.773	0.963	5.311	0.019
8461659	58.48	2.92	5.1	0.05	59.84	0.35	5.288	0.019	57.5	1.02	5.16	0.05	60.19	0.35	5.11	0.05	57.354	1.396	5.177	0.061
8462113	13.41	0.74	2.02	0.05	13.68	0.19	2.011	0.013	13.4	0.33	2	0.05	13.69	0.36	2.02	0.04	13.571	0.692	1.991	0.036
8462775	...	...	...	...	...	...	...	...	52.5	1.26	4.27	0.05	52.42	0.03	4.31	0.05	52.581	0.618	...	...
8462934	73.7	3.43	6.22	0.16	73.18	0.33	6.245	0.012	72.5	1.25	6.2	0.05	72	0.42	6.36	0.07	72.747	0.804	6.26	0.018
8475025	112.27	5.08	9.55	0.45	112.93	0.25	9.62	0.009	111.8	1.9	9.66	0.05	109.64	0.47	9.54	0.11	111.591	0.75	9.57	0.022
8475164	32.34	1.57	3.89	0.04	32.46	0.22	4.078	0.015	31.6	0.6	4	0.05	33.19	0.26	3.96	0.06	31.637	0.537	4.004	0.051
8475511	12.96	0.66	...	...	13.19	0.08	1.991	0.005	13.1	0.23	2.01	0.05	13.3	0.16	1.96	0.03	13.194	0.439	1.971	0.014
8476245	10.41	0.82	1.76	0.25	10.98	0.12	1.759	0.009	10.7	0.24	1.74	0.05	11.1	0.15	1.73	0.03	11.354	0.909	1.755	0.013
8476554	58.23	2.91	5.97	0.21	58.72	0.27	5.958	0.006	57.8	0.99	6	0.05	57.44	0.37	5.94	0.07	58.098	0.925	5.957	0.01
8478436	...	...	...	...	31.89	0.22	4.162	0.015	31.4	0.66	4.1	0.05	31.18	0.25	4.17	0.06	32.643	0.752	4.101	0.273
8478478	18.12	1.16	2.52	0.09	18.45	0.15	2.552	0.007	18	0.32	2.54	0.05	19.2	0.18	2.5	0.04	17.425	0.903	2.536	0.022
8478550	32.89	1.65	3.96	0.03	33.11	0.23	4.051	0.017	32.6	0.6	4.05	0.05	32.54	0.26	4	0.05	32.604	0.683	4.126	0.05
8479182	33.94	1.76	...	...	33.68	0.22	3.777	0.017	33.1	0.64	3.71	0.05	33.47	0.23	3.72	0.05	33.555	0.885	3.808	0.052
8479383	31.42	1.8	3.99	0.03	...	...	...	...	31.8	0.57	4.02	0.05	31.87	0.22	4	0.06	32.211	1.026	4.063	0.019
8479780	...	...	...	...	40.14	0.22	4.43	0.011	39.5	0.75	4.4	0.05	39.64	0.27	4.38	0.06	39.743	0.839	4.428	0.045
8480097	198.26	8.7	15.35	0.62	200.97	0.28	15.512	0.007	199.3	3.39	15.52	0.05	198.64	0.85	15.33	0.16	199.329	0.908	15.471	0.029
8480205	48.94	2.27	5.24	0.19	49.18	0.23	5.261	0.009	48.4	0.82	5.3	0.05	48.39	0.33	5.21	0.07	48.661	0.972	5.25	0.018
8480233	28.03	2.19	3.94	0.09	29.01	0.21	3.948	0.013	28.3	0.55	3.83	0.05	28.85	0.25	3.91	0.06	27.907	1.342	3.914	0.075
8480313	26.82	1.78	3.57	0.05	28.29	0.25	3.75	0.018	27.5	0.51	3.68	0.05	28.67	0.3	3.63	0.05	29.531	1.375	3.607	0.072
8480446	...	...	...	...	...	...	...	...	9.2	1.1	1.41	0.066	8.71	0.27	...	...	9.073	0.233	1.422	0.274
8481174	29.36	1.41	3.41	0.13	27.87	0.18	3.443	0.01	28.1	0.48	3.44	0.05	27.7	0.21	3.41	0.05	29.27	0.703	3.433	0.031
8481765	30.8	2.48	3.82	0.05	32.07	0.26	3.964	0.013	30.5	0.59	3.9	0.05	...	...	3.9	0.05	30.267	0.589	3.836	0.134
8482522	31.39	1.87	3.87	0.05	32.92	0.22	3.916	0.011	32	0.58	3.83	0.05	32.23	0.22	3.82	0.05	32.01	1.289	3.889	0.023
8482769	27.88	1.65	3.81	0.07	28.66	0.19	...	...	28	0.54	3.9	0.05	28.53	0.24	3.91	0.06	27.414	1.007	3.839	0.131
8482944	28.98	2.2	3.89	0.1	28.74	0.18	3.913	0.017	28.4	0.53	3.81	0.05	28.35	0.19	3.9	0.06	29.079	1.051	3.85	0.08
8487905	...	...	...	...	52.26	0.52	5.212	0.015	50.1	1.17	5.16	0.05	50.63	0.65	5.12	0.07	49.867	1.389	5.161	0.105
8489832	41.13	1.9	4.43	0.03	40.85	0.24	4.478	0.01	40.6	0.71	4.45	0.05	40.61	0.3	4.44	0.05	41.413	0.934	4.475	0.018
8491147	36.51	2.02	...	...	36.78	0.19	4.397	0.012	36	0.65	4.31	0.05	36.51	0.26	4.3	0.06	36.034	0.934	4.393	0.047
8491197	19.93	1.15	2.67	0.15	20.32	0.13	2.675	0.009	20	0.35	2.69	0.05	19.83	0.21	2.67	0.04	20.489	0.629	2.652	0.03
8491283	47.56	2.8	4.74	0.05	47.95	0.26	4.835	0.014	46.9	0.81	4.78	0.05	46.53	0.3	4.77	0.05	...	...	...	...
8493827	33.43	1.83	3.99	0.03	33.19	0.2	4.122	0.011	32.7	0.64	4.07	0.05	32.72	0.23	4.09	0.06	33.05	1.104	...	...
8493969	109.62	4.6	9.89	0.49	109.52	0.23	9.908	0.009	108.7	1.85	9.96	0.05	106.07	0.42	9.92	0.11	108.743	0.536	9.945	0.051
8494160	203.69	8.53	15.78	0.66	204.8	0.29	15.833	0.007	202.8	3.45	15.84	0.05	202.31	1.07	15.77	0.16	202.945	1.113	15.7	0.049
8495082	8.77	0.56	1.41	0.04	8.93	0.08	1.424	0.006	8.6	0.15	1.43	0.05	8.72	0.07	1.4	0.03	9.032	0.453	1.405	0.014
8495124	21.28	1.16	2.96	0.18	21.75	0.17	2.971	0.01	21.2	0.37	3.01	0.05	22.45	0.28	2.98	0.05	21.318	0.714	2.997	0.029
8495626	50.47	2.2	5.07	0.15	50.56	0.29	5.108	0.009	50.3	0.86	5.12	0.05	49.85	0.4	5.05	0.06	50.511	0.603	5.113	0.021
8496042	42.49	1.98	4.53	0.04	42.55	0.24	4.621	0.012	42.1	0.74	4.58	0.05	41.9	0.35	4.52	0.06	42.838	1.28	4.619	0.031
8505072	106.05	4.63	9.58	0.43	104.45	0.23	...	...	104.5	1.78	9.58	0.05	100.22	0.33	9.49	0.11	104.667	0.66	9.552	0.017
8506096	43.66	2.07	4.5	0.03	44.18	0.27	4.591	0.01	43.5	0.76	4.52	0.05	43.16	0.26	4.45	0.06	44.113	0.651	4.526	0.033
8506788	31.67	1.67	3.95	0.09	30.53	0.19	3.991	0.016	30.1	0.56	3.9	0.05	30.59	0.23	3.95	0.06	30.89	0.691	3.949	0.06
8506816	140.34	6.19	12	0.57	140.35	0.26	11.992	0.008	139.8	2.38	12.04	0.05	136.08	0.49	11.93	0.13	139.564	0.952	11.976	0.022
8507295	49.66	2.23	5.38	0.21	49.32	0.19	5.393	0.01	49.1	0.84	5.4	0.05	48.06	0.26	5.31	0.07	49	0.511	5.339	0.018
8507397	36.75	2.12	4.36	0.03	35.8	0.22	4.293	0.009	35.3	0.63	4.22	0.05	35.49	0.25	4.26	0.06	36.399	1.129	4.339	0.037
8507484	95.47	4.45	8.23	0.31	95.59	0.29	8.277	0.009	95.2	1.62	8.31	0.05	92.86	0.47	8.2	0.09	95.078	0.812	8.128	0.075
8510560	99.88	4.43	8.59	0.34	100.31	0.29	8.595	0.009	99.3	1.69	8.64	0.05	97.58	0.42	8.58	0.09	99.333	0.879	8.588	0.017
8515390	55.34	2.51	5.34	0.11	55.42	0.26	5.365	0.009	55.1	0.96	5.34	0.05	54.84	0.33	5.35	0.06	55.25	0.729	5.395	0.016
8518198	136.82	5.67	11.5	0.52	138	0.27	11.497	0.007	137.3	2.34	11.56	0.05	134.23	0.57	11.46	0.12	136.864	0.725	11.478	0.018
8518402	58.04	4.81	5.5	0.05	57.28	0.68	5.443	0.039	57.2	1.5	5.39	0.051	56.6	0.87	5.33	0.05	60.114	4.188	5.307	0.181
8518881	157.51	7.27	12.39	0.53	160.11	0.33	12.554	0.008	158.3	2.7	12.57	0.05	158.49	0.8	12.47	0.13	157.968	1.104	12.508	0.026
8522040	46.27	2.12	4.7	0.03	45.69	0.25	4.789	0.013	45.6	0.8	4.75	0.05	44.9	0.28	4.71	0.05	46.022	0.748	4.737	0.034
8522050	...	...	...	...	76.82	0.45	6.725	0.013	76.2	1.31	6.72	0.05	75.29	0.51	6.67	0.07	76.052	1.007	6.744	0.025
8524315	83.03	3.7	7.89	0.35	85	0.23	7.906	0.008	83.8	1.43	7.94	0.05	83.48	0.41	7.86	0.09	83.788	0.663	7.893	0.028
8524633	51.58	2.37	5.57	0.2	51.25	0.2	5.603	0.009	50.8	0.87	5.62	0.05	50.05	0.29	5.58	0.07	51.053	0.591	5.577	0.015
8525251	...	...	...	...	34.18	0.42	...	...	34	1.28	4.07	0.051	34	0.39	4	0.05	35.412	0.511	4.168	0.176
8525359	57.22	2.75	5.61	0.19	55.71	0.28	5.617	0.007	55.5	0.95	5.64	0.05	54.09	0.33	5.55	0.07	55.836	0.902	5.613	0.015
8526108	40.95	1.89	4.5	0.04	41.89	0.25	4.537	0.016	41.1	0.73	4.51	0.05	41.26	0.3	4.46	0.05	41.264	0.634	4.601	0.039
8527188	22.82	1.35	2.74	0.05	21.88	0.3	...	...	22.3	0.54	2.85	0.05	21.85	0.37	2.76	0.04	21.962	1.936	2.783	0.049
8538793	128.26	5.48	11.05	0.6	128.88	0.24	11.115	0.008	128.1	2.18	11.18	0.05	126.56	0.61	11.1	0.13	127.813	0.706	11.105	0.022
8539201	33.6	1.63	3.96	0.03	34.24	0.22	3.946	0.013	33.3	0.61	3.87	0.05	34.21	0.26	3.83	0.05	33.644	0.882	3.91	0.05
8540034	192.48	8.37	14.95	0.58	195.21	0.37	15.025	0.009	193.7	3.3	15.07	0.05	192.78	0.84	14.95	0.14	192.939	1.144	14.982	0.024
8540384	37.06	1.91	4.2	0.03	37.01	0.22	4.349	0.011	36.5	0.65	4.28	0.05	36.68	0.24	4.33	0.06	36.478	0.891	4.34	0.029
8540615	44.57	3.35	4.62	0.03	46.59	0.31	4.735	0.01	45.3	0.79	4.68	0.05	46.08	0.32	4.65	0.05	45.376	1.667	4.705	0.035
8540767	...	...	...	...	...	...	...	...	...	...	...	...	28.32	0.26	3.98	0.07	27.807	0.976	4	0.071
8540820	...	...	...	...	23.05	0.18	3.351	0.016	22.4	0.46	3.31	0.05	23.12	0.2	3.31	0.05	22.365	0.588	3.352	0.068
8542964	51.56	2.34	5.49	0.2	51.44	0.28	5.544	0.008	51.1	0.87	5.56	0.05	50.12	0.32	5.46	0.07	51.311	0.625	5.521	0.016
8543200	40.61	2.51	4.39	0.03	40.35	0.24	4.508	0.015	39.8	0.7	4.46	0.05	40.08	0.31	4.44	0.05	40.391	1.277	4.477	0.042
8543569	98.65	4.41	8.95	0.43	97.82	0.24	8.881	0.008	97.5	1.66	8.94	0.05	94.73	0.36	8.86	0.1	97.856	0.635	8.898	0.029
8543727	...	...	...	...	4.01	0.08	0.832	0.005	4.2	0.11	...	...	4.33	0.11	0.82	0.02	4.169	0.172	0.83	0.013
8544483	54.04	2.56	5.74	0.21	54.84	0.22	5.747	0.008	54	0.92	5.78	0.05	53.93	0.33	5.71	0.07	54.09	0.642	5.743	0.015
8545067	45.96	2.07	4.77	0.17	45.47	0.2	4.799	0.007	45.3	0.77	4.82	0.05	44.26	0.28	4.76	0.06	45.477	0.591	4.785	0.015
8545291	54.23	2.48	5.81	0.24	55.13	0.2	5.817	0.008	54.4	0.93	5.84	0.05	54.34	0.05	5.79	0.08	54.026	0.732	5.79	0.018
8545504	109.29	4.99	9.27	0.39	110.5	0.26	9.237	0.008	109.8	1.87	9.27	0.05	107.18	0.41	9.2	0.1	109.877	0.687	9.233	0.016
8545861	45.04	2.47	4.76	0.07	45.61	0.24	4.861	0.014	44.9	0.78	4.79	0.05	45.48	0.3	4.75	0.05	45.404	1.231	4.819	0.018
8546146	...	...	...	...	5.77	0.07	1.003	0.008	5.4	0.14	0.98	0.05	5.89	0.1	0.97	0.02	5.221	0.895	0.985	0.015
8547085	32.79	1.55	3.85	0.15	32.96	0.21	3.789	0.008	32.7	0.56	3.8	0.05	32.65	0.23	3.77	0.05	33.394	0.662	3.793	0.024
8547122	...	...	...	...	29.26	0.21	4.046	0.008	28.6	0.57	3.95	0.05	29.22	0.22	3.96	0.06	29.861	1.554	3.93	0.076
8547469	30.5	1.6	3.78	0.04	30.08	0.26	3.878	0.021	29.2	0.54	3.81	0.05	30.25	0.36	3.76	0.06	29.921	0.69	3.822	0.056
8547653	...	...	...	...	...	...	...	...	24.2	0.59	3.57	0.05	25.54	0.3	3.61	0.06	24.42	0.825	3.68	0.101
8547669	28.36	1.37	3.3	0.13	27.78	0.18	3.266	0.009	27.6	0.48	3.27	0.05	27.24	0.22	3.21	0.04	28.454	0.971	3.26	0.022
8552581	53.39	2.26	5.51	0.21	53.49	0.21	5.515	0.007	52.8	0.9	5.55	0.05	52.34	0.35	5.48	0.07	52.89	0.557	5.514	0.013
8552947	28.32	1.92	3.96	0.18	29.93	0.19	4.033	0.009	29	0.53	3.94	0.05	30.75	0.22	3.87	0.06	28.858	0.939	3.962	0.057
8555265	48.21	2.24	5.14	0.18	48.9	0.22	5.152	0.007	48.3	0.82	5.18	0.05	48.28	0.33	5.13	0.06	48.932	0.806	5.149	0.015
8555599	62.73	2.83	6.34	0.3	63.18	0.2	6.335	0.005	62.4	1.06	6.39	0.05	60.61	0.26	6.36	0.08	63.167	0.66	6.33	0.014
8555914	36.3	1.76	4.31	0.02	35.65	0.19	4.256	0.01	35.5	0.62	4.19	0.05	34.84	0.19	4.15	0.05	35.94	0.791	4.258	0.022
8556078	46.78	2.27	4.83	0.13	46.82	0.31	4.823	0.008	46.4	0.8	4.84	0.05	46.04	0.36	4.77	0.06	46.773	0.841	4.829	0.011
8557457	34.55	1.6	4.14	0.17	34.1	0.18	4.172	0.008	34	0.58	4.19	0.05	33.6	0.27	4.11	0.05	34.345	0.571	4.151	0.013
8558329	49.69	2.53	4.8	0.14	48.74	0.28	4.827	0.011	49	0.84	4.84	0.05	46.9	0.34	4.75	0.05	49.583	1.069	4.815	0.024
8558629	...	...	...	...	33.33	0.17	4.118	0.01	33.5	0.61	4.09	0.05	32.66	0.16	4.12	0.06	35.086	0.592	...	...
8558633	31.54	1.72	4.03	0.05	31.82	0.19	3.995	0.009	31.5	0.58	4.06	0.05	31.48	0.23	4.04	0.06	32.142	0.816	4.079	0.046
8560280	164.89	7.19	13.47	0.7	165.97	0.32	13.495	0.009	164.8	2.81	13.56	0.05	164.65	0.7	13.49	0.15	163.814	0.798	12.899	0.015
8561126	33.39	1.98	4.05	0.06	35.42	0.2	4.117	0.009	34.6	0.61	4.05	0.05	35.02	0.23	3.98	0.06	34.195	1.136	4.091	0.044
8561202	60.89	2.97	5.79	0.21	61.57	0.28	5.8	0.009	61.1	1.04	5.83	0.05	60.26	0.38	5.76	0.06	61.243	0.694	5.812	0.017
8561216	57.7	2.65	5.89	0.24	58.1	0.27	5.871	0.008	57.7	0.99	5.9	0.05	57.06	0.48	5.76	0.07	57.875	0.709	5.889	0.021
8561238	58.07	2.68	5.29	0.13	56.33	0.3	5.352	0.011	56.4	0.97	5.3	0.05	55.58	0.32	5.29	0.05	57.238	0.664	5.324	0.021
8564559	45.14	2.66	4.66	0.03	45.43	0.28	4.731	0.011	44.8	0.78	4.7	0.05	44.9	0.32	4.68	0.06	44.986	1.512	4.713	0.02
8564966	80.06	3.5	7.64	0.36	80.67	0.22	7.641	0.008	79.9	1.36	7.67	0.05	78.12	0.39	7.58	0.09	79.61	0.612	7.614	0.024
8565016	62	2.74	6.07	0.2	61.12	0.29	6.075	0.007	60.7	1.04	6.11	0.05	59.6	0.44	6.04	0.06	61.139	0.566	6.079	0.014
8565159	29.91	1.47	...	...	29.85	0.26	3.981	0.014	29.4	0.69	3.92	0.05	29.79	0.29	3.85	0.06	29.816	0.743	3.851	0.298
8569885	...	...	...	...	...	...	...	...	...	...	...	...	47.14	0.44	4.05	0.04	44.825	0.551	4.012	0.04
8569991	15.79	1.52	1.93	0.05	16.14	0.32	1.961	0.017	15.3	0.55	1.96	0.051	16.08	0.39	1.96	0.03	15.216	1.51	1.955	0.051
8570577	40.96	1.88	4.43	0.03	40.45	0.22	4.512	0.011	40	0.69	4.45	0.05	39.83	0.23	4.39	0.06	40.499	0.736	4.498	0.03
8572242	...	...	...	...	33.49	0.45	3.965	0.029	31.7	0.67	3.94	0.05	33.1	0.62	3.88	0.04	32.837	1.187	3.976	0.144
8573783	79.6	4.06	6.79	0.18	79.69	0.33	6.863	0.017	79.7	1.37	6.82	0.05	78.09	0.38	6.77	0.07	80.306	0.907	6.797	0.04
8573846	...	...	...	...	95.38	0.38	7.994	0.011	94.3	1.61	7.96	0.05	92.51	0.53	7.91	0.08	94.356	0.915	7.915	0.015
8574234	118.1	5.11	10.56	0.49	119.29	0.24	10.525	0.006	118.1	2.01	10.6	0.05	116.21	0.49	10.54	0.12	118.105	0.662	10.509	0.017
8575147	56.09	2.6	5.29	0.05	55.33	0.28	5.392	0.011	55.1	0.99	5.34	0.05	54.58	0.36	5.34	0.06	55.381	1.186	5.379	0.036
8579095	152.1	6.81	11.94	0.56	153.21	0.33	11.947	0.007	152.4	2.59	12	0.05	150.77	0.63	11.92	0.12	151.747	0.93	11.906	0.014
8579328	...	...	...	...	223.15	0.36	17.193	0.008	216.1	3.68	17.24	0.05	219.65	1.22	17.02	0.18	221.248	1.13	17.126	0.026
8580402	...	...	...	...	2.53	0.04	...	...	2.4	0.15	0.55	0.055	2.46	0.12	...	...	2.431	0.038	0.565	0.083
8580595	38.78	1.94	4.61	0.07	41.21	0.43	4.559	0.03	39.9	0.94	4.43	0.05	40.74	0.53	4.47	0.07	39.028	1.946	4.553	0.165
8583313	149.95	6.51	12.76	0.68	151.23	0.26	12.794	0.008	150.3	2.56	12.85	0.05	148.27	0.53	12.82	0.14	150.036	0.928	12.776	0.029
8583586	...	...	...	...	46.44	0.39	4.501	0.015	44.2	0.78	4.38	0.05	45.5	0.39	4.38	0.05	43.862	1.873	4.446	0.03
8584513	...	...	...	...	57.92	0.54	5.412	0.02	57.4	2.07	5.35	0.051	57.66	0.69	5.34	0.06	57.439	1.558	5.456	0.091
8586983	...	...	...	...	6.95	0.12	...	...	6.4	0.17	1.18	0.051	6.91	0.15	1.14	0.02	6.402	0.12	1.167	0.032
8587329	67.09	3.05	6.51	0.25	66.21	0.35	6.525	0.009	65.9	1.12	6.53	0.05	64.39	0.45	6.47	0.08	66.659	0.81	6.485	0.017
8587948	82.2	4.17	6.83	0.2	80.83	0.37	6.906	0.013	80.3	1.38	6.84	0.05	78.32	0.36	6.79	0.06	80.475	2.076	6.817	0.044
8589163	...	...	...	...	8.07	0.12	...	...	...	...	1.29	0.05	...	...	1.34	0.03	7.261	0.513	1.354	0.014
8590270	...	...	...	...	...	...	...	...	...	...	...	...	...	...	19.91	0.33	...	...	...	...
8590577	...	...	...	...	63.45	0.36	5.806	0.01	62.6	1.07	5.79	0.05	62.8	0.52	5.67	0.06	62.493	1.183	5.742	0.021
8590920	76.62	3.73	7.05	0.28	77.11	0.25	7.034	0.007	76.9	1.31	7.08	0.05	74.49	0.34	7	0.08	77.525	0.901	7.027	0.014
8590931	63.53	2.94	5.79	0.21	63.3	0.32	5.781	0.009	63	1.08	5.8	0.05	62.32	0.4	5.74	0.06	63.054	0.867	5.772	0.017
8591738	30.21	1.56	4.12	0.04	31.79	0.24	...	...	30.7	0.55	...	...	31.92	0.26	3.96	0.06	...	...	...	...
8605197	109.86	4.85	9.73	0.44	110.76	0.24	9.686	0.008	109.9	1.87	9.74	0.05	107.49	0.37	9.64	0.11	109.577	0.686	9.716	0.025
8607365	84.5	3.94	7.49	0.29	85.16	0.3	7.502	0.01	84.7	1.44	7.53	0.05	82.41	0.41	7.47	0.08	85.017	0.761	7.481	0.018
8607581	34.88	1.73	4.23	0.03	36.28	0.22	4.341	0.011	35.4	0.63	4.27	0.05	35.94	0.27	4.34	0.07	35.207	0.858	4.3	0.071
8607620	30.34	1.68	3.93	0.11	29.96	0.23	4.002	0.023	29.3	0.54	3.91	0.05	29.83	0.24	3.83	0.06	30.196	1.094	3.857	0.09
8607720	161.8	7.43	12.76	0.47	161.82	0.45	12.857	0.007	159.6	2.72	12.92	0.05	...	...	...	...	157.436	1.666	12.855	0.012
8609482	...	...	...	...	145.28	0.28	11.786	0.006	143.9	2.45	11.85	0.05	142.28	0.64	11.69	0.12	142.909	1.077	11.781	0.014
8609704	...	...	...	...	9.69	0.13	1.419	0.007	9.5	0.34	1.41	0.051	10.35	0.14	1.41	0.02	9.652	0.552	1.409	0.022
8610579	21.29	1.05	...	...	21.22	0.51	2.716	0.025	21.1	1	2.63	0.053	21.37	0.76	2.62	0.04	21.68	2.747	2.671	0.26
8611114	33.63	1.91	4.29	0.03	33.66	0.21	4.272	0.01	32.8	0.6	4.21	0.05	33.57	0.25	4.25	0.06	32.972	0.995	4.234	0.034
8611369	25.45	1.53	3.66	0.06	25.51	0.19	3.561	0.022	25	0.47	3.56	0.05	25.56	0.23	3.58	0.06	25.66	0.931	3.62	0.04
8611394	104.47	4.62	9.63	0.46	106.59	0.23	9.632	0.007	105	1.79	9.68	0.05	104.12	0.44	9.57	0.11	104.987	0.893	9.644	0.026
8611833	38.22	2.07	4.03	0.04	38.63	0.25	4.163	0.011	38	0.66	4.1	0.05	38.16	0.29	4.01	0.05	38.56	0.924	4.129	0.028
8612241	79.1	4	7.14	0.25	80.29	0.33	7.106	0.011	79.1	1.35	7.11	0.05	78.84	0.44	7.05	0.08	80.132	0.984	7.093	0.012
8612393	47.46	2.16	5.26	0.22	48.2	0.18	5.337	0.009	47.7	0.81	5.34	0.05	47.3	0.3	5.25	0.07	47.847	0.463	5.302	0.012
8612480	92.38	3.98	8.34	0.37	93.73	0.24	8.355	0.006	92.3	1.57	8.42	0.05	91.87	0.46	8.35	0.09	92.101	0.778	8.352	0.014
8612481	59.52	2.59	5.85	0.25	59.73	0.23	5.879	0.009	58.9	1	5.89	0.05	57.87	0.35	5.83	0.07	58.677	0.66	5.865	0.012
8612520	43.77	2.04	4.23	0.04	42.6	0.24	4.246	0.008	42.5	0.73	4.25	0.05	41.5	0.25	4.21	0.05	42.962	0.736	4.242	0.015
8612585	28.99	1.39	3.48	0.12	28.96	0.16	3.499	0.008	28.7	0.5	3.5	0.05	28.54	0.21	3.46	0.05	28.667	0.832	3.495	0.012
8612811	32.89	1.78	4.16	0.05	33.02	0.19	4.163	0.01	32.5	0.6	4.1	0.05	33.03	0.23	4.07	0.05	32.367	0.795	4.173	0.017
8613105	127.42	5.82	10.28	0.44	129.09	0.31	10.299	0.007	128.7	2.19	10.35	0.05	124.27	0.47	10.23	0.1	128.097	1.1	10.3	0.021
8613120	179.88	7.74	14.51	0.8	182.14	0.25	14.548	0.007	180.1	3.06	14.59	0.05	179.9	0.69	14.43	0.15	179.048	0.874	14.526	0.017
8613617	...	...	...	...	171.75	0.27	13.564	0.008	170.5	2.9	13.62	0.05	167.81	0.62	13.48	0.13	170.258	0.996	13.539	0.021
8616844	36.01	1.69	4.12	0.04	35.83	0.22	4.233	0.014	35.3	0.62	4.17	0.05	35.62	0.27	4.17	0.06	35.608	0.766	4.251	0.02
8617169	105.43	5.02	8.14	0.28	105.1	0.44	8.022	0.016	104.5	1.78	8.2	0.05	102.14	0.64	8.19	0.07	103.6	1.255	8.172	0.035
8617244	30.53	1.96	3.58	0.11	30.31	0.2	3.608	0.007	30	0.52	3.61	0.05	29.9	0.25	3.56	0.05	30.772	1.263	3.607	0.013
8617711	38.46	1.85	4.35	0.14	38.56	0.2	4.376	0.006	38.3	0.66	4.39	0.05	37.97	0.3	4.32	0.06	38.474	0.544	4.368	0.014
8618510	33.16	1.66	4.2	0.08	32.84	0.2	4.109	0.012	32.5	0.59	4.09	0.05	32.38	0.23	4.08	0.06	32.738	0.408	4.137	0.069
8618560	61.81	2.61	6.28	0.28	62.03	0.22	6.28	0.006	61.5	1.05	6.31	0.05	60.52	0.3	6.21	0.08	61.613	0.615	6.282	0.01
8618653	44.54	2.15	4.61	0.04	45.43	0.37	4.703	0.012	44.4	0.85	4.64	0.05	45.17	0.41	4.73	0.05	45.05	1.249	4.632	0.071
8618934	104.75	4.7	9.44	0.41	104.23	0.24	9.453	0.008	103.7	1.76	9.51	0.05	101.71	0.4	9.4	0.1	103.764	0.626	9.443	0.018
8619048	18.14	1.21	2.61	0.04	19.15	0.17	2.575	0.01	18.6	0.34	2.59	0.05	18.67	0.25	2.53	0.04	18.802	0.563	2.569	0.031
8619322	77.05	3.96	6.88	0.18	79.62	0.35	6.959	0.012	76.8	1.32	6.88	0.05	79.42	0.45	6.9	0.07	76.979	1.074	6.829	0.058
8620380	141.67	6.22	11.55	0.53	142.65	0.34	11.529	0.007	141.6	2.41	11.59	0.05	139.15	0.62	11.5	0.12	141.323	0.822	11.546	0.024
8620449	36.92	2.11	4.2	0.03	36.85	0.21	4.344	0.019	36.2	0.65	4.26	0.05	36.49	0.27	4.23	0.05	36.828	0.925	4.268	0.047
8620872	118.93	5.66	10.11	0.48	119.17	0.29	10.183	0.008	118.2	2.01	10.24	0.05	116.9	0.57	10.12	0.11	117.643	0.999	10.149	0.02
8621445	26.76	1.24	3.29	0.13	26.32	0.18	3.312	0.01	26.2	0.45	3.34	0.05	25.15	0.22	3.24	0.05	26.57	0.607	3.3	0.024
8622860	78.33	4.01	6.84	0.16	82.11	0.51	6.857	0.031	79.6	1.38	6.78	0.05	80.83	0.56	6.66	0.06	78.003	1.321	6.844	0.04
8623565	95.37	4.24	8.44	0.38	95.97	0.25	8.478	0.009	95.6	1.63	8.49	0.05	93.19	0.45	8.42	0.1	95.16	0.657	8.439	0.014
8623829	90.34	4.47	7.3	0.22	92.21	0.37	7.361	0.012	...	...	...	...	91.45	0.46	7.27	0.07	90.584	0.911	7.283	0.027
8623850	54.24	2.57	5.76	0.28	53.97	0.18	5.811	0.008	53.8	0.92	5.83	0.05	52.79	0.32	5.77	0.08	54.307	0.735	5.757	0.014
8624143	57.1	2.57	5.59	0.2	56.14	0.24	5.546	0.009	56.2	0.96	5.59	0.05	54.93	0.33	5.56	0.06	57.052	0.955	5.557	0.022
8624155	82.42	3.84	6.98	0.19	82.3	0.36	7.025	0.014	81.7	1.4	6.98	0.05	80.97	0.39	6.8	0.07	82.305	0.939	7.041	0.026
8628585	36.41	1.72	4.07	0.03	36.65	0.22	4.196	0.013	36.2	0.63	4.11	0.05	36.05	0.28	4.13	0.05	36.389	0.628	4.18	0.026
8629927	33.86	2.17	4.07	0.03	34.73	0.2	4.219	0.01	34.1	0.61	4.16	0.05	34.6	0.27	4.14	0.05	34.732	1.536	4.185	0.081
8630006	36.34	2.13	4.16	0.05	36.24	0.21	4.251	0.012	35.9	0.63	4.2	0.05	35.95	0.26	4.19	0.06	36.481	1.003	4.226	0.045
8630783	51.23	2.28	5.25	0.2	50.75	0.21	5.257	0.01	50.4	0.86	5.31	0.05	48.96	0.26	5.21	0.07	51.007	0.854	5.247	0.029
8635595	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	0.912	0.047	2.788	0.054
8635922	80.19	4.41	6.83	0.19	81.38	0.54	6.869	0.011	80	1.37	6.83	0.05	79.1	0.52	6.8	0.07	79.621	1.801	6.863	0.018
8636389	108.5	4.88	9.68	0.41	107.96	0.3	9.683	0.008	108.1	1.84	9.73	0.05	105.88	0.4	9.65	0.11	107.646	0.736	9.684	0.014
8643811	...	...	...	...	10.26	0.2	1.648	0.025	10.6	0.52	1.58	0.053	9.95	0.16	1.62	0.03	10.622	0.256	1.625	0.158
8647660	...	...	...	...	253.55	1.56	18.58	0.007	...	...	...	...	250.09	4.05	18.6	0.23	252.386	2.352	18.597	0.014
8648671	81.1	4.23	6.92	0.2	80.36	0.33	6.936	0.013	...	...	...	...	78.82	0.32	6.87	0.07	80.719	1.135	6.9	0.032
8649099	...	...	...	...	...	...	...	...	...	...	...	...	45.47	1.3	4.45	0.05	...	...	...	...
8653471	129.53	5.89	10.44	0.49	131.64	0.31	10.472	0.007	130.9	2.23	10.52	0.05	128.88	0.53	10.45	0.1	130.166	0.967	10.472	0.021
8654220	76.93	3.45	7.15	0.33	77.62	0.2	7.207	0.005	77	1.31	7.27	0.05	76.03	0.02	7.18	0.08	76.804	0.762	7.205	0.013
8654400	134.98	5.65	10.58	0.39	137.54	0.43	10.615	0.008	135.7	2.31	10.66	0.05	133.46	0.7	10.57	0.1	134.805	1.163	10.605	0.014
8669282	38.8	2.48	4.31	0.02	39.26	0.23	4.385	0.016	38.7	0.69	4.33	0.05	39.3	0.22	4.3	0.05	39.108	1.201	4.36	0.057
8671819	30.22	1.56	...	...	30.11	0.2	4.074	0.015	29.4	0.55	3.93	0.05	29.79	0.25	3.96	0.06	29.663	0.85	4.016	0.071
8673221	35.63	2.16	4.02	0.03	37.2	0.24	...	...	36	0.64	4.08	0.05	36.91	0.32	4.05	0.05	36.292	1.149	4.093	0.037
8674172	126.27	5.32	10.99	0.51	126.43	0.26	11.008	0.007	125.7	2.14	11.06	0.05	123.78	0.58	11.01	0.13	125.307	0.863	10.993	0.012
8674581	28.76	1.99	3.92	0.08	29.28	0.18	3.967	0.014	28.9	0.53	3.85	0.05	29.26	0.22	3.78	0.05	29.506	0.843	3.877	0.054
8675106	73.43	3.32	6.65	0.24	72.96	0.28	6.621	0.007	72.3	1.23	6.66	0.05	71.15	0.33	6.62	0.08	72.58	0.938	6.629	0.015
8675789	49.85	2.24	5.36	0.18	50.38	0.23	5.355	0.009	49.9	0.85	5.4	0.05	49.15	0.31	5.33	0.07	50.108	0.691	5.358	0.02
8675826	37.05	1.87	4.18	0.04	36.26	0.29	4.308	0.012	35.9	0.63	4.26	0.05	35.71	0.32	4.21	0.05	36.801	0.647	4.291	0.034
8675885	230.23	10.53	16.64	0.46	229.85	0.3	16.99	0.006	...	...	...	...	226.96	1.98	16.79	0.19	228.425	1.111	16.966	0.017
8675975	47.31	2.2	5.03	0.15	47.69	0.3	5.022	0.01	47.2	0.81	5.04	0.05	46.1	0.39	4.95	0.07	47.805	0.904	4.992	0.024
8676094	...	...	...	...	28.5	0.18	...	...	28.2	0.5	3.56	0.05	28.22	0.21	3.54	0.05	28.416	0.89	3.587	0.023
8676240	...	...	...	...	34.14	0.28	4.135	0.017	33.8	0.8	4.06	0.05	33.93	0.27	4.02	0.05	33.251	0.868	4.009	0.202
8676738	...	...	...	...	262.89	1.31	17.961	0.012	...	...	...	...	253.86	3.73	17.64	0.21	262.036	4.31	17.93	0.02
8676927	42.38	1.97	4.57	0.04	42.71	0.23	4.649	0.011	42.1	0.73	4.59	0.05	41.63	0.26	4.66	0.07	42.371	0.85	4.608	0.048
8676988	39.25	1.93	4.26	0.03	38.62	0.28	4.4	0.012	38	0.68	4.32	0.05	37.96	0.31	4.32	0.05	38.134	0.907	4.392	0.033
8677342	51.84	2.48	5.22	0.2	52.35	0.23	5.238	0.01	51.7	0.88	5.25	0.05	51.1	0.02	5.19	0.06	51.586	0.603	5.211	0.014
8677701	31.56	1.41	3.66	0.13	30.58	0.18	3.629	0.008	30.4	0.52	3.66	0.05	29.9	0.26	3.63	0.05	30.496	0.766	3.642	0.013
8678018	32.1	1.6	4.03	0.05	32.69	0.21	4.166	0.015	32.1	0.59	4.09	0.05	32.77	0.26	4.1	0.06	32.12	0.469	4.146	0.036
8681963	249.73	13.18	17.7	0.57	247.66	0.62	17.96	0.007	...	...	...	...	246.5	2.63	17.67	0.19	246.714	1.425	17.936	0.02
8682462	31.58	1.94	3.95	0.19	31.69	0.18	3.976	0.015	31.1	0.55	3.92	0.05	31.36	0.19	3.97	0.07	32.209	1.054	3.929	0.063
8683589	16.67	0.84	2.33	0.08	16.67	0.1	2.364	0.006	16.5	0.29	2.36	0.05	16.57	0.15	2.35	0.04	16.712	0.396	2.347	0.013
8683779	...	...	...	...	38.68	0.48	4.293	0.028	37.6	1.14	4.25	0.051	36.9	0.57	...	...	35.498	3.227	4.124	0.158
8684542	177.61	7.97	13.39	0.51	178.09	0.37	13.456	0.007	177.3	3.02	13.52	0.05	174.43	0.77	13.37	0.12	176.516	1.089	13.414	0.027
8684860	165.52	7.38	12.4	0.41	166.45	0.5	12.399	0.009	164.4	2.8	12.49	0.05	161.76	1.04	12.39	0.11	162.684	1.24	12.41	0.014
8685978	50.33	2.44	5.43	0.22	49.92	0.19	5.459	0.007	49.6	0.84	5.5	0.05	48.77	0.25	5.44	0.07	49.591	0.529	5.445	0.017
8686058	44.62	2.34	4.65	0.04	44.74	0.23	4.75	0.014	44.2	0.77	4.68	0.05	44.26	0.3	4.63	0.06	44.424	0.959	4.683	0.069
8686389	...	...	...	...	23.9	0.19	3.012	0.009	23.7	0.47	2.97	0.05	23.91	0.22	2.98	0.04	23.985	1.133	3.011	0.023
8686904	121.39	5.33	10.4	0.48	122.09	0.28	10.369	0.008	121.5	2.07	10.43	0.05	118.43	0.5	10.37	0.11	120.921	0.916	10.358	0.02
8687248	168.07	7.25	13.17	0.31	169.34	0.59	13.101	0.012	168.4	2.87	13.1	0.05	167.45	1.12	13.02	0.13	167.236	1.431	13.025	0.031
8688421	153.84	6.97	12.08	0.27	156.72	0.5	12.201	0.011	155.2	2.65	12.25	0.05	154.24	0.74	12.17	0.12	154.082	1.336	12.183	0.018
8689270	163.69	7.41	13.38	0.57	164.23	0.27	13.311	0.008	163.5	2.78	13.39	0.05	161.63	0.63	13.23	0.14	162.646	0.99	13.06	0.029
8689522	35.11	1.8	4.08	0.05	34.1	0.2	4.193	0.015	34	0.62	4.15	0.05	33.63	0.06	4.14	0.06	34.857	0.661	4.193	0.055
8689599	30.83	1.65	...	...	30.83	0.22	4.055	0.017	30.4	0.56	3.92	0.05	30.82	0.29	3.95	0.06	31.381	0.48	4.041	0.05
8689860	...	...	...	...	9.19	0.09	1.378	0.009	9	0.17	1.32	0.05	9.07	0.12	1.35	0.02	9.44	0.323	1.386	0.019
8690009	29.15	1.58	3.56	0.1	29.54	0.21	3.65	0.013	29	0.51	3.59	0.05	29.76	0.24	3.54	0.04	29.007	0.653	3.615	0.019
8693004	35.11	2.1	3.66	0.11	34.71	0.21	3.674	0.008	34.6	0.59	3.69	0.05	33.63	0.24	3.61	0.04	35.304	0.633	3.666	0.015
8693018	89.56	4.81	7.31	0.2	89.07	0.37	7.319	0.012	88.8	1.52	7.31	0.05	86.21	0.45	7.11	0.08	88.855	1.113	7.329	0.029
8694481	37.3	1.82	3.83	0.12	37.51	0.22	3.859	0.008	36.9	0.63	3.86	0.05	36.73	0.3	3.8	0.05	37.502	0.658	3.852	0.014
8695243	34.15	1.78	3.96	0.03	33.28	0.26	4.066	0.017	33.2	0.6	3.98	0.05	32.51	0.24	4.06	0.06	34.658	0.61	4.046	0.08
8696035	29.28	2.22	4.08	0.05	28.49	0.21	4.081	0.031	27.9	0.88	...	...	28.78	0.21	3.9	0.05	29.931	0.852	3.991	0.072
8697068	51.52	2.27	5.52	0.2	51.17	0.21	5.567	0.012	50.8	0.87	5.56	0.05	49.88	0.29	5.51	0.07	51.139	0.738	5.508	0.025
8701081	55.38	2.42	5.69	0.22	55.48	0.27	5.684	0.008	54.6	0.93	5.72	0.05	54.4	0.4	5.68	0.07	54.55	1.063	5.693	0.027
8701893	44.5	2.31	4.68	0.04	44.57	0.26	4.805	0.018	43.9	0.8	4.71	0.05	43.29	0.26	4.63	0.05	43.267	1.347	4.631	0.092
8702088	...	...	...	...	3.1	0.05	0.626	0.005	2.9	0.12	0.61	0.052	3.07	0.08	...	...	2.776	0.35	0.621	0.013
8702863	145.51	6.58	11.41	0.44	146.45	0.4	11.486	0.007	144.3	2.46	11.52	0.05	142.94	0.8	11.42	0.12	142.793	1.161	11.459	0.016
8703041	102.64	4.73	7.7	0.23	100.4	0.54	7.749	0.011	...	...	...	...	97.65	0.59	7.68	0.07	...	...	...	...
8703146	120.65	5.95	10.3	0.44	123.87	0.42	10.278	0.008	122.7	2.09	10.33	0.05	120.67	0.87	10.25	0.11	121.131	1.197	10.263	0.016
8707667	35.59	1.71	3.88	0.07	35.5	0.24	3.933	0.012	35	0.61	3.88	0.05	35.38	0.26	3.83	0.05	35.183	0.762	3.932	0.024
8707850	...	...	...	...	...	...	...	...	3.3	0.22	0.61	0.055	3.28	0.08	...	...	3.375	0.115	...	...
8708650	77.62	3.76	6.75	0.19	81.26	0.34	6.794	0.016	79	1.35	6.75	0.05	80.19	0.35	6.7	0.07	78.808	1.07	6.752	0.031
8708654	...	...	...	...	55.72	0.45	5.403	0.011	54.4	0.94	5.39	0.05	55.6	0.48	5.37	0.06	54.871	1.503	5.4	0.018
8710336	...	...	...	...	6.42	0.07	1.136	0.006	...	...	...	...	6.27	0.11	1.09	0.02	6.129	0.147	1.129	0.023
8712103	...	...	...	...	3.53	0.04	0.664	0.007	3.4	0.13	0.67	0.051	3.53	0.09	0.68	0.02	3.453	0.146	0.677	0.02
8718274	...	...	...	...	...	...	...	...	...	...	...	...	6.71	0.25	1.05	0.02	6.032	0.746	1.069	0.167
8718745	128.62	5.74	11.31	0.47	129.42	0.24	11.316	0.001	128.4	2.19	11.4	0.05	124.99	0.48	11.29	0.13	128.002	0.837	11.344	0.021
8719476	31.81	1.58	3.81	0.05	32.27	0.33	3.864	0.016	31.9	0.68	3.89	0.05	32.07	0.57	3.89	0.06	31.475	0.866	3.857	0.041
8736415	...	...	...	...	7.53	0.12	1.338	0.01	7.3	0.21	1.34	0.051	7.7	0.11	1.35	0.03	7.365	0.559	1.339	0.06
8737032	42.9	1.96	4.4	0.13	42.82	0.22	4.442	0.007	42.5	0.73	4.46	0.05	41.71	0.29	4.39	0.05	42.758	0.437	4.445	0.014
8737047	23.43	1.15	2.99	0.09	23.57	0.16	3.008	0.009	23.4	0.4	3.03	0.05	23.1	0.2	2.96	0.04	23.345	0.331	2.997	0.017
8738333	60.61	2.67	5.95	0.29	60.31	0.2	5.935	0.007	59.8	1.02	5.97	0.05	58.79	0.32	5.9	0.08	59.887	0.508	5.93	0.016
8738537	64.6	2.82	6.53	0.3	64.61	0.21	6.578	0.006	64.2	1.09	6.62	0.05	62.45	0.34	6.54	0.08	64.336	0.562	6.557	0.016
8738834	32.4	1.64	3.88	0.03	31.81	0.22	...	...	31.2	0.57	3.84	0.05	31.79	0.24	3.84	0.05	31.198	1.503	3.867	0.06
8738980	29.19	1.61	3.6	0.1	29.11	0.29	...	...	28.8	0.53	3.57	0.05	29.27	0.35	3.6	0.05	28.902	0.74	3.615	0.051
8739118	...	...	...	...	33.94	0.36	3.936	0.014	33.5	0.78	3.84	0.05	32.94	0.47	3.84	0.05	33.762	1.252	3.899	0.08
8740476	35.98	1.78	4.07	0.03	36.38	0.21	4.23	0.013	35.8	0.63	4.14	0.05	36.18	0.26	4.13	0.06	35.782	0.999	4.183	0.031
8741733	38.33	3.58	4.43	0.06	39.19	0.3	4.36	0.011	38.7	0.69	4.31	0.05	39.13	0.36	4.33	0.06	40.238	2.008	4.345	0.108
8742013	...	...	...	...	25.58	0.14	3.206	0.009	25.3	0.44	3.2	0.05	25.22	0.2	3.13	0.05	25.422	0.455	3.168	0.017
8742229	100.54	4.61	8.54	0.32	102.87	0.32	8.581	0.008	101.8	1.73	8.62	0.05	100.74	0.51	8.5	0.09	101.203	0.893	8.589	0.02
8742545	142.88	6.5	12.13	0.57	143.55	0.24	12.25	0.006	142.3	2.42	12.32	0.05	139.91	0.59	12.23	0.13	142.268	1.108	12.261	0.018
8742874	12.94	0.74	1.84	0.04	13.56	0.11	1.881	0.01	13	0.23	...	...	13.35	0.17	1.83	0.03	13.038	0.328	1.847	0.02
8746146	34.02	1.88	4.23	0.05	34.19	0.2	4.204	0.011	33.8	0.61	4.13	0.05	33.74	0.23	4.12	0.06	34.156	1.078	4.16	0.023
8746222	26.95	2.02	...	...	28.05	0.25	3.894	0.01	27.1	0.62	3.77	0.05	28.39	0.34	3.82	0.06	26.835	1.704	...	...
8746834	...	...	...	...	55.67	0.22	5.847	0.007	54.8	0.94	5.89	0.05	54.84	0.35	5.83	0.07	54.23	0.55	5.849	0.014
8747415	139.1	6.09	11.25	0.51	140.42	0.28	11.322	0.008	139.1	2.37	11.39	0.05	136.1	0.5	11.26	0.12	138.739	0.788	11.344	0.016
8747442	111.38	4.76	9.53	0.44	112.14	0.27	9.527	0.008	111.5	1.9	9.57	0.05	108.88	0.51	9.46	0.1	111.601	0.647	9.516	0.02
8748278	34.04	2.09	4.07	0.03	33.62	0.2	4.042	0.008	33.2	0.59	3.99	0.05	33.41	0.25	4.03	0.05	33.465	1.363	3.998	0.035
8748406	24.83	1.13	3.19	0.12	24.39	0.17	3.192	0.007	24.3	0.42	3.19	0.05	23.8	0.23	3.13	0.05	24.936	0.319	3.178	0.029
8748436	...	...	...	...	86.62	0.6	6.965	0.013	83.7	1.46	6.93	0.05	85.67	0.57	6.91	0.07	83.92	1.429	6.982	0.019
8748869	25.71	1.23	3.18	0.09	25.3	0.18	3.196	0.007	25	0.44	3.2	0.05	25.3	0.24	3.14	0.04	25.265	0.848	3.178	0.014
8751733	40.94	1.96	4.46	0.04	41.77	0.23	4.533	0.013	40.8	0.73	4.49	0.05	40.89	0.27	4.45	0.05	40.851	0.799	4.509	0.029
8752893	68.34	3.18	6.67	0.29	67.82	0.24	6.644	0.011	67.6	1.15	6.68	0.05	65.31	0.31	6.58	0.08	68.261	0.572	6.606	0.017
8753234	56.3	3.19	5.35	0.13	56.95	0.31	5.381	0.011	56.5	0.97	5.36	0.05	55.77	0.3	5.31	0.06	56.211	1.103	5.407	0.021
8753927	180.97	27.3	14.34	0.09	...	...	13.835	0.025	178.8	48.06	...	...	...	...	13.81	0.11	192.79	22.52	13.96	0.115
8754155	31.41	1.49	4.13	0.05	31.72	0.22	4.144	0.023	31.2	0.59	4.06	0.05	31.59	0.31	4.06	0.06	31.385	0.731	4.18	0.058
8754274	129.53	5.8	10.92	0.51	131.55	0.28	10.961	0.007	130.8	2.23	11.01	0.05	128.12	0.52	10.91	0.12	130.663	0.797	10.947	0.015
8757215	35.89	2.04	4.29	0.03	35.75	0.21	4.283	0.013	35.3	0.63	4.22	0.05	35.1	0.22	4.25	0.06	36.149	0.867	4.233	0.035
8758700	32.2	1.59	3.93	0.11	31.04	0.19	3.98	0.01	30.6	0.54	3.92	0.05	31.02	0.24	3.95	0.06	31.773	1.133	3.956	0.022
8759207	81.63	3.83	7.07	0.21	81.22	0.33	7.127	0.013	80.5	1.38	7.07	0.05	79.9	0.42	7.19	0.08	80.559	1.097	7.073	0.02
8759746	47.06	2.41	4.7	0.03	45.76	0.25	4.777	0.009	45.6	0.8	4.73	0.05	45.46	0.25	4.74	0.06	46.463	1.147	4.759	0.019
8759811	53.16	2.43	5.14	0.1	53.3	0.28	5.175	0.011	52.7	0.91	5.15	0.05	51.72	0.29	5.12	0.06	53.088	0.774	5.19	0.016
8761471	39.5	2.07	4.23	0.03	38.4	0.24	4.375	0.01	37.8	0.69	4.31	0.05	39.08	0.26	4.36	0.06	38.917	1.352	4.346	0.027
8766846	160.53	6.92	13.23	0.42	162.84	0.36	13.097	0.007	161.7	2.76	13.16	0.05	161.18	0.71	13.19	0.14	161	1.085	13.104	0.019
8771414	40.68	2.4	4.39	0.03	40.74	0.31	4.299	0.011	40.2	0.7	4.24	0.05	40.45	0.37	4.25	0.05	40.511	1.482	4.267	0.035
8776159	...	...	...	...	6.49	0.18	1.085	0.02	6.9	0.4	...	...	6.61	0.21	...	...	6.902	0.57	1.056	0.172
8779107	10.22	0.89	1.5	0.05	10.57	0.28	1.549	0.013	10.1	0.42	...	...	9.87	0.34	1.5	0.03	10.78	1.01	1.51	0.138
8780467	66.32	6.28	6.18	0.08	...	...	...	...	68.8	1.55	6.1	0.05	70.94	1	6.03	0.05	69.239	3.471	6.216	0.118
8782196	65.94	3.28	6.62	0.49	66.99	0.21	6.694	0.007	65.8	1.12	6.75	0.05	65.24	0.32	6.65	0.09	65.97	0.682	6.693	0.019
8802374	31.66	1.54	3.6	0.11	31.6	0.19	3.62	0.007	31.3	0.54	3.64	0.05	30.85	0.25	3.59	0.05	31.685	0.584	3.635	0.018
8803207	...	...	...	...	7.53	0.12	1.447	0.014	7.1	0.22	...	...	7.21	0.15	...	...	7.065	0.143	...	...
8803432	31.94	1.6	3.99	0.03	32.13	0.19	4.061	0.01	31.6	0.59	4.02	0.05	31.89	0.23	4	0.06	31.789	0.64	4.045	0.024
8803615	33.94	1.73	4.29	0.03	33.95	0.21	4.163	0.016	33.3	0.69	4.19	0.05	33.47	0.29	4.15	0.06	33.985	1.031	4.193	0.075
8804395	24.13	1.39	3.13	0.08	24.91	0.17	3.182	0.013	24.3	0.45	3.14	0.05	24.73	0.22	3.2	0.05	24.11	0.618	3.18	0.021
8804886	34	1.99	4.21	0.02	33.87	0.22	4.171	0.007	33.4	0.6	4.1	0.05	33.77	0.25	4.13	0.06	34.405	1.263	4.159	0.077
8805565	33.22	1.63	3.8	0.11	33.14	0.2	3.818	0.008	32.6	0.56	3.81	0.05	33.12	0.3	3.79	0.05	32.969	0.666	3.82	0.016
8805632	41.88	1.9	4.71	0.19	42	0.18	4.706	0.007	41.7	0.71	4.74	0.05	41.07	0.27	4.66	0.07	42.3	0.425	4.713	0.017
8805663	49.03	2.53	4.53	0.04	49.77	0.31	...	...	48.6	0.87	4.6	0.05	48.55	0.3	4.49	0.04	49.335	1.314	4.626	0.042
8806231	14.07	0.6	1.82	0.03	13.78	0.13	1.87	0.01	13.7	0.25	1.83	0.05	13.69	0.16	1.85	0.03	13.9	0.57	1.836	0.03
8812397	69.18	3.13	6.73	0.31	69.1	0.24	6.706	0.007	68.8	1.17	6.76	0.05	67.06	0.32	6.68	0.08	68.699	0.61	6.704	0.016
8812919	37.09	1.91	3.86	0.12	36.68	0.23	3.848	0.008	36.5	0.63	3.86	0.05	36.48	0.37	3.84	0.05	37.021	0.559	3.854	0.011
8813509	43.89	2.11	4.51	0.03	44	0.27	4.615	0.011	43.4	0.76	4.54	0.05	43.65	0.31	4.5	0.05	43.307	0.934	4.59	0.022
8813618	130.94	5.77	11.25	0.61	131.45	0.26	11.263	0.007	130.6	2.22	11.32	0.05	128.48	0.53	11.19	0.12	130.189	0.704	11.261	0.02
8813727	40.66	2.22	4.26	0.03	44.35	0.27	4.348	0.012	42.7	0.77	4.3	0.05	44.6	0.29	...	...	42.467	1.559	4.377	0.021
8814586	39.98	1.85	4.32	0.03	39.84	0.24	4.474	0.012	39.3	0.72	4.38	0.05	39.2	0.28	4.38	0.06	39.62	0.639	4.429	0.032
8815290	45.78	2.15	4.45	0.09	45.45	0.28	4.471	0.008	45	0.78	4.47	0.05	44.45	0.38	4.4	0.05	45.225	0.604	4.471	0.014
8815404	77.28	3.56	7.25	0.31	77.48	0.24	7.248	0.008	77.2	1.31	7.29	0.05	75.34	0.39	7.21	0.08	77.629	0.709	7.236	0.016
8816007	205.5	12.39	15.31	0.43	206.98	0.4	15.648	0.008	205.1	3.5	15.7	0.05	203.8	1.45	15.59	0.14	205.023	1.098	15.646	0.021
8816437	21.81	1.02	2.85	0.12	21.56	0.14	2.818	0.008	21.3	0.37	2.83	0.05	21.49	0.2	2.81	0.04	21.927	0.884	2.807	0.036
8817343	90.13	4	8.53	0.42	91.71	0.23	8.514	0.007	90.6	1.54	8.58	0.05	89.04	0.41	8.5	0.1	90.754	0.74	8.488	0.02
8817365	38.38	1.98	4.16	0.04	36.44	0.26	4.238	0.01	35.5	0.63	4.26	0.05	36.23	0.29	4.14	0.05	...	...	...	...
8818252	...	...	...	...	...	...	...	...	18.4	0.37	2.73	0.05	19.43	0.22	2.69	0.04	17.799	0.342	2.725	0.065
8822689	...	...	...	...	55.44	0.36	5.112	0.01	54.8	0.95	5.06	0.05	53.96	0.38	5.03	0.05	55.418	0.757	5.091	0.019
8822878	35.77	3.66	3.99	0.04	36.09	0.22	4.124	0.011	35.5	0.62	4.06	0.05	35.89	0.26	4.03	0.05	36.19	1.789	4.098	0.024
8824235	30.74	1.59	3.87	0.05	31	0.25	4.025	0.021	30.5	0.6	3.93	0.05	32.73	0.31	3.87	0.05	30.123	1.075	3.911	0.095
8824264	32.03	2.22	4.1	0.05	33.09	0.22	4.083	0.009	32	0.59	4.05	0.05	33.61	0.28	4.13	0.06	31.192	0.732	4.093	0.052
8824452	51.59	2.3	5.58	0.27	51.71	0.17	5.566	0.009	51.1	0.87	5.59	0.05	50.35	0.25	5.49	0.08	51.18	0.384	5.518	0.018
8824732	52.75	2.48	5.29	0.21	52.87	0.23	5.31	0.007	52.6	0.9	5.34	0.05	51.96	0.31	5.28	0.07	52.993	0.711	5.3	0.016
8825444	83.35	4.12	6.6	0.15	84.47	0.6	6.665	0.055	82.9	2.67	...	...	82.65	0.59	6.52	0.06	...	...	...	...
8826079	33.96	1.9	4.23	0.05	33.18	0.2	4.228	0.018	32.9	0.6	4.13	0.05	33.1	0.23	4.15	0.05	34.014	0.838	4.183	0.034
8826496	43.62	2.13	4.68	0.04	44.38	0.25	4.75	0.015	43.7	0.76	4.71	0.05	43.64	0.28	4.64	0.06	43.769	0.824	4.712	0.031
8827367	...	...	...	...	244.52	0.51	16.967	0.007	...	...	...	...	245.7	2	17.08	0.19	242.984	1.354	16.965	0.016
8827622	...	...	...	...	...	...	...	...	23.8	0.61	3.34	0.05	24.3	0.22	3.39	0.05	24.803	1.489	3.309	0.181
8827646	34.35	1.51	4.03	0.1	33.31	0.22	4.083	0.013	32.9	0.59	4.03	0.05	32.76	0.26	3.97	0.06	33.383	0.843	4.08	0.017
8827659	69.27	3.04	6.69	0.32	69.34	0.23	6.741	0.009	69	1.17	6.74	0.05	67.71	0.43	6.69	0.08	69.128	0.624	6.709	0.019
8827853	154.23	6.7	12.91	0.55	157.9	0.3	12.978	0.007	156.8	2.67	13.03	0.05	155.35	0.69	12.96	0.14	156.231	0.871	12.924	0.034
8827934	...	...	...	...	57	0.42	5.425	0.01	55	0.95	5.37	0.05	56.64	0.46	5.35	0.06	54.683	0.953	5.422	0.018
8836830	191.87	9.68	15.05	7.7	197.65	0.62	14.931	0.008	193.7	3.3	14.96	0.05	...	...	...	...	...	...	...	...
8838230	179.06	7.72	14.02	0.63	179.69	0.32	14.047	0.008	179	3.05	14.07	0.05	177.82	0.81	13.94	0.14	178.247	0.922	14.137	0.044
8838450	...	...	...	...	114.96	0.45	9.605	0.008	113.7	1.94	9.65	0.05	112.09	0.69	9.58	0.1	112.761	1.631	9.604	0.016
8839028	28.67	1.68	3.48	0.09	27.89	0.18	...	...	27.4	0.52	3.5	0.05	27.99	0.02	3.45	0.05	27.742	1.233	3.511	0.038
8840004	...	...	...	...	11.09	0.11	1.586	0.008	11	0.21	1.58	0.05	10.56	0.09	1.57	0.03	11.065	0.295	1.571	0.013
8840992	120.79	5.33	9.9	0.45	121.07	0.29	9.904	0.007	120.1	2.04	9.96	0.05	117.49	0.53	9.84	0.1	119.724	0.67	9.901	0.011
8843610	41.37	2.05	4.36	0.03	40.96	0.22	4.494	0.012	40.6	0.73	4.46	0.05	40.17	0.27	4.44	0.05	41.516	0.603	4.532	0.024
8843835	...	...	...	...	7.83	0.17	1.199	0.013	7.7	0.45	1.21	0.054	7.34	0.15	1.16	0.02	7.81	0.281	1.181	0.126
8844362	...	...	...	...	7.28	0.17	1.15	0.012	...	...	...	...	7.86	0.12	1.13	0.02	6.854	0.721	1.175	0.18
8845313	...	...	...	...	38.52	0.28	4.386	0.016	37.9	0.71	4.33	0.05	37.99	0.31	4.3	0.05	37.688	1.16	4.332	0.061
8845321	33.16	1.69	4.05	0.09	32.53	0.18	4.119	0.009	32.1	0.57	4.06	0.05	32.67	0.24	4.06	0.06	32.768	0.947	4.11	0.018
8845361	...	...	...	...	...	...	...	...	7.5	0.45	1.3	0.054	7.64	0.22	1.26	0.02	7.583	0.368	1.311	0.105
8846187	48.77	2.82	4.92	0.11	49.5	0.25	4.956	0.011	48.8	0.84	4.89	0.05	49.04	0.27	4.84	0.06	48.708	0.617	4.91	0.038
8846245	...	...	...	...	37.22	0.5	4.346	0.034	35.2	1.3	4.24	0.051	36.09	0.55	4.27	0.06	34.47	1.914	4.265	0.169
8848288	46.69	2.2	4.6	0.05	47.09	0.22	4.602	0.007	45.9	0.78	4.62	0.05	46.39	0.3	4.57	0.06	45.87	0.78	4.598	0.01
8866716	38.41	1.86	4.37	0.13	38.17	0.21	4.383	0.006	37.8	0.65	4.4	0.05	37.75	0.32	4.33	0.06	38.238	0.857	4.384	0.015
8866860	137.29	6.47	11.58	0.58	139.46	0.29	11.6	0.008	138.6	2.36	11.67	0.05	136.19	0.56	11.56	0.12	138.087	0.936	11.586	0.023
8867740	23.06	1.08	2.95	0.12	22.21	0.14	2.986	0.006	22.3	0.39	2.99	0.05	22.01	0.17	2.93	0.05	22.815	0.413	2.974	0.016
8868800	33.18	1.65	4.05	0.05	33.01	0.19	4.066	0.012	32.6	0.6	3.98	0.05	32.7	0.23	3.98	0.05	33.047	0.828	4.026	0.036
8868869	...	...	...	...	...	...	...	...	29.7	1.41	3.86	0.053	29.79	0.05	3.84	0.06	30.465	1.297	3.889	0.117
8868929	...	...	...	...	41.42	0.31	4.497	0.012	40.8	0.72	4.48	0.05	40.69	0.32	4.48	0.06	41.684	1.163	4.499	0.02
8869611	95.04	4.27	8.84	0.41	96.22	0.21	8.881	0.008	95.3	1.62	8.93	0.05	93.77	0.41	8.84	0.1	95.368	0.592	8.865	0.023
8870432	...	...	...	...	...	...	...	...	43.9	0.75	4.57	0.05	44.56	0.01	...	...	44.737	0.543	4.504	0.013
8870850	34.71	1.57	3.97	0.14	34.89	0.19	3.966	0.006	34.5	0.59	3.98	0.05	33.63	0.27	3.92	0.05	34.526	0.491	3.968	0.022
8872046	65.68	2.94	6.51	0.35	66.16	0.2	6.55	0.007	65.7	1.12	6.61	0.05	63.62	0.29	6.48	0.08	65.822	0.539	6.526	0.025
8872709	37.89	1.87	4.26	0.03	38.49	0.21	4.371	0.01	37.7	0.68	4.32	0.05	37.75	0.22	4.31	0.06	38.011	0.723	4.341	0.028
8872979	76.19	4.05	6.38	0.16	75.29	0.36	6.458	0.011	75.3	1.3	6.35	0.05	74.11	0.37	6.43	0.07	75.403	1.179	6.332	0.032
8873797	29.4	1.68	3.82	0.09	30.57	0.22	3.892	0.013	29.8	0.53	3.82	0.05	30.77	0.26	3.81	0.05	29.502	0.904	3.863	0.03
8878424	55.37	2.77	5.86	0.21	56.45	0.24	5.857	0.007	55.6	0.95	5.91	0.05	55.7	0.39	5.81	0.07	55.777	1.089	5.833	0.029
8879369	60.27	2.83	6.12	0.24	60.94	0.23	6.165	0.007	60.2	1.03	6.21	0.05	59.78	0.33	6.12	0.08	60.433	0.695	6.163	0.014
8879491	...	...	...	...	...	...	...	...	59.9	1.07	5.53	0.05	58.94	0.56	5.5	0.06	60.346	4.637	5.524	0.035
8879518	45.25	2.23	4.84	0.04	46.81	0.43	4.763	0.028	45.3	0.83	4.66	0.05	46.41	0.46	4.67	0.05	44.963	0.894	4.703	0.037
8879938	95.63	4.21	8.34	0.38	96.23	0.25	8.334	0.008	95.2	1.62	8.37	0.05	93.66	0.4	8.3	0.09	94.956	0.628	8.329	0.017
8880420	20.1	0.98	2.66	0.1	20.3	0.14	2.663	0.006	19.9	0.35	2.67	0.05	20.36	0.22	2.64	0.04	20.225	0.505	2.648	0.013
8888925	...	...	...	...	33.42	0.23	4.143	0.013	33.3	0.62	4.08	0.05	32.83	0.25	4.11	0.06	33.067	1.102	4.079	0.042
8890410	63.74	4.15	5.47	0.12	62.2	0.32	5.506	0.016	61.4	1.07	5.42	0.05	60.87	0.3	5.5	0.06	62.057	1.334	5.395	0.031
8891957	64.64	3.04	6.11	0.25	63.14	0.25	6.126	0.011	63.3	1.08	6.14	0.05	61.71	0.34	6.09	0.07	62.673	1.239	6.123	0.024
8896115	52.57	2.48	5.53	0.25	52.61	0.23	5.621	0.008	52.1	0.89	5.63	0.05	51.24	0.31	5.54	0.07	52.022	1.13	5.572	0.016
8905921	...	...	...	...	6.41	0.14	...	...	6.3	1.57	...	...	6.35	0.21	...	...	6.482	0.16	1.015	0.194
8906338	...	...	...	...	...	...	...	...	33.2	0.86	4.16	0.051	33.86	0.44	4.15	0.06	32.332	0.79	4.214	0.071
8907753	...	...	...	...	283.82	3.41	21.278	0.011	...	...	...	...	...	...	22.27	0.37	...	...	...	...
8907943	33.83	1.9	4.03	0.04	33	0.21	4.04	0.014	32.8	0.58	3.94	0.05	32.88	0.3	3.95	0.06	34.21	0.651	3.983	0.039
8909673	...	...	...	...	43.32	0.32	4.622	0.011	42.8	0.75	4.6	0.05	42.51	0.4	4.57	0.06	43.292	1.1	4.605	0.016
8911558	37.31	3.31	4.39	0.06	40.88	0.29	4.458	0.013	38.9	0.68	4.42	0.05	40.6	0.31	4.39	0.06	38.962	1.842	4.445	0.024
8914107	154.55	7.11	12.59	0.29	156.2	0.33	12.417	0.006	155.5	2.65	12.48	0.05	154.62	0.65	12.39	0.13	155.254	1.183	12.451	0.031
8914297	72.26	3.33	7.47	0.35	73.01	0.24	7.432	0.011	72.2	1.23	7.44	0.05	72.16	0.34	7.41	0.1	71.637	0.792	7.434	0.039
8914504	33.58	2.47	4.12	0.1	34.17	0.19	4.194	0.016	33.7	0.59	4.11	0.05	33.94	0.26	4.09	0.05	34.166	1.287	4.159	0.027
8915481	12.32	0.59	1.68	0.05	11.97	0.17	...	...	12.1	0.4	1.72	0.051	11.76	0.24	1.73	0.03	12.33	0.402	1.67	0.054
8916132	...	...	...	...	3.92	0.1	0.746	0.016	4.3	0.35	...	...	4.22	0.12	0.75	0.02	...	...	...	...
8934264	...	...	...	...	8.65	0.09	1.436	0.007	8.6	0.18	1.43	0.05	8.53	0.08	1.41	0.03	8.82	0.558	1.412	0.015
8934853	233.99	18.02	16.18	0.48	230.82	1.1	16.47	0.011	...	...	...	...	...	...	16.4	0.16	226.715	...	16.441	0.017
8935612	29.38	1.65	3.75	0.04	29.93	0.2	...	...	29.3	0.56	3.91	0.05	29.71	0.25	3.87	0.06	29.49	1.26	3.889	0.072
8936084	...	...	...	...	31.91	0.19	4.282	0.01	31.2	0.67	4.16	0.05	32.36	0.23	4.25	0.07	31.823	0.993	4.242	0.072
8936104	31.42	1.73	3.64	0.05	30.98	0.23	...	...	30.6	0.56	3.75	0.05	30.5	0.22	3.7	0.06	31.516	1.335	3.804	0.041
8936339	...	...	...	...	...	...	...	...	43.4	0.9	4.57	0.05	44.62	0.52	4.56	0.05	43.941	0.986	4.676	0.055
8936347	73.35	3.42	7.07	0.35	74.41	0.21	7.068	0.007	73.6	1.25	7.08	0.05	72.39	0.34	6.99	0.09	73.544	0.761	7.029	0.025
8936409	...	...	...	...	7	0.09	...	...	6.8	0.16	1.22	0.05	6.7	0.1	...	...	6.877	0.169	...	...
8936877	24.62	1.18	3.13	0.13	24.9	0.16	3.149	0.01	24.6	0.42	3.19	0.05	24.42	0.21	3.14	0.05	24.653	0.577	3.118	0.037
8937073	26.04	1.34	3.22	0.05	25.06	0.19	3.255	0.011	24.6	0.46	3.2	0.05	25.05	0.23	3.19	0.05	25.767	0.547	3.212	0.029
8939889	35.03	1.97	4.06	0.04	35.5	0.22	4.221	0.015	35	0.62	4.13	0.05	34.58	0.22	4.02	0.06	35.403	0.877	...	...
8939964	28.16	1.8	4.06	0.09	29.34	0.19	4.081	0.012	28.5	0.54	3.97	0.05	29.32	0.23	3.98	0.06	27.403	0.508	4.01	0.071
8940098	33.98	1.58	4.26	0.05	33.44	0.21	4.201	0.015	32.9	0.6	4.14	0.05	33.13	0.26	4.11	0.06	33.562	1.387	4.146	0.073
8940241	33.67	2.1	4.13	0.05	32.58	0.23	4.086	0.013	32.4	0.62	4.01	0.05	31.91	0.26	4.01	0.05	33.705	0.761	4.054	0.033
8940851	14.61	0.76	2.13	0.05	14.84	0.12	2.126	0.012	14.7	0.26	2.13	0.05	14.74	0.18	2.07	0.04	14.758	0.365	2.121	0.02
8941031	...	...	...	...	28.45	0.35	3.64	0.031	27.1	0.51	3.58	0.05	28.77	0.74	3.59	0.05	28.349	2.53	3.593	0.046
8941196	63.69	2.8	6.24	0.3	63.5	0.24	6.246	0.007	63	1.07	6.29	0.05	62.07	0.36	6.19	0.08	62.94	0.583	6.25	0.015
8941202	34.55	1.91	3.99	0.03	34.31	0.21	4.136	0.019	33.8	0.61	4.03	0.05	33.86	0.24	4.17	0.06	34.313	0.862	4.16	0.046
8946471	37.3	1.99	4.23	0.03	37.39	0.22	4.361	0.013	36.8	0.65	4.29	0.05	37.3	0.27	4.24	0.05	37.464	0.893	4.326	0.033
8946619	34.1	1.75	4.11	0.06	33.5	0.18	4.052	0.011	33.1	0.58	4.01	0.05	33.08	0.22	4.02	0.06	33.315	0.574	4.037	0.018
8946818	28.41	1.43	3.72	0.06	28.15	0.19	3.729	0.013	27.7	0.52	3.66	0.05	27.44	0.23	3.7	0.06	28.397	0.501	3.697	0.053
8947422	36.49	1.82	4.03	0.09	35.89	0.21	4.084	0.016	35.7	0.62	4.02	0.05	35.48	0.23	3.99	0.05	36.166	0.749	4.051	0.018
8948403	29.64	2.01	3.12	0.06	30.15	0.25	...	...	29.6	0.55	3.12	0.05	30.49	0.28	3.12	0.04	29.829	1.241	3.114	0.028
8948617	42.17	2.24	4.86	0.17	42.09	0.24	4.838	0.008	41.7	0.72	4.86	0.05	40.82	0.34	4.84	0.07	40.548	0.95	4.813	0.036
8949653	17.71	1.13	2.53	0.08	18.81	0.12	2.519	0.007	18.2	0.32	2.52	0.05	18.73	0.15	2.47	0.04	18.091	0.545	2.516	0.014
8949818	46.12	2.37	5.03	0.11	45.18	0.32	5	0.012	45	0.78	5.01	0.05	44.81	0.33	4.91	0.06	44.567	0.945	5.006	0.026
8951178	104.04	8.03	8.46	0.24	107.58	0.74	8.441	0.015	106.9	1.83	8.45	0.05	104.26	0.68	8.37	0.07	106.135	5.812	8.443	0.023
8951252	...	...	...	...	50.15	0.39	4.724	0.011	49.5	0.86	4.66	0.05	49.18	0.36	4.61	0.05	50.663	1.207	4.709	0.026
8952278	...	...	...	...	45.21	0.22	4.819	0.01	44.9	0.77	4.81	0.05	44.74	0.31	4.75	0.06	45.621	0.547	4.778	0.027
8952952	13.24	0.62	1.73	0.05	12.82	0.11	1.732	0.009	12.9	0.24	1.74	0.05	12.59	0.17	1.71	0.02	13.063	0.259	1.719	0.018
8953164	113.51	5.07	9.86	0.45	114.07	0.27	9.856	0.007	113.2	1.93	9.89	0.05	112.06	0.53	9.86	0.11	112.724	0.837	9.832	0.021
8955683	...	...	...	...	48.08	0.36	4.834	0.012	46.8	0.83	4.77	0.05	48.24	0.35	4.75	0.05	47.807	1.994	4.785	0.03
8957480	49.01	2.37	5.25	0.19	49.47	0.2	5.289	0.009	48.8	0.83	5.3	0.05	48.71	0.32	5.23	0.07	48.863	0.695	5.255	0.015
8957543	36.62	2.37	3.97	0.05	37.62	0.31	4.118	0.019	36.1	0.64	4.02	0.05	38.75	0.3	4.01	0.05	36.563	1.754	4.041	0.043
8957693	137.23	6.59	10.83	0.44	137.84	0.37	10.836	0.009	137.8	2.35	10.87	0.05	133	0.6	10.74	0.11	136.831	1.098	10.823	0.019
8957928	34.05	1.78	3.96	0.03	34.53	0.25	4.159	0.018	34	0.64	4.07	0.05	34.49	0.27	4.08	0.05	34.227	0.866	4.118	0.045
8957944	114.68	5.51	9.44	0.39	114.34	0.29	9.483	0.009	113.4	1.93	9.51	0.05	111.19	0.43	9.37	0.1	113.361	1.128	9.495	0.017
8958065	65.03	2.88	6.36	0.3	64.56	0.22	6.368	0.007	64.3	1.1	6.42	0.05	62.77	0.36	6.32	0.08	64.177	0.576	6.364	0.015
8959259	75.11	3.4	6.83	0.25	76.24	0.28	6.84	0.007	74.8	1.27	6.87	0.05	74.49	...	6.8	0.07	74.996	0.748	6.843	0.013
8959538	32.1	1.88	3.93	0.03	32.43	0.22	3.995	0.012	31.9	0.58	3.91	0.05	32.3	0.23	3.86	0.05	31.953	1.016	3.946	0.032
8960083	99.85	4.27	8.47	0.35	100.95	0.27	8.466	0.008	100.2	1.7	8.52	0.05	97.39	0.45	8.42	0.09	100.175	0.668	8.469	0.018
8961152	35	1.63	4	0.17	34.89	0.18	4.006	0.007	34.7	0.59	4.01	0.05	34.23	0.25	3.92	0.05	34.859	0.695	3.992	0.02
8962109	137.66	6.01	11.91	0.57	138.9	0.29	11.898	0.009	137.9	2.35	11.94	0.05	135.23	0.52	11.81	0.13	136.993	0.939	11.904	0.023
8962844	41.5	2.03	4.46	0.04	41.64	0.23	4.568	0.011	41.1	0.74	4.51	0.05	41.99	0.23	4.48	0.05	41.846	0.812	4.561	0.017
8962923	81.59	3.92	6.88	0.18	81.09	0.33	6.958	0.015	80.6	1.39	6.89	0.05	79.63	0.35	6.8	0.07	80.67	0.998	6.961	0.045
8963972	...	...	...	...	31.09	0.22	3.854	0.012	30.8	0.56	3.8	0.05	30.92	0.24	3.76	0.05	31.539	0.937	3.821	0.024
8964218	31.36	1.42	3.56	0.13	31.3	0.18	3.601	0.007	31.1	0.53	3.6	0.05	30.52	...	3.56	0.05	31.714	0.5	3.58	0.018
8973228	49.77	2.72	5.29	0.18	51.34	0.31	5.305	0.012	49.9	0.86	5.36	0.05	50.59	0.51	5.29	0.06	49.245	1.025	5.34	0.027
8973815	88.98	4.05	7.74	0.28	88.07	0.39	7.742	0.01	87.3	1.49	7.76	0.05	84.96	0.54	7.68	0.08	87.564	0.721	7.708	0.016
8976283	...	...	...	...	5.55	0.08	...	...	5.9	0.16	0.92	0.051	5.82	0.08	0.93	0.02	5.985	0.091	0.933	0.024
8981783	179.33	8.72	14.02	0.25	182.99	0.5	13.958	0.008	181.5	3.1	14.02	0.05	181.73	0.98	13.94	0.13	180.483	1.13	13.947	0.019
8983847	219.44	9.59	16.39	0.34	218.96	0.69	16.401	0.009	...	...	...	...	214.63	1.68	16.49	0.17	217.173	1.478	16.424	0.032
8984044	35.98	2.01	4.2	0.03	36.64	0.24	4.18	0.015	35.8	0.62	4.09	0.05	36.54	0.29	4.09	0.06	36.544	1.441	4.153	0.023
8984355	185.15	8.33	14.52	0.38	189.05	0.35	14.317	0.007	187.8	3.2	14.39	0.05	187.53	0.88	14.23	0.14	186.845	0.901	14.328	0.018
8984984	10.21	1.06	1.5	0.05	10.42	0.19	1.431	0.014	9.9	0.4	1.45	0.052	10.44	0.22	1.45	0.02	...	...	1.453	0.038
8985207	...	...	...	...	6.43	0.12	...	...	6.5	0.55	...	...	6.57	0.16	...	...	6.447	0.457	1.084	0.103
8985246	...	...	...	...	7.12	0.11	1.133	0.008	6.7	0.3	1.09	0.052	7.72	0.07	1.13	0.02	...	...	1.139	0.167
9002344	...	...	...	...	43.74	0.23	4.401	0.007	43	0.74	4.41	0.05	43.06	0.3	4.34	0.05	43.432	0.887	4.397	0.011
9002577	...	...	...	...	10.55	0.12	1.7	0.009	10.6	0.21	1.69	0.05	10.25	0.1	1.69	0.03	10.913	0.216	1.642	0.053
9002777	...	...	...	...	6.36	0.14	...	...	6.1	1.35	1.08	0.094	6.17	0.1	...	...	6.038	0.245	1.113	0.197
9002805	67.51	3.45	5.93	0.11	65.41	0.66	5.915	0.013	62.7	1.1	5.84	0.05	66.98	0.61	5.91	0.06	64.574	4.438	5.948	0.034
9002884	...	...	...	...	4.69	0.08	0.899	0.01	4.7	0.12	0.86	0.05	4.72	0.09	...	...	4.675	0.165	0.902	0.018
9003765	59.4	2.72	6.03	0.26	59.77	0.22	6.061	0.007	59.4	1.01	6.1	0.05	57.93	...	6	0.08	59.496	0.582	6.04	0.015
9004448	27.03	1.41	3.52	0.09	27.17	0.2	3.551	0.009	26.6	0.49	3.49	0.05	26.75	0.22	3.47	0.05	26.853	0.48	3.517	0.03
9004818	73.55	3.31	6.63	0.23	73.98	0.27	6.634	0.008	73	1.24	6.66	0.05	71.71	0.02	6.58	0.07	73.715	0.759	6.627	0.013
9007080	34.74	1.89	3.93	0.03	34.54	0.24	4.05	0.012	34.3	0.61	4	0.05	34.01	0.02	4	0.05	34.717	0.903	4.026	0.033
9007718	34.84	1.78	3.93	0.03	34.54	0.23	4.117	0.03	34.2	0.62	4	0.05	34.15	0.23	4.01	0.05	34.912	0.892	3.941	0.057
9008090	36.86	2.19	4.23	0.03	37.37	0.23	4.357	0.008	36.7	0.65	4.29	0.05	37.01	0.3	4.28	0.06	36.538	0.99	4.34	0.035
9008236	23.19	1.11	2.97	0.11	23.66	0.16	2.974	0.008	23.4	0.4	2.99	0.05	23.58	0.2	2.93	0.04	23.301	0.63	2.973	0.014
9008270	34.48	1.53	3.93	0.03	34.39	0.19	4.065	0.013	33.9	0.6	3.98	0.05	34.46	0.23	3.97	0.05	34.243	1.068	3.989	0.016
9009158	27.33	1.43	3.09	0.08	27.08	0.18	3.143	0.011	26.7	0.47	3.1	0.05	26.96	0.21	3.09	0.04	26.928	0.638	3.117	0.022
9009175	33.58	1.69	4.13	0.03	33.85	0.24	4.094	0.017	33	0.6	4.02	0.05	33.38	0.28	4.01	0.05	33.103	0.887	4.061	0.029
9009403	...	...	...	...	12.85	0.14	1.829	0.013	12.3	0.27	1.81	0.05	13.13	0.19	1.76	0.03	12.095	0.242	1.824	0.039
9009805	50.5	2.27	5.2	0.2	50.35	0.2	5.217	0.007	50.1	0.85	5.25	0.05	49	0.27	5.18	0.07	50.624	0.525	5.206	0.014
9009957	180.29	7.69	14.52	0.38	181.44	0.29	14.263	0.009	179.5	3.05	14.34	0.05	178.48	0.6	14.1	0.14	179.234	1.199	14.379	0.114
9012783	35.63	1.68	4.07	0.11	37.1	0.22	4.06	0.01	36.3	0.62	4.08	0.05	36.39	0.26	4.03	0.06	36.027	0.654	4.057	0.014
9015765	37.85	1.85	4.09	0.13	37.37	0.2	4.115	0.008	37.2	0.64	4.12	0.05	36.54	0.24	4.06	0.05	36.834	1.126	4.098	0.012
9016455	80.59	4.28	6.7	0.19	80.61	0.4	6.738	0.021	79.7	1.37	6.69	0.05	79.75	0.43	6.62	0.07	80.157	1.106	6.72	0.037
9016901	...	...	...	...	...	...	...	...	27.8	0.64	4.04	0.05	28.72	0.25	4.07	0.07	27.43	0.463	4.15	0.128
9018004	31.74	1.51	4.21	0.07	31.45	0.19	4.212	0.017	31.1	0.6	4.1	0.05	31.21	0.23	4.11	0.06	31.748	0.424	4.136	0.094
9018909	72.78	3.31	7.05	0.32	72.77	0.21	7.119	0.012	72.3	1.23	7.13	0.05	70.76	0.32	7.04	0.09	72.726	0.726	7.057	0.021
9019877	64.87	3.06	6.08	0.13	65.83	0.62	6.016	0.016	65.2	1.22	6.07	0.05	63.99	1.11	5.97	0.06	66.189	1.424	6.023	0.033
9020419	33.88	1.81	4.12	0.05	33.66	0.18	4.195	0.009	33.1	0.58	4.16	0.05	34.43	0.28	4.14	0.06	32.93	1.086	4.182	0.018
9020943	32.44	2.32	4.1	0.17	32.53	0.19	4.199	0.01	31.8	0.57	4.1	0.05	32.81	0.27	4.13	0.06	31.887	0.867	4.172	0.032
9021204	...	...	...	...	...	...	...	...	7.8	0.46	1.23	0.054	8.54	0.09	1.24	0.02	7.846	0.686	1.273	0.058
9021464	...	...	...	...	...	...	...	...	...	...	4.51	0.05	58.56	...	4.43	0.06	58.449	0.138	...	...
9021671	43.21	2.06	4.82	0.18	43.52	0.2	4.891	0.01	43.2	0.74	4.88	0.05	42.26	0.26	4.83	0.07	43.559	0.615	4.839	0.018
9021799	35.33	2.07	4.05	0.04	34.77	0.2	4.206	0.012	34.3	0.61	4.13	0.05	34.46	0.22	4.15	0.06	35.448	1.187	4.166	0.034
9024483	34.35	1.58	3.88	0.03	32.92	0.2	4.026	0.017	33.2	0.61	3.98	0.05	32.24	...	3.94	0.05	34.511	0.347	3.965	0.044
9024667	...	...	...	...	25.43	0.25	3.566	0.008	24.9	0.48	3.48	0.05	25.4	0.29	3.48	0.05	25.923	1.577	3.568	0.078
9025029	41.06	1.97	4.39	0.03	40.74	0.23	4.496	0.015	40.4	0.71	4.43	0.05	39.83	0.25	4.42	0.06	40.473	0.786	4.473	0.039
9025216	31.65	1.55	4.07	0.1	31.7	0.18	4.121	0.01	31.1	0.56	4.06	0.05	31.46	0.27	4.07	0.06	31.494	0.694	4.137	0.027
9025278	...	...	...	...	229.07	0.5	17.733	0.008	...	...	...	...	226.98	1.68	17.41	0.19	227.212	1.204	17.713	0.018
9025447	32.24	1.57	3.85	0.1	31.31	0.2	...	...	31.2	0.56	3.85	0.05	30.66	0.23	3.83	0.05	31.977	0.664	3.859	0.033
9025498	58.21	2.5	5.91	0.21	58.1	0.27	5.927	0.006	57.4	0.98	5.96	0.05	57.29	0.46	5.88	0.07	57.421	0.952	5.916	0.012
9025882	33.27	1.77	4.1	0.14	34.82	0.2	4.181	0.007	33.8	0.59	4.1	0.05	34.41	0.25	4.1	0.06	33.451	0.647	4.143	0.026
9026209	...	...	...	...	9.08	0.11	1.334	0.007	8.4	0.16	...	...	9.12	0.1	1.33	0.03	8.705	0.583	1.365	0.027
9026308	35.58	2.24	4.31	0.04	35.46	0.19	4.279	0.01	35.1	0.63	4.21	0.05	34.83	0.28	4.22	0.06	35.734	0.81	4.288	0.037
9027245	49.68	2.23	5.39	0.2	49.81	0.19	5.434	0.009	49.4	0.84	5.44	0.05	48.51	0.28	5.36	0.07	49.681	0.771	5.382	0.015
9027635	53.1	2.4	5.67	0.23	53.31	0.19	5.722	0.008	52.9	0.9	5.73	0.05	51.68	0.29	5.64	0.07	52.953	0.502	5.672	0.014
9027654	...	...	...	...	34.58	0.4	4.018	0.022	33.5	0.66	3.99	0.05	34.26	0.49	3.97	0.05	34.319	1.334	4.011	0.072
9027871	42.19	1.94	4.32	0.05	42.71	0.27	4.34	0.007	41.9	0.72	4.35	0.05	42.42	0.34	4.27	0.05	42.242	1.028	4.332	0.015
9028321	46.66	2.11	4.71	0.15	46.55	0.27	4.724	0.01	46.1	0.79	4.77	0.05	45.8	0.4	4.7	0.06	46.715	0.553	4.731	0.016
9028511	...	...	...	...	29.75	0.21	4.085	0.01	28.9	0.56	3.96	0.05	29.8	0.25	4.04	0.07	29.577	0.994	3.944	0.098
9028697	59.33	2.63	5.92	0.24	60.09	0.21	5.937	0.006	59.6	1.01	5.99	0.05	58.21	0.26	5.89	0.07	59.254	0.626	5.924	0.016
9028880	43.93	1.98	4.78	0.17	43.57	0.2	4.84	0.009	43.3	0.74	4.83	0.05	42.37	0.26	4.77	0.07	43.468	0.536	4.785	0.015
9028967	34.84	1.56	3.95	0.04	34.3	0.21	4.103	0.013	33.9	0.62	4.06	0.05	34.01	0.27	4.03	0.06	33.829	0.613	4.052	0.061
9029195	...	...	...	...	...	...	...	...	41.6	0.73	4.51	0.05	41.6	0.28	4.65	0.06	...	...	...	...
9029603	138.57	6.99	10.8	0.33	145.05	0.61	10.826	0.008	143	2.44	10.82	0.05	140.57	0.78	10.74	0.1	139.927	2.506	10.82	0.018
9030294	...	...	...	...	41.17	0.39	4.547	0.011	40.3	0.71	4.48	0.05	41	0.41	4.45	0.05	42.27	2.132	4.532	0.032
9031798	111.96	4.95	9.9	0.46	112.02	0.26	9.877	0.007	111.3	1.9	9.94	0.05	108.51	0.53	9.82	0.11	111.246	0.744	9.882	0.023
9032691	34.96	1.59	3.99	0.03	35.33	0.2	4.145	0.008	34.7	0.63	4.07	0.05	34.92	0.28	4.07	0.05	35.121	0.723	4.096	0.132
9032713	49.2	2.42	4.76	0.04	48.77	0.29	4.904	0.036	47.9	0.88	4.81	0.05	48.01	0.3	4.87	0.06	48.654	0.838	4.8	0.042
9034557	43.3	2.12	4.29	0.03	42.19	0.25	4.411	0.012	41.9	0.73	4.35	0.05	41.82	0.32	4.32	0.05	43.025	0.818	4.375	0.119
9045025	...	...	...	...	...	...	...	...	59.2	1.01	6.07	0.05	58.09	1.07	6.08	0.08	...	...	...	...
9048555	...	...	...	...	7.3	0.15	...	...	6.5	0.28	1.07	0.052	...	...	1.04	0.02	...	...	1.035	0.153
9049147	90.9	4.14	7.83	0.26	91.28	0.45	7.838	0.008	89.8	1.53	7.89	0.05	90.06	0.59	7.82	0.08	89.29	1.009	7.849	0.021
9049302	...	...	...	...	3.87	0.11	0.729	0.007	3.9	0.28	0.7	0.056	3.9	0.17	0.72	0.02	3.961	0.224	0.699	0.132
9051516	...	...	...	...	14.49	0.27	2.083	0.022	14.8	0.7	2.05	0.053	14.67	0.3	2.04	0.03	15.303	1.26	2.051	0.091
9071153	116.86	5.48	9.99	0.43	116.84	0.26	9.971	0.007	116.4	1.98	10.03	0.05	113.78	0.49	9.95	0.11	116.185	0.853	9.96	0.039
9071238	52.21	2.66	5.4	0.16	51.79	0.25	5.425	0.009	51.4	0.88	5.47	0.05	50.47	0.36	5.37	0.07	52.262	0.75	5.409	0.027
9071489	29.58	2.68	...	...	28.76	0.22	3.745	0.014	28.1	0.53	3.68	0.05	28.58	0.25	3.63	0.05	29.846	0.59	3.726	0.023
9071650	51.36	2.52	4.88	0.04	50.47	0.3	4.952	0.015	50.3	0.88	4.91	0.05	48.9	0.31	4.86	0.05	50.56	1.022	4.956	0.038
9071895	...	...	...	...	25.42	0.24	3.745	0.028	24.7	0.63	3.77	0.05	26.18	0.23	...	...	23.94	1.455	3.841	0.395
9072262	38.45	2.28	4.5	0.3	38.09	0.17	4.534	0.007	38	0.65	4.55	0.05	37.39	...	4.49	0.06	39.011	0.551	4.512	0.016
9073950	...	...	...	...	304.58	7.16	20.663	0.014	...	...	...	...	...	...	20.51	0.35	...	...	...	...
9074137	157.33	6.86	12.95	0.39	157.98	0.29	12.838	0.007	157.3	2.68	12.9	0.05	154.34	0.63	12.74	0.13	156.525	0.88	12.832	0.014
9075225	56.54	2.67	5.39	0.19	56.08	0.23	5.412	0.008	55.8	0.95	5.43	0.05	54.79	0.31	5.33	0.06	56.425	0.659	5.389	0.018
9075872	156.6	7.13	13.08	0.51	158.73	0.3	13.21	0.009	157.6	2.68	13.22	0.05	154.65	0.58	13.19	0.14	156.928	0.758	13.14	0.02
9076149	31.09	1.67	3.89	0.03	29.53	0.25	3.967	0.012	28.9	0.6	3.83	0.05	29.5	0.28	3.85	0.06	30.059	0.923	3.82	0.051
9076584	150.6	6.47	12.08	0.47	152.35	0.29	12.151	0.008	150.8	2.56	12.2	0.05	148.45	0.58	12.07	0.12	149.953	0.938	12.169	0.022
9076843	...	...	...	...	...	...	...	...	...	...	...	...	8.84	0.4	1.08	0.03	...	...	...	...
9077453	164.72	7.34	13.25	0.55	166.43	0.29	13.295	0.008	164.8	2.8	13.37	0.05	163.26	0.59	13.24	0.13	163.875	0.877	13.254	0.021
9077501	30.13	1.97	3.96	0.07	29.83	0.2	3.981	0.012	29.3	0.55	3.87	0.05	30.4	0.27	3.86	0.05	30.156	1.145	3.902	0.074
9077844	47.77	2.39	4.7	0.03	47.52	0.27	4.765	0.012	47.2	0.82	4.72	0.05	46.7	0.28	4.7	0.06	47.95	0.728	4.719	0.019
9079904	42.16	1.9	4.54	0.14	41.64	0.21	4.526	0.01	41.4	0.71	4.55	0.05	40.13	0.23	4.48	0.06	41.367	0.948	4.518	0.02
9080175	47.68	2.15	5.34	0.23	48.47	0.18	5.359	0.006	48.1	0.82	5.4	0.05	47.27	0.27	5.33	0.07	48.56	0.551	5.331	0.018
9080310	...	...	...	...	3.53	0.04	0.703	0.011	3.5	0.08	0.72	0.05	3.51	0.06	...	...	3.546	0.143	0.722	0.033
9080407	45.75	2.21	4.74	0.05	45.65	0.25	4.743	0.007	45.2	0.77	4.76	0.05	44.72	0.33	4.69	0.06	45.617	0.778	4.75	0.013
9080445	38.96	1.86	4.5	0.04	39.14	0.23	4.445	0.01	38.6	0.69	4.39	0.05	38.83	0.27	4.36	0.06	39.592	0.894	4.42	0.027
9080606	127.57	6.2	10.85	0.45	130.8	0.48	10.791	0.009	128.7	2.19	10.84	0.05	126.25	0.68	10.74	0.11	128.43	1.714	10.798	0.015
9084314	40.76	2.06	4.73	0.33	41.12	0.18	4.751	0.008	40.9	0.7	4.77	0.05	40.41	0.27	4.7	0.07	40.986	0.725	4.734	0.024
9086060	48.29	2.21	4.64	0.04	47.1	0.34	4.824	0.022	46.2	0.83	4.73	0.05	46.39	0.38	4.71	0.05	46.731	0.734	4.784	0.029
9086187	110.93	4.99	9.75	0.43	110.51	0.25	9.813	0.007	110.3	1.88	9.88	0.05	107.31	0.45	9.77	0.11	110.43	0.772	9.867	0.033
9086216	113.6	5.29	9.66	0.46	113.58	0.27	9.67	0.007	113.5	1.93	9.73	0.05	109.76	0.44	9.59	0.1	113.363	0.747	9.642	0.02
9086505	32.48	1.6	4.06	0.07	32.73	0.19	4.094	0.01	32.2	0.57	4.08	0.05	32.5	0.23	4.09	0.06	32.082	0.635	4.11	0.029
9086653	31.33	1.55	3.6	0.03	30.06	0.29	3.726	0.026	29.6	0.57	3.68	0.05	30.19	0.35	3.69	0.05	31.34	0.83	3.674	0.058
9087870	33.51	1.99	3.99	0.11	33.18	0.21	4.041	0.012	32.8	0.58	3.96	0.05	32.93	0.23	3.99	0.05	33.488	0.7	4.015	0.031
9088119	...	...	...	...	32.19	0.24	3.99	0.011	31.6	0.57	3.93	0.05	32.01	0.3	4.01	0.06	32.736	1.807	3.984	0.019
9091772	115.52	4.97	8.79	0.23	115.15	0.6	8.835	0.022	113.9	1.95	8.79	0.05	109.36	0.52	8.67	0.08	113.643	1.839	8.797	0.04
9093038	30.87	1.4	3.83	0.1	30.46	0.23	3.917	0.02	30.2	0.55	3.83	0.05	30.2	0.24	3.96	0.07	30.784	0.573	3.896	0.054
9096899	41.68	2.09	4.46	0.04	41.15	0.26	4.561	0.016	40.6	0.73	4.51	0.05	40.49	0.3	4.55	0.07	41.342	0.875	4.57	0.028
9097394	...	...	...	...	30.33	0.2	4.085	0.008	29.6	0.63	3.98	0.05	30.61	0.23	3.93	0.06	29.389	1.22	4.075	0.086
9099712	33.54	2.62	4.08	0.03	33.23	0.21	4.21	0.01	32.6	0.68	4.12	0.05	32.36	0.23	4.19	0.06	34.085	1.625	4.055	0.108
9100325	...	...	...	...	5.56	0.1	...	...	5.4	0.13	0.93	0.05	5.89	0.13	0.96	0.02	5.888	0.425	0.972	0.022
9100438	48.68	2.18	4.8	0.13	48.93	0.23	4.832	0.012	48.4	0.83	4.8	0.05	48.03	0.28	4.77	0.06	48.838	0.761	4.841	0.028
9100444	53.34	2.58	5.1	0.09	52.12	0.3	5.101	0.011	52.4	0.9	5.08	0.05	51.11	0.34	5.07	0.06	53.085	0.669	5.164	0.027
9100548	121.33	5.12	10.8	0.5	121.72	0.25	10.87	0.008	120.7	2.05	10.92	0.05	119.12	0.49	10.81	0.13	120.458	0.668	10.854	0.017
9108045	75.75	3.73	6.58	0.21	74.91	0.32	6.648	0.017	74.9	1.28	6.58	0.05	73.12	0.41	6.61	0.07	75.31	0.93	6.679	0.038
9109244	180.82	7.58	13.67	0.62	180.78	0.31	13.73	0.008	179.4	3.05	13.8	0.05	178.32	0.78	13.66	0.13	178.845	0.823	13.731	0.016
9109546	...	...	...	...	33.28	0.43	3.893	0.021	32	0.9	3.84	0.051	33.14	0.47	3.84	0.05	31.37	2.414	3.887	0.079
9109723	59.63	2.99	5.39	0.05	58.47	0.57	5.481	0.015	58.2	1.45	5.47	0.05	57.94	0.79	5.58	0.06	58.813	2.094	5.322	0.138
9110060	...	...	...	...	10.82	0.12	1.566	0.008	9.8	0.24	1.54	0.05	10.75	0.09	1.54	0.03	9.91	0.321	1.52	0.039
9112472	46.45	2.15	4.68	0.04	46.88	0.32	4.821	0.021	46	0.82	4.74	0.05	46.21	0.44	4.71	0.06	46.578	0.564	4.728	0.04
9114414	44.17	1.91	4.68	0.04	43.32	0.49	4.533	0.022	43.3	0.88	4.54	0.05	41.77	0.62	4.48	0.06	44.175	1	4.525	0.035
9115334	...	...	...	...	68.44	0.45	6.115	0.01	67.5	1.16	6.09	0.05	66.71	0.48	6.05	0.07	67.673	1.125	6.114	0.018
9116434	...	...	16.18	0.48	219.91	1.47	15.774	0.01	...	...	...	...	219.01	3.22	15.69	0.14	211.923	30.035	15.769	0.017
9119915	147.34	6.53	12.45	0.54	149.53	0.28	12.533	0.007	148.1	2.52	12.61	0.05	146.45	0.58	12.47	0.13	147.61	0.964	12.507	0.014
9138411	3.82	0.22	0.71	0.42	3.56	0.05	...	...	3.6	0.12	...	...	3.63	0.01	0.71	0.02	3.405	0.313	0.695	0.065
9138553	33.34	1.77	3.91	0.03	34.15	0.2	4.097	0.017	33.5	0.62	4.01	0.05	34.13	0.27	4.06	0.05	33.484	0.691	4.075	0.045
9139859	71.86	3.28	6.8	0.3	72.58	0.25	6.83	0.008	71.4	1.22	6.88	0.05	70.61	0.4	6.79	0.08	71.732	0.635	6.838	0.01
9139970	31.04	1.58	3.98	0.05	32.3	0.2	4.142	0.012	31.7	0.61	4.05	0.05	32.18	0.25	4.09	0.06	31.585	0.683	...	...
9140614	55.55	2.58	5.55	0.24	55.76	0.21	5.581	0.008	55.5	0.95	5.62	0.05	54.18	0.24	5.57	0.07	55.893	0.925	5.594	0.026
9141198	...	...	...	...	24.86	0.48	3.304	0.021	24.5	1.35	3.19	0.054	24.99	0.6	...	...	24.622	1.215	3.208	0.176
9142574	28.5	1.37	3.64	0.1	27.45	0.14	3.791	0.009	27.2	0.47	3.66	0.05	27.45	0.19	3.68	0.06	28.348	1.248	3.802	0.015
9142768	29.96	1.56	3.75	0.02	29.98	0.21	3.877	0.01	29.4	0.54	3.83	0.05	30.75	0.26	3.81	0.05	29.867	0.814	3.836	0.05
9143545	33.15	1.71	4.1	0.06	32.71	0.23	4.003	0.021	32.3	0.62	3.91	0.05	32.7	0.28	3.94	0.05	33.471	0.803	3.942	0.047
9143834	15.75	0.72	2.28	0.1	15.88	0.1	2.279	0.006	15.7	0.27	2.29	0.05	15.63	0.14	2.27	0.04	15.657	0.329	2.284	0.012
9143868	33.97	1.89	4.07	0.03	35.96	0.2	4.24	0.012	35.1	0.62	4.15	0.05	35.14	0.21	4.15	0.06	34.344	0.788	4.15	0.054
9143924	...	...	...	...	...	...	...	...	8.9	0.19	1.58	0.05	9.49	0.1	...	...	8.874	0.397	1.645	0.039
9145781	...	...	...	...	241.55	0.44	17.648	0.009	...	...	...	...	241.02	1.84	17.49	0.2	239.19	1.269	17.608	0.021
9145861	133.21	5.99	10.89	0.49	133.6	0.27	10.856	0.006	132.4	2.25	10.9	0.05	129.39	0.55	10.79	0.11	131.914	0.942	10.858	0.013
9145952	34.03	1.8	4.16	0.03	33.38	0.21	4.121	0.009	33.1	0.6	4.06	0.05	33.34	0.24	4.06	0.05	33.473	1.064	4.121	0.014
9145955	129.69	5.87	10.92	0.44	131.85	0.29	10.983	0.009	130.7	2.22	11.03	0.05	126.86	0.5	10.94	0.11	130.5	1.059	11.012	0.019
9146245	54.98	2.74	5.27	0.17	54.46	0.26	5.272	0.011	54.6	0.93	5.3	0.05	53.01	0.39	5.26	0.06	54.968	1.146	5.262	0.021
9146372	104.14	4.71	8.95	0.4	103.36	0.26	8.96	0.007	103.5	1.76	9.01	0.05	100.24	0.51	8.92	0.1	103.74	0.723	8.955	0.014
9146423	18.5	0.95	2.4	0.04	18.78	0.16	2.393	0.007	18.4	0.33	2.39	0.05	18.5	0.19	2.35	0.03	18.87	0.695	2.379	0.017
9147335	49.71	2.67	5.1	0.05	50.65	0.25	4.901	0.008	49.3	0.85	5	0.05	50.08	0.28	4.95	0.06	49.484	0.9	4.969	0.023
9150095	...	...	...	...	271.42	1.01	18.697	0.01	...	...	...	...	...	...	18.96	0.26	283.203	0.668	18.597	0.022
9150223	36.82	2	4.2	0.03	36.67	0.23	4.369	0.013	36.2	0.64	4.28	0.05	36.32	0.27	4.27	0.06	36.918	0.655	4.286	0.032
9151007	...	...	...	...	33.63	0.27	...	...	32.9	0.62	3.65	0.05	33.19	...	3.6	0.05	34.879	0.822	3.618	0.048
9151578	26.61	1.36	3.11	0.09	25.92	0.19	3.142	0.017	25.6	0.46	3.09	0.05	25.67	0.23	3.12	0.04	26.479	0.479	3.1	0.033
9151763	13.84	0.81	1.99	0.03	13.84	0.1	1.985	0.007	13.7	0.25	2	0.05	13.73	0.14	1.95	0.03	14.157	0.583	1.984	0.015
9152245	128.69	6	10.93	0.55	129.2	0.26	10.994	0.001	128.4	2.19	11.09	0.05	126.02	0.54	10.97	0.12	128.332	0.889	11.009	0.021
9157260	235.06	12.82	17.7	0.57	235.63	0.38	18.128	0.008	...	...	...	...	235.58	1.47	18.24	0.19	233.218	1.16	18.104	0.032
9158119	40.54	2.12	4.77	0.33	41.35	0.2	4.786	0.006	40.6	0.69	4.8	0.05	40.66	0.32	4.74	0.07	40.881	0.501	4.776	0.016
9158981	45.05	2.36	4.79	0.16	45.77	0.24	4.78	0.008	45.4	0.78	4.82	0.05	44.73	0.24	4.73	0.06	45.239	0.833	4.786	0.016
9159227	29.73	2.76	3.76	0.09	29.87	0.23	3.805	0.008	29	0.53	3.75	0.05	30.1	0.24	3.77	0.06	29.232	1.985	3.806	0.02
9159263	30.32	1.82	4.02	0.17	30.12	0.19	...	...	29.5	0.59	3.99	0.05	30.03	0.23	3.97	0.06	30.024	0.667	3.982	0.087
9159375	38.19	1.72	4.34	0.02	38.94	0.21	4.429	0.011	38.4	0.68	4.37	0.05	38.48	0.27	4.35	0.05	38.134	0.601	4.448	0.044
9160695	29.76	1.6	3.06	0.09	29.71	0.2	3.084	0.009	29.3	0.51	3.05	0.05	28.94	0.26	3.04	0.03	29.651	0.743	3.073	0.019
9160995	35.01	1.73	4.13	0.03	35.34	0.2	4.275	0.01	34.9	0.67	4.22	0.05	35.25	0.23	4.22	0.06	35.385	0.888	...	...
9161068	212.61	11.9	16.18	0.48	211.76	0.37	15.876	0.009	208.2	3.54	15.94	0.05	209.28	1.01	15.75	0.15	209.573	1.084	15.853	0.022
9161150	...	...	...	...	32.74	0.27	...	...	31.9	0.8	4.09	0.05	32.85	0.28	4.18	0.07	30.569	2.629	4.169	0.187
9161451	121.79	5.44	10.52	0.48	122.35	0.27	10.522	0.008	121.8	2.07	10.58	0.05	118.64	0.46	10.46	0.12	121.867	0.876	10.48	0.021
9163153	153.69	7.08	12.49	0.6	154.94	0.24	12.465	0.006	154.3	2.63	12.52	0.05	151.79	0.74	12.41	0.13	153.771	1.089	12.456	0.013
9163785	46.62	2.42	4.72	0.1	47.04	0.26	4.736	0.008	46.7	0.8	4.76	0.05	46.84	0.36	4.68	0.06	47.031	0.807	4.75	0.015
9164696	100.18	4.35	8.89	0.39	100.18	0.26	8.885	0.007	99.4	1.69	8.93	0.05	97.31	0.04	8.81	0.1	99.639	0.749	8.869	0.016
9165879	44.04	1.97	4.71	0.15	44.63	0.24	4.7	0.007	44.3	0.76	4.74	0.05	43.55	0.29	4.67	0.06	44.856	0.533	4.706	0.014
9166023	18.32	0.92	2.4	0.06	18.48	0.17	2.43	0.006	18.2	0.32	2.43	0.05	18.5	0.23	2.39	0.03	17.978	0.794	2.417	0.013
9166070	46.53	2.11	4.97	0.17	47.51	0.19	4.983	0.008	46.9	0.8	5.02	0.05	46.53	0.28	4.99	0.07	47.447	0.916	4.975	0.021
9172292	48.16	2.4	4.72	0.15	48.72	0.24	4.747	0.008	47.7	0.81	4.77	0.05	47.85	0.3	4.71	0.06	48.184	0.663	4.74	0.012
9173371	100.25	4.51	7.99	0.23	100.3	0.37	7.998	0.015	99.1	1.69	7.96	0.05	97.85	0.42	8	0.08	99.27	0.847	7.998	0.026
9176207	59.32	3.02	5.42	0.14	57.82	0.35	5.441	0.01	57.8	1	5.41	0.05	56.86	0.4	5.41	0.06	58.835	1.183	5.424	0.013
9176522	134.46	6.08	10.59	0.4	133	0.41	10.6	0.006	132	2.25	10.68	0.05	126.37	0.81	10.58	0.11	131.296	1.112	10.599	0.012
9177726	11.36	0.91	1.56	0.05	10.99	0.19	1.603	0.013	11.1	0.31	1.55	0.051	10.96	0.17	1.58	0.03	10.928	0.636	1.611	0.031
9180003	80.85	3.73	6.98	0.25	80.88	0.36	6.993	0.01	80	1.36	7.04	0.05	79.64	0.66	6.99	0.08	79.873	0.887	6.979	0.02
9182761	...	...	...	...	...	...	...	...	...	...	...	...	...	...	19.6	0.32	...	...	...	...
9202471	223.73	15.28	16.18	0.48	222.31	0.49	...	...	216.4	3.69	16	0.05	219.22	1.74	15.81	0.15	220.165	1.144	15.886	0.027
9202597	112.41	5.24	9.65	0.45	113.61	0.24	9.663	0.007	112.4	1.91	9.71	0.05	110.61	0.45	9.6	0.1	112.612	0.685	9.659	0.02
9202995	29.2	2.15	3.91	0.08	29.5	0.2	3.939	0.015	28.9	0.53	3.85	0.05	29.38	0.21	3.84	0.06	29.718	1.115	3.877	0.048
9204851	...	...	...	...	10.55	0.19	1.614	0.022	10.5	0.49	1.62	0.052	10.72	0.14	1.65	0.03	10.587	0.227	1.609	0.268
9204871	33.32	1.81	4.16	0.08	34.47	0.19	4.178	0.01	33.8	0.6	4.12	0.05	33.97	0.23	4.1	0.06	33.492	0.759	4.171	0.089
9205044	108.85	4.65	9.81	0.5	109.31	0.23	9.856	0.008	108.1	1.84	9.9	0.05	106.95	0.43	9.81	0.11	108.112	0.562	9.842	0.02
9205663	61.44	2.87	6.17	0.26	61.17	0.22	6.156	0.007	60.8	1.04	6.21	0.05	59.97	0.32	6.13	0.08	61.038	0.648	6.155	0.015
9205705	25.29	1.21	3.18	0.1	25.42	0.18	3.179	0.007	25	0.43	3.2	0.05	25.33	0.25	3.14	0.05	24.962	0.485	3.158	0.018
9205952	18.28	1.29	2.46	0.13	18.14	0.12	2.503	0.009	18.1	0.31	2.51	0.05	18	0.16	2.47	0.04	18.579	0.754	2.499	0.02
9206643	32.5	2.01	3.8	0.03	31.69	0.25	3.784	0.01	31.7	0.58	3.72	0.05	30.92	0.28	3.71	0.05	32.585	1.656	3.798	0.036
9206941	43.27	1.89	4.95	0.22	43.22	0.17	4.94	0.01	42.9	0.73	4.97	0.05	42.4	0.32	4.86	0.07	43.144	0.428	4.904	0.026
9209366	129.36	5.99	10.95	0.46	131.1	0.27	11.013	0.007	130.1	2.21	11.06	0.05	128.2	0.55	10.98	0.12	129.494	1.096	11.057	0.023
9209471	25.71	1.2	3.3	0.12	25.81	0.14	3.294	0.007	25.5	0.44	3.31	0.05	25.41	0.2	3.27	0.05	25.555	0.635	3.287	0.019
9210116	...	...	...	...	...	...	...	...	46.5	0.79	4.86	0.05	...	...	...	...	44.111	0.28	4.963	0.013
9210141	...	...	...	...	3.63	0.05	0.712	0.004	3.5	0.15	0.72	0.052	3.69	0.12	0.71	0.02	3.356	0.221	0.716	0.016
9210256	113.4	5.41	9.65	0.39	114.19	0.39	9.613	0.007	113.2	1.93	9.65	0.05	111.31	0.63	9.62	0.1	113.036	1.467	9.591	0.017
9210319	28.1	1.34	3.71	0.07	28.15	0.17	3.709	0.012	27.5	0.52	3.64	0.05	28.17	0.24	3.68	0.06	27.728	0.563	3.711	0.051
9210413	...	...	...	...	268.86	0.89	19.333	0.01	...	...	...	...	257.08	6.88	19	0.25	283.214	1.267	19.313	0.015
9210570	62.87	2.82	6.11	0.22	62.29	0.29	6.144	0.009	61.9	1.06	6.16	0.05	60.97	0.36	6.08	0.08	61.621	0.927	6.114	0.025
9211401	...	...	...	...	28.59	0.26	3.469	0.01	27.9	0.5	3.43	0.05	28.29	0.36	3.39	0.04	29.332	0.977	3.456	0.019
9214176	169.39	7.95	13.02	0.21	174.04	0.68	13.082	0.009	171.3	2.92	13.17	0.05	...	...	...	...	168.746	1.755	13.073	0.015
9214302	19.73	1.22	2.82	0.13	20.25	0.15	2.791	0.011	19.8	0.35	2.79	0.05	19.57	0.18	2.74	0.05	20.071	0.687	2.788	0.023
9214512	99.34	4.44	8.93	0.39	99.68	0.25	8.924	0.007	98.6	1.68	8.97	0.05	97.66	0.46	8.86	0.1	98.705	0.896	8.927	0.013
9214827	33.53	2.45	4.23	0.05	...	...	...	...	34.1	0.63	4.15	0.05	35.25	0.3	4.11	0.06	33.927	1.121	4.139	0.072
9215910	116.02	5.16	10.26	0.48	116.93	0.25	10.21	0.007	116	1.97	10.28	0.05	114.02	0.49	10.17	0.11	116.04	0.714	10.206	0.017
9217018	30.15	1.67	3.92	0.08	29.74	0.19	3.993	0.012	29.4	0.55	3.87	0.05	29.89	0.23	3.91	0.06	30.388	0.889	...	...
9217456	...	...	...	...	10.24	0.1	1.542	0.005	10.1	0.18	1.49	0.05	10.18	0.14	1.53	0.03	10.192	0.371	...	...
9217521	34.26	1.89	4.32	0.06	34.14	0.2	4.256	0.018	33.8	0.61	4.15	0.05	35.86	0.23	4.12	0.06	34.072	1.157	4.202	0.052
9219958	...	...	...	...	35.93	0.21	4.042	0.01	35.5	0.61	4.02	0.05	35.39	0.01	3.98	0.05	35.754	0.755	4.027	0.023
9219997	56.08	2.41	5.7	0.22	56.95	0.23	5.707	0.006	56.1	0.96	5.74	0.05	56.03	...	5.68	0.07	55.969	0.885	5.7	0.011
9220076	34.14	1.94	4.23	0.03	33.92	0.2	4.204	0.014	33.4	0.61	4.11	0.05	33.41	0.22	4.13	0.06	33.776	0.769	4.158	0.071
9222389	32.44	1.49	3.59	0.15	31.83	0.19	3.597	0.008	31.6	0.54	3.6	0.05	31.47	0.26	3.57	0.05	31.747	0.443	3.595	0.015
9225958	170.87	7.84	13.17	0.31	172.43	0.33	13.54	0.007	171.8	2.92	13.59	0.05	169.5	0.72	13.48	0.13	171.034	0.952	13.514	0.019
9226335	50.59	2.86	4.53	0.04	53.04	0.35	4.644	0.019	49.9	0.91	4.55	0.05	54.47	0.3	4.54	0.05	50.592	1.123	4.59	0.032
9226481	37.58	1.7	4.26	0.05	39.1	0.23	4.262	0.009	38.4	0.66	4.29	0.05	38.47	0.25	4.25	0.05	38.842	0.779	4.272	0.023
9226739	34.66	1.58	3.95	0.14	34.89	0.18	3.969	0.009	34.4	0.59	3.99	0.05	34.93	0.3	3.95	0.05	34.479	0.862	3.965	0.02
9227589	196.77	8.04	15.34	0.69	198.46	0.37	15.299	0.008	196.9	3.35	15.35	0.05	197.51	1.16	15.24	0.16	197.008	1.254	15.23	0.03
9228331	31	1.49	3.74	0.14	31.17	0.19	3.702	0.01	30.7	0.53	3.73	0.05	30.82	0.24	3.65	0.05	30.647	0.77	3.712	0.023
9228346	36.53	2	4.13	0.05	35.55	0.24	4.113	0.016	35.2	0.63	4.03	0.05	34.93	0.25	3.99	0.05	35.454	1.113	4.07	0.04
9228469	104.58	4.58	9.2	0.36	106.04	0.29	9.226	0.008	104.5	1.78	9.26	0.05	102.15	0.37	9.15	0.1	104.726	0.718	9.224	0.019
9229487	...	...	...	...	302.12	1.29	21.943	0.01	...	...	...	...	...	...	21.86	0.36	...	...	21.93	0.042
9229592	71.54	3.64	6.84	0.28	73.08	0.27	6.814	0.01	72	1.23	6.85	0.05	71.8	0.39	6.81	0.08	71.689	0.746	6.785	0.021
9229601	45.65	2.63	4.68	0.04	45.55	0.28	4.76	0.012	45.3	0.79	4.74	0.05	44.79	0.36	4.71	0.06	46.238	0.814	4.735	0.028
9237288	52.89	2.35	5.35	0.08	53.21	0.57	5.413	0.022	52.1	1.01	5.44	0.05	53.26	0.89	5.34	0.07	52.129	1.528	5.41	0.051
9239082	...	...	...	...	4.08	0.07	0.767	0.016	4	0.12	...	...	4.42	0.17	0.74	0.02	3.998	0.081	...	...
9239173	92.35	4.38	8.5	0.35	92.7	0.26	8.52	0.009	92.3	1.57	8.56	0.05	90.91	0.42	8.44	0.1	92.114	1.048	8.506	0.027
9240767	...	...	...	...	40.49	0.46	4.554	0.04	39.4	1.46	4.45	0.051	40.25	0.66	4.4	0.06	39.972	0.599	4.505	0.115
9240941	...	...	...	...	109.19	0.84	8.386	0.024	107.3	1.85	8.34	0.05	105.08	0.88	8.25	0.07	106.696	2.09	8.372	0.028
9243306	...	...	...	...	...	...	...	...	52.1	3.6	4.75	0.056	...	...	4.86	0.05	52.981	3.373	4.791	0.135
9244091	104.42	4.36	8.26	0.28	104.41	0.39	8.289	0.011	104.1	1.77	8.3	0.05	101.56	0.42	8.14	0.07	103.671	0.852	8.283	0.028
9244428	95.37	5.12	7.73	0.22	94.63	0.42	7.761	0.012	93.9	1.6	7.73	0.05	92.38	0.39	7.67	0.08	93.484	1.807	7.768	0.03
9245283	42.11	2.5	3.78	0.03	42.3	0.31	3.895	0.015	41.3	0.97	3.81	0.05	42.38	0.3	3.84	0.04	41.854	1.018	3.874	0.029
9246190	...	...	...	...	4.94	0.1	...	...	4.8	0.15	0.93	0.051	...	...	0.92	0.02	...	...	0.942	0.019
9264889	83.11	3.63	7.39	0.29	83.39	0.3	7.395	0.009	82.8	1.41	7.44	0.05	80.87	0.44	7.35	0.08	83.112	0.919	7.398	0.034
9265513	48.13	2.25	5.34	0.2	49.08	0.19	5.35	0.006	48.5	0.83	5.39	0.05	47.53	0.26	5.32	0.07	48.561	0.568	5.34	0.014
9265822	46.46	2.1	5.23	0.2	47.64	0.21	5.253	0.006	46.9	0.8	5.29	0.05	46.46	0.29	5.21	0.07	47.48	0.758	5.228	0.017
9267305	...	...	...	...	6.28	0.07	1.182	0.012	6	0.15	1.13	0.05	6.21	0.08	...	...	6.03	0.191	1.136	0.107
9267654	118.81	5.09	10.26	0.51	118.6	0.23	10.304	0.007	118.3	2.01	10.36	0.05	114.91	0.46	10.27	0.11	118.063	1.02	10.306	0.023
9268083	41.48	2.08	4.53	0.04	43.16	0.29	4.661	0.02	41.7	0.75	4.6	0.05	42.57	0.37	4.62	0.06	41.711	0.831	4.587	0.053
9268087	...	...	...	...	8.24	0.08	1.385	0.019	8.5	0.16	1.34	0.05	8.5	0.08	1.35	0.03	9.344	...	...	...
9268146	31.29	1.45	3.61	0.13	30.75	0.17	3.611	0.007	30.7	0.53	3.64	0.05	30.59	0.28	3.59	0.05	30.961	0.492	3.615	0.013
9268197	...	...	...	...	29.37	0.41	...	...	29.3	3.08	3.81	0.063	28.71	0.5	...	...	30.007	0.533	...	...
9268349	58.59	2.69	6.17	0.32	58.75	0.19	6.223	0.008	58.5	1	6.24	0.05	57.47	...	6.16	0.08	58.853	0.619	6.184	0.022
9268703	...	...	...	...	31.7	0.23	...	...	30.7	0.65	4.06	0.05	31.88	0.26	4.1	0.06	29.208	2.053	4.088	0.092
9269081	...	...	...	...	25.21	0.21	2.995	0.012	24.1	0.46	2.91	0.05	25.96	0.25	2.89	0.03	23.971	0.571	2.925	0.03
9269234	114.08	5	9.92	0.51	114.36	0.23	9.898	0.007	113.3	1.93	9.97	0.05	110.95	0.48	9.79	0.11	113.07	0.616	9.864	0.02
9269302	35.82	1.65	4.07	0.03	35.27	0.21	4.042	0.015	34.8	0.62	3.98	0.05	34.94	0.23	4.02	0.05	35.222	0.728	4	0.036
9269772	58.13	2.78	5.91	0.23	58.7	0.25	5.916	0.006	58.1	0.99	5.96	0.05	57.11	0.34	5.89	0.07	58.577	0.635	5.91	0.014
9270087	35.71	2.38	4.23	0.05	36.21	0.2	4.223	0.011	35.7	0.63	4.16	0.05	35.99	0.27	4.12	0.05	35.966	0.655	4.216	0.032
9272281	...	...	...	...	33	0.21	4.157	0.011	32.2	0.61	4.07	0.05	33.02	0.29	4.11	0.06	33.077	1.598	4.119	0.045
9273073	...	...	...	...	38.73	0.3	4.369	0.011	38	0.67	4.32	0.05	38.58	0.33	4.29	0.05	38.809	1.823	4.362	0.021
9273251	169.26	7.31	13.69	0.66	170.54	0.3	13.743	0.007	169.8	2.89	13.81	0.05	167.31	0.68	13.68	0.15	169.147	0.705	13.739	0.014
9273827	...	...	...	...	107.88	0.47	8.648	0.009	106.8	1.82	8.69	0.05	104.72	0.69	8.62	0.09	106.191	0.928	8.648	0.019
9274044	...	...	...	...	15.42	0.3	1.972	0.092	16.2	0.69	1.94	0.052	15.25	0.4	1.92	0.03	16.431	0.416	1.967	0.05
9274288	38.15	2.2	4.21	0.04	40.67	0.24	4.356	0.01	39.5	0.69	4.26	0.05	40.54	0.23	4.22	0.05	39.423	1.598	4.277	0.031
9277886	23.05	1.15	2.94	0.05	23.37	0.39	2.965	0.034	23.1	0.69	2.97	0.051	22.95	0.5	2.9	0.05	23.075	0.954	2.983	0.063
9278376	22.25	1.04	2.89	0.08	23.14	0.18	2.971	0.014	22.3	0.39	2.94	0.05	23.01	0.2	2.9	0.04	22.411	0.635	2.935	0.023
9279486	128.32	6.13	10.84	0.45	135.02	0.51	10.845	0.007	132.4	2.26	10.89	0.05	133.38	0.77	10.82	0.11	130.521	1.368	10.831	0.014
9279769	38.93	2.09	4.29	0.03	39.02	0.24	4.384	0.011	38.5	0.68	4.32	0.05	38.47	0.26	4.35	0.06	38.777	1.155	4.38	0.029
9279889	52.24	2.5	5.35	0.23	51.86	0.22	5.349	0.007	51.8	0.88	5.38	0.05	49.96	0.28	5.31	0.07	52.568	0.582	5.342	0.013
9282363	...	...	...	...	29.35	0.2	3.798	0.012	28.9	0.56	3.73	0.05	29.51	0.23	3.72	0.05	28.697	0.403	3.777	0.033
9283112	38.61	1.94	4.41	0.15	38.37	0.18	4.413	0.007	38.1	0.65	4.42	0.05	37.83	0.29	4.34	0.06	38.385	0.607	4.403	0.017
9283248	34.1	1.8	4.26	0.05	33.93	0.22	4.205	0.011	33.3	0.62	4.15	0.05	33.75	0.27	4.16	0.06	33.646	0.982	4.17	0.029
9283816	43.04	1.99	4.61	0.04	43.6	0.24	4.658	0.011	43.1	0.76	4.63	0.05	43.21	0.28	4.62	0.06	43.367	0.768	4.698	0.042
9283918	53.06	2.57	4.87	0.11	52.59	0.27	4.924	0.01	51.7	0.9	4.87	0.05	52.99	0.32	4.87	0.06	52.234	0.873	4.875	0.028
9285761	53.67	2.34	5.46	0.2	53.38	0.21	5.5	0.007	53	0.9	5.54	0.05	52.37	0.32	5.46	0.07	53.199	0.562	5.484	0.018
9286287	38.79	1.8	4.43	0.16	38.63	0.19	4.433	0.007	38.4	0.66	4.46	0.05	37.47	0.24	4.35	0.06	38.546	0.594	4.428	0.014
9287916	32.15	1.52	3.78	0.03	32.26	0.28	...	...	31.4	0.61	3.85	0.05	31.65	0.32	3.78	0.05	31.746	1.552	3.85	0.081
9288026	34.06	1.97	4.23	0.05	34.84	0.19	4.212	0.009	34.2	0.63	4.13	0.05	34.26	0.21	4.11	0.06	34.263	0.948	4.196	0.096
9288944	...	...	...	...	30.5	0.27	3.959	0.012	29.4	0.63	3.88	0.05	30.81	0.31	3.98	0.06	28.681	1.986	3.987	0.045
9289780	227.97	15.52	17.7	0.57	225.85	0.51	17.412	0.015	...	...	...	...	223.6	1.82	17.27	0.17	224.052	1.344	17.326	0.024
9291249	45.14	2.31	4.62	0.12	45.32	0.31	4.622	0.008	44.9	0.77	4.67	0.05	44.72	0.37	4.54	0.05	45.492	1.009	4.624	0.018
9291624	33.83	2.71	3.93	0.03	34.31	0.22	4.054	0.018	33.7	0.6	3.97	0.05	34.24	0.25	3.96	0.05	31.407	2.29	3.975	0.047
9291830	46.42	2.61	4.4	0.04	46.72	0.3	4.448	0.009	45.6	0.79	4.41	0.05	44.63	0.61	4.42	0.05	49.204	0.357	...	...
9291976	31.49	1.93	3.78	0.03	31.19	0.2	3.901	0.01	30.6	0.56	3.84	0.05	31.02	0.25	3.89	0.05	31.053	0.998	3.892	0.024
9292180	55.87	2.51	5.46	0.18	55.69	0.28	5.473	0.009	55.2	0.94	5.48	0.05	54.6	0.36	5.43	0.06	55.265	0.537	5.437	0.017
9292208	61.36	2.78	6.2	0.28	61.18	0.21	6.175	0.007	60.9	1.04	6.2	0.05	59.32	0.29	6.11	0.07	61.14	0.614	6.165	0.044
9292408	27.77	1.49	3.52	0.04	27.81	0.21	3.549	0.011	27.1	0.5	3.47	0.05	27.4	0.23	3.5	0.05	27.791	1.543	3.549	0.032
9300159	163.52	7.5	12.52	0.45	165.36	0.33	12.645	0.008	163.9	2.79	12.71	0.05	161.85	0.62	12.57	0.12	163.104	0.926	12.618	0.024
9303109	37	1.6	3.99	0.06	37.42	0.38	4.181	0.019	36.6	0.88	4.11	0.05	36.6	0.48	4.05	0.06	36.749	0.622	4.155	0.043
9303751	83.99	3.76	7.31	0.21	82.39	0.85	7.271	0.027	82.3	1.51	7.34	0.05	79.83	1.23	7.26	0.08	82.16	1.478	7.306	0.05
9304549	67.63	3.05	6.41	0.27	67.83	0.24	6.426	0.008	67.5	1.15	6.47	0.05	66.14	0.37	6.39	0.07	67.624	0.698	6.417	0.02
9306046	...	...	...	...	3.38	0.07	0.691	0.005	3.3	0.13	0.71	0.052	3.46	0.14	0.69	0.02	3.248	0.281	...	...
9307073	43.74	2.11	4.78	0.05	43.55	0.21	4.797	0.011	43	0.74	4.8	0.05	42.46	0.28	4.75	0.07	43.422	0.59	4.767	0.014
9307591	22.28	1.14	2.65	0.05	21.69	0.35	2.677	0.015	21.9	0.57	2.66	0.051	21.85	0.29	2.67	0.05	22.238	0.81	2.629	0.043
9326421	68.08	3	6.77	0.34	68.18	0.2	6.833	0.006	67.8	1.15	6.88	0.05	65.94	0.38	6.77	0.08	67.859	0.561	6.809	0.017
9326484	29.25	2.29	4.17	0.05	31.78	0.43	4.126	0.014	30.4	1.32	4.06	0.052	32.16	0.61	...	...	29.875	1.661	...	...
9327993	32.82	1.64	3.93	0.03	33.82	0.24	4.016	0.012	33.3	0.59	3.95	0.05	33.99	0.26	3.91	0.05	33.147	0.833	3.984	0.02
9328682	48.5	3.4	4.66	0.03	47.49	0.26	4.767	0.011	47.2	0.83	4.72	0.05	47.34	0.3	4.73	0.05	48.279	1.434	4.748	0.068
9328774	244.92	12.08	16.66	0.5	242.47	0.43	17.014	0.009	...	...	...	...	241.76	2.89	16.81	0.19	241.256	1.437	17.056	0.022
9329058	41.67	2.02	4.49	0.03	41.7	0.24	4.587	0.011	41	0.72	4.52	0.05	41.37	0.26	4.55	0.06	40.965	0.737	4.559	0.024
9329200	75.85	3.51	6.8	0.24	75.46	0.29	6.819	0.008	74.8	1.27	6.85	0.05	73.34	0.35	6.77	0.07	74.473	1.056	6.831	0.015
9329384	...	...	...	...	34.26	0.32	3.773	0.016	33.4	0.73	3.87	0.05	35.49	0.59	3.82	0.05	32.393	1.083	3.834	0.048
9329519	12.75	0.57	1.96	0.05	13.27	0.19	1.943	0.04	12.9	0.42	...	...	12.98	0.23	1.9	0.04	12.608	0.199	1.949	0.209
9330758	37.87	1.77	4.26	0.03	37.7	0.22	4.382	0.015	37.2	0.66	4.33	0.05	37.04	0.27	4.31	0.05	37.005	0.976	4.349	0.03
9331202	30.65	2.14	...	...	30.57	0.24	...	...	30	0.66	3.76	0.05	30.08	0.22	3.74	0.06	30.505	1.541	3.818	0.141
9332840	40.15	2.47	4.37	0.04	40.11	0.22	4.476	0.011	39.3	0.68	4.39	0.05	40.06	0.3	4.39	0.05	39.836	1.315	4.42	0.064
9333184	32.8	1.59	4.02	0.09	32.77	0.2	4.108	0.01	32.1	0.57	4.04	0.05	31.97	0.22	3.99	0.06	32.436	0.683	4.079	0.023
9333290	24.56	1.18	2.95	0.08	24.47	0.16	2.974	0.008	24.3	0.42	2.99	0.05	23.82	0.19	2.93	0.04	24.914	0.364	2.977	0.02
9333501	27.36	1.31	3.45	0.12	27.4	0.16	3.507	0.006	27.2	0.47	3.52	0.05	27.43	0.28	3.45	0.05	27.461	0.733	3.49	0.016
9334010	...	...	...	...	6.38	0.08	...	...	6.2	0.13	1.04	0.05	6.28	0.08	1.07	0.02	6.04	0.532	1.05	0.032
9334666	...	...	...	...	3.6	0.05	0.725	0.005	3.5	0.1	0.69	0.051	3.64	0.1	0.72	0.02	3.199	0.187	0.697	0.021
9334793	28.92	1.81	3.64	0.03	27.85	0.18	...	...	27.5	0.53	3.76	0.05	27.79	0.2	3.74	0.05	28.728	0.499	3.791	0.062
9335191	33.61	1.88	4.02	0.03	33.39	0.22	4.179	0.011	33	0.6	4.12	0.05	32.97	0.22	4.09	0.05	32.805	0.922	4.148	0.026
9335348	28.22	1.37	3.42	0.13	28.53	0.19	3.398	0.007	28	0.49	3.42	0.05	28.06	0.24	3.38	0.05	28.319	0.851	3.396	0.012
9335457	236.02	13.02	17.16	0.54	233.88	0.42	...	...	...	...	...	...	234.79	1.76	17.29	0.2	232.327	1.505	17.517	0.022
9335518	104.88	4.6	9.11	0.35	103.85	0.27	9.116	0.007	103.5	1.76	9.16	0.05	100.67	0.48	9.08	0.1	103.356	0.937	9.12	0.017
9335536	10.78	0.91	2.01	0.33	11.66	0.11	1.939	0.012	11.2	0.26	1.94	0.05	11.92	0.07	1.9	0.04	...	...	1.925	0.144
9335570	36.06	1.87	4.32	0.03	36.76	0.22	4.251	0.009	36.1	0.64	4.2	0.05	36.81	0.26	4.18	0.05	36.115	0.775	4.225	0.019
9336090	33.47	2.58	4.13	0.03	33.08	0.18	4.061	0.008	32.8	0.59	4.05	0.05	32.64	0.21	4.02	0.06	34.083	1.044	4.058	0.034
9339711	20.84	1	2.82	0.09	20.35	0.15	2.87	0.008	20.1	0.36	2.86	0.05	19.95	0.15	2.8	0.04	20.514	0.782	2.815	0.025
9339825	30.16	1.85	...	...	30.52	0.23	...	...	29.5	0.95	4.224	0.051	30.82	0.32	4.22	0.06	29.476	0.612	4.332	0.105
9340114	...	...	...	...	28.18	0.21	...	...	27.4	0.54	3.51	0.05	28.05	0.23	3.46	0.06	27.039	0.859	...	...
9340325	100.19	4.41	9.14	0.4	99.86	0.25	9.156	0.007	99.9	1.7	9.22	0.05	96.54	0.47	9.13	0.1	99.914	0.64	9.14	0.021
9340539	54.34	2.55	4.88	0.04	52.51	0.35	4.937	0.012	52.9	0.92	4.92	0.05	51.32	0.39	4.89	0.05	53.569	0.788	4.934	0.027
9340623	65.61	2.86	6.47	0.26	65.92	0.24	6.464	0.011	65	1.11	6.47	0.05	64.71	0.33	6.43	0.08	64.663	0.567	6.439	0.028
9340993	30.38	1.51	3.54	0.13	30.01	0.17	3.534	0.007	29.8	0.51	3.56	0.05	29.11	0.22	3.55	0.05	30.506	0.507	3.533	0.01
9344639	...	...	...	...	6.3	0.07	...	...	6	0.13	1.1	0.05	6.47	0.08	1.07	0.02	6.872	0.593	1.097	0.014
9344741	44.72	2.05	4.78	0.17	44.79	0.19	4.81	0.008	44.4	0.76	4.84	0.05	43.68	0.28	4.77	0.06	44.429	0.575	4.799	0.012
9346108	...	...	...	...	29.75	0.29	3.792	0.017	29.6	0.59	3.75	0.05	29.62	0.31	3.77	0.05	29.886	0.718	3.686	0.134
9346288	29.03	1.39	3.3	0.14	28.4	0.17	3.331	0.006	28.4	0.49	3.35	0.05	27.59	0.21	3.29	0.05	28.634	0.525	3.32	0.01
9346602	54.8	2.62	5.15	0.1	56.3	0.3	5.204	0.016	54.8	0.95	5.13	0.05	55.66	0.29	5.13	0.06	55.185	0.983	5.136	0.024
9346607	43.23	1.95	4.66	0.17	43.21	0.2	4.674	0.008	42.8	0.73	4.7	0.05	42.45	0.31	4.64	0.06	42.689	0.451	4.657	0.012
9347846	31.7	1.65	4	0.1	31.48	0.17	4.098	0.013	31.2	0.57	4.01	0.05	31.4	0.23	4.02	0.06	31.629	0.759	4.081	0.03
9348987	61.37	3.11	6.01	0.25	62.03	0.29	6.047	0.01	61.4	1.05	6.06	0.05	59.05	0.36	5.95	0.07	61.751	1.249	6.029	0.027
9349632	99.9	4.99	7.82	0.22	100.08	0.45	7.815	0.018	99.5	1.7	7.8	0.05	97.14	0.49	7.61	0.07	99.917	1.09	7.839	0.043
9349690	...	...	...	...	4.68	0.11	0.906	0.011	4.7	0.14	0.92	0.051	4.84	0.14	0.89	0.02	4.576	0.285	...	...
9350031	53.42	2.54	5.76	0.24	53.54	0.18	5.8	0.008	53	0.9	5.81	0.05	51.73	0.25	5.75	0.07	53.039	0.574	5.747	0.015
9350151	...	...	...	...	34.03	0.29	3.715	0.01	32.8	0.58	3.68	0.05	33.87	0.34	...	...	32.044	1.549	3.754	0.039
9350701	...	...	...	...	60.33	0.3	5.87	0.007	60.3	1.06	5.65	0.05	59.26	0.33	5.6	0.06	60.383	0.835	5.808	0.039
9350965	...	...	...	...	...	...	...	...	48.4	1.07	4.84	0.05	...	...	4.8	0.05	...	...	...	...
9351186	34.43	1.8	3.87	0.06	33.93	0.2	3.921	0.014	33.6	0.59	3.86	0.05	33.38	0.22	3.85	0.05	34.33	0.712	3.924	0.025
9351617	...	...	...	...	40.01	0.31	4.388	0.009	38.8	0.68	4.35	0.05	39.33	0.3	4.34	0.06	40.891	1.599	4.39	0.014
9352513	49.82	2.73	4.76	0.04	49.49	0.41	4.855	0.015	48.2	0.85	4.83	0.05	48.85	0.4	4.78	0.06	47.811	0.997	4.834	0.026
9353187	77.76	3.91	6.75	0.19	78.71	0.36	6.73	0.011	77.4	1.33	6.74	0.05	77.48	0.36	6.66	0.07	77.786	1.207	6.693	0.038
9353531	30.36	1.59	...	...	29.86	0.21	4.023	0.011	29.4	0.58	3.94	0.05	29.58	0.24	3.93	0.06	29.885	1.13	3.978	0.048
9354037	34.25	1.92	3.64	0.11	34.43	0.23	3.679	0.009	33.7	0.58	3.69	0.05	33.31	0.27	3.6	0.05	34.382	1.286	3.661	0.019
9363969	...	...	...	...	6.93	0.08	1.108	0.005	7.3	0.15	1.13	0.05	7.09	0.09	1.1	0.02	7.276	0.189	1.118	0.016
9364590	...	...	...	...	9.28	0.16	1.388	0.032	9.6	0.5	...	...	8.91	0.12	1.35	0.03	9.691	0.231	1.341	0.089
9364778	...	...	...	...	35.17	0.4	3.785	0.023	32.9	0.69	3.7	0.05	35.5	0.42	3.68	0.05	33.462	1.26	3.694	0.068
9367236	...	...	...	...	...	...	...	...	41	1.8	4.43	0.052	42.01	0.84	4.45	0.06	41.443	1.844	4.383	0.198
9368745	105.53	5.26	9.03	0.34	106.45	0.35	9.107	0.008	105.9	1.8	9.15	0.05	104.16	0.58	9.05	0.1	106.156	1.025	9.118	0.016
9388422	32.83	1.69	3.99	0.03	32.84	0.25	3.983	0.021	32.3	0.6	3.92	0.05	32.07	0.06	3.88	0.05	33.267	1.192	3.877	0.077
9388508	...	...	...	...	29.95	0.38	3.792	0.028	29	0.57	3.71	0.05	29.73	0.04	3.69	0.04	28.909	2.52	3.788	0.07
9389234	...	...	...	...	...	...	3.205	0.018	...	...	3.2	0.054	27.21	0.42	...	...	27.847	0.643	3.33	0.12
9389690	...	...	...	...	29.54	0.41	3.513	0.021	29.4	0.8	3.49	0.051	30.06	0.53	3.49	0.05	30	1.573	3.528	0.046
9390017	...	...	...	...	4.29	0.08	...	...	...	...	...	...	4.23	0.12	0.73	0.01	4.285	0.062	...	...
9390328	19.32	1.3	2.62	0.05	18.97	0.18	2.643	0.012	18.6	0.36	2.64	0.05	18.55	0.26	2.55	0.04	20.085	1.099	2.651	0.037
9390666	28.65	1.51	3.73	0.1	29.05	0.24	3.778	0.01	28.5	0.52	3.71	0.05	28.88	0.34	3.72	0.05	28.536	0.475	3.765	0.026
9390936	35.9	1.65	4.16	0.16	35.11	0.16	4.136	0.006	35	0.6	4.19	0.05	34.09	0.21	4.13	0.06	35.433	0.569	4.145	0.01
9391192	30.64	2.21	3.97	0.03	30.05	0.26	3.929	0.022	29.3	0.59	3.82	0.05	29.57	0.35	3.84	0.06	30.278	0.871	3.916	0.069
9391954	83.88	3.84	7.89	0.34	84.94	0.25	7.933	0.009	84.4	1.44	7.94	0.05	82.6	0.35	7.9	0.1	83.986	0.83	7.925	0.018
9392039	35.8	1.9	4.02	0.03	36.48	0.21	4.125	0.011	35.8	0.63	4.08	0.05	36.5	0.27	4.05	0.05	36.414	0.566	4.101	0.02
9392274	45.26	2.04	4.84	0.17	45.01	0.22	4.873	0.008	45.1	0.77	4.88	0.05	44	0.29	4.82	0.06	45.526	0.63	4.848	0.017
9392650	32.46	2.11	4.02	0.09	...	...	...	...	32.4	0.58	4.03	0.05	32.85	0.26	4.02	0.06	33.119	1.114	4.068	0.032
9392933	...	...	...	...	31.74	0.4	3.912	0.019	30.9	1.23	3.88	0.052	32.62	0.46	3.88	0.05	30.625	2.052	3.842	0.131
9393028	...	...	...	...	30.96	0.22	3.934	0.011	30	0.57	3.85	0.05	31.93	0.25	3.79	0.05	30.818	1.627	3.878	0.04
9395535	22.89	1.14	2.98	0.13	22.64	0.14	2.954	0.007	22.5	0.39	2.95	0.05	21.9	0.18	2.87	0.04	23.04	0.251	2.937	0.014
9396095	28.86	2.05	3.91	0.18	29.77	0.2	3.992	0.013	29.1	0.52	3.89	0.05	29.7	0.26	3.89	0.05	29.622	1.047	3.955	0.046
9396363	44.42	2.02	4.57	0.04	43.46	0.23	4.643	0.013	43.1	0.75	4.59	0.05	43.08	0.29	4.58	0.06	43.667	0.64	4.622	0.019
9397110	37.86	2.18	4.43	0.04	38.5	0.21	4.416	0.013	37.9	0.67	4.34	0.05	38.25	0.27	4.32	0.06	38.28	1.079	4.421	0.166
9402439	134.85	6.15	11.4	0.57	136.63	0.27	11.401	0.007	135.8	2.31	11.46	0.05	134.11	0.56	11.4	0.12	135.619	0.727	11.389	0.018
9405221	73.45	3.15	7.28	0.36	74.73	0.22	7.327	0.007	74	1.26	7.38	0.05	72.67	0.33	7.24	0.09	74.098	0.518	7.312	0.017
9405269	36.64	2.04	4.16	0.03	37.59	0.23	4.298	0.011	36.7	0.65	4.23	0.05	37.31	0.26	4.2	0.06	36.461	0.955	4.32	0.033
9405336	...	...	...	...	...	...	...	...	31.5	0.58	3.94	0.05	31.74	0.33	3.9	0.05	31.245	0.313	3.832	0.075
9405368	...	...	...	...	20.47	0.17	2.851	0.015	20.1	0.39	2.79	0.05	20.35	0.21	2.77	0.04	20.91	0.836	2.77	0.046
9405555	18.32	1.01	2.49	0.07	18.27	0.13	2.518	0.007	18.1	0.32	2.53	0.05	17.74	0.16	2.48	0.04	18.693	0.333	2.525	0.014
9405867	62.97	2.9	6.11	0.25	62.96	0.25	6.126	0.008	62.3	1.06	6.15	0.05	61.4	0.34	6.07	0.07	62.874	0.651	6.121	0.018
9406415	57.77	2.78	5.22	0.11	57.87	0.3	5.215	0.012	57	0.98	5.2	0.05	57.26	0.34	5.16	0.06	56.636	1.089	5.194	0.018
9406426	28.03	1.79	...	...	28.14	0.21	3.871	0.013	27.5	0.57	3.74	0.05	28.09	0.27	3.77	0.05	28.574	0.76	3.768	0.059
9406596	33.79	2.32	3.91	0.03	33.94	0.22	...	...	33.5	0.6	4.01	0.05	33.54	0.02	3.95	0.05	34.261	1.22	4.07	0.036
9406638	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	46.293	0.644	4.46	0.101
9408278	47.92	2.21	5.27	0.21	48	0.2	5.316	0.01	47.5	0.81	5.32	0.05	47	0.29	5.23	0.07	47.781	0.454	5.275	0.014
9408590	45.78	2.41	4.55	0.03	44.99	0.24	4.654	0.009	44.6	0.78	4.56	0.05	44.38	0.26	4.54	0.05	44.944	0.977	4.604	0.035
9409463	31.72	1.71	4.02	0.07	31.76	0.19	4.019	0.01	31.2	0.57	3.96	0.05	32.62	0.28	3.89	0.06	...	...	...	...
9409513	71.15	3.49	5.97	0.15	71.32	0.34	6.067	0.014	70.5	1.22	5.97	0.05	69.9	0.34	5.99	0.05	70.214	0.958	6.044	0.027
9411366	...	...	...	...	49.06	0.37	4.975	0.01	48.7	0.85	4.95	0.05	48.28	0.4	4.95	0.06	49.502	1.158	4.973	0.022
9412408	34.31	1.92	4.1	0.03	...	...	...	...	34.6	0.63	4.22	0.05	34.19	0.25	4.22	0.06	35.259	0.974	4.259	0.035
9412682	33.74	1.91	4.24	0.07	34.41	0.2	4.185	0.011	33.8	0.6	4.11	0.05	34.13	0.24	4.29	0.06	33.779	0.968	4.163	0.036
9414068	...	...	...	...	10.15	0.11	1.641	0.005	9.9	0.19	1.64	0.05	10.06	0.09	1.63	0.03	10.227	0.371	1.626	0.021
9414102	35.05	3.04	4.02	0.03	...	...	...	...	34.6	0.61	3.94	0.05	35.5	0.25	3.9	0.05	34.963	1.456	3.987	0.029
9415248	...	...	...	...	7.36	0.11	1.14	0.008	7.5	0.18	1.14	0.05	7.43	0.09	1.11	0.02	7.59	0.29	1.131	0.019
9417940	97.2	4.53	8.34	0.35	97.98	0.26	8.33	0.008	97.1	1.65	8.38	0.05	96.33	0.44	8.28	0.09	97.075	1.092	8.32	0.018
9426610	131.17	5.78	10.73	0.5	130.91	0.32	10.757	0.007	130.5	2.22	10.82	0.05	127.24	0.65	10.68	0.11	129.601	0.825	10.745	0.018
9427247	110.92	4.99	8.71	0.24	114.18	0.58	8.73	0.022	112.8	1.93	8.72	0.05	110.45	0.61	8.64	0.08	110.254	1.726	8.692	0.028
9427889	37.83	2.18	3.7	0.02	38.19	0.24	3.752	0.011	37.3	0.84	...	...	37.82	0.24	3.69	0.04	37.737	0.802	3.751	0.022
9427899	179.53	7.77	13.82	0.34	181.33	0.54	14.155	0.008	180.6	3.11	14.25	0.05	180.55	1.12	14.18	0.14	179.622	1.09	14.155	0.023
9430402	71.25	3.97	6.13	0.17	70.4	0.31	6.16	0.013	70.3	1.21	6.1	0.05	68.57	0.34	6.05	0.06	71.044	1.192	6.134	0.041
9430786	38.34	1.75	4.12	0.13	39.1	0.22	4.145	0.007	38.5	0.66	4.16	0.05	38.13	0.27	4.07	0.06	39.011	0.613	4.146	0.013
9447310	75.39	3.1	7.23	0.34	74.83	0.23	7.248	0.007	74.6	1.27	7.3	0.05	72.11	0.37	7.23	0.09	74.745	0.623	7.246	0.017
9449413	53.1	2.42	5.66	0.21	53.56	0.26	5.686	0.008	53	0.91	5.71	0.05	52.26	0.4	5.64	0.07	52.951	0.722	5.67	0.017
9450786	28.36	1.36	...	...	27.89	0.2	3.694	0.011	27.4	0.61	3.61	0.05	27.8	0.23	3.62	0.05	27.594	1.268	3.65	0.035
9451434	27.67	1.57	3.64	0.05	27.48	0.19	3.67	0.017	26.9	0.52	3.6	0.05	27.09	0.2	3.54	0.05	27.146	0.865	3.664	0.053
9451604	...	...	...	...	4	0.06	0.794	0.005	3.9	0.14	0.76	0.051	4.13	0.13	0.78	0.02	4.238	0.455	0.775	0.019
9451999	35.11	2.35	4.05	0.03	34.41	0.19	4.238	0.01	34.3	0.64	4.17	0.05	33.94	0.23	4.2	0.06	35.653	0.828	4.22	0.067
9452006	32.25	1.72	3.95	0.07	32.98	0.24	4.093	0.014	32	0.58	3.97	0.05	33.09	0.27	3.91	0.07	31.816	0.996	4.037	0.056
9452570	39.95	2.17	4.29	0.03	38.95	0.21	4.392	0.009	38.7	0.67	4.33	0.05	38.27	0.23	4.37	0.06	39.451	1.326	4.365	0.045
9453362	34	1.78	4.07	0.03	35.06	0.21	4.269	0.015	34.3	0.63	4.18	0.05	34.58	0.25	4.15	0.06	34.612	0.907	4.21	0.058
9453407	...	...	...	...	29.02	0.21	4.082	0.014	28.4	0.6	3.95	0.05	28.92	0.26	3.97	0.06	29.403	1.326	3.958	0.091
9456153	33.53	1.78	4.12	0.11	33.7	0.17	4.148	0.011	33.5	0.58	4.11	0.05	33.25	0.21	4.11	0.07	33.652	0.721	4.165	0.03
9456242	137.84	6.21	11.28	0.48	137.96	0.29	11.294	0.007	137.1	2.33	11.36	0.05	133.9	0.56	11.18	0.12	136.164	0.892	11.288	0.017
9456478	19.85	1.03	...	...	19.71	0.14	2.576	0.007	19.7	0.34	2.59	0.05	19.36	...	2.55	0.04	20.015	0.315	2.567	0.015
9456506	67.12	3.01	6.86	0.32	67.4	0.2	6.92	0.006	66.7	1.14	6.96	0.05	65.96	0.35	6.82	0.09	66.995	0.578	6.911	0.018
9456598	40.79	1.97	4.37	0.04	40.83	0.22	4.481	0.007	40.1	0.69	4.44	0.05	40.23	0.27	4.43	0.06	40.205	0.861	4.494	0.017
9456623	221.36	22.84	...	...	...	...	24.866	0.019	...	...	...	...	...	...	24.77	0.4	...	...	...	...
9457108	92.8	4.14	8.28	0.34	93.25	0.25	8.259	0.008	92.4	1.57	8.3	0.05	90.84	0.36	8.19	0.09	92.384	0.612	8.245	0.017
9457533	167.18	7.48	13.49	0.33	169.13	0.32	13.237	0.007	168	2.86	13.28	0.05	166.55	0.75	13.26	0.14	166.163	0.923	13.17	0.027
9457766	55.4	2.73	5.2	0.14	54.7	0.41	5.201	0.008	53.8	0.92	5.21	0.05	54.05	0.53	5.16	0.06	54.078	1.049	5.21	0.013
9457889	25.5	1.16	3.23	0.07	24.88	0.18	3.19	0.008	24.9	0.46	3.23	0.05	24.32	0.24	3.21	0.05	25.532	0.436	3.184	0.018
9466520	52.87	2.65	5.51	0.13	52.71	0.39	5.432	0.012	51.9	0.89	5.46	0.05	51.65	0.47	5.4	0.07	51.538	0.999	5.449	0.019
9466998	21.03	1	2.69	0.1	20.64	0.14	2.717	0.008	20.6	0.36	2.72	0.05	20.36	0.22	2.67	0.04	21.35	0.414	2.69	0.022
9467117	...	...	...	...	25.15	0.2	3.256	0.008	24.1	0.44	3.2	0.05	25.54	0.22	3.22	0.05	23.94	1.314	3.237	0.033
9467361	28.52	1.57	3.72	0.02	28.49	0.19	3.726	0.01	28.2	0.52	3.65	0.05	28.75	0.25	3.69	0.05	28.841	1.096	3.708	0.025
9468160	173.91	8.2	13.69	0.23	174.19	0.61	13.654	0.009	172.3	2.94	13.72	0.05	...	...	...	...	170.502	1.383	13.657	0.015
9468199	57.27	3.58	4.82	0.03	...	...	...	...	55.4	1	4.85	0.05	56	0.34	4.86	0.05	55.857	1.472	4.887	0.026
9468930	25.07	1.18	3.16	0.05	25.25	0.2	3.124	0.007	24.5	0.44	3.13	0.05	25.25	0.25	3.04	0.04	24.691	0.6	3.094	0.025
9469212	44.17	2.81	4.32	0.03	43.22	0.4	4.421	0.021	42.3	0.76	4.37	0.05	42.28	0.42	4.36	0.05	43.827	1.333	4.399	0.043
9470055	...	...	...	...	8.46	0.11	1.259	0.008	8	0.15	1.27	0.05	8.93	0.13	1.27	0.02	8.279	0.405	1.26	0.021
9470210	...	...	...	...	32.04	0.23	4.029	0.01	31.8	0.71	3.98	0.05	32.34	0.24	3.96	0.06	33.322	1.659	4.031	0.034
9470276	75.57	3.68	7.08	0.25	75.68	0.37	7.032	0.008	74.9	1.28	7.06	0.05	73.54	0.44	6.99	0.07	75.382	0.902	7.036	0.014
9470830	36.8	2.54	4.23	0.03	37.83	0.24	4.366	0.011	36.9	0.67	4.29	0.05	37.81	0.28	4.29	0.06	37.126	1.989	4.354	0.062
9471284	41.26	2.29	4.29	0.03	40.72	0.25	4.372	0.011	40.4	0.72	4.34	0.05	40.21	0.31	4.34	0.05	41.068	1.129	4.386	0.101
9471678	61.61	3	6.11	0.22	62.48	0.33	6.141	0.015	61.3	1.05	6.19	0.05	60.73	0.51	6.11	0.07	60.284	2.549	6.173	0.023
9471796	...	...	...	...	115.53	0.86	8.584	0.022	...	...	...	...	111.3	0.71	8.52	0.07	...	...	...	...
9472064	27.39	1.7	3.99	0.04	27.26	0.18	3.911	0.018	26.7	0.56	3.86	0.05	27.44	0.25	3.88	0.07	26.538	0.974	3.897	0.088
9472481	61.77	2.96	5.47	0.04	60.8	0.43	5.558	0.014	60.1	1.07	5.52	0.05	59.69	0.55	5.5	0.06	61.381	1.022	5.496	0.107
9472635	31.16	2.42	4.05	0.05	31.97	0.24	4.122	0.018	31.1	0.62	4.01	0.05	31.09	0.25	4.02	0.06	31.508	0.743	3.999	0.116
9473921	32.25	1.73	4.09	0.06	31.72	0.19	4.03	0.014	31.4	0.57	3.97	0.05	31.41	0.25	4.01	0.06	32.215	0.718	3.987	0.051
9474021	...	...	...	...	2.26	0.04	0.53	0.004	2.2	0.11	0.51	0.053	2.24	0.09	...	...	2.211	0.033	0.528	0.04
9475300	64.84	2.9	6.3	0.28	64.8	0.24	6.346	0.008	64.3	1.09	6.36	0.05	63.36	0.33	6.26	0.07	64.293	0.587	6.301	0.012
9475697	115.4	5.27	9.85	0.41	115.06	0.27	9.839	0.007	114.9	1.95	9.88	0.05	110.45	0.01	9.79	0.1	114.593	0.967	9.831	0.021
9475932	72.03	3.33	6.03	0.16	71.85	0.37	6.081	0.015	71.1	1.23	6.02	0.05	70.42	0.38	6.09	0.07	71.256	0.982	...	...
9479404	...	...	...	...	84.82	0.68	6.98	0.014	83.2	1.43	6.99	0.05	84.94	0.76	6.95	0.07	85.686	4.074	7.005	0.021
9486819	111.34	5.23	9.9	0.46	111.7	0.24	9.858	0.008	111	1.89	9.93	0.05	108.9	0.46	9.83	0.11	110.505	0.831	9.87	0.019
9488333	90.66	4.59	7.51	0.21	92.76	0.5	7.587	0.013	91.1	1.58	7.53	0.05	92.23	0.59	7.56	0.08	90.784	1.415	7.603	0.034
9489078	...	...	...	...	...	...	...	...	4.2	0.29	...	...	4.14	0.17	0.74	0.02	4.305	0.285	0.739	0.204
9491316	52.09	2.47	5.19	0.1	53.23	0.31	5.191	0.012	51.6	0.9	5.16	0.05	52.48	0.34	5.24	0.06	52.093	1.004	5.249	0.019
9508346	12.45	0.81	1.78	0.04	12.54	0.12	1.795	0.009	12.1	0.22	1.81	0.05	12.55	0.18	1.78	0.03	11.82	0.486	1.796	0.024
9508395	...	...	...	...	11.18	0.14	1.976	0.038	10.9	0.23	1.97	0.05	10.58	0.14	...	...	11.157	0.175	...	...
9508595	27.23	1.5	...	...	...	...	...	...	27.4	0.57	3.97	0.05	28.72	0.3	3.95	0.06	27.281	0.466	4.031	0.068
9511816	217.76	14.95	16.66	0.5	214.97	0.41	16.323	0.01	211.5	3.61	15.85	0.05	211.46	1.86	16.26	0.15	213.012	1.053	16.327	0.02
9511938	48.42	2.34	4.91	0.16	48.83	0.26	4.944	0.006	48.3	0.83	4.95	0.05	47.81	0.35	4.88	0.06	48.748	0.592	4.943	0.011
9512426	49.07	2.22	5.24	0.17	49.32	0.23	5.288	0.009	48.9	0.83	5.31	0.05	48.38	0.32	5.2	0.07	48.973	0.565	5.266	0.014
9512519	110.4	4.85	9.57	0.42	110.79	0.27	9.601	0.007	109.7	1.87	9.63	0.05	108.5	0.48	9.52	0.11	109.52	0.757	9.586	0.014
9512635	138.81	6.37	11.72	0.53	140.35	0.31	11.714	0.007	139.8	2.38	11.77	0.05	136.94	0.57	11.71	0.13	140.061	0.787	11.708	0.026
9513046	...	...	...	...	83.46	0.63	6.877	0.025	81.7	1.41	6.87	0.05	81.91	0.72	6.87	0.07	82.727	1.593	6.874	0.039
9513787	31	1.45	...	...	30.53	0.2	4.055	0.014	30.1	0.67	3.94	0.05	30.79	0.24	3.92	0.05	31.108	0.628	3.976	0.067
9515026	40.37	1.83	4.58	0.11	40.52	0.2	4.592	0.006	40.1	0.69	4.6	0.05	39.72	0.32	4.51	0.06	40.477	0.42	4.598	0.015
9515045	56.43	2.46	5.71	0.26	56.03	0.23	5.726	0.008	55.8	0.95	5.75	0.05	54.98	0.38	5.68	0.07	55.984	0.557	5.702	0.02
9517003	...	...	...	...	8.05	0.08	1.366	0.009	7.5	0.14	1.36	0.05	8.25	0.11	1.34	0.02	8.545	0.636	1.366	0.012
9517131	50.63	2.29	5.45	0.19	50.51	0.23	5.503	0.009	50.1	0.86	5.53	0.05	49.2	0.37	5.48	0.08	50.298	0.521	5.484	0.021
9517331	...	...	...	...	46.16	0.47	4.998	0.023	45.5	1.06	5.06	0.05	45.17	0.73	4.97	0.07	45.903	0.967	5.025	0.049
9517542	20.27	1.66	2.67	0.13	20.57	0.14	2.705	0.007	20.4	0.35	2.72	0.05	20.13	0.17	2.68	0.04	20.944	0.833	2.695	0.013
9518506	51.29	2.37	4.95	0.03	50.3	0.28	5.042	0.013	50.1	0.87	4.99	0.05	49.01	0.28	4.99	0.06	50.466	0.851	4.991	0.028
9518802	89.37	5.74	7.38	0.18	93.9	0.58	7.419	0.017	91.6	2.66	7.1	0.051	92.6	0.58	7.29	0.07	91.109	2.252	7.351	0.03
9519609	10.42	0.46	...	...	9.65	0.29	...	...	10.4	0.58	1.57	0.054	10.48	0.13	1.5	0.02	10.468	0.245	1.572	0.269
9520156	...	...	...	...	31.76	0.19	...	...	30.9	0.59	4.35	0.05	33.37	0.23	4.37	0.07	30.272	0.695	4.365	0.096
9520864	13.36	0.81	1.94	0.03	13.49	0.11	1.937	0.008	13.2	0.24	1.94	0.05	13.63	0.17	1.91	0.03	13.343	0.534	1.936	0.02
9521171	83.52	3.75	7.83	0.32	84.05	0.25	7.847	0.009	83.4	1.42	7.88	0.05	81.74	0.38	7.81	0.09	83.723	0.661	7.809	0.022
9521461	57.99	2.73	5.38	0.14	57.04	0.32	5.411	0.011	57	0.98	5.39	0.05	55.97	0.34	5.36	0.06	57.155	0.751	5.37	0.016
9521696	...	...	...	...	4.37	0.05	...	...	4.3	0.17	0.8	0.052	4.78	0.05	...	...	4.369	0.333	0.82	0.039
9529813	121.06	5.3	10.89	0.62	121.6	0.21	10.85	0.006	120.6	2.05	10.89	0.05	119.62	0.44	10.83	0.12	120.281	0.611	10.837	0.019
9529974	32.55	1.64	3.93	0.03	33.14	0.2	4.127	0.013	32.4	0.59	4.04	0.05	32.99	0.24	4.01	0.06	32.238	0.481	4.087	0.038
9530396	...	...	...	...	83.16	0.47	6.789	0.01	83.1	1.42	6.79	0.05	80.18	0.6	6.8	0.07	83.958	2.008	6.785	0.02
9531084	99.33	4.67	9.19	0.43	100.84	0.22	9.161	0.006	100	1.7	9.22	0.05	98.04	0.39	9.08	0.11	100.007	0.905	9.146	0.014
9532518	31.66	2.1	3.99	0.03	31.38	0.2	4.064	0.009	30.6	0.61	3.99	0.05	31.56	0.22	4	0.06	31.736	1.492	...	...
9533544	...	...	...	...	32.74	0.2	4.169	0.013	32.2	0.64	4.11	0.05	32.61	0.23	4.1	0.07	32.953	1.535	4.114	0.141
9533861	...	...	...	...	58.21	0.41	5.06	0.011	57.1	0.99	5.04	0.05	58.23	0.45	5	0.05	57.054	1.362	5.054	0.016
9534041	...	...	...	...	110.64	0.8	8.39	0.026	108.8	1.87	8.34	0.05	108.26	0.8	8.4	0.07	106.448	5.073	8.38	0.034
9534802	139.95	6.07	11.55	0.59	140.56	0.25	11.547	0.006	139.2	2.37	11.59	0.05	136.32	0.54	11.5	0.12	138.912	0.731	11.506	0.029
9534964	126.48	5.73	10.74	0.49	128.18	0.28	10.754	0.008	127.2	2.17	10.8	0.05	125.06	0.52	10.59	0.11	126.843	0.845	10.758	0.019
9535000	34.76	1.85	4.1	0.03	34.59	0.22	4.167	0.012	34.1	0.62	4.05	0.05	34.36	0.24	4.09	0.06	34.604	1.342	4.023	0.154
9535050	...	...	...	...	45.46	0.34	4.571	0.011	44.3	0.77	4.51	0.05	44.69	0.42	4.51	0.05	45.014	1.076	4.552	0.023
9535399	57.39	2.65	5.73	0.22	58.04	0.21	5.754	0.006	57.3	0.97	5.79	0.05	56.42	0.26	5.71	0.07	57.13	0.527	5.76	0.014
9535481	34.43	2.16	4.05	0.03	34.7	0.26	4.131	0.019	34.4	0.7	4.05	0.05	33.76	0.29	4.06	0.05	35.509	2.176	4.029	0.113
9536330	22.38	1.16	2.72	0.09	22.47	0.18	2.73	0.006	22.2	0.38	2.74	0.05	22.26	0.25	2.69	0.04	22.128	0.605	2.719	0.008
9539910	...	...	...	...	31.43	0.19	4.372	0.013	31.3	0.79	4.22	0.05	31.22	0.21	4.19	0.06	31.688	0.717	...	...
9541892	36.01	1.27	...	...	...	...	...	...	36	0.61	...	...	35.78	0.27	3.32	0.04	35.971	0.103	3.404	0.097
9541946	99.68	4.32	8.92	0.44	98.92	0.27	8.906	0.008	98.9	1.68	8.95	0.05	95.9	0.46	8.86	0.1	99.258	1.028	8.897	0.017
9542075	27.64	1.48	...	...	28.94	0.22	4.104	0.024	27.9	0.57	3.94	0.05	29.96	0.26	3.98	0.07	27.564	0.665	4.025	0.085
9542506	121.75	5.12	10.71	0.46	121.71	0.26	10.763	0.008	120.9	2.06	10.81	0.05	118.95	0.44	10.71	0.12	120.619	0.684	10.75	0.02
9542779	36.03	1.89	4.26	0.03	38.55	0.26	4.304	0.007	37.1	0.69	4.38	0.05	38.33	0.35	4.27	0.06	36.498	0.997	...	...
9544002	44.41	1.98	5.01	0.06	44.37	0.19	5.044	0.008	44.1	0.76	5.07	0.05	43.39	...	4.99	0.07	44.635	0.588	5.059	0.026
9550045	136	5.86	11.07	0.57	137.09	0.26	11.091	0.008	135.9	2.31	11.15	0.05	133.43	0.54	11.09	0.11	135.643	0.704	11.099	0.014
9551807	88.85	4.12	8.24	0.36	88.97	0.24	8.246	0.009	88.8	1.51	8.28	0.05	86.13	0.39	8.21	0.09	88.765	0.616	8.232	0.017
9569462	...	...	...	...	28.48	0.14	3.55	0.009	28	0.48	3.56	0.05	27.82	0.19	3.49	0.05	27.803	0.29	3.518	0.013
9570409	29.5	1.8	3.67	0.04	29.43	0.2	3.707	0.034	28.9	0.53	3.6	0.05	29.45	0.22	3.59	0.05	29.238	1.092	3.645	0.037
9574272	...	...	...	...	4.69	0.08	...	...	4.5	0.14	0.84	0.051	4.71	0.09	0.82	0.02	4.451	0.077	0.844	0.012
9574609	32.56	1.68	3.96	0.11	31.35	0.2	4.037	0.011	31	0.55	3.97	0.05	31.2	0.22	3.93	0.06	32.423	0.645	4.013	0.04
9574650	107.01	4.71	9.53	0.45	107.36	0.23	9.584	0.007	106.4	1.81	9.63	0.05	104.67	0.35	9.5	0.11	106.198	0.666	9.592	0.017
9574730	47.84	2.37	4.8	0.04	48.07	0.27	4.872	0.012	46.9	0.81	4.84	0.05	47.95	0.32	4.81	0.06	47.486	0.784	4.929	0.033
9575645	46	2.24	4.72	0.04	45.87	0.25	4.817	0.012	45.1	0.78	4.76	0.05	45.62	0.28	4.7	0.05	45.619	1.066	4.76	0.02
9575718	...	...	...	...	24.41	0.17	3.476	0.016	23.9	0.52	3.36	0.05	24.34	0.21	3.38	0.05	24.483	1.023	...	...
9575803	...	...	...	...	...	...	...	...	...	...	...	...	...	...	20.85	0.37	...	...	...	...
9575847	174.92	7.46	13.75	0.44	176.49	0.3	13.941	0.008	175.2	2.98	14.03	0.05	174.26	0.69	13.84	0.15	174.484	0.775	13.95	0.019
9576289	30.95	2.26	4	0.11	30	0.21	3.925	0.002	29.7	0.54	3.91	0.05	30	0.19	3.94	0.06	30.095	1.547	3.84	0.128
9578794	31.54	1.74	3.63	0.1	31.52	0.22	3.612	0.008	30.9	0.54	3.62	0.05	31.05	0.26	3.57	0.05	31.965	0.93	3.61	0.02
9579328	33.8	2.38	3.88	0.03	33.5	0.25	3.896	0.022	32.8	0.6	3.78	0.05	33.41	0.25	3.76	0.05	33.362	1.367	3.89	0.018
9579357	133.14	6	10.48	0.41	135.08	0.48	10.487	0.008	133.5	2.27	10.53	0.05	131.67	0.69	10.45	0.1	132.276	1.329	10.464	0.016
9579401	15.18	0.96	2.08	0.06	14.6	0.11	2.083	0.006	14.5	0.26	2.12	0.05	14.48	0.17	2.07	0.04	14.998	0.89	2.109	0.014
9579860	53.9	2.02	...	...	55.58	0.24	5.917	0.008	55.2	0.94	5.92	0.05	54.39	0.33	5.85	0.07	55.791	0.858	5.88	0.02
9579999	...	...	...	...	28.9	0.36	...	...	28.1	0.57	3.65	0.05	30.15	0.23	3.56	0.05	...	...	3.682	0.158
9580043	75.49	3.34	7.33	0.38	74.75	0.19	7.325	0.006	74.4	1.27	7.38	0.05	72.75	0.33	7.28	0.09	74.781	0.601	7.311	0.011
9580171	22.58	1.08	2.97	0.11	22.36	0.14	2.917	0.006	22.3	0.39	2.92	0.05	22.02	0.19	2.86	0.04	22.673	0.363	2.912	0.014
9580343	31.15	1.67	3.96	0.03	32.14	0.19	4.077	0.01	31.6	0.59	4.04	0.05	32.24	0.02	4.02	0.06	31.502	0.785	4.074	0.036
9580407	28.37	1.94	3.89	0.08	29.28	0.21	3.879	0.011	28.4	0.57	3.81	0.05	28.89	0.26	3.79	0.06	29.079	0.562	3.883	0.04
9580991	61.08	3.2	5.7	0.18	62.14	0.34	5.731	0.008	61.4	1.05	5.74	0.05	60.85	0.4	5.65	0.06	61.739	1.234	5.728	0.012
9581445	60.82	3.03	5.78	0.23	61.56	0.25	5.799	0.008	60.6	1.03	5.82	0.05	59.75	0.33	5.73	0.07	60.667	0.879	5.79	0.013
9581849	35.46	2.12	4.21	0.04	34.97	0.22	4.151	0.017	34.6	0.62	4.08	0.05	34.2	0.22	4.1	0.06	36.045	0.699	4.114	0.048
9582005	29.8	2.4	3.54	0.09	30.4	0.19	3.618	0.013	29.8	0.53	3.55	0.05	29.96	0.22	3.53	0.05	30.541	1.303	3.573	0.029
9582089	...	...	...	...	25.96	0.19	3.564	0.016	25.6	0.47	3.44	0.05	26.09	0.21	3.42	0.05	...	...	...	...
9582638	...	...	...	...	5.64	0.05	...	...	5.6	0.17	...	...	5.52	0.08	...	...	5.655	0.153	1.062	0.016
9583430	100.9	5.27	7.8	0.25	100.84	0.47	7.794	0.011	100.2	1.71	7.78	0.05	97.97	0.48	7.74	0.07	98.775	1.719	7.776	0.025
9583607	...	...	...	...	26.27	0.17	3.907	0.018	25.4	0.56	3.82	0.05	26.3	0.24	3.85	0.07	25.41	0.615	3.821	0.077
9583720	56.44	2.43	5.68	0.2	56.45	0.22	5.678	0.008	55.9	0.95	5.72	0.05	55.12	0.32	5.65	0.07	56.225	0.596	5.677	0.017
9589500	106.22	5.34	8.33	0.27	105.78	0.42	8.35	0.011	105.3	1.8	8.36	0.05	103.25	0.46	8.29	0.08	105.172	1.304	8.379	0.02
9589638	40.78	1.83	4.41	0.13	40.38	0.2	4.422	0.009	40.2	0.69	4.45	0.05	39.48	0.29	4.38	0.06	40.493	0.51	4.407	0.014
9590062	141.08	6.06	10.75	0.4	141.8	0.37	10.738	0.01	140.3	2.39	10.8	0.05	137.31	0.48	10.69	0.1	140.1	1.034	10.7	0.022
9590930	29.68	1.51	3.9	0.11	...	...	...	...	30.1	0.55	3.92	0.05	31.6	0.27	3.92	0.05	29.4	0.886	3.891	0.057
9591097	33.93	1.94	3.99	0.03	34.51	0.2	4.161	0.011	33.8	0.63	4.08	0.05	33.95	0.22	4.16	0.07	34.218	0.959	4.121	0.079
9592315	38.91	1.71	3.98	0.12	38.73	0.23	4.019	0.009	38.6	0.66	4.03	0.05	37.94	0.28	4	0.05	38.966	0.571	4.011	0.025
9593412	38.18	1.96	4.26	0.03	38.38	0.24	4.394	0.016	37.6	0.67	4.29	0.05	38.43	0.26	4.27	0.06	37.366	0.999	4.326	0.049
9593804	32.56	1.47	3.95	0.14	33.59	0.17	3.977	0.008	32.9	0.57	4.02	0.05	33.32	0.23	3.98	0.06	32.612	0.413	3.988	0.019
9593820	70.5	3.14	6.83	0.31	70.79	0.25	6.895	0.011	70.2	1.2	6.91	0.05	69.4	0.37	6.77	0.08	70.055	0.663	6.874	0.027
9595822	47.96	2.14	4.67	0.14	47.06	0.27	4.686	0.007	47.2	0.81	4.72	0.05	45.67	0.36	4.68	0.06	47.21	0.45	4.68	0.016
9595840	...	...	...	...	...	...	...	...	29.6	1.46	...	...	32.09	0.31	4.37	0.07	...	...	4.379	0.213
9595844	31.02	1.69	3.82	0.07	31.67	0.21	3.944	0.015	30.8	0.55	3.89	0.05	31.82	0.26	3.87	0.06	30.575	0.913	3.889	0.065
9595924	77.37	3.21	6.91	0.29	78.33	0.25	6.897	0.009	77	1.31	6.9	0.05	76.37	...	6.85	0.08	76.588	0.738	6.867	0.014
9596106	21.15	1	2.68	0.07	21.71	0.19	2.701	0.014	21.1	0.38	2.68	0.05	21.56	0.23	2.64	0.04	21.143	0.369	2.69	0.021
9596639	30.39	1.86	3.8	0.07	30.15	0.18	3.746	0.013	29.8	0.55	3.68	0.05	30.27	0.2	3.72	0.05	30.366	0.974	3.711	0.018
9596867	60.61	2.7	5.53	0.15	60.64	0.3	5.538	0.01	60.3	1.04	5.52	0.05	59.99	0.32	5.53	0.06	60.215	0.896	5.548	0.018
9596869	43.73	2.03	4.69	0.16	45.28	0.24	4.72	0.005	44.5	0.76	4.74	0.05	44.26	0.27	4.68	0.06	44.895	1.017	4.711	0.011
9597214	43.56	2.13	4.72	0.04	43.25	0.23	4.669	0.017	42.7	0.75	4.59	0.05	43.04	0.31	4.59	0.06	43.142	0.722	4.648	0.042
9597524	36.56	1.82	4.2	0.03	37.78	0.22	4.341	0.015	36.7	0.65	4.23	0.05	37.9	0.26	4.21	0.05	36.171	0.962	4.271	0.035
9601661	33.79	1.59	3.96	0.03	32.38	0.26	4.075	0.017	32.3	0.58	4.02	0.05	32.19	0.26	4.02	0.06	33.383	1.051	4.027	0.067
9602917	...	...	...	...	31.14	0.2	4.068	0.012	30.7	0.6	4	0.05	31.6	0.26	3.96	0.06	31.464	1.129	...	...
9603327	27.48	1.63	3.79	0.05	27.63	0.2	3.965	0.024	26.7	0.5	3.86	0.05	28.12	0.26	3.84	0.06	27.01	1.061	3.887	0.083
9604492	25.54	1.18	3.2	0.14	26.31	0.15	3.19	0.009	25.9	0.45	3.18	0.05	25.68	0.19	3.15	0.05	25.984	0.68	3.178	0.017
9604524	45.65	2.37	4.68	0.04	46.26	0.26	4.781	0.01	45.4	0.79	4.7	0.05	45.39	0.28	4.66	0.05	44.892	1.016	4.773	0.03
9604795	26.33	1.61	3.41	0.08	26.5	0.23	3.484	0.01	26	0.49	3.43	0.05	26.54	0.23	3.39	0.05	27.189	1.044	3.487	0.102
9605294	31.32	1.54	...	...	30.32	0.2	4.028	0.019	30.1	0.56	3.87	0.05	30.34	0.22	3.96	0.06	31.095	0.834	3.915	0.094
9605990	84.74	3.85	7.29	0.26	84.66	0.35	7.329	0.009	84.3	1.44	7.35	0.05	81.69	0.51	7.25	0.08	83.301	0.847	7.317	0.02
9606195	51.78	3.55	4.72	0.04	51.6	0.4	4.829	0.012	50.2	0.88	4.75	0.05	51.37	0.52	4.74	0.04	51.097	1.64	4.786	0.036
9606889	36.83	1.68	4.32	0.03	36.58	0.25	4.283	0.032	36.5	0.69	4.19	0.05	35.64	0.25	4.14	0.05	36.961	0.474	4.189	0.079
9611634	28.88	1.42	3.38	0.09	28.24	0.2	3.436	0.014	27.9	0.51	3.38	0.05	28.11	0.24	3.35	0.04	28.839	0.894	3.403	0.027
9612084	...	...	...	...	...	...	...	...	...	...	...	...	78.13	0.5	6.48	0.07	...	...	...	...
9631782	67.67	3.22	6.54	0.29	67.83	0.22	6.561	0.007	67.5	1.15	6.61	0.05	65.25	0.29	6.53	0.08	67.873	0.697	6.531	0.019
9631844	49.58	2.29	5.33	0.19	49.93	0.21	5.341	0.008	49.5	0.84	5.36	0.05	48.62	0.27	5.29	0.07	49.686	0.812	5.315	0.016
9634962	34.56	1.77	3.93	0.03	34.96	0.2	4.066	0.014	34.4	0.61	3.99	0.05	34.86	0.25	3.98	0.05	34.68	1	4.01	0.031
9635388	38.21	1.73	4.32	0.03	39.31	0.24	4.429	0.013	38.3	0.67	4.36	0.05	40.03	0.29	4.35	0.06	38.166	0.73	4.401	0.02
9635490	14.85	0.74	2.2	0.05	15.04	0.11	2.159	0.008	14.8	0.27	2.17	0.05	14.79	0.16	2.14	0.04	14.754	0.271	2.15	0.013
9635603	...	...	...	...	32.32	0.2	4.186	0.012	31.9	0.6	4.09	0.05	32.49	0.23	4.1	0.06	32.268	0.912	4.169	0.035
9635649	204.78	9.29	14.91	0.4	205.95	0.37	15.206	0.008	204.3	3.48	15.27	0.05	202.89	1.07	15.18	0.14	204.246	1.167	15.187	0.015
9636127	...	...	...	...	33.75	0.25	4.083	0.024	33.8	0.68	3.99	0.05	33.33	0.32	3.95	0.05	34.784	0.708	3.988	0.097
9636300	...	...	...	...	6.11	0.05	1.083	0.007	6	0.14	1.1	0.05	6.04	0.07	1.08	0.02	6.058	0.155	1.1	0.015
9636807	106.55	4.65	9.26	0.44	106.37	0.24	9.276	0.007	106.1	1.8	9.33	0.05	103.27	0.43	9.21	0.1	105.931	0.916	9.224	0.019
9637054	43.59	2.26	4.51	0.15	43.48	0.21	4.522	0.006	43.1	0.74	4.54	0.05	42.68	0.31	4.46	0.06	43.183	0.62	4.523	0.017
9637337	64.33	3.11	6.88	0.2	64.19	0.21	6.893	0.007	64	1.09	6.92	0.05	63.02	0.3	6.87	0.09	64.001	0.622	6.894	0.015
9640480	47.84	2.12	5.38	0.21	48.93	0.18	5.394	0.006	48.2	0.82	5.42	0.05	48.18	0.31	5.34	0.07	48.143	0.628	5.376	0.014
9640886	34.93	1.69	3.97	0.14	35.13	0.2	3.983	0.007	34.7	0.59	4	0.05	34.57	0.27	3.95	0.05	35.209	0.608	3.978	0.015
9641246	34.97	2.32	4.32	0.03	36.29	0.2	4.279	0.008	35.7	0.64	4.23	0.05	35.92	0.26	4.22	0.06	34.776	1.304	4.284	0.04
9641447	27.55	2.05	3.8	0.08	28.15	0.28	3.818	0.016	27.1	0.52	3.69	0.05	28.02	0.38	3.69	0.06	28.252	0.795	3.761	0.047
9641484	35.5	1.88	4.02	0.03	36.23	0.21	4.168	0.01	35.6	0.62	4.08	0.05	35.98	0.27	4.1	0.05	35.426	0.939	4.14	0.044
9641636	28.52	1.56	3.58	0.06	29.29	0.22	3.605	0.011	28.5	0.51	3.53	0.05	29.41	0.28	3.52	0.05	29.089	0.684	3.571	0.031
9641772	34.32	2.16	4.05	0.03	35.16	0.2	4.205	0.018	34.5	0.62	4.11	0.05	34.4	0.2	4.06	0.06	35.179	0.801	4.042	0.077
9642202	32.15	1.68	4.02	0.03	33.27	0.19	...	...	32.6	0.6	4.14	0.05	32.88	0.23	4.18	0.06	32.63	1.042	4.15	0.081
9642805	167.17	7.33	12.47	0.19	169.91	0.45	12.526	0.01	168.2	2.86	12.57	0.05	166.76	0.81	12.53	0.12	166.279	1.013	12.521	0.018
9643159	28.43	1.46	3.51	0.14	28.5	0.2	3.482	0.008	28.2	0.49	3.49	0.05	27.91	0.23	3.43	0.05	28.253	0.557	3.435	0.023
9643826	...	...	...	...	20.47	0.18	...	...	20.1	0.41	2.86	0.05	21.32	0.21	2.83	0.04	21.292	1.312	2.864	0.075
9643914	...	...	...	...	...	...	...	...	25.2	0.67	3.74	0.051	25.64	0.21	...	...	24.87	0.484	3.752	0.065
9644558	...	...	...	...	28.56	0.25	4.26	0.03	27.8	1.73	4.383	0.075	28.8	0.36	4.43	0.08	28.652	0.979	4.399	0.218
9645099	30.85	1.75	3.98	0.1	30.39	0.19	4.045	0.01	29.8	0.56	3.98	0.05	30	0.24	3.97	0.06	29.963	0.986	4.016	0.03
9645361	76.21	3.53	6.34	0.18	74.88	0.4	6.434	0.015	74.6	1.28	6.34	0.05	73.07	0.39	6.31	0.06	75.399	0.984	6.382	0.022
9649717	42.57	1.89	4.69	0.05	43.4	0.22	4.712	0.009	42.4	0.72	4.71	0.05	42.87	0.3	4.68	0.06	42.415	0.715	4.695	0.024
9649940	31.89	1.6	3.91	0.06	32.11	0.2	4.012	0.011	31.7	0.56	3.93	0.05	32.15	0.24	3.96	0.06	31.786	0.711	3.994	0.028
9650046	...	...	...	...	68.77	0.44	6.026	0.011	68.2	1.17	6.02	0.05	67.45	0.4	5.96	0.06	68.471	1.066	6.026	0.017
9650172	66.42	3.05	6.24	0.2	66.65	0.33	6.209	0.007	65.7	1.12	6.26	0.05	65.69	0.53	6.2	0.07	66.263	1.044	6.225	0.015
9650527	55.46	2.8	5.28	0.16	55.39	0.31	5.321	0.009	54.9	0.94	5.31	0.05	54.13	0.36	5.24	0.06	55.333	0.828	5.328	0.014
9650881	36.96	1.96	4.06	0.09	36.38	0.2	4.122	0.014	36	0.63	4.06	0.05	35.97	0.25	4.08	0.06	36.305	0.637	4.084	0.025
9652704	187.37	7.95	14.38	0.68	188.13	0.28	14.501	0.008	187.1	3.18	14.56	0.05	185.62	0.73	14.42	0.15	186.143	0.993	14.481	0.042
9655101	...	...	...	...	101.99	0.84	7.834	0.028	99.5	1.73	7.84	0.05	100.6	0.83	7.85	0.07	98.6	2.906	7.882	0.029
9655167	...	...	...	...	105.81	0.96	8.08	0.026	...	...	...	...	101.2	0.73	8.02	0.09	100.599	9.539	8.033	0.044
9656523	33.44	1.75	4.02	0.08	33.47	0.21	4.093	0.015	32.9	0.58	4.02	0.05	32.93	0.22	4.01	0.06	33.532	0.842	4.083	0.021
9656652	42.83	1.94	4.46	0.03	42.62	0.23	4.518	0.01	42.3	0.73	4.47	0.05	41.75	0.28	4.44	0.05	42.506	0.726	4.494	0.024
9657917	69.57	2.91	6.57	0.38	70.27	0.2	6.64	0.007	69.7	1.19	6.67	0.05	68.57	0.41	6.62	0.08	69.889	0.443	6.618	0.023
9658002	35.98	1.82	4.12	0.16	35.67	0.2	4.106	0.006	35.5	0.61	4.13	0.05	34.75	0.26	4.09	0.06	35.708	0.968	4.1	0.015
9658072	29.2	1.44	3.54	0.04	28.11	0.26	3.552	0.016	27.9	0.53	3.46	0.05	27.94	0.25	3.46	0.05	29.278	1.265	3.467	0.042
9658793	41.03	2.05	4.44	0.26	40.88	0.21	4.47	0.008	40.3	0.69	4.48	0.05	40.25	0.32	4.44	0.06	40.792	0.608	4.465	0.013
9658958	33.99	1.95	4.24	0.07	34.91	0.22	4.238	0.009	34.1	0.6	4.14	0.05	34.56	0.29	4.17	0.05	33.941	0.727	4.238	0.017
9662343	44.87	2.34	4.59	0.03	44.2	0.22	4.694	0.014	43.9	0.77	4.66	0.05	44	0.28	4.68	0.07	44.494	0.89	4.641	0.068
9662344	86.55	3.9	7.94	0.37	86.71	0.25	7.926	0.008	86.2	1.47	7.97	0.05	84.76	0.39	7.9	0.09	86.366	0.772	7.91	0.023
9662395	...	...	...	...	48.77	0.29	4.49	0.012	48.3	0.83	4.48	0.05	47.89	0.33	4.41	0.04	48.967	0.618	4.474	0.019
9662637	164.64	7.82	12.79	0.48	167.29	0.56	12.81	0.008	166	2.83	12.86	0.05	163.49	1.04	12.84	0.13	163.762	2.116	12.812	0.017
9662723	...	...	...	...	84.06	0.35	7.463	0.011	82.2	1.4	7.39	0.05	83.09	0.4	7.32	0.08	81.238	1.161	7.417	0.027
9662768	43.2	2.78	4.57	0.04	44.39	0.24	4.667	0.017	43.8	0.76	4.58	0.05	43.7	0.26	4.51	0.06	44.54	1.409	4.627	0.067
9663182	50.05	2.27	4.97	0.16	49.52	0.21	4.959	0.008	49	0.84	4.99	0.05	48.22	0.29	4.96	0.06	48.954	0.534	4.949	0.015
9663247	200.56	9.25	...	...	200.73	0.36	15.288	0.009	199.6	3.4	15.34	0.05	197.71	0.87	15.24	0.14	199.025	0.996	15.252	0.018
9664360	46.25	2.11	5.04	0.05	46.02	0.25	5.048	0.009	45.6	0.78	5.08	0.05	44.82	0.34	4.99	0.07	46.494	0.749	5.033	0.022
9664946	...	...	...	...	30.95	0.19	3.466	0.006	31.3	0.54	3.45	0.05	30.19	0.32	3.45	0.05	31.98	0.825	3.443	0.028
9665229	47.29	2.09	4.93	0.06	45.53	0.22	4.9	0.012	45.9	0.79	4.96	0.05	44.1	0.03	4.86	0.07	46.931	0.797	4.914	0.024
9666021	50.09	2.37	5.37	0.2	50.07	0.17	5.375	0.012	50	0.85	5.38	0.05	48.53	0.21	5.31	0.07	50.084	0.826	5.322	0.027
9666718	...	...	...	...	7.48	0.08	...	...	7.7	0.14	1.2	0.05	7.7	0.08	1.23	0.02	7.817	0.155	1.24	0.017
9667064	30.24	1.61	3.6	0.05	29.78	0.25	3.643	0.016	29.3	0.63	3.57	0.05	29.4	0.3	3.53	0.05	31.109	0.773	3.658	0.038
9667164	49.36	2.47	4.97	0.07	49.69	0.3	4.993	0.01	49.1	0.85	5.02	0.05	49.2	0.45	4.91	0.06	49.701	1.029	4.994	0.03
9667930	68.46	3.07	6.16	0.19	68.83	0.32	6.218	0.015	68	1.17	6.19	0.05	67.74	0.38	6.08	0.06	67.941	0.948	6.079	0.057
9668064	...	...	...	...	58.84	0.27	5.569	0.01	58	1.01	5.54	0.05	57.79	0.34	5.5	0.06	58.273	0.97	5.496	0.03
9673317	79.89	3.88	7	0.27	78.21	0.35	6.979	0.008	77.9	1.33	7.04	0.05	75.88	0.44	6.96	0.08	78.201	0.93	7.006	0.013
9692063	55.19	2.58	5.67	0.23	56.33	0.23	5.643	0.009	55.3	0.94	5.68	0.05	55.53	0.34	5.62	0.07	55.304	0.778	5.646	0.019
9692431	82.16	3.84	7.31	0.28	83.83	0.28	7.303	0.008	82.7	1.41	7.34	0.05	81.47	0.44	7.27	0.08	82.663	0.76	7.307	0.017
9692529	63.73	3.07	6.37	0.26	63.7	0.22	6.39	0.006	62.9	1.07	6.44	0.05	61.77	0.31	6.35	0.08	62.986	0.691	6.409	0.01
9696576	29.64	1.86	3.61	0.1	30.37	0.2	3.598	0.009	29.7	0.51	3.63	0.05	30.07	0.29	3.59	0.05	29.875	1.341	3.577	0.026
9696716	24.63	1.4	3.33	0.02	24.6	0.13	3.351	0.005	24.3	0.43	3.31	0.05	24.52	0.21	3.29	0.05	24.158	1.185	3.309	0.054
9697074	33.8	2.13	3.88	0.03	33.05	0.27	3.997	0.018	32.7	0.62	3.91	0.05	32.81	0.28	3.91	0.05	33.904	0.964	4.029	0.13
9697078	...	...	...	...	3.64	0.08	0.786	0.005	3.6	0.12	0.79	0.051	3.75	0.11	0.82	0.02	3.493	0.253	0.787	0.071
9697618	...	...	...	...	...	...	...	...	2	0.05	0.48	0.05	2.02	0.02	0.48	0.01	2.044	0.017	0.48	0.015
9698133	109.97	5.19	9.31	0.38	111.79	0.34	9.275	0.008	110.7	1.88	9.34	0.05	109.59	0.54	9.26	0.1	110.37	0.941	9.26	0.02
9700053	223.64	11.51	17.16	0.54	223.32	0.32	16.74	0.008	215.9	3.67	16.81	0.05	219.99	1.21	16.58	0.17	220.429	1.101	16.738	0.033
9700899	32.7	2.05	3.91	0.03	33.47	0.21	4.053	0.01	32.7	0.59	3.95	0.05	33.15	0.24	4.07	0.06	32.155	1.089	4.046	0.026
9701415	...	...	...	...	4.63	0.06	...	...	4.7	0.12	0.88	0.05	4.73	0.09	0.89	0.02	4.875	0.333	0.909	0.038
9702057	27.28	1.41	...	...	27.68	0.18	3.619	0.011	27	0.49	3.53	0.05	27.72	0.23	3.55	0.05	26.941	1.076	3.601	0.032
9702609	45.44	2.06	5	0.13	46.08	0.21	4.985	0.008	45.5	0.78	5	0.05	44.99	0.28	4.9	0.06	45.478	0.453	4.939	0.021
9702841	38.02	1.96	4.29	0.03	38.26	0.29	4.284	0.011	37.4	0.69	4.26	0.05	38.23	0.36	4.2	0.04	...	...	...	...
9704246	...	...	...	...	29.23	0.28	...	...	28.3	0.56	3.94	0.05	29.03	0.35	4.03	0.06	27.234	1.136	4.075	0.071
9704258	53.83	2.46	5.71	0.26	53.03	0.19	5.76	0.006	52.9	0.9	5.8	0.05	51.78	0.26	5.7	0.08	52.945	0.646	5.742	0.017
9704676	40.63	1.85	4.46	0.05	40.61	0.24	4.475	0.009	40.2	0.69	4.48	0.05	39.94	0.32	4.42	0.06	40.47	0.474	4.449	0.019
9704774	34.14	2.63	3.99	0.03	35.05	0.23	4.15	0.011	34.3	0.61	4.08	0.05	34.75	0.23	4.05	0.06	34.671	1.306	4.137	0.027
9705542	27.48	1.54	...	...	27.73	0.2	3.444	0.018	27.2	0.51	3.4	0.05	27.73	0.2	3.57	0.05	27.15	1.233	3.434	0.053
9705548	...	...	...	...	274.59	1.24	18.968	0.011	...	...	...	...	...	...	18.8	0.26	...	...	...	...
9705636	33.54	1.66	3.93	0.03	33.91	0.2	4.059	0.014	33.5	0.6	4	0.05	33.37	0.23	3.97	0.05	33.768	0.688	4.014	0.053
9705687	75.35	4.04	6.64	0.17	75.1	0.31	6.705	0.012	74.9	1.3	6.63	0.05	73.14	0.3	6.52	0.06	75.111	0.955	6.722	0.019
9705759	36.36	1.74	4.39	0.03	36.69	0.24	4.343	0.019	36.2	0.67	4.28	0.05	35.79	0.3	4.27	0.06	36.869	0.566	4.25	0.138
9706194	26.63	1.27	3.29	0.13	26.8	0.15	3.292	0.009	26.4	0.45	3.31	0.05	26.36	0.19	3.23	0.05	26.392	0.496	3.268	0.014
9706219	...	...	...	...	87.04	0.33	8	0.008	86	1.47	8.02	0.05	85.34	0.54	7.89	0.09	85.973	1.142	8.014	0.022
9706585	29.09	1.58	3.96	0.21	30.01	0.2	4.084	0.013	29.1	0.54	3.99	0.05	30.58	0.23	3.98	0.06	28.93	1.046	4.009	0.095
9711231	47.67	2.31	5.14	0.19	47.57	0.19	5.159	0.009	47.3	0.81	5.17	0.05	46.3	0.25	5.1	0.07	47.491	0.708	5.124	0.015
9711269	65.32	2.82	6.41	0.25	64.96	0.3	6.438	0.008	64.1	1.09	6.44	0.05	63.17	0.44	6.35	0.08	64.374	0.58	6.396	0.017
9711349	15.57	0.88	2.13	0.08	15.09	0.12	2.143	0.006	15	0.26	2.17	0.05	15.06	0.16	2.14	0.04	14.685	0.817	2.16	0.014
9711492	51.94	2.53	5.03	0.03	50.82	0.29	5.097	0.012	50.4	0.88	5.08	0.05	49.35	0.36	5.05	0.05	51.029	0.856	5.078	0.02
9711510	53.19	3.71	5.12	0.11	52.58	0.3	5.137	0.011	51.6	0.89	5.09	0.05	50.95	0.28	5.09	0.06	52.406	1.833	5.101	0.032
9711988	37.49	1.9	3.96	0.03	37.49	0.24	4.088	0.017	37.2	0.69	4.03	0.05	37.11	0.25	4	0.05	37.638	0.606	4.069	0.074
9712200	49.32	2.27	5.39	0.16	49.01	0.24	5.404	0.007	48.6	0.83	5.42	0.05	48.16	...	5.36	0.07	48.745	0.691	5.395	0.015
9712445	181.52	7.97	14.14	0.58	182.65	0.29	14.204	0.006	181.7	3.09	14.24	0.05	181.52	0.72	14.11	0.14	181.166	1.022	14.193	0.025
9712510	34.59	1.59	3.75	0.11	33.51	0.23	3.762	0.008	33.4	0.57	3.78	0.05	32.84	0.26	3.71	0.05	33.44	0.604	3.753	0.015
9712824	146.61	6.12	11.98	0.52	147.24	0.3	11.994	0.006	146.1	2.49	12.05	0.05	144.26	0.53	11.88	0.12	145.837	1.036	12	0.014
9712888	32.66	1.85	4.07	0.03	32.99	0.26	4.083	0.012	32.1	0.58	3.99	0.05	33.34	0.31	3.99	0.05	31.986	1.083	4.035	0.033
9713083	41.8	2.36	4.46	0.03	41.59	0.23	4.528	0.015	40.9	0.71	4.5	0.05	41.56	0.25	4.52	0.06	40.669	0.909	4.509	0.023
9713617	154.45	6.87	12.54	0.58	155.88	0.28	12.503	0.008	154.6	2.63	12.55	0.05	152.38	0.62	12.4	0.13	154.201	0.921	12.5	0.02
9714063	43.25	2.2	4.51	0.03	42.85	0.24	4.547	0.009	42.5	0.75	4.54	0.05	42.14	0.34	4.56	0.05	42.699	0.998	4.609	0.032
9716081	...	...	...	...	27.84	0.2	...	...	27.5	0.56	3.65	0.05	27.43	0.25	3.57	0.05	27.995	0.335	3.609	0.074
9716522	56.02	2.94	4.86	0.1	...	...	...	...	53.8	0.93	4.84	0.05	54.44	0.32	4.81	0.05	53.97	1.039	4.868	0.019
9716866	32.89	1.55	3.77	0.15	32.4	0.19	3.768	0.008	32.3	0.55	3.78	0.05	31.65	0.27	3.71	0.05	32.879	0.49	3.748	0.016
9716994	31.8	1.81	4.26	0.05	31.85	0.21	4.146	0.012	31.3	0.57	4.07	0.05	32.01	0.25	4.11	0.06	31.628	1.335	4.121	0.037
9717214	38.02	1.65	3.98	0.13	36.14	0.19	3.986	0.017	36.5	0.63	4	0.05	35.62	0.25	3.94	0.05	36.771	1.017	3.962	0.028
9718024	33.81	1.67	4.05	0.03	34.5	0.2	4.234	0.02	33.9	0.61	4.13	0.05	34.05	0.24	4.14	0.06	34.383	0.929	4.186	0.035
9719012	193.44	8.82	15.11	0.28	195.51	0.39	15.104	0.01	194.9	3.32	15.16	0.05	191.57	0.95	15.02	0.15	193.776	1.079	15.041	0.019
9723501	...	...	...	...	35.04	0.25	4.057	0.017	34.2	0.63	3.99	0.05	35.34	0.32	3.98	0.05	33.472	1.479	4.037	0.049
9724029	...	...	...	...	39.19	0.17	4.399	0.006	39.1	0.67	4.42	0.05	38.8	0.27	4.36	0.06	39.635	0.625	4.399	0.017
9724324	41.66	1.91	4.5	0.07	41.37	0.25	4.644	0.009	41	1.07	4.57	0.051	40.28	0.25	...	...	41.685	0.465	4.604	0.196
9724859	32.87	1.65	3.56	0.1	32.66	0.2	3.574	0.008	32.1	0.56	3.6	0.05	32.39	0.24	3.56	0.05	32.159	0.62	3.567	0.016
9724882	36.6	1.7	4.2	0.03	36.97	0.19	4.329	0.013	36.2	0.63	4.27	0.05	36.59	0.22	4.23	0.06	35.912	1.07	4.29	0.039
9725292	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	29.252	0.946	3.538	0.016
9726045	...	...	...	...	4.12	0.07	0.801	0.013	3.7	0.15	0.79	0.052	4.14	0.13	0.78	0.02	...	...	0.82	0.11
9727261	...	...	...	...	37.39	0.18	4.445	0.009	37.6	0.65	4.45	0.05	36.57	0.24	4.36	0.06	38.253	0.518	4.436	0.023
9727392	40.63	1.99	4.39	0.03	39.49	0.22	4.461	0.014	39.2	0.73	4.4	0.05	38.68	0.23	4.39	0.05	39.798	0.839	4.453	0.04
9727675	68.37	4.01	6.08	0.13	67.77	0.38	6.087	0.013	67.2	1.17	6.06	0.05	65.77	0.45	6.01	0.06	67.728	1.365	6.026	0.048
9728284	46.31	2.1	4.96	0.12	47.55	0.26	4.919	0.008	46.7	0.8	4.94	0.05	46.44	0.31	4.86	0.06	47.091	0.897	4.921	0.014
9728845	28.42	1.34	3.16	0.05	28.4	0.26	3.158	0.009	28.4	0.54	3.1	0.05	28.46	0.26	3.06	0.04	29.258	0.61	3.167	0.103
9752290	18.11	0.84	2.31	0.05	17.77	0.24	2.406	0.023	17.8	0.38	2.32	0.05	17.32	0.34	2.36	0.04	18.394	0.579	2.315	0.143
9753097	73	3.33	6.99	0.35	72.7	0.2	7.025	0.008	72.8	1.24	7.05	0.05	70.51	0.34	6.96	0.08	72.819	0.522	6.99	0.013
9754133	136.57	6	11.47	0.54	138.61	0.25	11.548	0.008	137.3	2.34	11.62	0.05	134.85	0.46	11.51	0.12	136.809	0.737	11.498	0.025
9754625	...	...	...	...	5.11	0.07	0.933	0.005	5	0.24	0.95	0.053	5.16	0.1	0.93	0.02	5.02	0.223	0.971	0.009
9757679	...	...	...	...	32.67	0.26	3.95	0.012	31.7	0.57	3.87	0.05	32.39	0.34	3.92	0.06	31.753	0.883	3.929	0.041
9758145	...	...	...	...	33.63	0.49	3.95	0.033	32.6	1.15	3.87	0.051	32.81	0.53	3.96	0.06	33.424	1.274	3.888	0.103
9758246	21.52	1.05	2.83	0.08	21.92	0.16	2.827	0.006	21.4	0.37	2.84	0.05	21.84	0.24	2.79	0.04	21.507	0.454	2.829	0.013
9760904	28.8	1.68	4.15	0.03	30.32	0.2	...	...	29.4	0.62	4.04	0.05	30.49	0.27	4	0.07	28.723	0.633	3.97	0.116
9761215	...	...	...	...	...	...	...	...	16.1	0.32	2.54	0.05	16.58	0.02	2.57	0.05	15.683	1.017	2.627	0.084
9761597	59.2	2.61	5.82	0.24	58.98	0.24	5.819	0.007	58.3	0.99	5.82	0.05	57.1	0.33	5.76	0.07	58.324	0.498	5.794	0.013
9761625	...	...	...	...	9.15	0.11	1.432	0.008	9.3	0.22	1.41	0.05	9.23	0.11	1.4	0.02	9.333	0.51	1.424	0.027
9762408	44.49	2.13	4.77	0.18	44.78	0.19	4.795	0.007	44.5	0.76	4.83	0.05	43.83	0.27	4.8	0.06	44.194	0.506	4.783	0.015
9762752	34.41	1.77	3.82	0.12	34.3	0.2	3.844	0.008	33.7	0.58	3.84	0.05	33.61	0.28	3.78	0.05	34.236	0.637	3.814	0.018
9762943	36.16	2.8	4.39	0.06	36.63	0.23	4.403	0.014	35.9	0.67	4.28	0.05	35.7	0.23	4.25	0.07	35.148	2.284	4.401	0.08
9763419	33.23	1.72	4.13	0.05	33.34	0.22	4.124	0.01	32.8	0.61	4.06	0.05	32.81	0.27	4.01	0.05	32.774	0.777	4.093	0.024
9763796	144.9	6.46	12.24	0.57	145.95	0.27	12.298	0.001	145	2.47	12.43	0.05	142.39	0.51	12.35	0.13	144.316	0.89	12.373	0.026
9764708	31.51	1.57	3.35	0.09	32.04	0.22	3.393	0.008	31.4	0.54	3.4	0.05	31.86	0.28	3.33	0.04	31.563	0.6	3.385	0.014
9764758	53.03	2.56	5.36	0.2	54.14	0.23	5.356	0.006	53.2	0.91	5.39	0.05	52.18	0.28	5.33	0.06	53.024	0.713	5.349	0.014
9766403	55.54	2.52	5.81	0.31	56.21	0.17	5.861	0.007	55.8	0.95	5.88	0.05	54.47	0.29	5.79	0.08	55.905	0.516	5.817	0.02
9766517	47.51	2.38	4.95	0.17	47.72	0.24	4.993	0.006	47.2	0.81	5.02	0.05	46.72	0.38	4.93	0.06	48.103	0.629	4.985	0.014
9766639	35.13	1.72	3.99	0.03	34.87	0.22	4.096	0.016	34.7	0.64	4.03	0.05	34.53	0.27	3.97	0.05	35.184	0.689	4.044	0.108
9766906	25.82	1.54	3.46	0.05	25.81	0.21	3.466	0.015	25.2	0.49	3.4	0.05	25.49	0.22	3.41	0.05	25.523	1.027	3.424	0.043
9767051	21.1	1.21	2.81	0.11	21.5	0.17	2.787	0.007	21.1	0.37	2.8	0.05	22.23	0.16	2.75	0.04	21.502	0.755	2.78	0.014
9767322	23.78	1.73	3.43	0.1	23.88	0.2	3.4	0.021	23.1	0.44	3.35	0.05	24.35	0.26	3.37	0.05	23.674	1.118	3.385	0.042
9767332	113.05	4.69	8.58	0.27	111.49	0.44	8.6	0.01	111.1	1.89	8.59	0.05	108.33	0.47	8.6	0.08	110.703	1.476	8.589	0.025
9771905	13.07	1.03	1.8	0.05	13.76	0.12	1.82	0.008	13.4	0.24	1.81	0.05	14.22	0.13	1.77	0.03	...	...	...	...
9772366	75.81	3.42	6.79	0.25	76.03	0.28	6.826	0.007	75.4	1.28	6.85	0.05	72.74	0.3	6.78	0.07	75.826	0.759	6.822	0.015
9773214	43.61	1.94	4.99	0.05	43.53	0.18	4.968	0.006	43.2	0.74	4.99	0.05	42.29	0.24	4.91	0.07	43.591	0.491	4.959	0.012
9773266	35.24	2.27	4.07	0.05	34.19	0.18	4.229	0.011	33.9	0.63	4.18	0.05	33.91	0.23	4.22	0.06	34.061	1.59	4.206	0.029
9773741	...	...	...	...	25.33	0.2	3.278	0.015	24.3	0.47	3.21	0.05	25.77	0.24	3.25	0.05	23.975	1.08	3.177	0.066
9773922	58.05	2.63	6.02	0.26	58.07	0.21	5.973	0.007	57.7	0.98	6.02	0.05	56.4	0.26	5.95	0.08	58.099	0.903	5.978	0.014
9774312	37.63	2.04	4.18	0.02	37.33	0.25	4.256	0.013	37	0.66	4.21	0.05	37.65	0.31	4.25	0.06	37.631	0.638	4.231	0.029
9774549	97.39	5.5	7.92	0.23	97.22	0.41	7.948	0.014	96.3	1.65	7.92	0.05	94.82	0.41	7.79	0.07	96.071	1.527	7.86	0.065
9775302	155.49	7.1	12.18	0.44	156.99	0.48	12.178	0.009	155.4	2.65	12.23	0.05	...	...	...	...	153.177	1.464	12.147	0.023
9775516	39.74	2.09	4.53	0.04	41.94	0.23	4.602	0.011	41	0.72	4.55	0.05	42.14	0.03	4.53	0.06	40.34	0.955	4.559	0.022
9775566	29.47	2.05	3.99	0.07	29.9	0.18	4.048	0.023	29.1	0.55	3.94	0.05	29.73	0.22	3.89	0.06	29.504	1.028	3.937	0.058
9775927	...	...	...	...	107.33	0.48	8.456	0.012	106.9	1.82	8.47	0.05	104.32	0.59	8.37	0.08	106.468	1.315	8.471	0.015
9776466	18.18	0.83	2.45	0.03	18.8	0.14	2.405	0.008	18.2	0.32	2.34	0.05	18.91	0.22	2.36	0.03	18.048	0.301	2.376	0.028
9777088	33.63	1.76	4	0.04	33.97	0.2	...	...	33.3	0.59	4.11	0.05	33.71	0.23	4.08	0.06	33.607	0.839	4.091	0.059
9777198	...	...	...	...	...	...	...	...	37.4	0.69	4.55	0.05	37.63	0.16	...	...	39.27	2.628	4.371	0.036
9777293	...	...	...	...	182.81	0.26	15.09	0.007	181.6	3.09	15.1	0.05	180.2	0.75	15.06	0.16	181.137	1.031	15.023	0.019
9777536	45.39	2.4	4.68	0.04	45.79	0.25	4.792	0.012	45.1	0.79	4.71	0.05	45.77	0.28	4.67	0.05	45.352	0.583	4.817	0.063
9777885	34.71	1.89	4.05	0.03	35.56	0.24	4.035	0.013	35	0.63	3.98	0.05	35.55	0.27	3.95	0.05	36.017	0.574	4.027	0.016
9778288	59.76	2.64	5.17	0.11	58.54	0.38	5.174	0.011	58.3	1.01	5.15	0.05	57.24	0.35	5.19	0.06	58.8	1.244	5.166	0.015
9778887	81.39	3.67	7.79	0.39	81.59	0.2	7.82	0.007	81.2	1.38	7.83	0.05	79.48	0.41	7.75	0.09	81.468	0.628	7.752	0.014
9779708	29.6	1.75	4.16	0.2	30.29	0.2	4.242	0.014	29.6	0.55	4.13	0.05	31.17	0.27	4.13	0.06	29.326	0.836	4.296	0.116
9779963	33.04	1.54	3.57	0.1	33.32	0.2	3.591	0.007	32.8	0.57	3.6	0.05	33.21	0.28	3.55	0.04	33.017	0.648	3.592	0.011
9780183	31.21	1.61	3.76	0.08	30.78	0.19	3.82	0.013	30.4	0.55	3.74	0.05	30.4	0.22	3.8	0.06	31.206	0.892	3.791	0.028
9782817	...	...	...	...	...	...	...	...	...	...	...	...	61.49	1022.59	5.41	0.07	...	...	...	...
9782964	53.53	2.34	5.41	0.19	53.46	0.23	5.401	0.007	52.9	0.9	5.45	0.05	52.31	0.35	5.37	0.07	53.088	0.574	5.416	0.015
9783225	30.82	1.48	3.98	0.05	31.49	0.23	3.999	0.013	31	0.57	3.96	0.05	31.38	0.27	3.92	0.06	31.503	0.557	4.029	0.036
9783226	52.88	2.37	5.3	0.17	53.58	0.23	5.348	0.007	52.7	0.9	5.35	0.05	52.34	0.31	5.25	0.07	52.849	0.614	5.315	0.014
9783247	37.76	1.78	4.05	0.03	36.65	0.24	4.188	0.011	36.5	0.65	4.11	0.05	35.91	0.25	4.09	0.05	36.699	1.441	4.182	0.03
9784586	77.25	3.74	6.7	0.24	76.6	0.28	6.74	0.01	76	1.3	6.77	0.05	75.13	0.42	6.69	0.07	75.624	0.812	6.751	0.014
9784687	38.43	1.74	4.36	0.14	37.73	0.21	4.366	0.007	37.6	0.64	4.39	0.05	36.91	0.27	4.32	0.06	38.661	0.679	4.333	0.022
9784946	57.46	2.78	5.74	0.25	57.36	0.24	5.73	0.006	57.1	0.97	5.76	0.05	55.79	0.32	5.68	0.07	56.353	0.73	5.717	0.02
9785675	...	...	...	...	24.64	0.23	3.454	0.013	24.2	0.54	3.46	0.05	24.65	0.27	3.49	0.06	24.543	0.777	3.414	0.126
9786625	45.82	2.32	4.7	0.05	45.97	0.23	4.715	0.008	45.5	0.78	4.73	0.05	45.28	0.32	4.65	0.06	44.725	1.076	4.704	0.014
9786910	...	...	...	...	24.03	0.25	...	...	...	...	...	...	...	...	...	...	22.421	0.369	2.429	0.036
9787045	42.16	1.93	4.56	0.05	42.25	0.22	4.576	0.011	41.9	0.72	4.6	0.05	41.1	0.27	4.51	0.06	41.474	0.899	4.549	0.031
9787442	33.77	2.02	4.13	0.03	34.17	0.21	4.137	0.012	33.6	0.63	4.05	0.05	32.88	0.28	4	0.05	34.575	0.966	4.079	0.064
9787503	32.24	2.5	4.01	0.03	32.73	0.21	...	...	31.5	0.57	3.91	0.05	33.74	0.26	4	0.06	...	...	3.95	0.121
9787723	38.06	1.83	4.32	0.03	38.64	0.22	4.256	0.02	37.8	0.66	4.2	0.05	38.45	0.27	4.15	0.06	38.318	1.008	4.233	0.066
9787747	64.1	2.81	6.33	0.23	64.16	0.3	6.337	0.009	63.2	1.08	6.34	0.05	63	0.44	6.25	0.07	62.561	0.78	6.302	0.022
9788777	66.45	2.97	6.41	0.26	67.15	0.26	6.444	0.011	66.2	1.13	6.49	0.05	65.7	0.4	6.38	0.08	65.557	0.845	6.433	0.014
9788834	30.67	1.56	3.84	0.06	31.11	0.22	3.856	0.013	30.6	0.54	3.79	0.05	31.6	0.26	3.77	0.05	30.516	0.754	3.84	0.026
9790050	55.47	2.7	5.28	0.14	55.88	0.3	5.316	0.01	55.3	0.95	5.31	0.05	54.9	0.34	5.26	0.06	55.996	0.984	5.421	0.025
9790384	34.61	1.57	...	...	33.65	0.2	4.18	0.013	33.4	0.67	4.09	0.05	33.54	0.25	4.08	0.05	34.158	1.08	4.135	0.049
9791929	...	...	...	...	45.35	0.41	4.633	0.012	44.3	0.77	4.62	0.05	45.16	0.5	4.52	0.06	44.26	1.478	4.644	0.033
9811950	123.3	5.46	10.41	0.45	124.76	0.26	10.424	0.008	123.7	2.1	10.49	0.05	120.02	0.44	10.43	0.11	123.68	0.776	10.404	0.024
9812507	126	5.91	10.71	0.5	127.9	0.25	10.668	0.008	127.1	2.16	10.72	0.05	125.45	0.48	10.65	0.11	126.791	0.867	10.639	0.029
9813713	23.64	2.14	3.27	0.09	23.88	0.2	3.351	0.013	23.3	0.43	3.25	0.05	24.33	0.19	3.25	0.05	22.604	1.306	3.258	0.058
9813963	113.67	4.99	...	...	113.92	0.23	9.892	0.007	112.7	1.92	9.94	0.05	110.95	0.45	9.83	0.11	...	...	...	...
9814943	...	...	...	...	...	...	...	...	30.8	2.02	3.25	0.055	32.45	0.29	3.1	0.03	31.085	0.522	...	...
9815488	36.53	2.7	4.16	0.06	36.87	0.22	4.364	0.012	36.2	0.67	4.29	0.05	36.34	0.26	4.21	0.06	37.774	0.89	4.341	0.053
9818288	93.66	4.11	8.44	0.36	93.81	0.28	8.493	0.008	92.9	1.58	8.52	0.05	90.49	0.4	8.44	0.1	92.988	0.832	8.497	0.023
9818513	30.95	1.71	3.83	0.09	32.15	0.24	3.918	0.012	31.3	0.55	3.81	0.05	31.85	0.26	3.79	0.06	31.168	0.939	3.883	0.081
9818564	31.84	2.15	4.14	0.11	31.77	0.2	4.149	0.012	31.4	0.58	4.07	0.05	31.71	0.27	4.03	0.06	31.855	0.923	4.094	0.057
9818604	30.35	1.37	3.47	0.13	30.42	0.18	3.507	0.006	30.1	0.52	3.51	0.05	29.67	0.2	3.46	0.05	30.222	0.599	3.495	0.009
9820702	61.98	2.76	5.99	0.23	61.68	0.25	5.994	0.008	60.9	1.04	6.02	0.05	60.29	0.36	5.94	0.07	60.954	0.506	5.973	0.023
9821622	62.81	2.84	6.06	0.25	64.2	0.28	6.03	0.007	63.2	1.08	6.07	0.05	63.15	0.52	6.02	0.07	63.219	0.648	6.025	0.016
9821783	35.61	1.95	4.23	0.03	35.16	0.21	4.177	0.009	34.7	0.61	4.12	0.05	34.35	0.23	4.12	0.06	35.187	0.564	4.143	0.023
9821863	...	...	...	...	2.35	0.05	0.553	0.006	2.4	0.15	0.56	0.055	2.44	0.08	0.57	0.02	2.46	0.032	...	...
9822609	54.28	2.61	5.75	0.21	55.11	0.22	5.811	0.007	54.5	0.93	5.84	0.05	53.98	0.36	5.76	0.07	54.758	0.715	5.793	0.017
9823871	41.78	1.88	4.83	0.18	41.65	0.16	4.838	0.006	41.3	0.71	4.86	0.05	40.86	0.28	4.77	0.07	41.546	0.423	4.835	0.015
9824343	124.96	5.36	10.65	0.58	126.26	0.25	10.623	0.007	125.2	2.13	10.67	0.05	123.7	0.51	10.59	0.12	124.851	0.614	10.608	0.015
9824516	187.14	8.3	13.82	0.34	189.44	0.39	14.101	0.009	187.5	3.19	14.2	0.05	187.12	0.84	14	0.13	186.147	1.059	14.095	0.028
9824874	77	3.4	7.37	0.34	77.38	0.22	7.456	0.008	77	1.31	7.46	0.05	74.98	0.36	7.36	0.09	77.207	0.624	7.41	0.02
9824971	22.66	1.65	3.12	0.08	23.59	0.17	3.239	0.017	22.9	0.42	3.14	0.05	23.52	0.23	3.16	0.05	22.651	1.271	3.165	0.089
9825039	104.39	4.81	8.4	0.26	103.06	0.35	8.434	0.017	102.9	1.76	8.39	0.05	100.92	0.45	8.44	0.07	102.46	0.98	8.482	0.053
9825822	5.52	0.39	...	...	5.73	0.1	...	...	5.7	0.22	...	...	6.13	0.13	0.99	0.02	5.811	0.127	1.021	0.065
9827003	226.1	21.88	...	...	...	...	...	...	221.9	4.4	20.9	0.05	...	...	...	...	207.788	3.59	...	...
9827682	36.53	1.66	4.11	0.16	37.02	0.19	4.131	0.008	36.6	0.63	4.16	0.05	36.55	0.29	4.09	0.06	36.719	0.369	4.13	0.015
9833073	32.03	1.49	3.65	0.13	31.99	0.19	3.656	0.007	31.9	0.55	3.66	0.05	31.7	0.28	3.61	0.05	32.464	0.343	3.658	0.012
9833272	42.23	2	4.52	0.14	42.2	0.23	4.539	0.006	41.8	0.72	4.56	0.05	41.55	0.37	4.47	0.06	41.973	0.506	4.536	0.013
9833561	25.7	1.47	3.15	0.11	26.38	0.17	3.165	0.006	26	0.45	3.17	0.05	25.92	0.21	3.1	0.05	26.313	1.079	3.149	0.011
9833591	...	...	...	...	23.55	0.21	3.198	0.01	22.8	0.41	3.14	0.05	23.64	0.27	3.22	0.06	23.932	1.728	3.219	0.045
9833651	39.12	1.78	4.16	0.03	38.31	0.39	4.318	0.022	37.5	0.69	4.25	0.05	37.54	0.53	4.23	0.05	38.757	0.661	4.231	0.043
9833831	...	...	...	...	31.5	0.2	4.037	0.009	30.8	0.61	3.96	0.05	31.96	0.28	4.07	0.07	30.706	0.851	4.041	0.038
9834183	35.51	1.89	...	...	36.37	0.22	4.306	0.014	35.7	0.66	4.22	0.05	36.32	0.29	4.16	0.05	35.724	0.842	4.226	0.081
9834365	39.05	2.15	4.42	0.03	40.27	0.22	4.502	0.01	39.7	0.7	4.45	0.05	39.68	0.28	4.52	0.06	39.891	1.035	4.487	0.023
9835269	34.37	1.88	4.07	0.03	34.96	0.23	4.232	0.023	34.2	0.61	4.13	0.05	36.37	0.03	4.1	0.05	35.249	0.789	4.224	0.018
9835436	24.12	1.16	3.02	0.12	24.23	0.18	3.037	0.008	24	0.42	3.05	0.05	24.22	0.25	2.98	0.04	24.152	0.341	3.014	0.017
9835575	30.91	1.76	3.81	0.12	31.92	0.19	3.862	0.01	31.4	0.56	3.81	0.05	31.64	0.23	3.78	0.06	31.629	1.294	3.845	0.04
9835626	56.39	2.59	5.43	0.17	55.1	0.31	5.446	0.007	55.2	0.94	5.47	0.05	53.63	0.45	5.38	0.06	55.001	0.665	5.442	0.015
9835713	53.72	2.6	5.66	0.25	54.15	0.18	5.72	0.009	53.7	0.91	5.75	0.05	52.8	0.29	5.68	0.07	53.916	0.709	5.688	0.02
9835790	62.29	3.21	5.76	0.18	61.99	0.27	5.802	0.011	61.6	1.05	5.75	0.05	61.07	0.33	5.7	0.06	61.909	0.715	5.762	0.021
9836930	...	...	...	...	74.4	0.49	5.995	0.019	71.7	15.81	5.93	0.094	73.87	0.55	5.88	0.06	71.233	1.542	5.937	0.025
9837287	44.71	2.01	4.8	0.18	44.73	0.2	4.815	0.008	44.3	0.76	4.85	0.05	43.42	0.34	4.82	0.07	44.385	0.443	4.807	0.014
9838510	...	...	...	...	24.28	0.21	3.036	0.017	23	0.44	2.95	0.05	25.26	0.19	...	...	...	...	2.928	0.043
9838978	33.31	1.74	4.13	0.03	32.96	0.2	4.123	0.014	32.5	0.59	4.04	0.05	32.65	0.23	4	0.06	32.951	0.899	4.062	0.035
9839246	44.02	2.2	4.59	0.03	44.14	0.27	4.648	0.015	43.8	0.77	4.6	0.05	43.15	0.3	4.6	0.06	44.151	1.237	4.642	0.022
9839918	47.17	2.22	4.64	0.04	46.6	0.26	4.735	0.012	46.1	0.8	4.7	0.05	44.98	0.29	4.66	0.05	46.63	0.76	4.703	0.027
9840492	37.76	2.27	4.23	0.03	37.33	0.28	4.333	0.016	36.7	0.74	4.24	0.05	36.81	0.29	4.28	0.05	36.863	1.307	4.3	0.072
9843358	31.64	1.53	3.92	0.05	31.42	0.2	4.089	0.014	30.9	0.57	3.98	0.05	31.59	0.24	4.01	0.06	31.067	0.638	...	...
9843486	92.71	4.98	7.44	0.22	91.76	0.52	7.455	0.011	91.6	1.57	7.44	0.05	90.55	0.47	7.36	0.07	89.32	1.737	7.478	0.021
9843513	50.72	3.36	4.97	0.04	51.75	0.28	5.045	0.011	51	0.89	5.03	0.05	51.2	0.29	5.05	0.06	52.15	1.093	4.987	0.064
9843754	...	...	...	...	30.32	0.23	...	...	29.4	0.63	3.75	0.05	30.67	0.25	3.78	0.05	29.68	1.184	3.773	0.048
9843910	51.13	2.31	5.16	0.22	50.39	0.19	5.138	0.007	50.8	0.87	5.18	0.05	49.14	0.26	5.11	0.06	50.998	0.497	5.128	0.022
9844865	53.37	2.38	5.01	0.1	53.39	0.3	5.037	0.011	53.1	0.92	4.98	0.05	51.64	0.29	5.07	0.06	53.427	0.934	5.016	0.048
9845028	...	...	...	...	...	...	...	...	29.5	0.62	4.22	0.05	30.55	0.26	4.27	0.07	29.471	0.548	4.32	0.192
9845795	44.85	2.26	4.64	0.04	43.73	0.22	4.666	0.014	43.4	0.77	4.65	0.05	43.39	0.27	4.59	0.06	43.246	1.27	4.726	0.035
9846098	48.29	2.28	4.81	0.11	49.07	0.2	4.892	0.012	48.5	0.83	4.89	0.05	47.44	0.24	4.84	0.06	...	...	...	...
9846355	31.9	1.63	3.93	0.07	32.02	0.18	3.939	0.012	31.5	0.55	3.86	0.05	31.26	0.2	3.89	0.06	32.127	0.659	3.867	0.027
9846810	40.38	2.06	4.29	0.03	39.13	0.26	4.251	0.011	38.9	0.69	4.19	0.05	38.16	0.24	4.14	0.05	38.748	0.7	4.22	0.029
9846877	36.9	2.19	4.39	0.06	36.98	0.2	4.334	0.01	36.7	0.64	4.26	0.05	35.98	0.24	4.22	0.06	37.103	0.627	4.369	0.048
9846977	33.08	1.76	3.97	0.05	33.53	0.22	4.137	0.013	32.9	0.59	4.07	0.05	33.31	0.25	4.09	0.06	33.975	0.92	4.108	0.059
9847159	...	...	...	...	29.21	0.17	3.412	0.009	...	...	...	...	28.09	0.55	3.37	0.05	...	...	...	...
9847893	...	...	...	...	...	...	...	...	22.1	1.61	2.61	0.056	24.13	0.2	...	...	22.234	0.631	...	...
9847922	62.56	3.45	5.79	0.2	62.43	0.34	5.799	0.008	61.4	1.05	5.82	0.05	61.18	0.4	5.74	0.06	61.922	1.633	5.788	0.028
9848308	38.95	1.88	4.23	0.03	39.02	0.25	4.375	0.018	38.5	0.68	4.31	0.05	38.52	0.25	4.27	0.06	39.042	0.75	4.368	0.029
9851596	121.66	5.57	9.59	0.35	122.02	0.54	9.641	0.01	120.3	2.05	9.66	0.05	119	0.87	9.64	0.1	117.989	1.12	9.609	0.021
9851743	...	...	...	...	44.5	0.27	4.752	0.015	43.5	0.77	4.68	0.05	42.27	0.25	4.66	0.05	43.414	0.849	4.742	0.038
9852625	14.47	1.1	2.31	0.09	15.51	0.13	2.292	0.006	15	0.27	2.31	0.05	15.44	0.19	2.27	0.04	15.322	0.461	2.292	0.018
9871800	28.86	2.09	3.87	0.05	29.03	0.23	3.875	0.017	28.6	0.53	3.79	0.05	30.08	0.21	3.81	0.06	28.914	1.19	3.758	0.083
9873116	...	...	...	...	7.18	0.17	...	...	7.4	0.38	...	...	7.23	0.19	1.18	0.02	7.747	0.308	1.229	0.206
9873127	202.51	12.59	15.87	0.6	203.33	0.32	15.705	0.007	202.3	3.44	15.77	0.05	200.95	0.86	15.67	0.16	202.464	1.098	15.727	0.034
9874261	90.07	4.06	8.24	0.39	90.52	0.25	8.245	0.007	89.8	1.53	8.31	0.05	88.53	0.44	8.21	0.1	89.624	0.917	8.252	0.023
9880324	49.89	2.28	5	0.18	49.45	0.19	5.026	0.006	49.3	0.84	5.07	0.05	47.95	0.26	4.99	0.06	49.61	0.641	5.026	0.015
9880435	54.9	2.43	5.84	0.31	55.22	0.16	5.887	0.007	54.7	0.93	5.91	0.05	53.46	0.28	5.85	0.08	54.801	0.496	5.825	0.016
9880563	105.35	5.2	8.98	0.33	105.18	0.47	8.981	0.008	104.4	1.78	9.05	0.05	102.33	0.65	8.93	0.09	104.201	1.3	8.982	0.02
9881167	33.31	1.96	3.82	0.05	32.67	0.22	3.953	0.014	32.4	0.57	3.88	0.05	32.53	0.29	3.83	0.05	33.409	0.798	3.912	0.04
9881628	29.16	1.56	3.86	0.13	28.16	0.21	3.951	0.019	27.4	0.51	3.82	0.05	27.92	0.25	3.87	0.07	27.584	1.356	3.924	0.052
9881708	141.56	6.22	11.61	0.55	140.87	0.28	11.562	0.008	140.7	2.39	11.6	0.05	137.1	0.52	11.52	0.12	140.379	0.705	11.55	0.018
9882316	180.01	8.02	13.56	0.43	182.19	0.47	13.627	0.011	180.4	3.07	13.68	0.05	177.7	1.03	13.6	0.13	178.621	1.06	13.569	0.018
9882446	50.45	2.31	4.98	0.15	50	0.27	5.006	0.009	49.4	0.84	5.01	0.05	48.98	0.31	4.99	0.06	49.842	0.674	4.993	0.014
9882550	37.33	2.11	4.34	0.02	37.31	0.21	4.324	0.012	36.9	0.65	4.25	0.05	36.68	0.24	4.27	0.06	37.472	0.922	4.324	0.016
9882766	165.26	7.43	13.02	0.49	166.39	0.32	13.014	0.01	164.7	2.8	13.07	0.05	163.63	0.59	12.98	0.13	164.028	0.953	12.94	0.08
9883123	94.21	4.23	8.28	0.3	94.01	0.35	8.252	0.007	92.3	1.57	8.29	0.05	91.73	0.57	8.18	0.09	92.468	0.95	8.241	0.013
9883214	...	...	...	...	28.99	0.22	3.944	0.012	28.1	0.56	3.85	0.05	29.78	0.23	3.82	0.06	27.466	0.831	3.872	0.085
9883389	...	...	...	...	6.13	0.13	1.07	0.014	5.8	0.74	1.02	0.068	6.1	0.15	...	...	5.765	0.204	...	...
9883396	...	...	...	...	290.65	2.18	21.319	0.009	...	...	...	...	...	...	20.53	0.34	283.186	0.699	21.307	0.011
9884319	...	...	...	...	34.81	0.23	4.138	0.017	34	0.7	4.04	0.05	33.93	0.23	4.15	0.06	34.144	1.286	4.069	0.112
9886274	42.07	1.93	4.75	0.17	42.18	0.19	4.757	0.007	41.9	0.71	4.79	0.05	41.22	0.29	4.7	0.06	42.213	0.459	4.752	0.017
9886542	34.16	1.93	4.05	0.1	33.97	0.21	4.107	0.016	33.5	0.59	4.03	0.05	33.78	0.19	4.05	0.06	34.111	1.365	4.061	0.035
9887134	25.36	1.23	3.25	0.12	25.37	0.17	3.25	0.007	25.2	0.44	3.27	0.05	25.18	0.25	3.21	0.05	25.413	0.393	3.237	0.015
9887199	36.08	2.23	4.12	0.05	36.4	0.2	4.241	0.013	36	0.63	4.2	0.05	35.98	0.26	4.2	0.05	36.668	0.844	...	...
9887488	32.38	2.03	4.15	0.06	32.19	0.21	4.114	0.012	31.5	0.57	4.06	0.05	32.65	0.26	4.07	0.06	31.66	0.908	4.097	0.027
9887555	...	...	...	...	28.4	0.2	4.011	0.014	27.5	0.57	3.88	0.05	29.04	0.25	3.86	0.06	27.081	0.594	3.838	0.092
9887609	113.93	4.86	10.23	0.51	114.58	0.25	10.261	0.007	113.6	1.93	10.32	0.05	111.6	0.47	10.35	0.12	113.687	0.827	10.263	0.015
9893437	...	...	...	...	...	...	...	...	...	...	...	...	230.77	1.27	16.1	0.16	227.831	1.468	16.11	0.015
9893440	233.88	13.21	15.97	0.68	230.24	0.62	16.113	0.008	...	...	...	...	230.74	1.25	16.08	0.16	226.99	1.584	16.106	0.022
9893889	30.99	1.54	3.82	0.08	30.67	0.24	3.91	0.013	30.4	0.57	3.81	0.05	30.71	0.28	3.8	0.05	30.96	0.662	3.866	0.032
9896174	...	...	...	...	255.4	1.14	18.169	0.009	...	...	...	...	251.55	3.72	18.15	0.22	254.803	2.336	18.135	0.019
9896187	50.54	2.41	5.06	0.17	50.39	0.25	5.074	0.007	50.2	0.86	5.1	0.05	49.46	0.34	5.03	0.06	50.509	0.712	5.069	0.015
9896470	32.79	2.06	4.13	0.03	33.35	0.26	4.096	0.013	32.8	0.68	4	0.05	32.38	...	3.95	0.06	33.946	1.276	4.153	0.07
9896877	...	...	...	...	9.55	0.15	1.533	0.007	8.7	0.23	1.51	0.051	9.94	0.33	1.49	0.03	8.71	0.996	1.517	0.026
9897403	88.41	4.33	7.59	0.25	89.39	0.44	7.551	0.009	88.2	1.51	7.59	0.05	87.94	0.67	7.52	0.08	88.408	1.245	7.562	0.012
9897809	58.18	2.57	5.88	0.25	59.22	0.24	5.923	0.008	58.4	0.99	5.97	0.05	57.63	0.34	5.89	0.07	59.053	0.591	5.926	0.019
9898240	...	...	...	...	34.43	0.23	3.757	0.01	34.8	0.6	3.75	0.05	34.21	0.29	3.66	0.04	35.866	1.671	3.756	0.034
9898373	...	...	...	...	...	...	...	...	44.5	0.82	4.66	0.05	45.25	0.42	4.7	0.06	43.438	1.445	4.695	0.052
9898657	...	...	...	...	30.87	0.23	4.043	0.01	30.2	0.61	3.96	0.05	31.11	0.27	3.98	0.05	30.76	1.508	4.024	0.06
9898999	35.4	1.66	3.96	0.14	35.78	0.2	3.998	0.006	35.5	0.61	4.01	0.05	35.05	0.29	3.96	0.05	35.792	0.355	3.981	0.013
9899323	36.14	1.74	4.1	0.03	36.03	0.23	4.281	0.011	35.6	0.69	4.2	0.05	36.65	0.38	4.21	0.06	36.083	0.768	4.274	0.034
9899421	25.36	1.25	3	0.08	24.95	0.19	3.092	0.008	25	0.43	3.09	0.05	24.21	0.34	3.07	0.04	25.52	0.621	3.065	0.021
9902695	27.15	1.39	3.23	0.1	27.76	0.24	3.256	0.006	27.4	0.48	3.26	0.05	27.5	0.23	3.19	0.04	27.987	0.942	3.264	0.024
9902962	77.33	4.13	6.74	0.16	76.77	0.34	6.813	0.016	76.6	1.33	6.73	0.05	75.26	0.37	6.67	0.07	76.718	1.117	6.743	0.064
9903271	...	...	...	...	...	...	23.991	0.008	...	...	...	...	...	...	23.97	0.34	...	...	...	...
9903290	...	...	...	...	5.86	0.08	...	...	5.9	0.14	...	...	5.97	0.08	0.96	0.02	6.092	0.235	0.923	0.027
9903422	70.49	3.39	6.58	0.26	70.19	0.32	6.544	0.008	69.8	1.19	6.59	0.05	68.83	0.48	6.51	0.07	69.661	1.184	6.557	0.017
9903915	69.01	3.16	6.01	0.18	68.1	0.3	6.049	0.011	67.6	1.16	6.04	0.05	66.31	0.3	5.94	0.06	67.512	1.366	6.045	0.027
9904365	212.73	10.15	16.18	0.48	214.04	0.57	15.821	0.009	209.6	3.58	15.9	0.05	212.19	1.42	15.7	0.14	211.437	1.339	15.811	0.02
9904563	40.5	1.96	4.2	0.03	38.88	0.29	4.305	0.016	38.7	0.7	4.26	0.05	38.78	0.35	4.25	0.05	40.129	0.811	4.264	0.042
9904580	...	...	...	...	30.2	0.18	3.839	0.03	29.8	0.52	3.81	0.05	29.93	0.25	3.75	0.06	30.362	1.348	3.761	0.026
9905106	62.96	2.82	6.4	0.31	63.05	0.21	6.397	0.007	62.5	1.06	6.44	0.05	61.08	0.33	6.31	0.08	62.31	0.799	6.377	0.016
9905403	48.25	2.2	5.07	0.13	47.98	0.2	5.181	0.008	47.7	0.81	5.2	0.05	46.85	0.28	5.13	0.06	48.323	0.667	5.159	0.015
9905526	...	...	...	...	25.05	0.21	3.767	0.011	24.2	2.03	3.647	0.058	25.21	0.28	3.63	0.06	24.327	0.447	...	...
9906278	45.11	2.37	4.8	0.04	45.09	0.25	4.741	0.017	44.9	0.79	4.66	0.05	44.31	0.29	4.63	0.06	45.585	0.775	4.673	0.048
9906303	47.89	2.2	5.02	0.18	48.31	0.2	5.054	0.008	48	0.82	5.08	0.05	47.25	0.29	5.02	0.06	47.939	0.584	5.048	0.018
9906841	37.75	1.91	4.29	0.03	38.93	0.23	4.379	0.013	38	0.67	4.32	0.05	38.73	0.25	4.29	0.05	38.09	0.874	4.386	0.033
9906905	...	...	...	...	41.58	0.31	4.461	0.012	41	0.72	4.44	0.05	40.83	0.36	4.4	0.05	40.379	0.784	4.475	0.021
9907188	118.39	5.7	10.09	0.5	118.02	0.24	10.152	0.006	117.4	2	10.2	0.05	114.51	0.54	10.04	0.11	116.791	0.89	10.141	0.018
9907368	29.79	1.55	3.77	0.05	29.78	0.24	3.909	0.012	29	0.56	3.85	0.05	30.31	0.23	3.83	0.05	29.429	1.436	3.854	0.034
9907856	31.38	1.44	3.8	0.03	31.65	0.18	3.832	0.012	31.3	0.6	3.87	0.05	30.98	0.01	3.82	0.05	31.526	0.484	3.904	0.289
9908082	33.26	1.91	4.16	0.05	34.67	0.21	4.203	0.018	33.6	0.61	4.09	0.05	34.45	0.24	4.13	0.06	32.905	0.632	4.186	0.089
9908198	33.52	1.78	4.1	0.03	33.28	0.17	4.177	0.015	32.9	0.63	4.09	0.05	32.82	0.21	4.11	0.06	32.703	1.273	4.001	0.107
9909804	37.05	2.07	4.2	0.03	36.97	0.21	4.351	0.019	36.4	0.66	4.28	0.05	36.79	0.25	4.35	0.06	37.305	1.616	4.305	0.05
9910166	33.02	1.93	3.45	0.07	32.7	0.21	3.546	0.012	32.2	0.58	3.48	0.05	32.74	0.25	3.45	0.04	32.804	0.866	3.516	0.025
9910758	30.67	1.81	...	...	31.34	0.5	4.026	0.046	30.5	1.06	3.92	0.051	32.05	0.52	3.89	0.05	30.399	1.534	3.952	0.172
9912895	...	...	...	...	...	...	...	...	27.3	5.49	3.51	0.088	29.77	1.37	...	...	...	...	...	...
9932339	59.06	3.05	5.77	0.21	58.4	0.24	5.808	0.012	57.9	0.99	5.82	0.05	56.78	0.29	5.73	0.07	58.057	1.288	5.774	0.011
9932463	191.39	8.13	14.9	0.63	193.87	0.39	14.89	0.008	192.9	3.29	14.94	0.05	192.7	1.09	14.89	0.15	192.998	0.884	14.863	0.027
9932866	68.19	3.13	6.77	0.33	68.53	0.18	6.813	0.006	68	1.16	6.88	0.05	66.7	0.28	6.79	0.09	67.701	0.69	6.802	0.013
9933754	33.04	2.15	4.05	0.16	34.08	0.19	4.135	0.014	33.3	0.58	4.04	0.05	33.63	0.23	4.02	0.05	33.692	1.03	4.071	0.111
9936015	125.57	5.42	10.96	0.53	124.99	0.25	10.894	0.007	124.5	2.12	10.96	0.05	120.71	0.47	10.87	0.12	124.27	0.759	10.894	0.015
9936571	64.13	2.88	6.23	0.27	64.74	0.23	6.242	0.008	63.8	1.09	6.28	0.05	63.01	0.3	6.22	0.08	63.79	0.606	6.225	0.019
9940675	34.38	2.14	4.16	0.05	34.45	0.19	4.272	0.014	33.7	0.62	4.17	0.05	34.04	0.27	4.17	0.06	33.971	0.705	4.235	0.031
9941141	89.33	3.94	7.97	0.34	89.74	0.24	7.974	0.007	88.6	1.51	8.02	0.05	87.33	0.38	7.93	0.09	88.522	0.614	7.977	0.017
9941242	16.09	0.78	2.3	0.08	16.17	0.12	2.324	0.007	16	0.28	2.34	0.05	15.96	0.18	2.28	0.04	15.942	0.329	2.293	0.016
9941713	48.9	2.13	4.82	0.16	48.65	0.26	4.86	0.008	48.4	0.83	4.87	0.05	47.93	0.36	4.83	0.06	48.454	0.468	4.854	0.013
9941911	36.81	1.78	4.25	0.14	36.2	0.2	4.288	0.008	36	0.62	4.3	0.05	35.01	0.24	4.26	0.06	36.65	0.524	4.279	0.018
9942071	34	2.17	4.16	0.03	35.14	0.2	4.166	0.01	34.5	0.62	4.12	0.05	34.95	0.31	4.1	0.06	34.558	0.867	4.153	0.084
9942292	43.1	2.46	4.61	0.06	42.96	0.43	4.611	0.011	42.9	0.81	4.65	0.05	41.3	0.59	4.51	0.06	43.208	1.208	4.591	0.066
9942816	40.61	2	4.46	0.04	...	...	...	...	40	0.74	4.5	0.05	40.27	0.24	4.46	0.06	40.312	0.728	4.543	0.052
9945290	37.78	1.77	4.28	0.04	37.89	0.22	4.386	0.012	37.5	0.66	4.33	0.05	37.52	0.27	4.34	0.06	37.59	0.811	4.348	0.031
9946074	64.08	2.95	6.52	0.33	64.7	0.19	6.539	0.007	64.2	1.09	6.59	0.05	62.84	0.3	6.5	0.08	64.529	0.501	6.55	0.014
9946773	...	...	...	...	29.57	0.19	...	...	28.1	1.91	3.42	0.055	30.25	0.24	...	...	27.333	0.374	...	...
9954248	45.4	2.01	4.89	0.06	45.34	0.22	4.912	0.008	44.9	0.77	4.92	0.05	44.4	0.31	4.86	0.06	45.01	0.515	4.885	0.016
9955959	39.42	2.47	4.64	0.21	39.92	0.18	4.642	0.007	39.5	0.68	4.66	0.05	39.04	0.23	4.55	0.06	39.771	0.648	4.627	0.012
9956345	90.06	4.02	8.09	0.35	89.8	0.26	8.054	0.007	89.3	1.52	8.11	0.05	86.99	0.44	8.02	0.09	89.531	0.554	8.055	0.014
9957219	36.18	1.82	4.36	0.03	35.66	0.2	...	...	35.3	0.63	4.23	0.05	35.31	0.25	4.21	0.06	35.829	0.634	4.209	0.093
9958522	37.94	1.75	4.12	0.09	37.05	0.22	4.201	0.011	36.8	0.64	4.13	0.05	36.5	0.26	4.1	0.06	37.042	0.576	4.177	0.018
9958567	25.6	1.54	3.35	0.03	25.18	0.18	3.417	0.011	24.8	0.47	3.34	0.05	24.92	0.22	3.35	0.05	25.964	0.802	3.327	0.072
9962729	50.99	2.45	5.43	0.19	51.96	0.2	5.445	0.007	51.3	0.87	5.46	0.05	50.84	0.31	5.4	0.07	51.569	0.481	5.419	0.018
9962849	66.91	3.36	5.73	0.14	67.59	0.35	5.8	0.013	...	...	...	...	65.98	0.32	5.76	0.06	67.37	1.281	5.797	0.034
9962982	74.64	3.37	7.12	0.3	74.67	0.24	7.134	0.009	74.2	1.27	7.16	0.05	73.17	0.4	7.1	0.08	74.358	0.849	7.124	0.021
9963459	...	...	...	...	...	...	...	...	8.8	2.22	1.34	0.104	7.86	0.46	...	...	...	...	...	...
9964206	31.23	1.97	3.93	0.04	31.23	0.21	...	...	30.7	0.57	3.82	0.05	30.83	0.26	3.8	0.05	30.948	1.434	3.817	0.068
9965093	...	...	...	...	29.83	0.2	4.232	0.018	29.1	0.84	4.04	0.051	29.77	0.23	4.08	0.06	28.041	0.568	4.053	0.079
9965354	32.52	1.48	3.69	0.17	32.58	0.15	3.714	0.007	32.3	0.56	3.73	0.05	31.37	0.28	3.69	0.06	32.452	0.365	3.704	0.013
9965582	...	...	...	...	7.25	0.11	1.162	0.007	7.7	0.23	1.11	0.051	7.22	0.12	1.13	0.02	7.917	0.88	1.134	0.019
9966247	27.42	2.05	3.83	0.09	28.5	0.2	3.843	0.013	27.8	0.52	3.75	0.05	28.26	0.27	3.77	0.06	27.001	1.536	...	...
9966796	196.16	8.63	15.32	0.61	196.29	0.34	15.343	0.008	194.6	3.31	15.38	0.05	192.67	0.81	15.22	0.15	193.731	1.245	15.308	0.021
9966823	32.85	1.81	4.1	0.08	33.31	0.2	4.075	0.013	32.5	0.58	4.01	0.05	33.16	0.22	3.99	0.06	32.761	1.033	4.046	0.035
9967076	31.91	1.61	4	0.06	31.61	0.22	3.973	0.024	31.1	0.58	3.9	0.05	31.32	0.25	3.86	0.06	31.433	0.796	3.949	0.026
9967351	60.97	2.7	5.7	0.2	60.74	0.28	5.715	0.009	60.4	1.03	5.74	0.05	59.82	0.46	5.63	0.06	60.266	0.901	5.731	0.018
9967700	108.27	4.86	9.62	0.43	108.24	0.25	9.631	0.009	107.5	1.83	9.67	0.05	105.64	0.02	9.56	0.1	107.878	0.764	9.64	0.022
9968249	91.51	4.43	7.85	0.29	91.18	0.35	7.813	0.009	90.5	1.54	7.87	0.05	89.57	0.68	7.79	0.09	90.315	1.206	7.789	0.032
9969574	112.87	5.1	9.22	0.32	112.88	0.33	9.252	0.009	111.5	1.9	9.3	0.05	110.13	0.43	9.21	0.09	111.855	1.175	9.245	0.023
9970068	32.47	1.59	...	...	32.45	0.19	...	...	32	0.65	4.05	0.05	32.07	...	4.07	0.06	32.03	0.881	4.123	0.179
9970098	33.74	1.74	4.26	0.05	33.36	0.2	4.229	0.014	32.7	0.6	4.13	0.05	33.11	0.27	4.16	0.07	32.844	0.598	4.141	0.042
9970262	...	...	...	...	...	...	...	...	11.7	2.87	1.33	0.102	10.8	0.22	1.31	0.04	...	...	...	...
9970396	64.43	2.97	6.47	0.05	63.58	0.23	6.305	0.008	63.6	1.08	6.34	0.05	62.34	0.31	6.27	0.08	64.253	0.627	6.308	0.017
9970454	32.1	1.9	3.96	0.1	32.15	0.22	3.974	0.01	31.6	0.56	3.9	0.05	32.03	0.26	3.87	0.06	32.107	1.206	3.908	0.033
9970830	51.32	2.52	4.93	0.04	51.3	0.29	5.002	0.009	50.9	0.88	4.98	0.05	50.09	0.28	4.96	0.06	50.958	0.991	4.979	0.024
9993459	48.33	2.18	5.24	0.2	49.72	0.19	5.227	0.007	48.6	0.83	5.24	0.05	48.74	0.01	5.24	0.07	48.954	0.72	5.227	0.019
9994630	30.68	1.66	3.8	0.11	31.22	0.22	3.863	0.009	30.4	0.55	3.82	0.05	31.53	0.27	3.79	0.06	30.701	0.874	3.844	0.021
9994652	49.19	2.3	5.23	0.18	50.1	0.24	5.253	0.008	49.6	0.85	5.29	0.05	48.67	0.31	5.2	0.07	49.63	0.895	5.241	0.02
9994798	39.72	1.92	4.36	0.03	39.88	0.24	4.446	0.012	39.2	0.71	4.4	0.05	39.69	0.29	4.39	0.06	39.549	0.654	4.423	0.043
9995133	51.61	2.33	5.55	0.25	51.52	0.2	5.57	0.01	51.1	0.87	5.58	0.05	50.52	...	5.52	0.08	51.398	0.879	5.533	0.036
9995162	55.26	2.51	5.66	0.21	55.27	0.27	5.636	0.007	54.9	0.94	5.68	0.05	53.21	0.32	5.57	0.07	54.997	0.767	5.631	0.02
9995535	34.09	1.69	4.16	0.03	34.83	0.21	4.302	0.027	34	0.61	4.2	0.05	35.16	0.24	4.17	0.06	33.044	0.69	4.114	0.091
10000207	95.53	4.07	8.85	0.42	95.09	0.2	8.834	0.008	94.9	1.62	8.89	0.05	92.36	0.48	8.82	0.11	95.058	0.522	8.795	0.043
10000547	161.99	7.14	13.18	0.56	161.56	0.28	13.259	0.009	161.1	2.74	13.29	0.05	157.35	0.67	13.18	0.14	160.266	0.834	13.226	0.038
10001167	...	...	...	...	20.04	0.13	2.77	0.009	19.7	0.35	2.76	0.05	19.68	0.18	2.74	0.05	19.921	0.451	2.742	0.016
10001326	47.45	2.24	5.02	0.19	48.01	0.2	5.055	0.008	47.4	0.81	5.09	0.05	47.53	0.31	5.03	0.07	47.664	0.507	5.049	0.013
10001440	44.31	2.16	5.09	0.21	44.62	0.17	5.118	0.006	44	0.75	5.14	0.05	44.12	0.31	5.08	0.07	44.313	0.664	5.105	0.012
10001796	33.29	1.73	4.1	0.03	32.89	0.2	...	...	32.6	0.61	4.06	0.05	32.4	0.21	3.99	0.06	32.585	1.013	4.084	0.038
10001935	31.37	2.77	4.08	0.05	32.18	0.2	4.093	0.011	31.9	0.63	4.04	0.05	31.8	0.23	4.17	0.07	33.271	0.933	4.106	0.033
10002556	...	...	...	...	29.78	0.22	3.953	0.012	29	0.63	3.83	0.05	29.64	0.27	3.93	0.07	29.211	0.841	3.949	0.044
10002647	37.14	1.97	4.36	0.03	37.09	0.21	4.304	0.011	36.6	0.64	4.25	0.05	36.74	0.27	4.22	0.06	37.185	0.607	4.296	0.024
10003349	48.77	2.14	5.03	0.13	49.38	0.21	4.985	0.009	48.5	0.83	5.04	0.05	49.27	0.35	4.98	0.06	48.212	1.035	4.977	0.026
10003419	35.62	1.83	4.12	0.07	35.99	0.21	4.141	0.012	35.3	0.62	4.09	0.05	35.83	0.25	4.08	0.06	36.27	0.967	4.112	0.028
10003497	27.82	2.03	3.35	0.1	27.52	0.18	3.376	0.009	27	0.47	3.38	0.05	27.59	0.25	3.3	0.04	26.971	1.296	3.357	0.02
10004825	57.12	2.79	5.41	0.2	58.02	0.3	5.407	0.007	...	...	...	...	57.41	0.48	5.36	0.06	57.703	0.92	5.428	0.021
10004975	...	...	...	...	3.3	0.06	0.732	0.007	3.2	0.21	0.73	0.055	3.28	0.1	...	...	3.249	0.053	0.719	0.053
10005422	27.05	1.46	3.73	0.09	27.72	0.19	...	...	27	0.51	3.86	0.05	27.7	0.24	3.85	0.06	26.896	0.605	3.872	0.106
10005429	40.3	2.09	4.37	0.04	40.89	0.28	4.324	0.01	40.5	0.71	4.3	0.05	40.23	0.31	4.28	0.05	41.344	0.831	4.3	0.03
10005966	30.76	1.74	3.8	0.07	31.25	0.31	3.869	0.016	30.5	0.54	3.78	0.05	31.53	0.36	3.82	0.06	30.721	0.791	3.821	0.024
10006097	140.63	6.53	11.86	0.65	141.84	0.25	11.934	0.007	141.1	2.4	12.01	0.05	138.52	0.55	11.91	0.13	140.676	0.734	11.924	0.024
10006158	31.54	2.12	3.99	0.07	31.55	0.2	3.985	0.009	30.9	0.55	3.93	0.05	31.05	0.25	3.94	0.06	30.988	1.196	3.978	0.018
10006548	27.96	1.41	...	...	28.24	0.19	3.603	0.013	27.8	0.52	3.57	0.05	28.09	...	3.51	0.05	28.094	1.077	3.578	0.048
10006828	21.2	1.02	2.84	0.14	20.93	0.13	2.825	0.006	20.7	0.36	2.83	0.05	20.71	0.16	2.82	0.05	21.067	0.488	2.804	0.012
10006852	78.16	3.73	6.76	0.19	77.67	0.35	6.79	0.011	77.8	1.33	6.74	0.05	76.2	0.36	6.74	0.07	78.222	0.953	6.768	0.02
10007150	34.29	1.66	3.91	0.03	34.84	0.22	4.055	0.009	34.1	0.6	3.99	0.05	34.25	0.25	3.95	0.05	34.586	0.774	4.058	0.027
10007492	...	...	...	...	217.89	0.6	15.571	0.01	214.2	3.65	15.62	0.05	212.15	1.39	15.49	0.14	...	...	...	...
10014635	...	...	...	...	...	...	...	...	28.2	0.57	4.13	0.05	30.4	0.31	4.16	0.07	27.747	0.459	4.096	0.157
10014893	27.03	1.31	3.11	0.14	26.39	0.16	3.116	0.006	26.4	0.45	3.14	0.05	25.73	0.21	3.07	0.04	26.691	0.408	3.116	0.011
10014914	42.55	1.94	4.61	0.04	43.92	0.21	4.678	0.011	43.2	0.75	4.61	0.05	43.01	0.25	4.57	0.06	43.776	0.54	4.635	0.027
10014959	174.47	7.41	14.14	0.74	175.74	0.26	14.103	0.007	174.4	2.97	14.16	0.05	172.76	0.6	14.02	0.15	173.511	0.757	14.094	0.012
10015663	39.42	1.74	4.43	0.04	...	...	...	...	39.9	0.76	4.47	0.05	39.69	0.28	4.37	0.05	40.609	0.813	...	...
10016093	31.17	1.56	3.82	0.27	31.02	0.19	3.809	0.007	30.8	0.53	3.81	0.05	30.48	0.24	3.77	0.05	31.066	0.498	3.794	0.015
10018239	33.26	1.71	...	...	31.71	0.24	3.946	0.012	31.5	0.61	3.88	0.05	31.09	0.23	3.87	0.05	32.718	0.974	3.914	0.022
10018442	75.92	3.41	6.62	0.25	75.11	0.4	6.648	0.01	74.6	1.27	6.65	0.05	72.69	0.54	6.59	0.07	74.993	0.892	6.625	0.019
10018811	76.96	3.41	7.34	0.33	77.69	0.23	7.336	0.009	77	1.31	7.37	0.05	75.53	0.35	7.26	0.08	77.026	0.629	7.302	0.021
10018923	40.55	1.88	4.34	0.17	40.96	0.19	4.34	0.007	40.6	0.69	4.37	0.05	40.01	0.28	4.31	0.06	40.755	0.521	4.325	0.014
10018967	59.36	3.1	5.45	0.16	58.79	0.3	5.456	0.011	58.4	1.01	5.44	0.05	57.4	0.41	5.42	0.06	59.182	0.892	5.425	0.014
10018973	32.45	2.07	4	0.09	32.44	0.24	4.042	0.018	31.5	0.56	3.92	0.05	32.25	0.28	3.88	0.06	31.448	1.069	3.963	0.071
10019961	32.68	1.5	3.9	0.04	32.08	0.2	4.064	0.01	31.7	0.57	4.01	0.05	31.87	0.22	4	0.06	32.704	0.818	4.062	0.024
10023322	27.57	1.31	3.2	0.12	26.66	0.2	3.189	0.008	26.7	0.47	3.2	0.05	25.95	0.24	3.14	0.04	27.458	0.394	3.195	0.012
10023439	65.24	3.15	6.41	0.28	65	0.21	6.456	0.007	64.8	1.1	6.51	0.05	62.72	0.31	6.42	0.08	65.039	0.703	6.445	0.019
10023520	34.62	1.94	4.06	0.04	35.27	0.21	4.226	0.015	34.9	0.61	4.16	0.05	34.72	0.22	4.11	0.05	34.191	0.746	4.18	0.03
10023547	94.19	4.59	7.71	0.22	93.21	0.37	7.811	0.012	93.3	1.6	7.72	0.05	91.55	0.4	7.65	0.07	93.362	1.169	7.711	0.062
10024460	36.16	1.7	4.13	0.18	35.74	0.16	4.15	0.007	35.5	0.61	4.17	0.05	35.05	0.21	4.09	0.06	35.498	0.866	4.15	0.015
10024484	32.82	1.65	3.96	0.03	33.53	0.2	4.104	0.013	32.9	0.58	4.05	0.05	33.24	0.25	4.04	0.06	33.054	0.682	4.09	0.041
10024786	33.25	1.43	...	...	32.3	0.2	3.944	0.019	32	0.59	3.84	0.05	31.84	0.28	3.85	0.05	32.745	0.581	3.937	0.022
10025321	131.77	5.93	10.4	0.38	132.69	0.45	10.44	0.008	130	2.21	10.48	0.05	130.2	0.7	10.4	0.1	129.015	1.132	10.42	0.025
10025387	140.2	6.06	11.47	0.51	141.69	0.28	11.432	0.007	140.1	2.38	11.5	0.05	138.23	0.49	11.34	0.12	139.909	0.96	11.434	0.018
10026767	29.79	2.62	3.82	0.08	30.3	0.22	3.877	0.013	29.4	0.53	3.81	0.05	31.47	0.23	3.83	0.05	28.707	1.8	3.855	0.047
10026795	48.87	2.26	5.04	0.17	48.57	0.23	5.058	0.008	48.3	0.83	5.09	0.05	47.49	0.39	5.04	0.07	48.659	0.548	5.056	0.022
10028634	94.99	4.3	8.28	0.3	94.45	0.43	8.281	0.01	93.4	1.59	8.32	0.05	91.52	0.56	8.22	0.09	94.167	1.452	8.278	0.013
10029763	34.5	1.8	4.32	0.06	35.76	0.22	4.272	0.014	35.1	0.62	4.2	0.05	35.39	0.25	4.16	0.06	35.51	1.067	4.181	0.032
10029821	63.68	3.17	5.91	0.18	64.41	0.35	5.93	0.011	63.8	1.09	5.9	0.05	63.29	0.43	5.89	0.06	64.183	1.108	5.922	0.03
10031091	122.79	6.01	9.85	0.27	122.22	0.67	9.836	0.009	122.1	2.11	9.91	0.05	117.28	1.04	9.76	0.09	119.937	1.207	9.817	0.021
10031856	20.57	1.13	2.57	0.08	20.9	0.16	2.545	0.008	20.5	0.36	2.56	0.05	20.38	0.18	2.53	0.04	21.134	0.996	2.552	0.012
10033231	137.13	6.68	10.7	0.35	140.5	0.58	10.719	0.009	137.8	2.35	10.76	0.05	135.24	0.77	10.68	0.1	136.376	1.518	10.723	0.016
10053392	75.38	3.49	7.19	0.28	76.26	0.31	7.207	0.009	75.3	1.28	7.23	0.05	74.34	0.46	7.11	0.08	75.183	1.344	7.189	0.022
10053594	93.59	4.42	8.29	0.36	94.66	0.31	8.347	0.014	93.3	1.59	8.37	0.05	92.35	0.53	8.28	0.09	93.216	0.904	8.341	0.016
10055061	16.03	0.74	2.13	0.03	15.67	0.14	2.127	0.005	15.7	0.29	2.12	0.05	15.52	0.2	2.09	0.03	15.662	0.356	2.127	0.012
10055196	106.13	5.37	8.78	0.3	107.99	0.44	8.802	0.007	105.7	1.8	8.83	0.05	105.23	0.63	8.72	0.09	106.433	1.076	8.802	0.016
10055660	...	...	...	...	9.27	0.11	1.385	0.016	9.2	0.19	1.36	0.05	9.3	0.08	1.33	0.02	9.447	0.475	1.358	0.019
10055674	44.41	1.98	4.53	0.05	44.53	0.26	4.553	0.007	43.9	0.75	4.56	0.05	43.2	0.33	4.5	0.06	44.706	0.659	4.556	0.014
10055700	36	1.85	4.07	0.03	36.3	0.2	4.23	0.015	35.8	0.67	4.15	0.05	35.6	0.22	4.12	0.05	35.949	1.053	4.157	0.068
10056474	...	...	...	...	50.2	0.25	4.945	0.016	49.9	0.86	4.92	0.05	49.8	0.33	4.91	0.06	50.443	0.834	4.916	0.025
10057222	51.23	2.22	5.24	0.19	51.11	0.21	5.249	0.01	50.6	0.86	5.29	0.05	49.88	0.31	5.18	0.07	51.067	0.614	5.266	0.021
10057670	50.28	2.31	5.38	0.21	49.65	0.18	5.428	0.011	49.5	0.84	5.45	0.05	48.16	0.26	5.37	0.07	49.762	0.593	5.386	0.015
10059338	...	...	...	...	9.98	0.14	1.502	0.016	9.4	0.21	1.47	0.05	10.01	0.1	...	...	9.867	0.274	...	...
10063028	30.23	1.61	...	...	30.35	0.2	4.078	0.01	29.8	0.57	3.96	0.05	30.42	0.23	3.97	0.06	29.864	0.745	4.045	0.059
10063188	...	...	...	...	45.41	0.31	4.749	0.011	45.3	0.79	4.7	0.05	44.11	0.35	4.67	0.05	46.417	0.754	4.719	0.023
10063214	...	...	...	...	160.63	0.32	12.806	0.007	159.9	2.72	12.86	0.05	157.14	0.64	12.74	0.13	159.208	1.001	12.793	0.019
10065848	30.4	1.77	...	...	29.86	0.19	4.107	0.014	29.4	0.6	3.98	0.05	29.65	0.21	4.02	0.06	30.537	0.739	...	...
10066568	...	...	...	...	...	...	...	...	27.7	4.71	3.58	0.079	29.63	0.24	...	...	27.757	0.643	...	...
10067407	34.52	1.64	3.94	0.15	33.98	0.18	3.946	0.007	34.1	0.58	3.96	0.05	33.52	0.24	3.91	0.05	34.769	0.45	3.941	0.015
10068556	180.29	8.12	14.02	0.64	182.7	0.33	13.927	0.007	181.1	3.08	14	0.05	180.27	0.8	13.93	0.13	180.298	1.121	13.952	0.023
10068801	11.64	0.74	1.61	0.05	11.12	0.11	1.636	0.008	11.4	0.22	1.63	0.05	...	...	1.6	0.03	11.666	0.195	1.627	0.017
10068810	49.02	2.21	5.33	0.21	49.11	0.18	5.38	0.008	48.6	0.83	5.39	0.05	47.52	0.24	5.31	0.07	48.746	0.465	5.339	0.015
10068892	14.57	1.11	2.1	0.04	15.22	0.13	2.109	0.007	14.9	0.27	2.1	0.05	14.95	0.15	2.06	0.04	15.245	0.781	2.096	0.017
10069045	47.04	2.12	5.02	0.18	47.37	0.2	5.019	0.009	47.1	0.8	5.06	0.05	46.05	0.31	4.98	0.06	47.42	0.528	5.002	0.022
10069277	28.17	1.49	3.51	0.12	27.61	0.18	3.527	0.01	27.2	0.48	3.49	0.05	27.56	0.21	3.46	0.05	27.585	1.275	3.523	0.018
10069570	41.19	1.88	4.45	0.05	41.54	0.18	4.452	0.007	41.1	0.7	4.48	0.05	40.59	0.23	4.42	0.06	41.203	0.608	4.442	0.015
10070717	32.57	2.02	4	0.06	32.97	0.18	4.106	0.009	32.4	0.58	4.07	0.05	32.95	0.22	4.03	0.06	32.485	0.979	4.126	0.038
10071249	33.02	1.67	3.97	0.11	31.92	0.19	4.002	0.011	31.7	0.56	3.96	0.05	31.62	0.25	3.99	0.06	33.111	0.636	3.993	0.02
10073828	30.93	1.63	3.78	0.03	30.41	0.25	3.846	0.03	30	0.57	3.72	0.05	30.52	0.27	3.71	0.06	30.819	1.22	3.752	0.023
10074230	19.67	1.48	2.66	0.04	19.49	0.16	2.648	0.01	19.5	0.36	2.65	0.05	19.26	0.2	2.6	0.04	20.372	0.415	2.645	0.019
10078979	240.62	15.51	17.7	0.57	235.4	0.53	18.039	0.009	...	...	...	...	236.29	1.76	17.66	0.2	233.749	1.352	18.038	0.027
10079987	30.09	1.58	3.75	0.1	30.33	0.22	3.808	0.021	29.8	0.54	3.73	0.05	30.01	0.27	3.75	0.06	29.84	0.684	3.778	0.023
10080974	41.18	2.09	4.53	0.04	42.01	0.24	4.626	0.01	41.3	0.72	4.57	0.05	41.18	0.29	4.55	0.06	41.533	1.007	4.611	0.022
10081951	33.57	1.97	4.13	0.06	33.84	0.24	...	...	33.2	0.6	4.11	0.05	33.33	0.27	4.08	0.06	33.093	1.228	4.085	0.096
10082360	21.99	1.01	2.84	0.13	21.97	0.14	2.816	0.009	22	0.38	2.72	0.05	21.8	0.18	2.77	0.04	22.321	0.428	2.803	0.025
10082581	28.11	1.7	3.68	0.09	28.78	0.18	3.703	0.01	28.1	0.53	3.65	0.05	28.73	0.21	3.64	0.05	28.47	1.091	3.676	0.023
10082602	30.66	1.8	3.78	0.03	31.54	0.17	3.814	0.011	30.9	0.54	3.75	0.05	31.08	0.19	3.75	0.05	...	...	...	...
10082680	48.95	2.59	4.84	0.04	48.6	0.25	4.934	0.01	47.9	0.83	4.87	0.05	48	0.29	4.84	0.06	48.196	0.575	4.93	0.017
10083224	35.34	1.82	4.07	0.06	36.48	0.23	4.122	0.008	35.7	0.62	4.08	0.05	35.83	0.24	4.01	0.05	35.414	1.354	4.095	0.042
10083313	32.33	1.72	3.91	0.03	33.24	0.22	4.068	0.013	32.5	0.59	4	0.05	33.4	0.25	3.94	0.06	33.115	1.254	3.992	0.06
10083480	30.58	2.73	3.91	0.05	31.88	0.19	3.811	0.009	30.9	0.63	3.98	0.05	32.15	0.25	3.97	0.05	29.889	1.273	3.985	0.063
10083815	18.35	0.97	2.6	0.12	18.08	0.15	2.596	0.006	17.8	0.32	2.63	0.05	17.98	0.23	2.57	0.04	18.21	0.504	2.612	0.018
10086465	42.18	2.74	4.33	0.03	41.42	0.24	4.409	0.013	41.4	0.73	4.36	0.05	41.35	0.3	4.32	0.05	41.673	2.436	4.352	0.03
10087394	59.34	2.83	5.99	0.28	59.06	0.19	5.964	0.006	58.7	1	6.01	0.05	57.25	0.25	5.93	0.08	58.324	0.72	5.963	0.018
10087522	57.15	3.68	5.2	0.05	58.31	0.33	5.172	0.016	56.7	1	5.1	0.05	58.56	0.02	4.97	0.05	56.914	1.086	5.121	0.032
10088768	32.67	1.69	4.02	0.03	34.21	0.27	4.118	0.02	33.3	0.6	4	0.05	34.1	0.32	4.01	0.05	33.625	0.792	3.943	0.153
10089758	...	...	...	...	6.12	0.06	1.038	0.007	5.9	0.12	1	0.05	5.89	0.06	1.01	0.02	5.816	0.322	1.025	0.012
10090039	82.59	3.89	7.31	0.29	84.23	0.26	7.306	0.01	83.1	1.42	7.35	0.05	82.73	0.47	7.29	0.08	83.575	0.656	7.327	0.026
10090400	31.59	1.95	4.07	0.05	32.42	0.24	4.019	0.013	31.4	0.57	3.94	0.05	32.13	0.28	...	...	31.749	0.939	3.962	0.051
10090568	71.33	3.24	6.8	0.3	72.04	0.24	6.782	0.008	71.3	1.21	6.85	0.05	69.82	0.41	6.76	0.08	71.01	0.758	6.763	0.015
10092485	...	...	...	...	...	...	...	...	...	...	...	...	255.56	3.99	18.27	0.22	...	...	18.257	0.111
10093888	...	...	...	...	5.99	0.08	1.06	0.011	6	0.13	...	...	6.12	0.01	1.07	0.02	6.147	0.443	1.047	0.026
10093930	32.98	2.15	3.96	0.03	33.38	0.22	4.061	0.014	32.8	0.58	4.02	0.05	32.83	0.23	3.99	0.06	33.546	0.868	4.059	0.031
10094545	73.68	3.87	6.04	0.14	73.7	0.42	6.037	0.026	73	1.27	5.99	0.05	72.78	0.44	6	0.06	72.014	1.505	6.088	0.046
10094550	...	...	...	...	...	...	...	...	56.1	1.03	4.79	0.05	59.46	0.41	4.83	0.05	56.281	1.135	4.86	0.03
10095244	...	...	...	...	...	...	...	...	...	...	...	...	30.46	0.23	4.27	0.07	30.191	0.858	4.247	0.178
10095409	40.5	1.92	4.17	0.1	39.94	0.23	4.179	0.008	39.9	0.68	4.21	0.05	39.02	0.28	4.13	0.05	40.924	0.505	4.202	0.015
10095427	57.51	2.64	6.04	0.29	57.74	0.17	6.075	0.006	57.3	0.98	6.13	0.05	56.13	0.26	6.05	0.08	57.272	0.543	6.047	0.021
10095438	30.16	1.77	...	...	30.61	0.22	3.972	0.009	30	0.65	3.93	0.05	30.97	0.28	3.91	0.05	30.309	1.045	3.913	0.121
10096113	34.53	2.26	4.1	0.05	36.62	0.24	4.232	0.014	36	0.65	4.16	0.05	35.74	0.26	4.16	0.05	36.661	1.257	4.165	0.079
10096476	130.85	6.05	10.62	0.41	131.47	0.44	10.693	0.01	...	...	...	...	128.93	0.81	10.58	0.11	129.538	0.992	10.678	0.017
10118422	44.4	2.48	4.55	0.03	44.56	0.24	4.688	0.014	44	0.77	4.62	0.05	44.13	0.27	4.61	0.06	44.631	0.653	4.694	0.033
10118658	50.75	2.07	4.84	0.04	49.49	0.29	4.963	0.017	49.3	0.86	4.9	0.05	49.3	0.31	4.86	0.05	50.226	0.768	4.913	0.03
10122158	187.18	8.75	14.52	0.38	191.57	0.59	14.425	0.009	188.2	3.2	...	...	...	...	...	...	187.132	1.63	14.407	0.021
10122402	...	...	...	...	5.49	0.06	0.982	0.005	5.1	0.14	0.95	0.051	5.69	0.13	0.94	0.02	5.176	0.164	0.953	0.016
10123207	160.15	6.9	13.51	0.65	161.18	0.25	13.614	0.007	160.3	2.73	13.67	0.05	158.06	0.65	13.58	0.15	159.678	1.133	13.719	0.03
10123573	36.19	2.39	3.84	0.05	35.68	0.22	3.908	0.011	35	0.62	3.81	0.05	34.99	0.22	3.76	0.04	36.496	1.499	3.863	0.028
10124179	23.03	1.11	...	...	22.55	0.14	2.998	0.008	22.5	0.4	3	0.05	21.95	0.18	3.02	0.05	22.768	0.589	2.975	0.033
10124436	47.67	2.31	4.87	0.16	47.95	0.23	4.894	0.006	47.5	0.81	4.92	0.05	46.84	0.32	4.83	0.06	47.901	0.575	4.892	0.014
10128629	...	...	...	...	37.48	0.4	4.18	0.017	36.4	0.65	4.16	0.05	37.92	0.63	4.18	0.05	37.723	0.775	4.207	0.031
10130148	31.18	1.64	3.95	0.06	29.98	0.2	3.927	0.012	29.8	0.54	3.83	0.05	30.08	0.23	3.92	0.06	30.864	0.653	3.896	0.024
10130679	61.14	2.89	6.26	0.26	61.25	0.22	6.229	0.006	60.9	1.04	6.26	0.05	59.65	0.38	6.17	0.08	61.31	0.776	6.206	0.015
10130853	...	...	...	...	...	...	...	...	...	...	...	...	...	...	20.25	0.33	...	...	...	...
10131030	104.71	5.21	8.05	0.23	105.74	0.52	8.088	0.014	104.7	1.79	8.06	0.05	102.48	0.48	7.96	0.07	104.465	1.12	8.054	0.022
10132247	63.85	2.81	6.46	0.3	63.58	0.2	6.494	0.006	63.2	1.08	6.54	0.05	61.34	0.32	6.44	0.08	63.539	0.622	6.478	0.016
10133033	192.19	8.12	14.77	0.27	193.94	0.36	14.676	0.007	192.6	3.28	14.76	0.05	192.01	0.92	14.64	0.15	192.045	0.977	14.673	0.033
10134740	39.23	1.89	4.43	0.04	39.71	0.22	4.525	0.014	39	0.71	4.45	0.05	39.63	0.28	4.45	0.05	39.304	0.851	4.467	0.04
10136256	22.85	1.48	3.24	0.06	22.93	0.18	3.25	0.011	23	0.46	3.16	0.05	22.74	0.21	3.19	0.05	...	...	...	...
10136291	33.94	1.7	4.07	0.14	34.37	0.18	4.102	0.006	34	0.58	4.12	0.05	33.13	0.21	4.05	0.06	34.408	0.621	4.092	0.014
10136388	...	...	...	...	27.59	0.18	3.591	0.011	27	0.59	3.54	0.05	27.32	0.22	3.51	0.05	26.088	0.954	3.564	0.054
10140238	68.51	3.14	6.7	0.27	68.59	0.31	6.683	0.011	67.8	1.15	6.7	0.05	66.46	0.45	6.59	0.08	67.87	0.698	6.625	0.02
10140432	46.42	2.08	4.97	0.06	45.41	0.27	4.992	0.014	45.6	0.79	5.01	0.05	43.96	0.35	4.87	0.06	46.902	0.566	4.986	0.042
10145279	31.36	1.53	3.59	0.15	31.04	0.2	3.587	0.007	30.8	0.53	3.61	0.05	30.08	...	3.55	0.05	31.162	0.628	3.589	0.012
10147072	69.23	5.18	6.19	0.2	68.84	0.34	6.225	0.013	67.6	1.16	6.2	0.05	67.95	0.32	6.17	0.06	67.106	2.433	6.189	0.028
10147167	124.82	5.4	10.58	0.55	125.63	0.21	10.605	0.007	124.8	2.12	10.67	0.05	122.15	0.5	10.59	0.12	124.792	0.669	10.612	0.024
10148026	72.22	3.08	6.4	0.19	72	0.35	6.42	0.013	71	1.22	6.41	0.05	71.06	0.43	6.41	0.07	71.688	0.916	6.466	0.026
10148658	17.06	1.51	2.39	0.04	17.36	0.16	2.384	0.008	16.9	0.3	2.38	0.05	17.22	0.22	2.32	0.03	16.977	0.764	2.389	0.025
10149906	29.26	2.13	3.96	0.08	29.61	0.25	...	...	28.8	0.57	4.06	0.05	30.1	0.32	4.05	0.06	27.801	0.541	4.034	0.101
10152909	78.87	3.4	7.52	0.37	78.79	0.22	7.539	0.009	78.3	1.33	7.55	0.05	76.54	0.39	7.45	0.09	78.882	0.602	7.508	0.016
10153120	75.13	3.36	7.25	0.34	75.77	0.2	7.31	0.008	74.9	1.28	7.32	0.05	74.74	0.31	7.23	0.09	74.543	0.63	7.261	0.024
10153739	...	...	...	...	99.59	0.59	7.962	0.011	98.8	1.69	7.96	0.05	97.62	0.6	7.93	0.08	98.729	1.248	7.956	0.017
10153785	32.62	1.57	4	0.15	33.48	0.19	3.974	0.008	32.9	0.57	4.03	0.05	32.81	0.25	3.97	0.06	32.851	0.675	3.978	0.025
10154071	19.98	1.13	2.66	0.09	19.72	0.13	2.641	0.006	19.6	0.34	2.65	0.05	19.31	0.17	2.61	0.04	19.35	0.636	2.625	0.016
10154247	31.84	1.77	3.86	0.1	31.3	0.21	3.922	0.013	30.9	0.56	3.89	0.05	31.22	0.24	3.85	0.06	31.709	0.909	3.924	0.023
10155286	114.16	5.72	8.68	0.26	113.72	0.36	8.773	0.01	113.9	1.94	8.74	0.05	109.99	0.46	8.76	0.08	114.754	1.131	8.753	0.038
10155387	49.13	2.24	5.51	0.2	49.99	0.18	5.463	0.006	49.3	0.84	5.51	0.05	49.39	0.3	5.46	0.07	49.345	0.528	5.465	0.02
10155731	34.97	2.61	4.07	0.03	36.14	0.23	4.277	0.015	35.1	0.64	4.16	0.05	36.65	0.27	4.16	0.06	35.615	1.329	4.166	0.015
10156307	32.98	1.89	3.99	0.04	33.41	0.25	4.128	0.011	32.8	0.6	4.07	0.05	33.18	0.29	4.18	0.06	33.382	1.347	4.097	0.063
10156576	30.9	1.65	3.93	0.05	31.67	0.23	...	...	30.6	0.56	3.88	0.05	31.69	0.28	3.95	0.06	29.642	0.724	3.952	0.085
10156597	68.12	3.12	6.63	0.26	68.94	0.24	6.645	0.01	67.8	1.15	6.67	0.05	67.56	0.3	6.62	0.08	67.773	0.96	6.622	0.02
10157507	68.04	3.08	6.64	0.29	68.05	0.21	6.633	0.008	67.4	1.15	6.69	0.05	66.14	0.33	6.6	0.08	67.965	0.782	6.625	0.017
10157808	31.49	1.69	...	...	30.98	0.19	3.904	0.01	30.7	0.56	3.86	0.05	30.84	0.21	3.83	0.05	31.499	0.681	3.888	0.027
10157936	62.24	2.91	6.33	0.28	62.67	0.19	6.324	0.007	62.1	1.06	6.38	0.05	62	0.35	6.3	0.08	62.263	0.608	6.318	0.021
10158201	38.86	2.66	4.39	0.06	39.45	0.22	4.483	0.013	38.4	0.68	4.41	0.05	39.17	0.29	4.39	0.05	38.866	1.462	4.449	0.076
10158548	77.9	3.55	7.87	0.4	78.56	0.2	7.862	0.007	78.2	1.33	7.91	0.05	76.8	0.31	7.82	0.1	78.418	0.61	7.866	0.017
10158595	70.55	3.13	6.73	0.3	70.93	0.24	6.73	0.009	70.5	1.2	6.76	0.05	69.89	0.42	6.66	0.08	70.562	0.659	6.723	0.02
10159217	56	2.56	5.44	0.17	54.6	0.29	5.483	0.01	54.7	0.93	5.49	0.05	52.8	0.3	5.42	0.07	56.146	1.234	5.429	0.015
10160285	14.92	0.86	2.15	0.05	15.05	0.14	2.132	0.011	14.9	0.28	2.15	0.05	15.04	0.2	2.07	0.03	15.125	0.681	2.117	0.037
10161092	46.88	2.24	4.43	0.04	45.81	0.3	4.5	0.012	45.8	0.83	4.48	0.05	44.87	0.37	4.41	0.05	46.735	0.62	4.508	0.035
10161943	59.2	2.81	6.22	0.26	60.21	0.19	6.275	0.007	59.6	1.02	6.3	0.05	58.66	0.28	6.22	0.08	60.219	0.681	6.247	0.021
10162765	...	...	...	...	85.63	0.72	6.791	0.02	...	...	...	...	83.57	0.58	6.73	0.06	85.546	5.97	6.766	0.031
10186053	32.06	1.73	4.05	0.05	32.73	0.19	4.071	0.018	32	0.57	3.97	0.05	32.55	0.21	3.96	0.06	31.791	0.631	4.013	0.039
10186075	25.21	1.26	3.16	0.12	25.35	0.17	3.178	0.009	25.2	0.44	3.18	0.05	24.89	...	3.12	0.04	25.412	0.566	3.139	0.014
10186608	33.63	2.01	4.2	0.05	33.53	0.2	4.117	0.009	33.1	0.62	4.05	0.05	33.13	0.23	4.05	0.06	33.645	0.949	4.105	0.049
10188141	35.94	1.84	4.07	0.03	36.28	0.23	4.233	0.011	35.7	0.64	4.13	0.05	35.99	0.27	4.09	0.05	36.21	0.724	4.219	0.021
10188458	21.27	1.02	2.76	0.11	21.39	0.13	2.753	0.008	21.1	0.37	2.77	0.05	21	0.18	2.71	0.04	21.186	0.282	2.737	0.018
10188953	123.02	5.54	10.54	0.46	123.94	0.34	10.468	0.009	123.1	2.1	10.52	0.05	121.1	0.6	10.48	0.11	122.115	0.939	10.484	0.026
10188964	37.8	1.8	4.26	0.03	38.61	0.22	4.39	0.014	38	0.66	4.31	0.05	38.17	0.26	4.26	0.06	38.428	0.577	4.326	0.035
10189920	24.98	1.49	3.56	0.04	...	...	...	...	25.2	0.5	3.49	0.05	26.39	0.23	3.51	0.05	24.827	0.586	3.572	0.215
10190733	31.25	1.61	3.81	0.15	31.06	0.18	3.836	0.008	30.7	0.53	3.84	0.05	30.39	0.25	3.77	0.06	31.111	0.568	3.805	0.014
10192458	117.83	5.21	10.35	0.55	118.58	0.25	10.411	0.007	117.5	2	10.47	0.05	115.07	0.48	10.33	0.12	117.029	0.714	10.417	0.02
10196240	35.37	1.7	4.16	0.03	35.13	0.23	4.12	0.012	34.8	0.61	4.05	0.05	34.89	0.26	4.04	0.05	35.139	0.625	4.108	0.024
10196630	24.4	1.18	3.18	0.1	24.13	0.15	3.197	0.008	23.8	0.41	3.22	0.05	23.57	0.05	3.16	0.05	24.505	0.405	3.179	0.019
10196797	32.36	1.5	4.13	0.04	30.73	0.21	4.006	0.016	30.2	0.61	3.95	0.05	31.07	0.25	3.96	0.06	31.504	1.103	3.976	0.059
10197619	...	...	...	...	8.47	0.07	...	...	8.9	0.19	1.39	0.05	8.68	0.04	1.34	0.03	8.965	0.334	1.374	0.034
10198207	17.93	1	2.57	0.03	18.41	0.19	2.663	0.028	17.8	0.38	2.6	0.05	18.79	0.27	2.54	0.05	17.456	0.387	2.626	0.078
10198347	41.02	2.11	4.57	0.04	40.76	0.37	4.524	0.029	39.3	0.79	4.42	0.05	40.1	0.46	4.49	0.05	38.811	1.169	4.499	0.115
10198761	49.15	2.32	5.2	0.19	49.59	0.2	5.237	0.008	49.1	0.84	5.26	0.05	48.43	0.32	5.18	0.07	49.715	0.536	5.208	0.012
10199187	17.28	1.35	2.45	0.12	17.89	0.12	2.464	0.006	17.4	0.31	2.46	0.05	17.55	0.14	2.41	0.04	17.583	0.856	2.47	0.016
10199289	248.76	11.26	18.88	0.65	246.4	0.39	18.472	0.008	...	...	...	...	245.74	2.49	18.75	0.25	246.113	1.273	18.445	0.023
10200093	33.37	1.88	4.02	0.03	33.78	0.22	4.151	0.011	33	0.61	4.07	0.05	33.61	0.27	4.07	0.05	33.022	1.135	4.11	0.027
10200377	142.29	6.27	12.44	0.54	143.16	0.28	12.454	0.007	142.2	2.42	12.51	0.05	140.07	0.54	12.38	0.14	141.528	1.254	12.549	0.047
10200886	37.36	1.7	4.22	0.13	37.81	0.21	4.217	0.007	37.5	0.64	4.24	0.05	36.95	0.31	4.16	0.06	37.921	0.429	4.212	0.016
10200892	37.47	1.71	4.15	0.06	37.2	0.2	4.199	0.01	36.8	0.64	4.15	0.05	36.62	0.27	4.16	0.06	36.846	0.494	4.172	0.029
10201944	...	...	...	...	28.02	0.2	3.848	0.012	27.2	0.6	3.85	0.05	28.33	0.24	3.81	0.05	26.435	0.612	3.744	0.078
10202184	159.21	6.96	12.57	0.57	159.63	0.29	12.705	0.007	158.9	2.7	12.77	0.05	155.98	0.56	12.61	0.13	158.148	0.846	12.698	0.021
10202324	31.86	1.69	...	...	31.51	0.21	3.985	0.015	31.5	0.6	3.92	0.05	31.7	0.23	3.89	0.05	31.942	0.989	3.957	0.076
10203168	30.43	2.09	...	...	30.48	0.19	4.049	0.012	29.9	0.56	3.96	0.05	30.12	0.22	3.95	0.06	30.495	1.176	4.026	0.041
10203751	38	1.74	4.43	0.04	37	0.22	4.326	0.018	37.1	0.69	...	...	36.48	0.23	...	...	37.25	0.958	4.358	0.051
10206307	31.52	1.69	4	0.05	32.28	0.2	4.114	0.011	31.7	0.57	4.06	0.05	32.27	0.24	4.05	0.06	32.067	0.935	4.055	0.04
10206457	21.94	1.13	2.81	0.09	22.12	0.17	2.852	0.01	21.8	0.38	2.86	0.05	21.46	0.21	2.75	0.04	21.892	0.457	2.836	0.027
10206622	84.72	3.85	7.62	0.33	85.4	0.26	7.658	0.008	84.7	1.44	7.69	0.05	83	0.44	7.64	0.09	85.034	0.683	7.66	0.022
10206840	29.45	1.98	3.75	0.09	29.41	0.21	3.711	0.011	28.7	0.54	3.67	0.05	29.61	0.25	3.64	0.05	29.069	1.383	3.716	0.031
10207059	86.41	4.32	7.39	0.24	85.56	0.43	7.381	0.014	86.6	1.48	7.35	0.05	83	0.41	7.35	0.07	87.021	1.158	7.382	0.026
10207268	...	...	...	...	19.84	0.19	2.881	0.019	19.3	0.49	2.87	0.05	20.01	0.35	2.79	0.04	...	...	2.901	0.086
10207321	64.09	3.13	6.67	0.32	64.73	0.2	6.703	0.007	64	1.09	6.74	0.05	63.72	0.38	6.66	0.09	64.302	0.771	6.672	0.018
10207524	56.08	2.67	5.92	0.26	56.45	0.2	5.939	0.008	56.2	0.96	5.97	0.05	55.35	0.33	5.93	0.08	56.269	0.743	5.939	0.018
10207623	...	...	...	...	...	...	...	...	43.1	0.81	4.44	0.05	45.01	0.74	4.44	0.05	45.832	1.872	4.559	0.057
10212620	47.77	2.43	4.84	0.04	48.81	0.32	4.924	0.01	47.5	0.82	4.85	0.05	48.51	0.4	4.85	0.06	48.058	0.88	4.951	0.024
10212834	...	...	...	...	32.94	0.19	3.797	0.008	32.5	0.56	3.84	0.05	31.96	0.29	3.74	0.05	32.61	0.67	3.813	0.025
10213610	65.35	2.95	6.13	0.22	64.89	0.32	6.164	0.008	64.4	1.1	6.19	0.05	63.09	0.48	6.08	0.07	64.986	0.863	6.161	0.018
10213931	43.72	2.07	4.55	0.04	42.99	0.25	4.567	0.008	42.9	0.73	4.58	0.05	41.92	0.35	4.52	0.06	43.761	0.567	4.567	0.015
10214045	29.77	1.58	3.84	0.09	30.05	0.21	3.899	0.014	29.7	0.55	3.82	0.05	30.01	0.23	3.82	0.06	30.583	0.657	3.881	0.027
10214295	23.07	1.26	2.82	0.09	23.97	0.16	2.839	0.011	23.4	0.41	2.84	0.05	23.67	0.23	2.8	0.04	23.719	0.699	2.819	0.028
10214564	38.97	2.08	4.1	0.03	38.91	0.23	4.235	0.016	38.5	0.68	4.18	0.05	38.56	0.27	4.14	0.05	39.236	0.939	4.153	0.036
10219075	134.36	6.1	11.5	0.58	134.93	0.25	11.555	0.007	133.9	2.28	11.63	0.05	130.83	0.52	11.49	0.12	133.982	0.958	11.52	0.019
10219361	157.33	8.66	12.59	0.29	163.22	0.66	12.435	0.011	162	2.76	12.45	0.05	158.36	1.14	12.4	0.12	160.913	1.601	12.412	0.016
10219690	61.15	2.75	5.44	0.17	61.32	0.36	5.49	0.011	60.4	1.04	5.44	0.05	60	0.38	5.38	0.06	60.24	1.144	5.525	0.02
10220213	227.78	24.89	16.18	0.48	226.77	1.33	16.426	0.008	...	...	...	...	226.32	4.47	16.42	0.16	218.756	...	16.439	0.015
10220447	33.5	1.51	3.65	0.12	32.82	0.21	3.698	0.009	33	0.57	3.72	0.05	32.4	0.26	3.69	0.05	33.678	0.693	3.676	0.039
10220613	...	...	...	...	38.51	0.28	3.734	0.016	38.7	0.69	3.7	0.05	37.82	0.27	3.69	0.04	39.451	0.974	3.739	0.04
10220795	48.21	2.3	4.84	0.04	47.65	0.28	4.947	0.015	47.4	0.83	4.9	0.05	47.08	0.3	4.82	0.05	47.659	0.788	4.863	0.031
10220865	31.09	1.61	3.93	0.06	31.26	0.22	4.079	0.015	30.4	0.58	4	0.05	31.62	0.29	3.94	0.05	30.897	0.748	4.029	0.062
10222079	35.57	1.74	3.99	0.03	34.46	0.21	4.167	0.016	34.2	0.61	4.11	0.05	33.91	0.23	4.09	0.05	35.365	0.541	4.127	0.041
10222567	33.26	1.59	4.01	0.03	33.02	0.21	4.13	0.009	32.7	0.63	4.1	0.05	32.82	0.24	4.08	0.06	33.264	1.235	4.173	0.031
10223027	54.81	2.55	5.84	0.23	56.83	0.24	5.854	0.006	55.5	0.95	5.89	0.05	55.3	0.29	5.77	0.08	55.941	0.935	5.828	0.02
10223204	31.45	1.68	3.77	0.03	30.68	0.22	3.878	0.012	30.3	0.58	3.86	0.05	30.55	0.25	3.86	0.05	30.372	1.215	3.907	0.025
10223257	25.93	1.52	3.38	0.05	27.63	0.21	3.452	0.017	26.8	0.51	3.37	0.05	28.02	0.22	...	...	26.627	1.426	3.355	0.096
10224535	38.45	1.81	4.21	0.02	36.91	0.22	4.281	0.017	36.7	0.64	4.25	0.05	36.83	0.26	4.24	0.05	...	...	...	...
10224631	32.11	1.48	3.87	0.14	32.13	0.21	3.855	0.008	31.7	0.54	3.87	0.05	31.21	0.26	3.8	0.06	31.796	0.628	3.846	0.019
10225706	50.05	2.21	4.95	0.14	51.57	0.26	4.921	0.008	50.2	0.86	4.95	0.05	51.38	0.28	4.9	0.06	49.599	0.77	4.944	0.018
10226276	61.81	2.68	6.06	0.25	61.6	0.22	6.041	0.008	60.9	1.04	6.09	0.05	59.95	0.32	6.02	0.08	60.561	0.555	6.031	0.017
10226478	30.3	1.91	4.02	0.07	30.44	0.21	3.97	0.011	29.8	0.54	3.9	0.05	30.33	0.23	3.91	0.06	30.376	0.638	3.962	0.031
10227872	95.01	4.52	7.82	0.22	93.84	0.35	7.871	0.013	93.5	1.6	7.83	0.05	92.15	0.38	8.06	0.09	93.529	1.453	7.875	0.028
10228698	66.81	2.94	6.54	0.25	66.45	0.27	6.517	0.007	65.5	1.12	6.56	0.05	64.92	0.44	6.49	0.08	66.621	0.651	6.511	0.02
10228836	55.51	3.19	5.01	0.04	55.64	0.38	5.155	0.014	54	0.97	5.05	0.05	55.37	0.36	5.03	0.05	54.057	1.275	5.137	0.036
10229796	47.48	2.17	4.88	0.04	48.8	0.29	4.988	0.014	47.4	0.83	4.93	0.05	49.91	0.32	4.87	0.05	46.25	0.706	4.877	0.063
10230535	84.06	3.67	7.67	0.33	83.87	0.27	7.665	0.008	83.9	1.43	7.7	0.05	81.88	0.48	7.62	0.08	84.066	0.71	7.663	0.019
10252281	32.95	1.61	4.02	0.03	32.64	0.2	4.099	0.009	32.1	0.58	4.07	0.05	32.31	0.25	4.01	0.06	32.792	0.665	3.901	0.021
10252692	29.71	2.01	4.12	0.04	29.97	0.19	4.067	0.01	29.4	0.54	3.96	0.05	29.72	0.22	4.1	0.07	29.988	0.994	4.092	0.06
10253776	108.63	4.98	8.62	0.25	108.28	0.55	8.625	0.014	106.9	1.82	8.62	0.05	106.1	0.61	8.59	0.08	106.341	1.667	8.688	0.031
10253921	50.51	2.28	5.4	0.23	50.16	0.2	5.459	0.01	49.8	0.85	5.46	0.05	48.91	0.33	5.37	0.07	50.139	0.508	5.412	0.015
10254023	22.59	1.8	3.12	0.03	23.11	0.17	3.133	0.016	22.6	0.43	3.07	0.05	23.08	0.21	3.08	0.04	23.41	1.623	3.083	0.026
10254051	...	...	...	...	30.65	0.2	...	...	29.9	0.68	4.26	0.05	30.75	0.26	4.31	0.07	29.501	0.436	4.224	0.152
10256345	25.47	1.26	3.12	0.1	25.87	0.19	3.124	0.007	25.7	0.44	3.14	0.05	25.05	0.24	3.08	0.04	24.902	0.468	3.102	0.022
10256655	...	...	...	...	9.28	0.1	1.507	0.011	9.4	0.22	1.45	0.05	9.04	0.09	1.5	0.03	9.585	0.251	1.517	0.194
10257278	149.31	6.61	12.11	0.64	149.69	0.26	12.146	0.007	149	2.53	12.2	0.05	146.21	0.55	12.11	0.13	148.438	0.816	12.168	0.019
10257683	31.94	1.57	3.73	0.14	31.82	0.19	3.721	0.007	31.4	0.54	3.73	0.05	30.86	0.23	3.66	0.05	31.671	0.547	3.712	0.014
10257750	32.36	1.75	3.92	0.09	31.84	0.2	3.978	0.011	31.5	0.56	3.9	0.05	31.38	0.27	3.93	0.06	32.168	0.757	3.933	0.026
10258061	61.38	2.69	6.16	0.23	61.48	0.23	6.16	0.007	60.9	1.04	6.21	0.05	60.25	0.36	6.13	0.08	60.964	0.548	6.176	0.015
10258307	53.7	2.29	5.64	0.25	54.17	0.2	5.697	0.008	53.8	0.92	5.73	0.05	52.46	0.31	5.64	0.07	53.983	0.612	5.67	0.018
10262542	105	4.67	9.27	0.4	105.41	0.24	9.29	0.008	104.5	1.78	9.33	0.05	101.96	0.35	9.22	0.11	104.28	0.804	9.291	0.019
10262745	...	...	...	...	46.36	0.32	4.419	0.008	46.4	0.8	4.41	0.05	44.8	0.39	4.38	0.05	47.371	0.846	4.411	0.013
10263341	91.08	4.12	8.33	0.38	92.12	0.25	8.345	0.007	91.4	1.56	8.4	0.05	90.02	0.03	8.27	0.09	91.442	0.639	8.338	0.017
10266404	26.91	1.55	3.17	0.1	25.72	0.2	3.209	0.016	25.9	0.46	3.19	0.05	25.29	0.22	3.11	0.04	26.983	1.602	3.194	0.04
10266723	25.75	1.41	3.33	0.1	25.47	0.17	3.42	0.012	25.1	0.46	3.34	0.05	25.46	0.22	3.3	0.05	25.499	0.833	3.405	0.043
10268744	31.83	2.42	3.78	0.07	32.65	0.21	3.822	0.014	31.6	0.55	3.75	0.05	33.88	0.21	3.74	0.05	32.365	1.342	3.777	0.026
10269537	26.47	1.29	3.61	0.02	26.26	0.19	3.595	0.017	25.8	0.49	3.5	0.05	26.08	0.23	3.52	0.05	26.372	0.807	3.514	0.076
10271721	...	...	...	...	9.23	0.1	1.384	0.009	9.2	0.18	1.39	0.05	9	0.09	1.37	0.02	9.402	0.315	1.38	0.015
10272641	90.64	4	8.18	0.38	90.3	0.25	8.163	0.008	90	1.53	8.21	0.05	87.67	0.39	8.14	0.09	90.229	0.537	8.168	0.019
10272858	...	...	...	...	...	...	...	...	301.3	5.23	...	...	...	...	21.41	0.21	...	...	...	...
10273236	34.96	1.77	3.85	0.14	34.67	0.19	3.825	0.009	34.5	0.59	3.82	0.05	33.97	0.23	3.79	0.05	34.339	0.587	3.808	0.016
10274445	45.31	2.17	4.7	0.17	45.6	0.19	4.717	0.006	45.2	0.77	4.75	0.05	44.24	0.26	4.69	0.06	44.949	0.587	4.718	0.012
10279663	28.85	1.48	3.73	0.1	29.67	0.22	3.754	0.014	28.9	0.51	3.71	0.05	29.52	0.33	3.66	0.06	29.081	0.711	3.732	0.058
10279676	...	...	...	...	33.71	0.2	4.206	0.019	33.1	0.65	4.15	0.05	33.51	0.25	4.11	0.06	32.997	0.709	4.219	0.097
10280586	29.99	1.44	3.84	0.03	31.6	0.22	3.91	0.015	30.6	0.55	3.86	0.05	31.35	0.27	3.83	0.06	31.229	1.058	3.839	0.032
10280656	36.01	1.63	4.1	0.03	36.63	0.27	4.215	0.023	35.9	0.66	4.17	0.05	35.65	0.34	4.2	0.06	36.406	0.79	4.128	0.137
10281513	25.98	1.44	3.43	0.06	26.67	0.2	3.418	0.01	26	0.47	3.36	0.05	27.08	0.29	3.37	0.05	26.083	0.643	3.406	0.021
10282002	30.96	1.95	3.65	0.1	30.54	0.2	3.737	0.018	30.3	0.54	3.66	0.05	30.28	0.23	3.66	0.05	31.215	1.268	3.685	0.033
10285389	87.41	3.99	8.28	0.4	87.78	0.23	8.295	0.009	87.3	1.49	8.3	0.05	85.72	0.36	8.21	0.1	86.862	0.721	8.263	0.021
10285722	...	...	...	...	51.1	0.39	5.041	0.012	50.8	0.88	5	0.05	49.92	0.37	4.98	0.05	50.887	1.113	5.021	0.024
10286378	...	...	...	...	32.14	0.21	4.132	0.007	31.4	0.59	4.08	0.05	32.14	0.25	4.09	0.06	32.099	0.662	4.136	0.033
10286616	32.63	1.81	4.07	0.03	33.39	0.21	4.157	0.034	32.6	0.61	4	0.05	33.28	0.23	4.03	0.06	31.659	0.782	4.029	0.084
10287062	60.35	2.77	6.34	0.33	61.26	0.18	6.372	0.006	60.7	1.03	6.41	0.05	59.96	0.35	6.31	0.08	61.092	0.586	6.348	0.016
10288283	38.09	1.77	3.75	0.09	36.61	0.24	3.776	0.008	36.4	0.63	3.79	0.05	36.55	0.28	3.75	0.05	37.475	0.677	3.763	0.016
10288611	30.59	1.56	3.94	0.12	30.11	0.22	4.014	0.016	29.8	0.54	3.92	0.05	29.9	0.23	3.99	0.06	30.373	0.933	3.955	0.054
10288903	50.29	2.34	5.16	0.18	50.3	0.21	5.165	0.007	49.8	0.85	5.2	0.05	48.95	0.31	5.12	0.07	49.673	0.591	5.157	0.013
10289299	85.03	5.89	6.84	0.19	84.17	0.52	6.874	0.015	84.4	1.45	6.86	0.05	82.43	0.57	6.79	0.06	84.647	1.803	6.892	0.024
10289378	23.92	1.73	3.06	0.07	25.03	0.18	...	...	24.2	0.43	3.09	0.05	25.75	0.18	3.04	0.04	23.829	0.924	3.08	0.03
10289507	124.2	5.96	10.51	0.49	126.13	0.27	10.498	0.007	125.4	2.13	10.55	0.05	123.34	0.48	10.46	0.11	125.307	0.928	10.469	0.02
10290315	38.06	2.44	4.16	0.03	37.75	0.22	4.235	0.01	37	0.68	4.16	0.05	37.87	0.26	4.21	0.05	35.325	2.082	4.245	0.02
10290457	31.07	1.94	3.98	0.04	30.79	0.22	4.003	0.013	30.3	0.55	3.9	0.05	30.78	0.23	4.02	0.07	30.04	1.24	3.969	0.023
10290535	31.36	1.61	...	...	31.04	0.2	4.194	0.023	30.5	0.67	4.07	0.05	30.67	0.21	4.08	0.06	31.356	0.595	4.098	0.147
10291535	112.46	6.28	8.59	0.25	115.56	0.83	8.588	0.019	114.9	1.98	8.59	0.05	112.45	0.76	8.56	0.08	114.839	1.992	8.582	0.031
10292156	29.2	1.27	3.36	0.12	28.84	0.17	3.384	0.009	28.4	0.49	3.41	0.05	28.43	0.29	3.35	0.05	29.017	0.465	3.395	0.015
10294424	...	...	...	...	250.67	0.73	18.713	0.007	...	...	...	...	249.22	4.1	18.49	0.26	248.78	2.095	18.708	0.018
10295441	76.6	3.5	7.3	0.26	78.46	0.36	7.31	0.009	77	1.32	7.38	0.05	77.01	0.52	7.29	0.09	76.067	1.013	7.29	0.033
10297313	101.41	4.62	8.02	0.22	103	0.44	8.071	0.013	101	1.72	8.03	0.05	100.88	0.48	8.05	0.07	100.538	1.496	8.086	0.026
10297567	44.07	2.13	4.72	0.04	45.65	0.32	4.849	0.017	44.7	0.8	4.77	0.05	44.8	...	4.74	0.06	45.7	1.654	4.815	0.057
10319045	...	...	...	...	6.49	0.06	1.19	0.008	6.5	0.15	1.2	0.05	6.46	0.09	1.21	0.03	6.75	0.285	1.188	0.016
10319709	16.07	0.76	2.17	0.06	16.02	0.11	2.17	0.006	15.8	0.28	2.16	0.05	15.56	0.13	2.15	0.04	15.961	0.267	2.165	0.009
10320170	24.39	1.22	2.96	0.11	24.5	0.18	2.946	0.007	24.2	0.42	2.96	0.05	24.12	0.24	2.91	0.04	24.556	0.576	2.952	0.013
10323583	83.32	3.72	7.85	0.36	84.34	0.22	7.903	0.007	83.4	1.42	7.96	0.05	81.65	0.36	7.86	0.09	83.661	0.865	7.853	0.029
10328277	27.88	1.36	3.49	0.12	27.93	0.18	3.515	0.012	27.6	0.5	3.48	0.05	27.94	0.23	3.49	0.06	27.641	0.452	3.501	0.018
10328498	42.25	1.95	4.55	0.04	43.39	0.25	4.551	0.007	42.7	0.73	4.58	0.05	43.32	0.35	4.5	0.05	42.698	0.661	4.541	0.013
10328727	135.19	6.17	11.57	0.6	135.54	0.25	11.598	0.008	134.9	2.3	11.68	0.05	131.35	0.03	11.53	0.13	134.581	0.929	11.58	0.028
10328921	...	...	...	...	6.75	0.1	1.193	0.014	6.4	0.73	...	...	7.15	0.13	...	...	6.409	0.442	1.202	0.061
10328946	33.7	1.82	4.16	0.03	33.47	0.19	4.109	0.012	33.1	0.61	4.02	0.05	32.8	0.25	3.99	0.06	33.747	0.776	4.072	0.024
10329008	4.91	0.34	0.67	0.72	4.83	0.05	0.945	0.013	4.7	0.19	0.92	0.052	4.8	0.09	0.94	0.02	4.939	0.368	0.931	0.019
10331610	31.71	1.54	...	...	31.99	0.22	4.133	0.014	31.2	0.6	4.05	0.05	32.23	0.29	4.13	0.06	31.635	1.005	4.105	0.043
10331686	238.63	11.94	18.27	0.61	237.48	0.4	17.747	0.007	...	...	...	...	234.65	3.26	17.57	0.21	235.118	1.187	17.727	0.023
10331908	61.62	2.96	5.77	0.19	62.26	0.35	5.732	0.008	61.5	1.05	5.76	0.05	61.34	0.48	5.7	0.06	62.058	1.042	5.734	0.014
10332186	22.33	1.76	...	...	22.81	0.16	3.15	0.011	22.4	0.41	3.07	0.05	22.57	0.21	3.05	0.04	23.465	0.838	3.131	0.031
10332753	...	...	...	...	35	0.24	...	...	33.9	0.6	3.85	0.05	36.43	0.22	3.86	0.05	33.105	1.992	3.896	0.067
10333131	162.58	7.4	12.71	0.52	164.71	0.37	12.718	0.008	163.7	2.78	12.77	0.05	161.14	0.69	12.66	0.13	162.429	1.016	12.717	0.018
10334585	...	...	...	...	31.84	0.19	4.225	0.012	31.2	0.59	4.13	0.05	32.43	0.35	4.15	0.06	31.291	0.639	4.224	0.091
10339516	...	...	...	...	...	...	...	...	28.7	0.9	...	...	29.85	0.26	...	...	28.708	0.529	3.92	0.173
10339590	...	...	...	...	3.05	0.04	0.625	0.01	3	0.14	0.6	0.052	2.97	0.06	...	...	3.011	0.184	0.607	0.051
10345661	22.42	1.77	2.96	0.19	22.91	0.16	2.954	0.008	22.6	0.39	2.96	0.05	22.5	0.2	2.9	0.04	22.838	0.667	2.959	0.018
10346117	39.33	2.11	4.26	0.03	39.21	0.21	4.418	0.021	38.6	0.69	4.3	0.05	39.24	0.25	4.31	0.06	38.809	1.701	4.362	0.097
10350302	34.39	2.16	4.05	0.03	33.99	0.22	4.186	0.016	33.4	0.6	4.13	0.05	33.6	0.23	4.08	0.06	34.913	1.682	4.127	0.049
10350408	33.19	1.78	3.99	0.06	34.24	0.24	4.11	0.011	33.5	0.6	4.05	0.05	33.62	0.26	3.99	0.06	33.272	0.842	4.079	0.029
10350934	34.33	1.81	3.76	0.08	34.48	0.27	3.802	0.012	33.5	0.59	3.75	0.05	34.28	0.31	3.83	0.06	34.38	1.825	3.789	0.026
10351017	19.56	0.9	2.48	0.02	19.41	0.15	2.576	0.008	19.3	0.35	2.57	0.05	19.41	0.2	2.53	0.04	19.707	0.515	2.565	0.029
10351196	202.52	9.18	16.18	0.48	203.16	0.41	15.884	0.009	202.1	3.44	15.94	0.05	199.7	1.17	15.73	0.16	201.312	1.083	15.853	0.031
10351528	56.99	2.66	5.58	0.19	56.32	0.26	5.573	0.009	56.1	0.96	5.61	0.05	54.72	0.32	5.58	0.07	56.287	0.756	5.547	0.025
10351578	55.63	2.81	5.37	0.12	55.67	0.25	5.375	0.012	54.9	0.95	5.34	0.05	54.15	0.23	5.29	0.06	55.443	0.878	5.435	0.029
10351764	24.18	1.18	3.22	0.04	23.79	0.19	3.271	0.022	23.4	0.51	3.17	0.05	23.42	0.19	3.16	0.05	23.796	0.666	3.158	0.08
10351792	28.68	2.04	3.58	0.1	29.29	0.22	3.621	0.016	28.6	0.52	3.54	0.05	29.64	0.31	3.55	0.05	29.897	1.901	3.601	0.042
10351820	57.06	2.67	5.69	0.2	57.72	0.26	5.75	0.007	56.9	0.97	5.75	0.05	56.73	0.35	5.66	0.07	56.046	0.921	5.729	0.015
10351947	94.76	4.32	8.59	0.4	94.84	0.23	8.598	0.007	94.2	1.6	8.65	0.05	93.04	0.34	8.55	0.1	94.325	0.75	8.595	0.019
10352610	35.24	1.74	4.18	0.06	34.71	0.22	4.174	0.014	34.4	0.6	4.09	0.05	34.35	0.28	4.04	0.06	34.679	0.838	4.132	0.032
10352615	61.34	3.23	5.72	0.17	61.89	0.34	5.719	0.007	61.1	1.04	5.77	0.05	59.64	0.39	5.67	0.06	61.13	1.192	5.72	0.016
10353044	33.49	2.02	4.02	0.03	33.73	0.19	4.162	0.012	33.1	0.59	4.11	0.05	33.51	0.22	4.12	0.06	32.007	1.704	4.112	0.052
10353556	...	...	...	...	241.14	0.41	18.065	0.008	...	...	...	...	240.63	1.88	18.03	0.23	240.102	1.294	18.06	0.02
10355672	36.52	1.86	4.07	0.03	36.69	0.24	4.078	0.018	36	0.63	4	0.05	35.8	0.26	3.98	0.05	36.164	0.764	4.12	0.035
10355764	32.87	2.5	4.21	0.04	32.74	0.23	4.154	0.013	32.2	0.59	4.1	0.05	32.22	0.25	4.08	0.06	33.86	1.738	4.124	0.096
10356032	31.92	1.43	3.61	0.12	31.93	0.22	3.651	0.011	31.6	0.55	3.66	0.05	31.06	...	3.61	0.05	32.944	0.466	3.636	0.028
10357764	42.2	2.06	4.46	0.03	41.73	0.25	4.551	0.016	41.2	0.72	4.49	0.05	40.66	0.24	4.45	0.05	41.851	1.337	4.516	0.048
10358632	32.48	1.67	3.99	0.03	33.76	0.2	4.184	0.014	32.8	0.62	4.09	0.05	34.09	0.26	4.11	0.06	32.294	0.628	4.137	0.062
10359816	31.28	2.59	4.09	0.12	32.16	0.2	4.058	0.013	31.9	0.59	4.03	0.05	31.64	0.25	4.03	0.06	32.928	1.058	4.028	0.067
10359999	45.55	2.29	4.61	0.04	45.54	0.32	4.715	0.012	44.8	0.79	4.65	0.05	45.39	0.34	4.77	0.07	45.797	0.796	4.701	0.032
10360984	...	...	...	...	76.25	0.69	7.254	0.009	...	...	7.29	0.05	75.58	0.7	7.15	0.07	...	...	7.269	0.027
10361268	98.47	5.49	7.88	0.21	98.7	0.56	7.991	0.01	99	1.71	7.94	0.05	96.06	0.65	7.65	0.06	97.457	2.17	...	...
10362043	40.05	2	4.36	0.03	39.16	0.21	4.465	0.014	38.7	0.68	4.4	0.05	38.75	0.25	4.36	0.06	39.16	0.716	4.42	0.06
10363172	43.64	2.19	4.46	0.05	43.84	0.29	4.616	0.013	43	0.75	4.57	0.05	44.98	0.35	4.52	0.05	43.208	1.52	4.605	0.027
10383488	14.42	0.89	2.04	0.05	13.88	0.12	2.042	0.006	13.7	0.25	2.05	0.05	13.92	0.19	2.03	0.03	13.801	0.563	2.048	0.02
10383668	52.72	3.54	4.86	0.1	53.56	0.28	4.959	0.015	51.6	0.9	4.85	0.05	53.31	0.33	4.83	0.05	51.572	1.063	4.872	0.037
10384255	43.04	2.25	4.57	0.04	43.28	0.22	4.665	0.013	43	0.76	4.61	0.05	43.26	0.29	4.56	0.06	43.31	0.842	4.595	0.059
10386904	182.38	7.58	14.7	0.27	184.02	0.26	14.781	0.006	182.2	3.1	14.84	0.05	181.99	0.72	14.65	0.15	182.043	0.789	14.769	0.015
10387370	68.83	3.21	7.04	0.3	68.88	0.21	7.046	0.007	68.6	1.17	7.08	0.05	67.64	0.34	7.01	0.09	68.211	0.684	7.047	0.019
10387495	...	...	...	...	71.42	0.36	6.437	0.01	70.9	1.21	6.43	0.05	69.77	0.43	6.37	0.07	70.972	1.161	6.407	0.016
10387935	...	...	...	...	26.38	0.18	3.655	0.009	25.9	0.86	3.58	0.051	26.51	0.22	...	...	26.44	0.721	3.593	0.191
10388249	54.01	2.37	5.47	0.22	53.34	0.21	5.449	0.007	53.3	0.91	5.5	0.05	51.86	0.28	5.42	0.07	53.526	0.644	5.448	0.013
10389037	39.19	2.48	4.05	0.03	40.05	0.26	4.166	0.009	39.3	0.7	4.08	0.05	39.63	0.26	4.16	0.05	40.391	1.296	4.17	0.019
10389393	39.38	1.8	4.38	0.16	39.35	0.18	4.453	0.005	39.2	0.67	4.47	0.05	38.67	0.26	4.43	0.06	39.331	0.523	4.451	0.011
10394570	32.43	1.76	4.1	0.05	33.92	0.25	4.07	0.012	32.6	0.58	3.99	0.05	33.88	0.35	4.06	0.06	32.418	0.708	4.052	0.037
10394814	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	...	206.002	2.674	16.767	0.019
10394950	50.56	2.32	5.16	0.19	50.3	0.24	5.168	0.007	50.4	0.86	5.18	0.05	48.83	0.38	5.08	0.06	50.623	0.664	5.166	0.016
10395327	24.77	1.48	3.45	0.05	25.37	0.19	3.529	0.009	24.8	0.47	3.47	0.05	25.24	0.24	3.49	0.06	25.523	1.42	3.484	0.115
10395400	31.04	2.01	4.44	0.04	30.99	0.23	4.417	0.021	30.3	0.57	4.37	0.05	31.08	0.29	4.42	0.07	30.433	0.492	4.387	0.11
10395638	...	...	...	...	42.14	0.31	4.472	0.011	41.3	0.72	4.43	0.05	41.02	0.31	4.39	0.06	42.244	0.87	4.472	0.018
10401843	23.43	1.04	3.08	0.1	23.47	0.16	3.091	0.008	23.2	0.41	3.11	0.05	22.78	0.21	3.1	0.05	23.534	0.324	3.088	0.036
10402207	46.97	2.02	5.26	0.21	47.56	0.16	5.275	0.006	47.1	0.8	5.31	0.05	46.71	0.28	5.2	0.07	47.139	0.356	5.267	0.012
10402819	56.23	2.63	5.27	0.09	55.45	0.26	5.32	0.01	55	0.95	5.29	0.05	54.09	0.27	5.27	0.06	56.123	0.907	5.322	0.017
10403036	...	...	...	...	10.14	0.1	1.657	0.006	9.9	0.19	1.64	0.05	9.97	0.06	1.68	0.04	9.996	0.248	1.636	0.016
10403323	...	...	...	...	28.97	0.17	...	...	28.4	0.52	3.71	0.05	28.91	0.2	3.74	0.06	28.207	0.883	3.733	0.047
10404656	22.3	1.29	2.9	0.09	22.33	0.16	2.913	0.008	22.1	0.39	2.92	0.05	22.59	0.24	2.85	0.04	22.742	1.108	2.888	0.027
10405285	19.64	0.94	2.57	0.1	19.29	0.12	2.561	0.007	19.2	0.34	2.57	0.05	19.15	0.19	2.53	0.04	19.29	0.559	2.565	0.014
10405377	83.97	3.85	7.02	0.21	81.78	0.36	7.035	0.019	82.7	1.42	7.02	0.05	79.65	0.39	6.98	0.07	82.597	0.813	7.026	0.07
10405445	...	...	...	...	27.82	0.22	3.921	0.019	...	...	...	...	28.07	0.22	3.78	0.06	28.853	0.74	3.73	0.856
10415545	24.1	2.32	2.68	0.07	24.49	0.2	2.699	0.009	23.9	0.43	2.68	0.05	24.13	0.23	2.65	0.03	...	...	2.652	0.022
10415654	34.52	1.7	4.1	0.03	34.51	0.22	4.162	0.018	34.1	0.62	4.09	0.05	34.26	0.27	4.07	0.06	33.581	0.936	4.072	0.038
10416550	48.17	2.38	5.09	0.15	47.89	0.25	5.066	0.008	47.5	0.81	5.09	0.05	46.91	0.35	5.01	0.06	47.168	0.738	5.067	0.018
10417364	115.96	5.58	9.83	0.74	117.32	0.45	9.822	0.009	116.4	1.99	9.87	0.05	113.58	0.79	9.78	0.1	115.461	1.285	9.829	0.019
10417559	...	...	...	...	31.49	0.19	3.924	0.012	30.5	0.59	3.88	0.05	31.67	0.22	3.93	0.07	29.884	0.728	3.919	0.073
10417623	20.82	1.38	2.9	0.03	21.36	0.2	2.942	0.027	20.9	0.42	2.89	0.05	21.06	0.24	2.93	0.05	21.38	1.241	...	...
10418503	...	...	...	...	9.6	0.14	1.507	0.006	8.9	0.21	1.5	0.05	9.78	0.11	1.49	0.03	9.045	0.298	...	...
10420202	149.74	6.74	11.77	0.45	149.4	0.49	11.813	0.01	147.6	2.51	11.88	0.05	145.37	0.76	11.78	0.12	146.276	1.462	11.786	0.024
10420335	118.75	5.2	10.4	0.5	119.93	0.25	10.335	0.007	119	2.03	10.41	0.05	117.39	0.52	10.28	0.11	117.604	0.638	10.337	0.027
10420502	32.64	1.74	4.13	0.1	32.07	0.22	...	...	31.5	0.57	4.03	0.05	32.58	0.25	3.97	0.05	31.655	1.066	4.063	0.056
10420629	181.11	7.96	13.49	0.47	184.06	0.51	13.558	0.011	182.6	3.12	13.63	0.05	181.16	0.99	13.47	0.12	181.682	1.308	13.534	0.029
10420662	35.39	1.86	4.32	0.03	35.87	0.23	4.284	0.013	35.4	0.68	4.21	0.05	35.71	0.28	4.23	0.05	35.666	1.022	4.25	0.075
10420822	76.05	4.12	6.59	0.18	77.04	0.33	6.647	0.012	76.1	1.31	6.6	0.05	75.23	0.01	6.6	0.06	77.073	1.466	6.636	0.039
10422013	37.04	1.91	4.04	0.03	35.81	0.24	...	...	35.8	0.63	4.13	0.05	35.13	0.25	4.15	0.06	36.077	1.619	4.165	0.079
10422589	52.23	3.03	5.05	0.12	51.99	0.38	5.063	0.011	51.3	0.9	5.04	0.05	51.01	0.39	5.01	0.05	52.486	1.411	5.061	0.02
10423340	241.4	14.03	...	...	237.75	0.53	18.873	0.009	...	...	...	...	237.99	1.7	18.59	0.23	234.778	1.452	18.807	0.039
10423375	53.19	2.69	5.62	0.21	53.76	0.23	5.632	0.009	53.2	0.91	5.67	0.05	53.12	0.4	5.6	0.07	52.956	0.945	5.616	0.018
10426854	40.39	2.42	4.32	0.03	39.74	0.23	4.398	0.014	39.5	0.72	4.35	0.05	38.99	0.23	4.28	0.05	40.561	0.946	4.393	0.033
10427193	127.44	5.91	10.82	0.5	129.22	0.29	10.832	0.009	128	2.18	10.87	0.05	125.99	0.46	10.75	0.11	127.725	0.768	10.798	0.022
10427256	150.89	6.99	12.77	0.64	154.14	0.42	12.677	0.01	153.4	2.62	12.72	0.05	150.85	0.77	12.6	0.13	152.667	1.137	12.663	0.028
10428163	144.28	6.25	12.26	0.61	144.67	0.31	12.246	0.008	144.2	2.46	12.3	0.05	141.88	0.64	12.12	0.13	144.135	0.904	12.519	0.063
10448025	126.5	5.72	10.21	0.38	127.62	0.51	10.193	0.007	126.3	2.15	10.25	0.05	123.46	0.75	10.14	0.1	124.374	1.502	10.191	0.011
10449846	181.94	8.34	14.28	0.66	183.99	0.29	14.239	0.007	182.8	3.11	14.31	0.05	182.12	0.79	14.14	0.14	181.691	1.131	14.231	0.021
10450939	41.96	1.91	4.53	0.04	42.33	0.23	4.584	0.012	41.8	0.74	4.56	0.05	42.32	0.29	4.53	0.06	42.141	0.849	4.582	0.017
10451213	8.45	0.72	1.42	0.05	8.96	0.12	1.437	0.009	8.3	0.24	1.42	0.051	8.9	0.12	1.4	0.03	8.245	0.603	1.442	0.02
10451228	43.46	2.13	4.99	0.05	43.2	0.18	4.989	0.007	43	0.74	5.02	0.05	42.1	0.02	4.98	0.07	43.056	0.697	4.97	0.02
10453652	42.94	2.17	4.58	0.14	43.17	0.23	4.591	0.007	42.8	0.73	4.61	0.05	42.19	0.36	4.53	0.06	42.938	0.706	4.58	0.015
10459696	61.4	2.73	5.9	0.23	61.61	0.24	5.873	0.008	61.3	1.04	5.89	0.05	59.64	0.37	5.88	0.07	61.467	0.62	5.864	0.013
10459794	46.09	2.23	4.78	0.15	46.4	0.24	4.8	0.007	45.9	0.78	4.84	0.05	45.51	0.3	4.78	0.06	45.257	0.87	4.801	0.012
10459809	...	...	...	...	41.68	0.32	4.572	0.014	41	0.71	4.55	0.05	41.45	0.39	4.5	0.06	41.612	0.884	4.539	0.022
10460243	29.65	1.51	3.95	0.1	31.1	0.18	4.003	0.012	30.1	0.55	3.95	0.05	31.39	0.24	4	0.07	29.461	0.75	3.995	0.028
10460324	24.22	1.64	3.52	0.2	25.75	0.19	3.505	0.015	24.8	0.46	3.52	0.05	26.04	0.24	3.48	0.06	23.818	0.734	3.54	0.064
10461323	...	...	...	...	90.59	1.07	7.274	0.025	...	...	...	...	89.59	1.35	7.19	0.07	85.059	4.549	7.278	0.053
10461347	...	...	...	...	31.66	0.34	3.963	0.022	30.5	0.56	3.87	0.05	31.24	0.33	3.81	0.06	30.37	1.417	3.933	0.024
10461757	26.48	1.47	3.47	0.05	25.75	0.21	3.551	0.014	25.2	0.5	3.42	0.05	25.73	0.22	3.45	0.06	25.844	1.388	3.42	0.075
10463137	29.47	1.88	4.07	0.1	29.53	0.18	4.051	0.014	29	0.55	3.93	0.05	29.24	0.23	3.95	0.06	29.349	0.671	3.967	0.075
10464837	40.84	2	4.34	0.02	41.01	0.24	4.405	0.017	40.6	0.72	4.38	0.05	40.18	0.28	4.31	0.05	40.745	0.733	4.382	0.047
10467510	34.36	1.88	4.15	0.09	34.77	0.19	4.226	0.012	34.3	0.61	4.17	0.05	34.4	0.24	4.15	0.06	34.087	0.762	4.201	0.032
10467570	33.89	2.03	4.13	0.05	33.02	0.26	4.066	0.011	32.6	0.59	4.01	0.05	32.88	0.32	4.02	0.05	33.841	0.86	4.052	0.022
10468528	28.24	1.84	3.7	0.2	27.75	0.2	3.682	0.001	27.4	0.52	3.71	0.05	27.47	0.23	3.67	0.05	28.573	0.501	3.751	0.074
10469976	51.43	3.22	4.78	0.03	51.33	0.38	4.871	0.012	50.7	0.9	4.81	0.05	50.93	0.38	4.79	0.05	51.445	1.6	4.868	0.026
10471148	...	...	...	...	55.32	0.37	5.177	0.01	53.8	0.93	5.13	0.05	54.67	0.36	5.13	0.06	53.676	1.132	5.152	0.018
10471628	92.39	4.28	8.58	0.35	92.82	0.27	8.581	0.011	92.3	1.57	8.61	0.05	91.15	0.43	8.52	0.1	92.41	0.824	8.592	0.035
10471780	...	...	...	...	3.16	0.07	...	...	3.5	0.18	...	...	3.45	0.09	...	...	3.579	0.341	0.652	0.059
10472318	143.52	6.23	11.6	0.57	144.88	0.26	11.632	0.007	143.4	2.44	11.67	0.05	141.15	0.56	11.58	0.12	143.076	0.743	11.628	0.017
10472713	...	...	...	...	266.81	1.57	17.382	0.012	...	...	...	...	255.15	3.78	17.22	0.23	259.703	4.374	17.342	0.018
10473363	55.05	2.81	5.83	0.23	54.65	0.23	5.797	0.008	54.6	0.93	5.84	0.05	53.17	0.3	5.74	0.07	53.744	1.156	5.801	0.025
10473692	92.65	4.24	8.61	0.4	93.72	0.23	8.655	0.007	92.9	1.58	8.68	0.05	91.3	0.38	8.59	0.1	92.63	0.659	8.618	0.03
10474071	92.49	4.51	7.51	0.21	92.15	0.41	7.543	0.012	91.9	1.58	7.5	0.05	89.9	0.45	7.28	0.07	92.319	1.111	7.556	0.023
10480806	67.59	3.14	6.52	0.21	67.77	0.37	6.497	0.009	66.4	1.13	6.52	0.05	67.78	0.43	6.44	0.07	65.58	1.375	6.518	0.019
10482001	55.45	3.51	5.04	0.08	55.15	0.32	5.071	0.016	54.6	0.95	5.04	0.05	54.17	0.31	4.97	0.06	56.487	1.201	5.017	0.066
10482521	31.24	2.16	3.69	0.15	31.2	0.21	3.799	0.017	30.6	0.55	3.74	0.05	31.4	0.24	3.73	0.06	31.261	0.868	3.714	0.089
10482713	46.98	2.23	4.64	0.04	45.86	0.28	4.778	0.015	45.7	0.82	4.7	0.05	45.41	0.29	4.67	0.05	47.092	0.918	4.751	0.033
10482750	35.53	1.89	4.07	0.03	35.57	0.22	4.054	0.014	34.8	0.62	3.97	0.05	35.18	0.29	3.93	0.05	35.406	0.757	4.027	0.037
10483180	40.62	1.89	4.32	0.03	40.18	0.22	4.439	0.011	39.8	0.71	4.41	0.05	39.81	0.26	4.29	0.05	40.333	1.055	4.425	0.026
10483504	107.32	4.81	8.64	0.31	103.57	0.44	8.629	0.009	103.5	1.76	8.66	0.05	100.77	0.56	8.55	0.08	103.862	1.483	8.642	0.014
10484140	30.65	1.59	3.77	0.15	29.68	0.21	3.825	0.012	29.4	0.55	3.76	0.05	30.12	0.27	3.71	0.05	29.868	0.649	3.814	0.023
10485557	51.41	2.48	5.23	0.16	51.15	0.26	5.248	0.01	51	0.88	5.28	0.05	50.06	0.33	5.21	0.06	51.345	0.87	5.236	0.017
10485765	64.55	3.28	6.13	0.2	64.24	0.31	6.139	0.009	63.6	1.09	6.19	0.05	62.54	0.43	6.06	0.07	63.434	0.938	6.146	0.024
10485923	...	...	...	...	26.42	0.21	3.668	0.021	25.6	0.54	3.63	0.05	26.9	0.27	3.65	0.06	24.858	0.585	3.64	0.155
10488066	...	...	...	...	...	...	...	...	26.1	0.51	3.3	0.05	26.89	0.26	3.29	0.05	25.54	1.48	3.366	0.088
10488463	35.19	2.01	4.1	0.03	34.85	0.22	4.269	0.014	34.5	0.63	4.18	0.05	34.07	0.27	4.18	0.06	33.567	0.718	4.252	0.059
10489017	36.66	1.7	4.36	0.03	37.34	0.26	4.287	0.021	36.7	0.66	4.19	0.05	36.95	0.3	4.27	0.06	36.981	0.817	4.23	0.047
10489073	35.05	1.92	3.99	0.03	35.1	0.21	4.15	0.015	34.5	0.61	4.06	0.05	34.59	0.21	4.09	0.06	35.249	0.964	4.121	0.03
10489108	30.01	1.3	3.49	0.1	29.33	0.21	3.535	0.012	29	0.52	3.48	0.05	28.97	0.23	3.47	0.04	30.095	0.415	3.472	0.041
10489340	42.11	2.09	4.53	0.04	42.99	0.22	4.644	0.016	42.2	0.76	4.56	0.05	42.29	0.25	4.5	0.06	42.431	0.944	4.604	0.03
10489417	32.91	1.87	...	...	33.19	0.22	4.024	0.01	32.4	0.64	4.02	0.05	33.3	0.28	3.99	0.06	32.773	1.221	3.976	0.168
10489877	29.68	1.61	3.93	0.03	28.98	0.23	3.778	0.008	28.6	0.65	3.82	0.05	28.91	0.22	3.83	0.06	30.002	2.048	3.79	0.845
10489909	...	...	...	...	25.6	0.19	3.853	0.026	24.8	1.36	3.748	0.063	25.52	0.26	3.75	0.07	25.033	0.379	3.813	0.046
10492224	...	...	...	...	39.36	0.23	4.299	0.01	38.9	0.67	4.32	0.05	38.92	0.29	4.25	0.06	39.315	1.053	4.293	0.019
10492468	29.72	3.55	3.87	0.04	31.34	0.25	4.029	0.015	30.8	0.67	3.96	0.05	31.37	0.25	3.96	0.05	28.306	3.418	3.937	0.065
10492800	...	...	...	...	3.05	0.07	...	...	2.8	0.24	0.63	0.059	...	...	...	...	2.888	0.126	...	...
10513837	195.12	8.55	14.69	0.51	196.55	0.31	14.519	0.007	194.6	3.31	14.6	0.05	192.79	0.9	14.47	0.14	193.818	1.301	14.953	0.022
10514458	...	...	...	...	10.02	0.1	1.56	0.006	9.8	0.18	1.57	0.05	9.49	0.09	1.54	0.03	9.738	0.277	1.55	0.025
10515651	159.48	6.64	13.06	0.52	160.92	0.35	13.118	0.008	159.3	2.72	13.17	0.05	158.36	0.67	13.11	0.14	158.435	0.972	13.102	0.022
10515966	36.81	2.08	4.36	0.03	36.27	0.19	4.343	0.011	35.8	0.62	4.27	0.05	35.68	0.23	4.26	0.06	36.065	1.007	4.314	0.035
10517437	...	...	...	...	3.56	0.08	...	...	3.6	0.16	0.68	0.052	3.75	0.15	...	...	3.695	0.328	...	...
10518222	...	...	...	...	...	...	...	...	33.6	2.47	4.32	0.056	36.04	0.33	...	...	33.674	0.672	...	...
10522084	46.54	2.07	4.76	0.04	46.81	0.26	4.858	0.012	46.2	0.82	4.79	0.05	45.57	0.33	4.72	0.05	46.061	0.489	4.912	0.029
10522111	26.82	1.71	...	...	26.63	0.18	3.669	0.01	26.2	0.56	3.6	0.05	26.46	0.2	3.55	0.05	26.567	1.082	3.641	0.07
10524715	64.94	2.88	6.31	0.23	64.94	0.32	6.309	0.01	64.2	1.1	6.34	0.05	62.85	0.49	6.22	0.08	63.936	0.616	6.294	0.017
10525282	34.62	1.89	4.1	0.05	35.45	0.21	4.271	0.01	34.7	0.63	4.2	0.05	34.81	0.25	4.15	0.06	34.513	0.911	...	...
10525475	39.27	1.83	4.26	0.03	39.16	0.21	4.391	0.012	38.5	0.68	4.31	0.05	39.09	0.28	4.31	0.05	38.903	1.027	4.347	0.024
10525595	116.62	5.56	9.48	0.36	117.18	0.31	9.476	0.01	116.3	1.98	9.5	0.05	114.08	0.42	9.39	0.09	116.404	0.94	9.47	0.019
10525946	209.03	18.28	...	...	212.87	0.8	15.788	0.007	208.7	3.55	...	...	207.85	3.18	15.73	0.15	208.074	4.1	15.786	0.013
10527661	...	...	...	...	...	...	...	...	...	...	...	...	31.54	0.29	4.45	0.07	30.066	0.464	4.494	0.097
10527754	61.25	2.72	5.98	0.25	60.71	0.22	5.985	0.007	60.2	1.02	6.02	0.05	58.88	0.32	5.93	0.07	60.373	0.574	5.968	0.019
10527889	48.32	2.5	4.76	0.04	47.83	0.29	4.844	0.014	47.1	0.84	4.77	0.05	47.21	0.32	4.77	0.05	47.841	1.051	4.803	0.051
10528911	32.07	1.5	3.85	0.03	32.07	0.23	3.996	0.018	31.6	0.58	3.91	0.05	31.78	0.26	3.93	0.05	31.973	0.606	3.977	0.029
10529006	49.03	2.39	5	0.14	48.14	0.27	5.022	0.009	48	0.82	5.05	0.05	47.19	0.36	4.98	0.06	49.066	2.944	5.014	0.018
10529640	44.22	3.44	4.5	0.04	44.82	0.29	4.587	0.014	43.8	0.78	4.52	0.05	44.14	0.28	4.44	0.05	44.026	1.111	4.548	0.048
10532670	54.3	2.4	5.46	0.2	54.08	0.24	5.483	0.011	53.9	0.92	5.53	0.05	52.93	0.33	5.43	0.07	54.02	0.635	5.461	0.03
10532751	102.02	4.97	8.29	0.25	102.84	0.41	8.335	0.014	...	...	...	...	100.85	0.46	8.27	0.08	101.487	1.27	8.301	0.04
10533369	41.52	2.57	4.2	0.03	40.93	0.27	4.304	0.011	40.3	0.74	4.25	0.05	41.28	0.24	4.21	0.05	41.466	1.371	4.273	0.022
10534826	27.58	1.21	3.21	0.1	27.49	0.18	3.192	0.008	27.1	0.47	3.21	0.05	27.08	0.22	3.16	0.04	27.525	0.566	3.171	0.015
10534891	55.31	2.55	5.22	0.06	54.13	0.3	5.27	0.012	53.9	0.94	5.23	0.05	53.65	0.34	5.18	0.06	54.784	0.843	5.274	0.017
10537376	32.99	1.9	3.96	0.03	33.05	0.23	4.114	0.013	32.2	0.58	4.05	0.05	33.24	0.27	4.05	0.05	32.273	0.893	4.104	0.034
10537820	159.43	6.77	13.07	0.52	160.23	0.27	13.124	0.007	159	2.71	13.19	0.05	157.49	0.62	13.01	0.13	158.65	0.829	13.09	0.021
10538371	...	...	...	...	2.48	0.06	0.592	0.007	...	...	...	...	2.72	0.1	...	...	2.657	0.262	0.602	0.018
10544592	33.96	2.02	4.29	0.06	33.87	0.21	4.273	0.021	33.2	0.63	4.16	0.05	34.22	0.24	4.16	0.06	33.34	1.097	4.153	0.064
10545081	23.3	1.75	3.12	0.05	23.07	0.16	3.132	0.011	22.7	0.42	3.06	0.05	23	0.22	3.05	0.05	23.664	0.711	3.093	0.051
10545089	123.19	5.87	10.5	0.5	124.76	0.27	10.526	0.008	123.5	2.1	10.56	0.05	122.3	0.52	10.43	0.11	123.491	0.908	10.489	0.021
10545152	33.81	1.61	4.16	0.03	33.09	0.2	4.174	0.015	32.5	0.62	4.08	0.05	32.75	0.24	4.07	0.06	33.022	0.755	4.096	0.065
10545904	24.91	1.29	3.09	0.1	24.96	0.18	3.126	0.013	24.7	0.44	3.09	0.05	24.53	0.21	3.08	0.05	24.531	0.567	3.118	0.031
10546497	18.15	0.97	2.41	0.05	18.17	0.15	2.375	0.011	17.8	0.33	2.38	0.05	18.01	0.22	2.31	0.03	18.382	0.735	2.363	0.031
10546977	42.78	1.94	4.37	0.04	43.11	0.2	4.367	0.007	42.6	0.73	4.39	0.05	42.05	0.26	4.37	0.05	42.583	0.672	4.385	0.016
10547370	40.2	1.83	4.39	0.11	39.32	0.25	4.402	0.011	39.1	0.68	4.43	0.05	38.84	0.3	4.36	0.05	39.76	1.081	4.405	0.031
10547575	62.1	2.77	6.09	0.27	61.68	0.25	6.067	0.011	61	1.04	6.09	0.05	59.78	0.36	6.02	0.08	61.085	0.564	6.05	0.017
10547905	130.42	5.87	9.97	0.31	133.67	0.63	10.05	0.011	132.2	2.26	10.06	0.05	130.41	0.8	10.01	0.09	130.68	1.674	10.041	0.017
10548201	61.5	3.04	5.86	0.21	59.23	0.28	5.88	0.01	59.4	1.01	5.88	0.05	57.94	0.32	5.8	0.07	60.24	1.162	5.852	0.019
10548319	234.21	16.44	...	...	232.4	0.67	16.336	0.009	...	...	...	...	229.83	2.45	16.3	0.16	228.185	1.578	16.324	0.055
10548741	70.98	3.17	6.82	0.32	70.72	0.21	6.86	0.01	70.4	1.2	6.9	0.05	68.94	0.36	6.81	0.08	70.706	0.868	6.832	0.014
10549650	33.84	1.57	3.92	0.07	32.81	0.22	4.019	0.014	32.6	0.59	3.96	0.05	32.15	0.3	3.91	0.05	32.592	0.802	3.998	0.036
10549732	48.21	2.19	5.2	0.19	49.11	0.22	5.207	0.007	48.3	0.82	5.24	0.05	47.73	0.28	5.14	0.07	47.989	0.534	5.181	0.016
10550170	64.63	2.79	6.28	0.29	64.94	0.23	6.319	0.013	64.3	1.09	6.33	0.05	63.04	0.37	6.25	0.08	64.581	0.609	6.279	0.015
10550359	26.9	1.62	3.67	0.05	27.49	0.19	3.688	0.014	26.6	0.51	3.6	0.05	27.33	0.22	3.61	0.06	26.2	1.049	3.672	0.064
10550429	134.28	6.53	10.65	0.39	135.58	0.47	10.687	0.009	133.2	2.34	...	...	133.05	0.77	10.62	0.11	131.205	1.317	10.69	0.018
10551313	33.22	1.63	3.91	0.07	32.97	0.24	4.006	0.016	32.6	0.59	3.88	0.05	32.82	0.26	3.85	0.05	33.174	1.041	3.944	0.064
10552202	38.42	1.79	4.34	0.16	38.92	0.17	4.356	0.007	38.5	0.66	4.38	0.05	38.37	0.24	4.35	0.06	38.704	0.664	4.366	0.015
10552527	48.66	2.22	4.97	0.17	48.03	0.21	4.998	0.009	47.9	0.82	5.03	0.05	47.32	0.3	4.97	0.07	48.112	1.168	4.998	0.019
10552614	44.7	2.28	4.51	0.03	44.53	0.26	4.608	0.012	44.1	0.78	4.55	0.05	43.68	0.25	4.57	0.06	44.466	1.027	4.648	0.027
10552929	43.39	2.15	4.46	0.15	42.87	0.22	4.498	0.01	42.9	0.73	4.53	0.05	42.31	0.3	4.5	0.06	43.416	1.045	4.519	0.022
10553525	77.75	3.55	7.5	0.1	78.1	0.36	7.553	0.01	77.4	1.33	7.57	0.05	76.25	0.54	7.44	0.09	...	...	...	...
10553844	58.89	2.71	5.71	0.18	59.42	0.33	5.699	0.008	58	0.99	5.73	0.05	59.02	0.43	5.68	0.07	57.952	1.569	5.73	0.017
10554179	...	...	...	...	...	...	...	...	29.8	0.6	4.27	0.05	31.31	0.27	4.31	0.06	28.905	0.463	...	...
10555025	45.52	2.42	4.9	0.13	46.62	0.23	4.892	0.009	45.8	0.79	4.91	0.05	46.26	0.31	4.82	0.06	45.311	1.029	4.888	0.027
10581491	234.18	12.77	17.41	0.38	232.98	0.39	17.433	0.008	...	...	...	...	232.39	1.34	17.23	0.2	231.31	1.212	17.417	0.017
10582841	...	...	...	...	...	...	...	...	28.9	0.96	4.18	0.051	31.14	0.3	4.24	0.06	28.8	0.616	4.174	0.305
10586902	45.47	2.05	4.97	0.18	45.14	0.19	4.988	0.007	44.8	0.77	5.01	0.05	44.16	0.26	4.95	0.07	44.921	0.459	4.975	0.018
10587122	37.88	1.83	4.43	0.04	37.83	0.23	4.403	0.012	37.4	0.67	4.31	0.05	37.22	0.25	4.3	0.05	38.34	1.007	4.416	0.045
10587702	46.06	2.04	4.83	0.12	46.62	0.19	4.907	0.009	46.3	0.79	4.94	0.05	45.23	0.35	4.89	0.06	46.424	0.513	4.886	0.016
10590683	...	...	...	...	27.35	0.19	3.603	0.013	26.8	0.5	3.63	0.05	27.16	0.21	3.73	0.05	26.998	1.068	3.654	0.056
10591093	162.67	7.34	12.87	0.3	165.71	0.58	12.673	0.009	163.6	2.79	12.76	0.05	...	...	...	...	161.117	1.721	12.673	0.016
10592249	36.98	1.72	4.14	0.03	37.45	0.23	4.276	0.013	36.9	0.65	4.21	0.05	36.65	0.26	4.18	0.06	37.56	0.453	4.233	0.041
10592335	50.38	2.24	5.07	0.16	50.54	0.26	5.067	0.008	50	0.86	5.1	0.05	49.09	0.34	5.02	0.06	50.324	0.466	5.077	0.017
10592802	29.02	2.02	4.14	0.05	29.49	0.19	4.167	0.018	28.7	0.53	4.02	0.05	30.41	0.21	4.05	0.06	28.154	0.655	4.098	0.048
10592924	52.43	2.31	5.39	0.2	52.5	0.26	5.413	0.006	52.1	0.89	5.44	0.05	51.82	0.36	5.34	0.07	52.437	0.736	5.415	0.012
10593078	204.95	9.21	15.32	0.61	207.52	0.38	15.314	0.007	203.9	3.47	15.38	0.05	204.58	1.06	15.32	0.15	204.34	1.609	15.295	0.014
10593088	74.08	3.4	7.14	0.24	73.9	0.39	7.102	0.01	72.8	1.25	7.15	0.05	72.72	0.49	6.98	0.08	72.442	0.79	7.105	0.028
10597648	35.83	1.65	3.95	0.12	35.56	0.18	3.954	0.007	35.4	0.61	3.97	0.05	34.35	0.19	3.92	0.05	35.623	0.619	3.96	0.013
10598558	43.92	2.08	4.53	0.04	43.53	0.22	4.613	0.013	43.2	0.76	4.55	0.05	43.13	0.29	4.54	0.06	43.532	0.626	4.585	0.022
10599101	70.18	3.11	7.01	0.34	70.54	0.22	7.061	0.006	69.8	1.19	7.11	0.05	69.23	0.37	7.01	0.09	69.696	0.687	7.041	0.024
10599712	38.1	1.67	4.13	0.03	37.28	0.22	4.221	0.011	37.1	0.66	4.16	0.05	36.99	0.24	4.14	0.05	37.59	0.668	4.2	0.045
10600926	28.28	1.87	3.9	0.15	29.86	0.19	4.019	0.01	29.1	0.53	3.92	0.05	30.07	0.23	3.92	0.07	28.96	1.025	...	...
10602015	...	...	...	...	185.51	0.33	14.192	0.007	183	3.11	14.25	0.05	180.03	0.89	14.11	0.14	182.078	1.075	14.263	0.068
10602372	94.44	4.06	8.13	0.35	94.76	0.27	8.163	0.009	93.9	1.6	8.21	0.05	92.76	0.54	8.09	0.09	93.813	0.735	8.139	0.019
10602374	38.83	1.91	4.13	0.03	38.37	0.23	4.286	0.013	38.3	0.67	4.2	0.05	37.43	0.24	4.21	0.06	38.258	0.875	4.236	0.024
10602976	35.54	1.89	4.29	0.03	35.93	0.22	4.296	0.017	35.4	0.67	4.21	0.05	35.56	0.23	4.13	0.06	35.783	0.787	4.24	0.029
10603170	42.8	1.96	4.36	0.03	42.07	0.26	4.463	0.011	41.7	0.73	4.41	0.05	41.39	0.27	4.39	0.05	42.157	0.773	4.464	0.026
10603438	31.67	1.57	3.82	0.05	30.52	0.21	4.001	0.025	30.1	0.61	3.9	0.05	29.6	...	3.95	0.07	30.98	0.957	4.013	0.154
10603958	27.94	2.17	3.91	0.07	28.9	0.29	3.89	0.017	27.9	0.52	3.79	0.05	28.61	0.37	3.81	0.05	29.547	1.475	3.82	0.055
10604054	59.74	3.29	6.1	0.23	60.47	0.3	6.083	0.007	60.5	1.03	6.13	0.05	58.39	0.43	6.04	0.07	60.18	1.462	6.075	0.019
10604255	31.28	2.01	3.78	0.03	29.96	0.21	3.891	0.007	29.4	0.57	3.83	0.05	29.93	0.22	3.89	0.05	29.495	1.358	3.779	0.064
10604435	60.12	3.08	6	0.25	60.82	0.21	5.983	0.007	59.9	1.02	6.03	0.05	58.8	0.24	6.02	0.08	60.185	1.292	5.982	0.023
10604460	31.06	1.81	3.83	0.09	30.43	0.23	3.884	0.016	29.8	0.54	3.8	0.05	30.2	0.26	3.8	0.05	30.376	0.845	3.822	0.042
10609343	33.34	1.81	4.15	0.05	33.2	0.23	4.102	0.011	33	0.59	4.02	0.05	32.82	0.22	3.98	0.05	33.746	1.063	4.104	0.05
10610250	153.99	6.74	12.52	0.65	154.2	0.22	12.565	0.007	153.3	2.61	12.63	0.05	150.15	0.5	12.52	0.13	153.491	0.87	12.53	0.032
10610275	23.51	1.27	2.92	0.07	23.12	0.18	2.934	0.01	22.8	0.41	2.94	0.05	23.03	0.24	2.9	0.04	22.913	1.2	2.933	0.036
10610707	32.14	1.62	...	...	33.36	0.22	4.14	0.011	32.4	0.61	4.07	0.05	33.61	0.27	4.06	0.06	32.348	0.607	4.127	0.025
10611084	...	...	...	...	44.22	0.36	4.394	0.013	42.8	0.74	4.35	0.05	43.91	0.38	4.21	0.05	43.034	2.215	4.356	0.069
10611263	142.25	6.29	11.67	0.51	142.11	0.3	11.643	0.008	140.9	2.4	11.71	0.05	139.26	0.53	11.59	0.11	140.501	0.997	11.59	0.027
10613106	30.6	2.05	4.24	0.15	31.72	0.19	4.39	0.023	31	0.56	4.24	0.05	31.97	0.24	4.24	0.07	29.907	0.899	4.235	0.154
10613112	47.76	2.21	4.59	0.03	45.99	0.28	4.659	0.013	46	0.8	4.62	0.05	45.34	0.26	4.56	0.05	47.212	0.662	4.604	0.034
10614000	27.25	2.65	3.66	0.13	28.2	0.2	3.665	0.01	27.6	0.5	3.61	0.05	27.8	0.22	3.62	0.06	27.552	0.944	3.662	0.02
10614003	131.29	6.11	10.44	0.38	131.98	0.54	10.455	0.009	130.2	2.22	10.5	0.05	128.04	0.81	10.44	0.1	129.223	1.376	10.452	0.02
10614602	17.29	1.14	2.46	0.02	18.59	0.14	2.432	0.007	18.1	0.33	2.43	0.05	18.7	0.16	2.38	0.04	17.616	0.631	2.419	0.023
10614707	36.17	1.64	4.32	0.03	...	...	...	...	35	0.65	4.19	0.05	35.13	0.25	4.16	0.06	35.884	1.303	4.216	0.052
10615356	38.28	2.09	4.29	0.03	38.68	0.23	4.398	0.014	37.8	0.67	4.34	0.05	38.3	0.3	4.34	0.05	37.891	0.901	4.365	0.056
10616364	105.08	4.67	9.19	0.42	104.6	0.27	9.167	0.007	104.2	1.78	9.22	0.05	101.96	...	9.04	0.1	104.249	0.749	9.158	0.018
10617209	45.56	2.28	4.39	0.03	47.01	0.31	4.538	0.012	46.1	0.8	4.45	0.05	46.07	0.33	4.48	0.06	45.262	1.425	4.514	0.036
10618005	32.06	1.83	...	...	31.25	0.22	3.939	0.013	30.9	0.61	3.88	0.05	30.81	0.25	3.85	0.05	31.937	1.604	3.91	0.08
10618251	51.22	2.45	4.93	0.04	50.13	0.25	5.06	0.001	50.4	0.93	4.96	0.05	48.33	0.25	4.87	0.06	51.653	0.754	...	...
10620267	...	...	...	...	...	...	...	...	28.1	1.21	4.07	0.052	29.19	0.34	4.09	0.06	27.688	0.559	4.156	0.53
10645209	191.97	9.42	13.99	0.24	195.16	0.51	13.997	0.009	193.8	3.3	14.05	0.05	192.02	0.97	13.89	0.13	192.434	1.343	13.988	0.017
10647684	...	...	...	...	...	...	...	...	30.9	1.5	...	...	...	...	3.03	0.03	30.745	0.58	...	...
10649096	26.13	1.36	3.39	0.11	25.69	0.17	3.448	0.011	25.4	0.45	3.38	0.05	25.29	0.2	3.33	0.05	25.772	0.531	3.444	0.027
10651398	...	...	...	...	25.22	0.19	...	...	...	...	...	...	25.62	0.22	3.64	0.06	24.306	0.495	3.513	0.171
10651578	32.54	1.64	3.99	0.03	32.7	0.21	4.138	0.013	31.9	0.58	4.09	0.05	32.44	0.25	4.12	0.07	32.741	0.702	4.152	0.047
10652469	49.69	2.93	5.34	0.27	49.7	0.2	5.418	0.01	49	0.84	5.42	0.05	48.65	0.3	5.37	0.07	49.287	0.816	5.385	0.016
10653141	...	...	...	...	9.75	0.12	...	...	9.2	0.22	1.46	0.05	10.08	0.07	1.43	0.02	9.574	0.197	1.503	0.056
10653194	32.59	1.45	3.8	0.08	31.25	0.23	3.903	0.018	31	0.58	3.84	0.05	31.15	0.28	3.83	0.05	32.269	0.676	3.841	0.044
10653200	40.52	2.08	4.29	0.03	39.74	0.24	4.457	0.015	39.6	0.69	4.37	0.05	39.06	0.25	4.34	0.05	39.938	0.918	4.411	0.05
10653383	40.6	1.87	4.39	0.03	40.7	0.25	4.442	0.015	39.9	0.69	4.42	0.05	39.94	0.34	4.41	0.06	39.969	0.643	4.431	0.026
10656124	...	...	...	...	10.23	0.09	1.582	0.005	10.3	0.19	1.6	0.05	10.51	0.06	1.54	0.03	10.393	0.234	...	...
10656197	...	...	...	...	2.62	0.05	0.56	0.007	2.5	0.14	0.56	0.054	2.68	0.07	...	...	2.476	0.046	0.557	0.011
10656842	123.41	5.45	10.5	0.49	124.04	0.26	10.492	0.007	123.3	2.1	10.56	0.05	121.08	0.47	10.43	0.11	123.319	0.823	10.47	0.021
10657633	45.03	2.1	5.09	0.19	45.4	0.18	5.091	0.007	45.1	0.77	5.11	0.05	44.67	0.27	5.02	0.07	44.797	0.61	5.06	0.017
10657932	32.26	2.53	4.03	0.05	33.1	0.19	4.125	0.007	32.4	0.59	4.09	0.05	33.83	0.24	4.09	0.06	32.079	1.16	4.148	0.061
10658326	89.86	3.9	8.14	0.34	89.58	0.35	8.121	0.008	89.1	1.52	8.15	0.05	87.07	0.43	8.09	0.09	89.118	0.768	8.12	0.018
10658641	87.9	3.92	8.44	0.42	88.67	0.21	8.448	0.006	88	1.5	8.52	0.05	86.64	0.35	8.41	0.1	87.864	0.741	8.422	0.015
10658726	102.28	5.06	8.89	0.34	101.53	0.36	8.802	0.007	100.7	1.72	8.84	0.05	98.62	0.57	8.8	0.09	100.498	1.331	8.802	0.019
10659100	26.69	1.96	3.2	0.1	27.3	0.2	3.282	0.012	26.7	0.48	3.2	0.05	26.65	0.23	3.18	0.04	27.542	1.213	3.222	0.04
10659842	74.29	3.4	6.97	0.28	75.46	0.22	6.989	0.008	74.5	1.27	7.02	0.05	73.78	0.32	6.95	0.08	74.579	0.544	6.988	0.014
10662595	160	7.36	12.79	0.47	161.07	0.31	12.854	0.007	159.8	2.72	12.91	0.05	157.61	0.62	12.82	0.13	158.828	1.041	12.854	0.015
10662618	32.45	1.67	4.02	0.05	31.58	0.19	3.979	0.009	31.3	0.57	3.93	0.05	31.45	0.21	3.92	0.06	31.997	0.991	3.968	0.02
10663785	81.78	3.64	7.57	0.3	83.99	0.27	7.572	0.009	82.4	1.4	7.63	0.05	82.62	0.39	7.56	0.09	82.668	0.896	7.583	0.044
10664514	31	2.04	4.13	0.15	31.34	0.22	4.181	0.008	30.5	0.62	4.11	0.05	32.31	0.22	4.09	0.06	30.08	0.882	4.038	0.075
10666932	37.13	1.8	4.03	0.07	36.6	0.22	4.053	0.013	36.6	0.64	4.01	0.05	35.83	0.25	3.96	0.05	36.964	0.682	4.061	0.037
10667309	...	...	...	...	22.12	0.18	3.07	0.014	21.6	0.44	3.02	0.05	22.23	0.21	3	0.04	22.102	0.907	3.002	0.069
10667886	...	...	...	...	...	...	...	...	34.2	0.71	4.08	0.05	36.07	0.24	4.01	0.05	34.747	0.9	4.022	0.093
10667966	31.22	1.98	4.03	0.11	31.62	0.18	4.069	0.011	30.8	0.57	4.01	0.05	31.68	0.26	4.04	0.06	30.371	0.692	4.038	0.024
10668065	138.28	6.67	11.7	0.48	141.04	0.31	11.751	0.008	140.1	2.38	11.8	0.05	137.95	0.59	11.66	0.12	138.959	1.007	11.716	0.02
10668443	123.42	5.26	10.89	0.21	128.26	0.7	10.829	0.018	126.6	2.19	10.84	0.05	124.99	0.8	10.77	0.11	123.23	2.161	10.835	0.026
10669123	34.49	1.71	4.16	0.03	36.29	0.21	4.343	0.015	35.4	0.65	4.23	0.05	36.16	0.25	4.28	0.06	34.809	0.923	4.31	0.078
10669234	66.82	3.29	6.65	0.35	66.65	0.19	6.661	0.006	66.3	1.13	6.71	0.05	64.7	0.33	6.61	0.08	66.145	0.581	6.629	0.018
10669590	96.94	4.41	9.01	0.39	96.83	0.24	9.059	0.007	96.4	1.64	9.11	0.05	94.3	0.45	9.05	0.11	96.738	0.739	9.063	0.019
10669876	19.6	1.09	2.57	0.09	19.15	0.13	2.557	0.006	19	0.33	2.56	0.05	18.56	0.15	2.54	0.04	19.211	0.664	2.561	0.011
10670445	29.39	1.56	3.54	0.14	30.57	0.17	3.581	0.006	29.9	0.52	3.61	0.05	29.93	0.3	3.57	0.05	30.101	0.683	3.575	0.013
10675052	137.98	6.22	10.84	0.43	140.46	0.4	10.845	0.009	139.1	2.37	10.87	0.05	137.09	0.55	10.81	0.1	137.922	1.411	10.884	0.062
10675230	37.02	1.79	4.07	0.03	36.55	0.21	4.238	0.012	36.1	0.64	4.17	0.05	36.08	0.21	4.19	0.06	36.912	1.064	4.191	0.039
10677809	78.02	3.86	6.74	0.19	78.99	0.39	6.804	0.017	77.1	1.33	6.73	0.05	78.04	0.46	6.61	0.07	77.012	0.996	6.807	0.029
10678016	29.51	1.39	3.71	0.12	29.54	0.15	3.689	0.006	29.3	0.51	3.72	0.05	28.77	0.22	3.67	0.06	29.415	0.524	3.683	0.016
10678491	23.72	1.77	2.84	0.11	23.51	0.17	2.871	0.01	23.3	0.41	2.85	0.05	22.89	0.17	2.8	0.04	23.343	1.328	2.835	0.053
10678590	54.86	2.42	5.67	0.2	54.25	0.25	5.664	0.009	53.6	0.92	5.7	0.05	53.15	0.41	5.61	0.07	54.549	0.746	5.655	0.019
10678779	33.85	1.7	4.23	0.05	34.18	0.21	4.221	0.016	33.5	0.6	4.15	0.05	33.81	0.27	4.12	0.06	33.322	0.522	4.16	0.044
10679090	29.5	1.63	3.74	0.03	29.45	0.21	3.885	0.01	28.8	0.54	3.82	0.05	29.43	0.26	3.78	0.06	29.222	0.941	...	...
10679246	...	...	...	...	6.36	0.09	...	...	6.3	0.16	1.1	0.05	6.17	0.1	1.08	0.02	6.289	0.207	1.067	0.041
10679466	33.91	1.54	4.04	0.16	33.94	0.19	4.06	0.009	33.5	0.58	4.1	0.05	33.15	0.25	4	0.06	33.493	0.614	4.058	0.017
10683016	32.16	2.01	4.16	0.05	32.54	0.23	4.156	0.012	31.7	0.68	4.07	0.05	33.76	0.29	4.25	0.07	31.497	0.949	4.131	0.07
10683330	...	...	...	...	36.89	0.29	4.34	0.016	36.8	0.66	4.28	0.05	36.9	0.36	4.18	0.05	38.071	0.882	4.245	0.054
10683647	35.49	1.78	4.07	0.03	36.47	0.23	4.224	0.013	35.5	0.63	4.14	0.05	36.38	0.28	4.09	0.05	35.02	0.889	4.214	0.023
10684584	29.11	1.95	3.95	0.09	29.56	0.18	4.006	0.014	29.2	0.55	3.88	0.05	29.34	0.24	3.92	0.06	29.714	0.491	3.894	0.068
10684837	85.68	4.47	7.05	0.18	86.74	0.41	7.091	0.021	85.1	1.46	7.04	0.05	85.9	0.42	7.03	0.07	84.396	1.548	7.069	0.043
10685015	58.87	2.62	5.79	0.26	57.92	0.29	5.765	0.009	57.5	0.98	5.81	0.05	56.74	0.36	5.71	0.07	57.385	0.94	5.769	0.019
10685283	41.06	2.12	4.53	0.04	43.16	0.29	4.641	0.013	42.1	0.75	4.57	0.05	42.86	0.32	4.52	0.05	42.139	1.061	4.618	0.03
10709704	34.1	1.83	4.14	0.09	33.62	0.2	4.192	0.008	33.3	0.59	4.15	0.05	33.57	0.25	4.07	0.06	33.813	1.126	4.157	0.017
10709799	36.9	1.7	4.18	0.12	36.9	0.2	4.197	0.007	36.5	0.63	4.22	0.05	36.08	0.29	4.14	0.06	37.042	0.371	4.187	0.014
10711145	33.35	1.56	4.03	0.1	33.39	0.2	4.096	0.011	33	0.58	4.03	0.05	32.98	0.26	4.08	0.06	33.16	0.664	4.076	0.021
10711154	46.24	2.1	4.67	0.17	45.88	0.2	4.676	0.007	45.6	0.78	4.71	0.05	44.53	0.29	4.66	0.06	46.154	0.459	4.671	0.013
10717091	...	...	...	...	2.67	0.04	...	...	2.6	0.13	0.52	0.053	2.64	0.08	...	...	2.685	0.234	...	...
10717638	...	...	...	...	40.06	0.21	4.442	0.009	39.8	0.68	4.42	0.05	38.65	0.31	4.38	0.06	40.175	0.79	4.398	0.021
10718491	49.28	2.15	4.99	0.15	49.08	0.23	5.025	0.008	48.5	0.83	5.07	0.05	48.14	0.34	4.95	0.06	48.214	0.826	5.006	0.022
10718832	19.86	2.22	2.59	0.05	20.05	0.2	2.56	0.01	19.2	0.36	2.54	0.05	19.86	0.23	2.52	0.04	18.784	1.368	2.53	0.027
10718902	...	...	...	...	29.74	0.2	...	...	29.4	0.6	4.02	0.05	29.42	0.23	4.01	0.06	31.141	0.458	3.892	0.111
10721900	35.84	2.95	4.13	0.03	36.36	0.24	4.128	0.018	35.6	0.64	4.04	0.05	36.61	0.28	3.93	0.05	36.851	1.125	4.064	0.021
10722067	51.86	2.36	5.54	0.21	52.26	0.21	5.564	0.007	51.9	0.89	5.58	0.05	51.33	0.34	5.53	0.07	52.007	0.701	5.522	0.026
10722175	112.27	5.08	9.45	0.46	113.77	0.24	9.493	0.009	112.5	1.91	9.53	0.05	110.17	0.48	9.43	0.1	112.41	0.69	9.447	0.037
10722954	55.99	2.53	6	0.27	56.82	0.2	5.992	0.007	56.2	0.96	6.01	0.05	55.05	0.31	5.98	0.08	56.121	0.535	5.965	0.018
10723388	...	...	...	...	31.13	0.21	4.062	0.011	30.4	0.55	4	0.05	31.18	0.23	3.97	0.06	29.944	1.105	4.04	0.027
10724027	31.95	2	4.06	0.06	31.78	0.2	4.009	0.009	31.1	0.55	3.96	0.05	31.79	0.25	3.99	0.06	30.848	1.232	4.009	0.021
10724041	32	1.6	4.13	0.03	33.5	0.27	4.105	0.012	32.5	0.58	4.03	0.05	33.03	0.29	3.98	0.06	32.848	1.402	4.013	0.069
10724193	72.65	5.48	6.16	0.15	72	0.49	6.163	0.018	...	...	...	...	70.11	...	5.97	0.06	71.837	2.659	6.152	0.03
10724620	41.14	2.3	4.07	0.03	42.69	0.25	4.199	0.017	41.2	0.74	4.15	0.05	42.86	0.28	4.1	0.05	41.026	1.099	4.161	0.041
10724735	47.6	2.37	5.39	0.05	47.99	0.25	5.483	0.011	47.5	0.82	5.41	0.05	47.81	0.33	5.35	0.07	47.993	0.792	5.457	0.023
10727178	132.26	5.82	10.9	0.49	132.86	0.3	10.887	0.007	132.1	2.25	10.93	0.05	129.32	0.6	10.82	0.11	131.5	0.808	10.882	0.013
10727457	86.15	3.76	7.65	0.35	85.95	0.28	7.64	0.007	85.5	1.46	7.68	0.05	83.88	0.45	7.58	0.09	85.389	0.52	7.625	0.02
10727789	163.64	7.07	12.85	0.44	166.24	0.35	12.812	0.008	164.7	2.8	12.84	0.05	163.39	0.65	12.78	0.12	163.771	0.9	12.805	0.018
10728179	37.3	1.74	4.43	0.04	37.09	0.21	4.369	0.014	36.7	0.65	4.28	0.05	36.85	0.28	4.27	0.05	37.314	0.749	4.329	0.045
10730228	70.03	3.08	6.65	0.32	71.15	0.22	6.664	0.007	70.4	1.2	6.71	0.05	68.95	0.35	6.61	0.08	70.687	0.669	6.65	0.016
10732050	81.11	3.45	7.49	0.31	82.7	0.25	7.48	0.007	81.5	1.39	7.53	0.05	81.31	0.41	7.51	0.09	81.344	0.859	7.488	0.02
10732526	64.26	3.3	6.21	0.23	65.03	0.29	6.215	0.008	63.8	1.09	6.22	0.05	63.79	0.37	6.13	0.07	64.009	1.015	6.199	0.014
10733042	30.44	2.01	4.27	0.04	30.57	0.19	4.248	0.018	30	0.67	4.17	0.05	30.8	0.26	4.17	0.06	30.54	0.745	4.214	0.074
10733897	47.77	2.64	4.99	0.29	46.6	0.25	5.025	0.009	46.5	0.8	5.04	0.05	45.12	0.31	4.98	0.06	47.404	0.861	5.012	0.015
10734179	33.76	1.95	4.02	0.03	34.42	0.21	4.161	0.013	33.7	0.6	4.1	0.05	33.97	0.27	4.14	0.06	34.039	1.151	4.125	0.029
10734241	33.6	2.31	...	...	34.56	0.21	...	...	34	0.63	4.07	0.05	34.6	0.23	4.16	0.06	33.206	0.983	4.14	0.026
10735027	35.51	1.6	4.02	0.03	35.04	0.22	4.194	0.015	34.5	0.61	4.12	0.05	34.74	0.23	4.1	0.05	35.139	0.42	4.137	0.028
10735077	29.05	1.64	...	...	29.35	0.25	3.77	0.019	28.6	0.57	3.68	0.05	29.48	0.29	3.73	0.06	28.246	0.784	3.781	0.058
10735519	...	...	...	...	...	...	...	...	25.6	0.55	2.81	0.05	27.39	0.28	2.74	0.04	...	...	...	...
10735926	36.77	2.07	4.32	0.03	35.47	0.2	4.284	0.011	35.1	0.63	4.22	0.05	35.24	0.26	4.25	0.06	36.184	1.805	4.213	0.064
10736390	...	...	...	...	...	...	...	...	...	...	...	...	68.26	0.53	5.72	0.05	70.587	2.667	5.854	0.065
10742112	58.48	2.97	5.69	0.21	59.05	0.23	5.737	0.01	58.3	0.99	5.74	0.05	57.62	0.35	5.69	0.07	58.911	0.966	5.688	0.02
10742794	28.69	1.69	3.92	0.1	29.58	0.19	3.892	0.012	29	0.53	3.83	0.05	29.42	0.27	3.86	0.05	29.063	0.512	3.883	0.033
10743092	18.62	0.9	2.53	0.05	18.59	0.14	2.555	0.007	18.3	0.33	2.56	0.05	18.46	0.18	2.51	0.04	18.599	0.435	2.56	0.016
10743195	52.01	2.72	5.31	0.18	52.25	0.31	5.303	0.012	52	0.89	5.34	0.05	51.21	0.37	5.28	0.06	52.368	1.993	5.309	0.03
10743331	144.02	6.26	11.48	0.52	143.33	0.4	11.47	0.007	141.8	2.41	11.52	0.05	...	...	...	...	140.406	0.903	11.474	0.012
10743515	46.02	2.46	4.54	0.13	45.6	0.26	4.569	0.006	45.1	0.77	4.58	0.05	45.07	0.34	4.51	0.05	46.016	0.404	4.559	0.017
10743686	18.51	0.86	2.42	0.03	18.15	0.15	2.407	0.009	18	0.33	2.4	0.05	18.05	0.19	2.37	0.04	18.461	0.619	2.379	0.039
10743887	31.78	1.59	...	...	32	0.22	3.729	0.018	31.2	0.6	3.68	0.05	31.61	0.26	3.65	0.05	31.382	1.041	3.632	0.076
10744641	40.01	1.71	4.12	0.13	39.61	0.19	4.113	0.008	39.3	0.67	4.14	0.05	38.83	0.28	4.09	0.05	39.191	0.685	4.122	0.014
10745554	86.75	4.31	7.09	0.21	85.96	0.37	7.104	0.017	86.3	1.48	7.09	0.05	83.5	0.36	6.88	0.05	86.623	0.899	7.079	0.037
10745616	28.94	1.66	3.62	0.12	29.53	0.18	3.601	0.011	29.2	0.51	3.62	0.05	29.01	0.19	3.56	0.05	29.597	0.856	3.583	0.017
10747862	30.41	1.63	3.86	0.25	30.77	0.17	3.771	0.008	30.4	0.53	3.77	0.05	30.22	0.22	3.71	0.05	30.58	0.682	3.756	0.019
10748902	18.96	0.9	2.52	0.05	18.54	0.14	2.514	0.008	18.6	0.33	2.53	0.05	18.45	0.18	2.49	0.04	18.829	0.505	2.513	0.026
10749235	39.8	2.91	4.32	0.03	40.58	0.25	4.441	0.011	39.7	0.71	4.38	0.05	40.68	0.27	4.38	0.05	40.953	1.931	4.518	0.099
10749954	32.84	2.04	4.19	0.11	33.35	0.21	4.172	0.011	32.8	0.59	4.12	0.05	33.43	0.28	4.21	0.07	33.801	1.204	4.159	0.032
10750658	32.79	2.11	4.06	0.09	33.65	0.26	4.15	0.015	32.8	0.58	4.02	0.05	34.13	0.29	4.03	0.06	33.368	1.35	4.087	0.066
10750730	33.22	1.6	3.73	0.04	32.81	0.23	3.917	0.025	32.5	0.57	3.8	0.05	32.62	0.26	3.8	0.05	33.285	0.867	3.857	0.056
10751237	98.38	4.35	9.1	0.44	99.38	0.24	9.068	0.009	98.8	1.68	9.13	0.05	97.72	0.4	9.06	0.1	98.893	0.715	9.089	0.021
10752337	64.85	3.48	5.79	0.14	65.13	0.3	5.874	0.009	64.2	1.12	5.79	0.05	63.81	0.33	5.94	0.06	64.001	1.236	5.871	0.041
10752913	231.8	10.9	18.13	0.54	231.86	0.27	17.918	0.006	...	...	...	...	231.35	1.43	17.78	0.2	229.617	1.68	17.895	0.024
10752915	43.85	2	4.72	0.08	42.85	0.21	4.82	0.007	42.6	0.73	4.83	0.05	42	0.29	4.8	0.06	42.966	0.751	4.801	0.02
10753840	45.98	2.17	5.2	0.17	46.61	0.21	5.217	0.009	46	0.79	5.24	0.05	45.36	0.26	5.16	0.07	45.68	0.814	5.214	0.024
10753962	102.16	4.55	8.11	0.26	101.4	0.49	8.126	0.013	101	1.72	8.1	0.05	98.28	0.54	8	0.07	100.546	1.152	8.117	0.033
10754090	59.43	2.71	6.01	0.24	59.14	0.31	6.033	0.008	58.8	1.01	6.11	0.05	57.63	0.46	6.02	0.07	59.531	0.775	6.029	0.023
10777816	213.83	11.29	16.37	0.33	214.75	0.37	15.745	0.008	212.4	3.68	...	...	210.31	0.92	15.8	0.15	212.221	1.043	15.752	0.019
10778969	37.13	1.78	4.24	0.09	37.55	0.2	4.331	0.013	37	0.64	4.26	0.05	36.76	0.22	4.28	0.06	37.045	0.636	4.296	0.023
10779177	...	...	...	...	233.66	0.56	17.22	0.008	...	...	...	...	234.97	2.32	17.13	0.19	232.365	1.397	17.23	0.018
10779537	214.15	14.38	15.69	0.39	212.22	0.39	15.409	0.008	210.2	3.58	15.49	0.05	207.99	1.14	15.39	0.14	211.864	1.204	15.401	0.014
10783198	...	...	...	...	27.15	0.25	...	...	26	0.51	3.75	0.05	28.32	0.31	3.6	0.06	...	...	...	...
10784996	22.68	1.05	2.94	0.09	22.98	0.14	2.938	0.008	22.6	0.4	2.95	0.05	22.49	0.2	2.88	0.04	22.69	0.366	2.93	0.022
10785390	14.35	0.3	2.24	0.36	14.55	0.09	2.263	0.008	14.5	0.26	2.27	0.05	14.42	0.12	2.2	0.04	15.141	0.358	2.194	0.136
10788540	...	...	...	...	30.48	0.21	3.906	0.01	29.7	0.56	3.81	0.05	30.67	...	3.86	0.06	...	...	3.837	0.052
10789202	44.49	2.17	4.44	0.06	44.35	0.27	4.474	0.007	43.9	0.75	4.49	0.05	43.95	0.34	4.44	0.05	43.745	0.927	4.47	0.015
10790301	30.43	1.45	3.81	0.12	31.19	0.19	3.82	0.009	30.6	0.53	3.85	0.05	30.7	0.25	3.76	0.06	30.199	1.02	3.803	0.022
10792801	44.23	2.08	4.74	0.16	44.8	0.22	4.749	0.008	44.4	0.76	4.78	0.05	43.75	0.27	4.71	0.06	44.612	0.895	4.76	0.015
10792949	43.25	2.29	4.6	0.04	45.63	0.26	4.712	0.013	44.1	0.76	4.62	0.05	45.2	0.28	4.57	0.05	44.4	0.919	4.64	0.034
10793771	77.7	3.7	6.65	0.22	78.92	0.37	6.612	0.008	78.3	1.34	6.65	0.05	76.9	0.5	6.62	0.07	78.612	0.854	6.615	0.015
10793872	...	...	...	...	183.34	0.24	14.87	0.007	181.7	3.09	14.94	0.05	180.81	0.72	14.8	0.15	181.113	0.791	14.85	0.018
10793890	...	...	...	...	112.14	0.83	8.475	0.02	...	...	...	...	108.41	0.78	8.32	0.07	108.466	2.7	8.416	0.036
10794838	33.85	1.71	4.1	0.05	34.55	0.18	4.224	0.016	33.9	0.59	4.16	0.05	34.12	0.22	4.14	0.06	34.245	0.828	4.164	0.029
10796378	41.71	2.03	4.74	0.16	41.76	0.21	4.746	0.006	41.5	0.71	4.76	0.05	41.73	0.32	4.69	0.06	42.161	0.744	4.734	0.016
10796857	88.71	4.2	7.81	0.3	88.63	0.31	7.841	0.01	88.4	1.51	7.82	0.05	86.9	0.42	7.77	0.08	88.597	0.878	7.817	0.017
10798647	104.28	4.49	9.6	0.49	105.07	0.22	9.578	0.006	104.5	1.78	9.64	0.05	102.68	0.42	9.54	0.11	104.406	0.731	9.596	0.023
10799530	37.45	2.15	4.16	0.03	37.51	0.23	4.31	0.011	37	0.66	4.24	0.05	37.15	0.26	4.28	0.06	37.464	1.44	4.266	0.044
10800303	110.75	4.91	9.94	0.49	111.17	0.24	9.903	0.007	110.2	1.88	9.96	0.05	108.45	0.42	9.86	0.11	109.969	0.684	9.907	0.014
10801063	199.11	8.26	15.9	0.31	200.9	0.27	16.015	0.007	199.4	3.39	16.04	0.05	197.62	0.79	15.88	0.17	199.135	0.971	16.021	0.014
10802837	58.18	2.82	5.5	0.11	58	0.28	5.54	0.015	57.7	1	5.49	0.05	56.52	0.33	5.49	0.06	58.523	0.688	5.528	0.062
10808345	...	...	...	...	30.24	0.2	3.948	0.009	29.6	1.2	3.86	0.052	30.11	0.28	3.86	0.05	30.044	1.508	3.835	0.281
10808557	39.15	2.25	4.61	0.32	40.2	0.16	4.632	0.006	39.6	0.68	4.65	0.05	39.14	0.19	4.58	0.07	39.318	0.801	4.612	0.013
10809277	36.44	1.7	3.93	0.03	35.12	0.26	4.068	0.011	34.9	0.61	4.02	0.05	34.53	0.23	3.96	0.06	35.458	0.524	4.037	0.021
10809457	37.38	2.16	4.23	0.03	36.97	0.21	4.407	0.013	36.7	0.64	4.31	0.05	35.73	0.23	4.29	0.06	37.069	0.931	...	...
10810211	41.63	2.68	4.44	0.1	40.78	0.25	4.413	0.011	40.4	0.69	4.44	0.05	39.76	0.28	4.39	0.06	42.34	1.102	4.411	0.021
10812837	...	...	...	...	57.93	0.29	5.43	0.011	56.7	0.98	5.45	0.05	57.06	0.35	5.44	0.06	57.401	1.084	5.527	0.028
10813238	43.31	1.92	4.67	0.17	42.31	0.21	4.74	0.012	42.3	0.73	4.76	0.05	40.24	0.31	4.68	0.06	43.015	0.782	4.691	0.031
10813811	38.51	1.75	3.93	0.11	39.26	0.23	3.925	0.008	38.6	0.66	3.95	0.05	38.5	0.27	3.89	0.05	38.859	0.663	3.914	0.021
10813862	29.2	1.83	3.81	0.03	29.36	0.25	3.853	0.02	28.8	0.68	3.74	0.05	29.37	0.27	3.7	0.05	31.343	0.494	...	...
10814091	46.43	2.3	4.57	0.04	45.64	0.3	4.669	0.013	45.5	0.82	4.62	0.05	44.9	0.35	4.63	0.05	46.33	1.137	4.692	0.075
10815014	31.22	1.57	4.03	0.03	31.99	0.19	4.008	0.026	30.9	0.58	3.91	0.05	32.1	0.27	3.88	0.06	30.445	0.45	3.958	0.085
10815461	50.18	2.24	5.42	0.22	49.42	0.17	5.447	0.01	49.3	0.84	5.44	0.05	48.47	0.25	5.4	0.07	49.359	0.52	5.406	0.016
10815462	33.11	1.66	4.06	0.02	33.34	0.2	4.041	0.012	32.9	0.58	3.94	0.05	33.1	0.24	3.93	0.06	33.063	0.695	3.996	0.069
10816214	46.12	2.49	4.74	0.03	46.42	0.22	4.854	0.009	45.9	0.79	4.79	0.05	45.38	0.29	4.82	0.06	46.126	0.759	4.839	0.016
10816301	24.08	1.16	2.96	0.1	23.04	0.17	2.978	0.006	23.3	0.41	2.99	0.05	22.55	0.2	2.93	0.04	23.519	0.387	2.968	0.013
10816748	33.44	1.62	3.84	0.16	32.88	0.16	3.843	0.007	32.8	0.56	3.86	0.05	31.88	0.18	3.81	0.05	33.135	0.681	3.841	0.02
10817319	37.27	1.66	3.95	0.05	36.59	0.21	4.078	0.029	36.6	0.67	4	0.05	36.06	0.21	4.04	0.05	37.257	0.675	4.002	0.088
10817647	48.41	2.27	5.11	0.19	48.67	0.24	5.134	0.007	48.3	0.82	5.17	0.05	47.95	0.36	5.12	0.07	48.601	0.602	5.128	0.015
10817660	48.74	3.3	4.72	0.04	49.31	0.27	4.839	0.012	48.4	0.85	4.73	0.05	48.34	0.27	4.76	0.05	47.889	1.527	4.754	0.046
10842958	32.17	1.67	3.95	0.08	31.46	0.21	3.995	0.012	31	0.56	3.96	0.05	31.31	0.24	3.94	0.06	31.486	0.688	3.959	0.029
10847321	69.04	3.29	6.52	0.28	69.25	0.22	6.558	0.007	68.6	1.17	6.59	0.05	68.47	0.41	6.53	0.08	68.437	0.704	6.525	0.021
10848618	32.72	1.7	4.1	0.05	32.45	0.2	4.072	0.016	32.1	0.57	4	0.05	31.9	0.24	4.05	0.06	32.011	0.652	3.993	0.055
10849541	21.88	1.26	2.85	0.08	21.72	0.13	2.866	0.007	21.4	0.37	2.87	0.05	21.65	0.2	2.83	0.04	22.401	0.392	2.871	0.017
10850440	231.27	16.11	17.16	0.54	228.31	0.65	16.746	0.009	...	...	...	...	227.37	1.69	16.94	0.18	225.79	1.456	16.743	0.028
10850763	...	...	...	...	...	...	...	...	...	...	...	...	...	...	21.19	0.35	...	...	...	...
10853817	58.86	2.7	6.19	0.25	60.6	0.22	6.234	0.006	59.9	1.02	6.29	0.05	59.23	0.3	6.18	0.08	59.906	0.946	6.222	0.016
10855512	64.43	2.9	6.42	0.27	65.37	0.22	6.427	0.007	64.6	1.1	6.49	0.05	63.45	...	6.37	0.08	64.518	0.524	6.432	0.014
10857579	...	...	...	...	31.56	0.16	3.869	0.006	31.4	0.54	3.89	0.05	31.2	0.23	3.83	0.06	31.767	0.504	3.857	0.014
10857623	...	...	...	...	16.88	0.19	2.526	0.01	16.3	0.33	2.49	0.05	17.79	0.19	2.51	0.04	...	...	2.516	0.02
10857953	32.65	2.03	3.91	0.03	33.04	0.2	...	...	32.3	0.59	4	0.05	32.27	0.22	4	0.06	33.109	1.214	4.049	0.036
10858331	27.53	1.94	3.89	0.07	27.7	0.18	3.946	0.022	27.1	0.55	3.8	0.05	28.67	0.22	3.81	0.06	26.468	1.021	3.817	0.105
10858520	33.75	1.56	3.79	0.12	34	0.19	3.821	0.007	33.7	0.58	3.83	0.05	33.46	...	3.77	0.05	33.84	0.422	3.815	0.013
10858675	87.6	4.34	8.07	0.34	87.69	0.23	8.113	0.009	87.7	1.49	8.16	0.05	85.39	0.4	8.09	0.09	88.437	0.868	8.038	0.029
10859687	35.56	1.69	4.21	0.02	37.13	0.23	4.346	0.013	36.1	0.65	4.28	0.05	37.62	0.31	4.27	0.06	36.293	0.848	4.3	0.052
10859779	80.05	3.52	7.32	0.28	81.11	0.33	7.287	0.007	80.3	1.37	7.33	0.05	78.78	0.49	7.25	0.08	80.414	0.54	7.294	0.015
10859941	...	...	...	...	30.94	0.23	4.013	0.01	30.1	0.61	3.95	0.05	30.56	0.29	3.93	0.05	30.722	0.725	...	...
10860017	...	...	...	...	5.51	0.05	...	...	5.3	0.11	0.96	0.05	5.28	0.05	0.97	0.02	5.249	0.2	0.992	0.07
10860146	...	...	...	...	23.69	0.19	3.543	0.021	23	0.44	3.45	0.05	24.04	0.24	3.45	0.06	22.327	0.588	3.523	0.055
10861311	79.1	3.57	7.12	0.31	78.51	0.24	7.107	0.007	78.3	1.33	7.16	0.05	76.58	0.38	7.09	0.08	79	0.697	7.104	0.013
10863535	8.48	0.42	1.34	0.03	9.01	0.1	1.347	0.006	8.6	0.16	1.36	0.05	8.92	0.07	1.32	0.03	8.696	0.331	1.343	0.017
10863834	77.12	3.5	7.25	0.29	77.04	0.27	7.292	0.009	76.8	1.31	7.32	0.05	75.54	0.43	7.24	0.08	76.875	0.761	7.287	0.016
10864433	13.99	0.76	2.17	0.34	13.73	0.11	2.159	0.006	13.5	0.28	2.13	0.05	13.68	0.18	2.07	0.03	13.9	0.662	2.151	0.025
10864656	...	...	...	...	271.96	1.62	18.603	0.012	...	...	...	...	...	...	18.43	0.25	283.136	7.581	18.529	0.017
10864711	44.72	2.06	4.88	0.17	45.12	0.22	4.871	0.009	44.4	0.76	4.91	0.05	44.01	0.28	4.84	0.06	44.743	0.494	4.865	0.015
10864755	...	...	...	...	25.04	0.2	3.194	0.01	24.3	0.43	3.17	0.05	25.34	0.28	3.15	0.05	24.607	0.635	3.193	0.022
10865371	...	...	...	...	7.74	0.11	1.43	0.009	7.5	0.18	1.44	0.05	8.4	0.09	...	...	8.002	0.53	1.385	0.083
10866415	94.25	4.05	8.73	0.41	95.37	0.21	8.738	0.006	94.5	1.61	8.79	0.05	92.4	0.34	8.7	0.1	94.292	0.756	8.702	0.018
10866694	31.97	1.63	3.96	0.04	31.65	0.29	3.939	0.015	31	0.56	3.86	0.05	31.36	0.32	3.83	0.05	32.503	0.756	3.938	0.022
10873280	79.26	3.75	7.63	0.38	80.16	0.2	7.71	0.007	79.6	1.35	7.75	0.05	78.39	0.38	7.63	0.09	79.76	0.892	7.664	0.013
10873444	...	...	...	...	57.29	0.44	5.438	0.009	56.3	0.97	5.42	0.05	57.66	0.51	5.44	0.06	58.013	1.947	5.428	0.026
10873579	31.96	1.62	...	...	31.11	0.26	3.87	0.026	30.7	0.84	3.78	0.051	30.28	0.36	3.81	0.05	31.44	1.348	3.83	0.082
10874337	31.97	1.81	3.99	0.08	32.03	0.21	4.047	0.011	31.2	0.56	3.96	0.05	32.1	0.25	3.97	0.06	31.936	1.888	3.969	0.044
10876039	33.28	1.49	3.87	0.13	32.91	0.19	3.913	0.014	32.6	0.58	3.82	0.05	32.08	0.21	3.92	0.06	33.439	0.56	3.922	0.039
10876156	31.68	1.67	3.76	0.03	31.06	0.2	3.921	0.017	30.8	0.58	3.85	0.05	30.85	0.22	...	...	30.591	0.761	3.873	0.073
10877915	17.97	0.89	2.36	0.04	18.17	0.13	2.356	0.008	17.8	0.31	2.34	0.05	17.88	0.17	2.3	0.03	18.198	0.504	2.323	0.018
10878084	...	...	...	...	11.95	0.12	1.782	0.007	11.7	0.23	1.81	0.05	11.56	0.1	1.76	0.03	11.985	0.522	1.793	0.031
10878816	...	...	...	...	29.46	0.26	3.135	0.011	28.6	0.52	3.08	0.05	29.47	0.28	3.11	0.04	30.072	1.914	3.099	0.034
10879372	32.39	1.87	3.83	0.03	32.01	0.21	3.87	0.014	31.8	0.57	3.75	0.05	31.55	0.26	3.75	0.04	32.439	1.099	3.828	0.032
10879440	34.49	1.68	4.03	0.05	34.28	0.22	4.168	0.013	34.1	0.61	4.08	0.05	33.94	0.28	4.04	0.06	34.291	0.805	4.112	0.023
10879742	37.01	1.7	4.17	0.13	37.49	0.22	4.173	0.008	37	0.64	4.2	0.05	37.23	0.31	4.12	0.06	36.678	0.585	4.164	0.034
10879853	...	...	...	...	28.2	0.18	3.772	0.012	27.4	0.58	3.69	0.05	28.61	0.21	3.72	0.06	26.763	0.722	3.806	0.155
10880958	33.78	1.82	4.13	0.03	33.42	0.21	4.125	0.011	33.1	0.63	4.05	0.05	33.06	0.27	4.09	0.05	33.277	0.839	4.11	0.029
10881149	33.86	2.09	4.02	0.23	34.2	0.2	4.013	0.008	33.9	0.59	4.03	0.05	33.34	0.24	3.99	0.06	33.917	0.846	4.013	0.02
10881317	74	3.24	6.85	0.29	74.34	0.27	6.837	0.009	74.3	1.27	6.89	0.05	72.67	0.37	6.82	0.08	73.505	0.651	6.848	0.019
10881810	147.59	6.91	11.84	0.59	148.72	0.28	11.851	0.008	147.8	2.51	11.9	0.05	144.65	0.57	11.8	0.12	147.216	1.167	11.786	0.032
10902738	30.06	1.95	3.7	0.02	31.19	0.27	...	...	30.1	0.61	3.8	0.05	31.1	0.26	3.74	0.04	29.302	1.818	3.796	0.054
10902770	...	...	...	...	20.37	0.19	3.173	0.002	19.6	0.91	3.12	0.052	20.3	0.24	3.06	0.05	19.847	0.785	3.041	0.634
10903016	25.26	1.17	3.21	0.12	25.67	0.16	3.241	0.006	25.3	0.44	3.25	0.05	25.19	0.22	3.16	0.05	25.418	0.35	3.21	0.017
10903247	44.11	1.99	4.74	0.17	43.93	0.21	4.787	0.008	43.4	0.74	4.8	0.05	43.02	0.27	4.73	0.06	43.401	0.502	4.766	0.013
10903291	34.51	1.82	4.16	0.03	34.2	0.19	4.126	0.013	33.9	0.61	4.04	0.05	33.83	0.22	4	0.05	34.564	0.655	4.109	0.035
10903874	184	8.29	14.91	0.4	184.52	0.33	14.534	0.008	183.6	3.12	14.61	0.05	181.2	0.83	14.52	0.15	183.509	1.005	14.546	0.014
10904520	102	4.62	9.08	0.34	102.81	0.27	9.069	0.007	101.8	1.73	9.14	0.05	99.82	0.05	9.04	0.1	101.405	0.743	9.084	0.015
10905139	39.97	2.45	4.57	0.26	41.13	0.21	4.598	0.007	40.6	0.7	4.62	0.05	40.72	0.39	4.59	0.06	41.005	0.52	4.603	0.014
10907196	43.47	2.18	4.57	0.04	44.21	0.26	4.688	0.013	43.6	0.76	4.63	0.05	43.51	0.27	4.57	0.05	43.941	0.842	4.619	0.064
10907410	78.96	3.63	7.07	0.25	78.69	0.33	7.077	0.007	77.6	1.32	7.09	0.05	76.23	0.4	7.01	0.08	77.378	1.037	7.082	0.016
10908442	38.89	1.92	4.23	0.03	37.87	0.21	4.401	0.013	37.7	0.67	4.32	0.05	37.09	0.24	4.31	0.05	38.381	0.731	4.34	0.027
10909967	...	...	...	...	36.11	0.48	4.215	0.035	36	1.02	4.09	0.051	34.83	0.57	4.1	0.06	37.261	2.584	4.028	0.251
10910197	110.1	4.69	9.83	0.47	110	0.25	9.851	0.008	109.3	1.86	9.91	0.05	107.19	0.47	9.79	0.11	109.152	0.629	9.838	0.022
10910523	24.62	1.46	3.13	0.09	24.65	0.17	3.141	0.008	24.4	0.42	3.16	0.05	24.56	0.23	3.1	0.05	24.817	1.336	3.164	0.02
10910541	29.26	1.72	...	...	29.42	0.19	4.004	0.015	28.9	0.54	3.9	0.05	29.11	0.21	3.95	0.07	29.513	1.379	3.918	0.073
10910674	35.99	1.65	4.03	0.11	36.13	0.22	4.066	0.007	35.9	0.62	4.1	0.05	34.73	0.27	3.99	0.05	36.545	0.496	4.047	0.017
10910802	...	...	...	...	22.73	0.18	3.138	0.014	21.8	0.4	3.05	0.05	23.19	0.25	3.04	0.05	22.205	1.079	3.107	0.037
10910839	42.29	2.36	4.29	0.07	43.08	0.31	4.426	0.012	42.3	0.74	4.38	0.05	42.11	0.33	4.36	0.05	42.827	0.887	4.416	0.037
10916563	74.68	3.39	7.12	0.32	74.38	0.24	7.156	0.007	74.2	1.26	7.2	0.05	72.38	0.36	7.13	0.08	74.325	0.698	7.134	0.016
10918731	45.13	2.37	4.59	0.04	45.92	0.29	4.666	0.009	45.2	0.78	4.6	0.05	45.09	0.29	4.57	0.05	45.624	0.822	4.624	0.021
10920681	...	...	...	...	4.4	0.06	...	...	4.3	0.2	0.95	0.052	4.75	0.09	...	...	4.266	0.057	...	...
10921258	25.03	1.8	3.01	0.11	25.38	0.19	3.035	0.009	24.9	0.43	3.04	0.05	25.42	0.25	3.01	0.04	23.917	0.783	3.011	0.028
10921270	15.35	0.88	2.31	0.05	15.64	0.13	2.26	0.008	15.4	0.31	2.29	0.05	15.4	0.17	2.29	0.04	16.505	0.733	2.286	0.025
10922092	...	...	...	...	43	0.23	4.77	0.008	42.4	0.72	4.76	0.05	42.2	0.29	4.72	0.06	42.479	0.659	4.736	0.012
10922167	...	...	...	...	87.79	0.5	7.223	0.011	86.3	1.48	7.27	0.05	84.74	0.57	7.16	0.07	87.167	1.359	7.253	0.019
10922608	49.01	2.31	5.2	0.07	47.94	0.25	5.237	0.013	48	0.82	5.23	0.05	46.35	0.29	5.16	0.07	48.722	1.011	5.224	0.033
10922821	34.1	2.28	4.02	0.03	33.33	0.21	4.044	0.017	33	0.61	3.98	0.05	32.87	0.25	4.04	0.06	34.436	0.702	4.005	0.036
10922840	75.2	3.29	7.02	0.3	75.61	0.23	7.038	0.007	74.8	1.27	7.09	0.05	73.08	0.36	7.01	0.08	75.13	0.774	7.04	0.015
10924652	150.38	6.6	12.5	0.66	152.64	0.24	12.635	0.008	152	2.59	12.67	0.05	149.5	0.59	12.53	0.13	151.746	0.715	12.585	0.023
10931578	215.78	11.45	16.01	0.32	215.82	0.29	15.905	0.006	212.2	3.61	15.98	0.05	210.77	1.63	15.77	0.15	214.883	1.244	15.874	0.019
10931902	34.09	1.68	3.93	0.07	34.07	0.22	4.04	0.021	33.5	0.59	3.94	0.05	33.26	0.01	4.02	0.05	34.485	0.706	3.951	0.058
10932270	104.16	4.64	8.5	0.31	104.6	0.3	8.531	0.009	103.8	1.77	8.56	0.05	101.78	0.41	8.48	0.08	102.767	0.916	8.532	0.015
10932336	52.47	2.39	5.33	0.2	53.27	0.22	5.363	0.007	52.5	0.9	5.39	0.05	52.66	0.4	5.35	0.07	52.911	0.575	5.362	0.014
10932891	33.58	2.35	4.26	0.03	33.61	0.2	4.233	0.015	33.3	0.65	4.15	0.05	33.71	0.23	4.16	0.06	31.937	0.976	4.228	0.052
10933244	...	...	...	...	22.63	0.18	3.269	0.01	22.1	0.5	3.27	0.05	22.86	0.2	3.25	0.05	21.743	1.035	3.25	0.055
10933384	...	...	...	...	9.93	0.13	...	...	10	0.26	1.54	0.051	9.8	0.12	1.52	0.02	10.03	0.419	1.574	0.042
10933748	...	...	...	...	39.3	0.32	4.181	0.01	38	0.67	4.17	0.05	40.17	0.32	4.18	0.05	38.105	1.979	4.194	0.021
10933775	...	...	...	...	12.8	0.11	1.94	0.007	12.2	0.22	1.95	0.05	13	0.17	1.91	0.04	12.443	0.918	1.93	0.025
10934588	31.53	1.59	4.05	0.09	32.39	0.19	4.099	0.012	31.6	0.56	4.05	0.05	32.32	0.25	4.06	0.06	31.812	1.139	4.095	0.027
10934758	47.26	2.23	4.78	0.03	47.29	0.24	4.862	0.01	46.6	0.81	4.8	0.05	46.66	0.26	4.81	0.05	46.93	0.83	4.905	0.023
10934929	33.15	1.78	3.96	0.03	33.15	0.21	4.041	0.01	32.8	0.6	4	0.05	33.01	0.29	3.96	0.06	32.796	0.551	4.035	0.029
10935377	152.14	6.83	12.59	0.29	152.9	0.34	12.866	0.008	152.4	2.6	12.94	0.05	150.41	0.6	12.76	0.13	151.92	1.11	12.844	0.035
10935753	27.54	1.73	...	...	28.17	0.18	3.969	0.01	27.6	0.59	3.84	0.05	28.03	0.24	3.82	0.06	27.019	1.048	...	...
10935853	65.27	2.78	5.72	0.05	64.36	0.55	5.74	0.025	62.3	1.12	5.75	0.05	62.92	0.58	5.74	0.05	62.927	1.859	5.727	0.066
10936814	37.25	1.84	4.23	0.03	37.59	0.2	4.363	0.017	37	0.65	4.27	0.05	37.4	0.24	4.27	0.06	...	...	...	...
10936833	37.04	2.21	4.2	0.03	37.13	0.25	4.4	0.021	36.4	0.7	4.29	0.05	36.57	0.38	4.25	0.06	37.992	1.681	4.39	0.154
10936984	45.29	2.42	4.9	0.17	46.06	0.23	4.956	0.009	45.3	0.77	4.96	0.05	45.13	0.29	4.87	0.06	45.107	1.622	4.933	0.021
10937322	32.18	1.83	3.93	0.06	33.22	0.25	4.016	0.016	32.1	0.57	3.93	0.05	33.61	0.27	3.87	0.05	31.84	1.777	3.955	0.068
10937597	34.61	1.87	4.16	0.03	36.07	0.22	4.307	0.011	35.1	0.63	4.25	0.05	36.13	0.3	4.16	0.06	34.634	0.914	4.214	0.066
10937672	...	...	...	...	26.2	0.23	3.206	0.015	25.7	0.47	3.17	0.05	26.06	0.26	3.19	0.04	27.369	0.966	3.157	0.034
10937722	41.79	1.95	4.62	0.06	41.65	0.18	4.611	0.008	41.3	0.71	4.65	0.05	40.49	0.27	4.59	0.06	41.443	0.386	4.622	0.02
10937936	41.21	2.26	4.39	0.03	40.4	0.25	4.569	0.015	39.6	0.73	4.49	0.05	39.74	0.29	4.48	0.06	40.16	1.362	4.531	0.062
10937954	...	...	...	...	29	0.24	3.816	0.027	28.6	0.65	3.69	0.05	28.15	0.24	3.71	0.05	29.128	0.441	3.83	0.073
10938167	37.02	1.92	4.32	0.03	37.06	0.23	4.347	0.012	36.5	0.66	4.28	0.05	36.56	0.3	4.28	0.06	37.281	0.624	4.304	0.048
10960400	46.51	2.26	4.94	0.13	45.92	0.22	4.982	0.007	45.9	0.79	5.01	0.05	44.64	0.27	4.94	0.06	46.626	0.604	4.98	0.017
10960798	61.94	2.82	6.23	0.25	62.63	0.24	6.222	0.006	61.9	1.06	6.27	0.05	61.36	0.37	6.19	0.08	61.982	0.723	6.212	0.013
10961390	...	...	...	...	32.53	0.22	3.948	0.012	32	0.57	3.95	0.05	32.01	0.22	3.92	0.06	32.293	0.792	3.982	0.027
10962775	35.69	1.78	4.02	0.03	35.12	0.2	4.187	0.018	34.7	0.65	4.13	0.05	34.53	0.24	4.17	0.05	35.462	0.652	4.087	0.063
10964584	31.77	1.6	...	...	31.2	0.2	4.116	0.015	30.7	0.6	4.04	0.05	31.35	0.24	4.04	0.05	31.643	0.544	4.082	0.039
10965536	26.69	1.61	3.31	0.13	27.17	0.18	3.287	0.007	26.7	0.46	3.29	0.05	26.84	0.23	3.24	0.05	26.578	0.627	3.274	0.012
10966634	43.22	1.93	4.91	0.07	42.76	0.18	4.911	0.008	42.7	0.73	4.94	0.05	41.92	0.26	4.88	0.07	42.807	0.587	4.912	0.016
10966950	28.49	1.75	3.76	0.06	28.48	0.33	3.724	0.018	27.7	0.53	3.63	0.05	28.4	0.46	3.65	0.05	28.341	0.721	3.664	0.045
10971893	35.56	2.03	4.12	0.07	36.05	0.25	4.184	0.014	35.2	0.61	4.11	0.05	35.61	0.31	4.08	0.05	35.336	0.957	4.183	0.028
10972288	65.92	3.05	6.37	0.27	65.99	0.27	6.419	0.013	65.1	1.11	6.43	0.05	64.17	0.42	6.37	0.08	64.961	1.195	6.367	0.03
10972858	30.7	1.38	3.73	0.16	30.46	0.17	3.734	0.01	30.3	0.52	3.74	0.05	29.88	...	3.71	0.06	30.811	0.767	3.715	0.018
10973397	108.68	4.76	9.6	0.49	109.98	0.22	9.581	0.007	108.9	1.85	9.64	0.05	107.13	0.44	9.55	0.11	108.882	0.648	9.574	0.016
10973854	31.36	1.47	3.6	0.15	31.32	0.18	3.599	0.008	31	0.53	3.61	0.05	30.64	0.25	3.55	0.05	31.364	0.427	3.59	0.014
10974202	33.59	1.86	4.1	0.03	33.51	0.21	4.07	0.014	33	0.62	4	0.05	32.66	0.26	4.01	0.05	33.619	0.871	4.029	0.085
10974984	33.11	1.95	3.93	0.03	33.41	0.24	3.914	0.014	32.4	0.58	3.83	0.05	33.92	0.28	3.82	0.05	31.586	0.832	3.905	0.025
10975126	29.81	2.02	4.06	0.03	30.52	0.22	4.048	0.011	29.9	0.58	3.97	0.05	30.18	0.24	3.95	0.06	30.333	0.754	4.033	0.048
10977040	53.1	2.47	4.99	0.03	52.37	0.35	5.079	0.014	51.6	0.92	5.06	0.05	51.83	0.45	4.97	0.05	52.803	0.858	5.15	0.022
10977146	161.79	7.17	12.74	0.48	162.68	0.33	12.771	0.008	160.9	2.74	12.82	0.05	159.58	0.67	12.74	0.12	160.452	1.031	12.813	0.036
10977629	25.27	1.14	3.21	0.06	24.49	0.17	3.235	0.016	24.3	0.43	3.15	0.05	24.28	0.2	3.13	0.05	24.913	0.443	3.159	0.047
10977979	196.56	8.65	15.33	0.61	197.81	0.3	15.364	0.006	196.7	3.35	14.91	0.05	195.21	0.85	15.31	0.16	196.35	0.892	15.366	0.026
10978085	24.43	1.35	3.17	0.04	24.65	0.17	3.204	0.014	24.2	0.46	3.14	0.05	24.42	0.24	3.16	0.05	24.523	1.123	3.228	0.034
10978509	30.28	2.17	3.91	0.07	29.51	0.2	3.872	0.015	29.2	0.57	3.82	0.05	29.29	0.22	3.79	0.05	30.347	0.731	3.806	0.055
10978581	114.89	5.08	9.44	0.39	114.67	0.29	9.451	0.008	113.8	1.94	9.52	0.05	111.75	0.42	9.42	0.09	113.61	0.853	9.467	0.015
10978646	...	...	...	...	64.82	0.39	6.05	0.011	64.3	1.11	6.02	0.05	63.51	0.42	6	0.07	64.719	1.387	6.029	0.014
10978699	48.73	2.32	5.06	0.18	48.45	0.21	5.092	0.009	48	0.82	5.11	0.05	47.25	0.36	5.06	0.07	48.288	0.557	5.083	0.015
10978857	35.57	2.07	4.08	0.05	37.43	0.24	4.203	0.014	37	0.65	4.12	0.05	36.59	0.25	4.16	0.05	37.382	0.768	4.172	0.016
10979181	10.8	0.51	...	...	10.46	0.17	1.657	0.016	10.5	0.25	1.62	0.05	10.93	0.11	1.58	0.03	10.896	0.345	1.623	0.03
10979258	36.73	1.93	4.21	0.13	36.95	0.21	4.192	0.007	36.4	0.62	4.21	0.05	36.57	0.3	4.17	0.06	36.964	0.653	4.197	0.014
10979742	72.27	3.2	6.74	0.23	72.87	0.32	6.749	0.006	71.7	1.22	6.8	0.05	71.26	0.52	6.7	0.07	71.877	1.072	6.754	0.009
10983401	94.09	4.29	7.69	0.22	93.91	0.34	7.728	0.01	94.3	1.61	7.71	0.05	91	0.41	7.66	0.08	93.922	0.986	7.701	0.028
10988708	30.18	2.44	3.92	0.03	30.58	0.19	3.887	0.008	29.9	0.59	3.83	0.05	30.5	0.23	3.82	0.06	29.129	0.997	3.896	0.027
10988898	36.77	2.85	4.1	0.03	37.12	0.24	...	...	36.8	0.66	4.17	0.05	36.65	0.27	4.06	0.05	38.402	1.977	4.222	0.052
10989210	...	...	...	...	52.51	0.47	4.706	0.017	50.6	0.9	4.64	0.05	51.9	0.46	4.67	0.05	51.215	1.478	4.686	0.027
10989954	56.98	2.62	5.81	0.23	57.45	0.21	5.822	0.006	57	0.97	5.86	0.05	56.34	0.32	5.83	0.07	57.081	0.696	5.812	0.016
10989961	78	3.49	7.52	0.31	78.67	0.24	7.52	0.01	78	1.33	7.55	0.05	77.15	0.34	7.48	0.09	78.074	0.797	7.502	0.019
10990113	47.28	2.38	4.91	0.16	47.6	0.24	4.893	0.01	47.1	0.81	4.94	0.05	46.38	0.27	4.88	0.06	47.893	1.306	4.916	0.028
10990243	33.62	1.64	3.93	0.03	32.94	0.21	3.997	0.012	32.6	0.59	3.92	0.05	32.36	...	4.02	0.07	32.878	0.758	3.963	0.029
10990704	29.78	1.85	...	...	29.83	0.23	4.04	0.016	29.2	0.58	3.92	0.05	29.84	0.3	3.96	0.06	30.389	1.698	4.012	0.066
10991271	76.45	4.54	6.44	0.14	76.91	0.41	6.496	0.014	75.8	1.31	6.41	0.05	75.62	0.4	6.46	0.06	74.034	1.799	6.462	0.035
10991398	33.21	1.72	4.2	0.03	33.31	0.2	4.119	0.011	32.8	0.58	4.09	0.05	33.26	0.23	4.09	0.06	32.905	0.963	4.106	0.024
10991673	40.7	1.89	4.39	0.12	41.61	0.23	4.374	0.007	41.1	0.7	4.41	0.05	40.33	0.26	4.34	0.06	41.551	0.718	4.371	0.014
10991798	54.84	2.56	5.57	0.2	55.54	0.3	5.591	0.01	55	0.95	5.61	0.05	53.34	0.58	5.55	0.06	55.194	0.687	5.586	0.031
10992126	7.84	0.41	...	...	7.67	0.15	1.399	0.018	7.8	0.22	1.41	0.051	8.07	0.11	1.41	0.03	7.752	0.277	1.351	0.113
10992345	55.65	2.89	5.88	0.23	57.07	0.22	5.863	0.006	56.4	0.96	5.9	0.05	56.15	0.28	5.81	0.07	55.922	1.133	5.851	0.012
10992390	...	...	...	...	7.27	0.09	1.19	0.009	7.3	0.19	1.21	0.051	7.41	0.1	1.19	0.02	7.203	0.476	1.178	0.03
10992711	35.56	1.64	4.09	0.12	35.1	0.17	4.067	0.009	34.9	0.6	4.09	0.05	34.39	0.26	4.03	0.06	35.298	0.381	4.071	0.017
11013471	52.29	2.56	5.53	0.2	52.25	0.2	5.565	0.006	51.9	0.88	5.6	0.05	51.4	0.28	5.51	0.07	51.738	0.733	5.548	0.011
11014721	56.26	2.54	6.11	0.22	56.91	0.25	6.157	0.009	55.9	0.96	6.16	0.05	56.15	0.37	6.05	0.08	55.88	0.581	6.128	0.015
11015261	55.14	2.91	5.29	0.1	53.54	0.29	5.321	0.009	53.6	0.92	5.26	0.05	52.62	0.35	5.24	0.06	54.361	0.99	5.237	0.021
11015392	246.64	12.02	...	...	244.46	0.38	17.845	0.005	...	...	...	...	244.22	2.02	17.16	0.22	242.599	1.274	...	...
11017831	232.85	14.2	16.66	0.5	229.84	0.53	16.95	0.01	...	...	...	...	228.34	1.56	17.04	0.18	227.807	1.645	16.968	0.064
11018481	...	...	...	...	9.79	0.11	1.52	0.011	9.7	0.2	1.52	0.05	9.78	0.09	1.49	0.03	9.868	0.26	1.515	0.025
11018710	53.46	2.56	5.43	0.21	53.79	0.2	5.47	0.007	53.3	0.91	5.5	0.05	52.25	0.32	5.41	0.07	53.302	0.693	5.462	0.012
11018922	33.36	1.68	4	0.05	33.53	0.18	4.179	0.013	33	0.59	4.11	0.05	33.24	0.23	4.14	0.06	33.621	0.974	4.105	0.059
11019452	...	...	...	...	...	...	...	...	245.7	6.39	...	...	...	...	25.77	0.37	...	...	...	...
11019954	34.86	1.93	4.1	0.03	34.47	0.24	4.28	0.018	34	0.61	4.17	0.05	34.38	0.26	4.17	0.05	34.669	0.961	...	...
11020211	107.11	4.69	9.81	0.45	107.58	0.23	9.863	0.008	106.8	1.82	9.92	0.05	104.03	0.36	9.81	0.11	107.51	0.743	9.858	0.028
11020885	31.8	2.46	3.79	0.05	32.47	0.29	...	...	31.6	0.59	3.86	0.05	32.58	0.28	3.78	0.05	32.748	1.644	3.755	0.105
11026184	48.8	2.63	4.51	0.03	47.49	0.31	4.572	0.017	48	0.85	4.58	0.05	46.32	0.28	4.48	0.05	48.406	1.135	4.56	0.033
11026472	91.34	4.26	7.76	0.24	92.24	0.43	7.75	0.008	91.7	1.56	7.79	0.05	89.81	0.51	7.71	0.08	92.169	1.345	7.767	0.011
11026973	23.86	1.32	3.12	0.05	23.83	0.2	3.027	0.014	23.4	0.44	2.98	0.05	23.63	0.25	...	...	23.581	1.068	3.004	0.046
11027005	51.06	2.87	5.2	0.05	51.32	0.29	5.106	0.01	49.9	0.88	5.05	0.05	50.75	0.33	5.1	0.06	50.456	1.509	5.05	0.036
11027337	33.64	1.62	3.91	0.13	33.83	0.16	3.887	0.007	33.4	0.57	3.91	0.05	33.33	0.26	3.85	0.05	33.637	0.472	3.888	0.012
11028372	40.18	1.92	4.57	0.15	40.18	0.18	4.577	0.007	39.8	0.68	4.6	0.05	38.73	0.24	4.53	0.06	39.981	0.529	4.569	0.018
11028575	37.18	2.1	4.32	0.03	36.86	0.24	4.324	0.014	36.2	0.65	4.24	0.05	36.17	0.28	4.26	0.05	37.8	0.805	4.249	0.108
11028826	48.87	2.18	5.3	0.17	49.04	0.24	5.352	0.009	48.5	0.83	5.36	0.05	48.23	0.18	5.29	0.07	48.417	0.43	5.329	0.016
11029151	36.38	1.77	4.11	0.03	36.66	0.2	4.232	0.01	36	0.63	4.17	0.05	36.24	0.23	4.15	0.05	36.214	0.887	4.245	0.025
11029396	28.82	2.04	3.88	0.15	28.12	0.22	...	...	27.8	0.53	3.87	0.05	28.9	0.26	3.91	0.06	29.13	1.438	3.827	0.081
11029423	75.68	3.51	7.32	0.37	76.03	0.19	7.315	0.006	75.6	1.29	7.38	0.05	73.66	0.38	7.23	0.09	75.766	0.613	7.281	0.015
11029591	30.38	1.49	3.7	0.02	29.42	0.21	3.855	0.015	29.2	0.56	3.78	0.05	29.55	0.25	3.77	0.06	29.666	0.739	3.845	0.031
11030524	94.27	4.57	8.86	0.37	94.69	0.25	8.875	0.007	94.1	1.6	8.91	0.05	92.47	0.4	8.84	0.1	94.587	0.923	8.865	0.022
11031040	...	...	...	...	26.86	0.23	3.508	0.012	26.3	0.49	3.47	0.05	26.88	0.37	3.42	0.05	27.142	0.721	3.494	0.045
11031856	27.66	1.35	...	...	27.7	0.2	3.704	0.015	27.1	0.55	3.61	0.05	27.28	0.23	3.59	0.06	27.748	0.718	3.727	0.071
11032660	19.93	1.24	2.86	0.05	20.29	0.16	2.811	0.012	19.7	0.37	2.83	0.05	20.57	0.2	2.82	0.05	19.699	0.75	2.789	0.083
11033153	53.4	2.55	5.33	0.23	53.32	0.2	5.344	0.007	53.1	0.9	5.38	0.05	51.84	0.28	5.29	0.07	53.337	0.644	5.334	0.014
11033302	35.87	2.53	4.26	0.03	36.22	0.22	4.24	0.02	35.5	0.64	4.16	0.05	36.68	0.21	4.18	0.06	37.018	2.042	4.161	0.027
11033569	94.58	4.16	8.38	0.36	94.95	0.24	8.387	0.007	94.2	1.6	8.43	0.05	91.88	0.38	8.28	0.09	94.22	0.578	8.381	0.015
11033882	22.35	1.22	2.77	0.07	21.7	0.15	2.804	0.01	21.9	0.39	2.82	0.05	21.16	0.18	2.74	0.04	22.471	0.489	2.767	0.046
11036477	125.7	5.6	10.36	0.42	125.56	0.3	10.393	0.008	124.8	2.13	10.46	0.05	122.1	0.62	10.39	0.11	124.197	0.986	10.417	0.023
11037219	...	...	...	...	112.73	0.88	8.441	0.02	109.9	1.89	8.43	0.05	109.72	0.87	8.43	0.08	106.44	2.106	8.438	0.042
11037290	43.47	2.11	4.42	0.03	43.28	0.28	4.495	0.013	42.6	0.74	4.44	0.05	43.09	0.32	4.39	0.05	43.448	0.761	4.445	0.022
11037923	31.55	1.47	3.84	0.08	31.35	0.21	3.895	0.012	30.9	0.56	3.83	0.05	31.19	0.25	3.82	0.06	30.871	0.822	3.861	0.018
11038023	...	...	...	...	...	...	...	...	...	...	...	...	30.08	0.22	...	...	29.446	0.475	4.565	0.13
11038809	...	...	...	...	252.49	0.76	17.955	0.009	...	...	...	...	249.54	2.47	18.01	0.21	249.646	1.575	17.906	0.019
11042262	...	...	...	...	32.6	0.23	4.127	0.015	32.7	0.73	4.02	0.05	32.29	0.25	4.07	0.05	33.742	1.866	4.042	0.101
11042388	...	...	...	...	9.17	0.07	1.505	0.007	9.2	0.17	...	...	9.29	0.07	1.47	0.03	9.314	0.392	1.467	0.018
11042658	39.03	1.75	4.24	0.14	39.17	0.18	4.242	0.01	38.9	0.67	4.25	0.05	37.87	0.26	4.18	0.05	39.407	0.511	4.225	0.017
11043208	53.19	2.45	5.41	0.21	53.32	0.21	5.4	0.007	53.1	0.9	5.46	0.05	51.52	0.34	5.38	0.07	53.508	0.528	5.396	0.014
11043690	34.56	2.33	3.85	0.03	...	...	...	...	33.9	0.66	3.81	0.05	34.66	0.3	3.69	0.04	34.97	1.7	3.851	0.067
11043770	...	...	...	...	257.96	0.55	18.843	0.008	...	...	...	...	...	...	18.78	0.28	257.596	1.824	18.852	0.043
11043806	...	...	...	...	8.12	0.1	...	...	7.8	0.17	1.24	0.05	7.66	0.09	1.25	0.02	7.479	0.339	1.296	0.061
11043820	47.15	2.2	5.28	0.2	47.84	0.21	5.309	0.011	47.1	0.8	5.34	0.05	47.1	...	5.27	0.07	47.302	0.831	5.302	0.018
11043872	...	...	...	...	...	...	...	...	...	...	...	...	28.73	0.24	4.1	0.06	27.772	0.708	4.094	0.079
11043882	27.87	1.71	3.89	0.17	29.67	0.2	3.954	0.012	28.9	0.53	3.88	0.05	30.1	0.23	3.83	0.06	29.398	1.164	3.932	0.087
11044315	60.59	4.8	5.29	0.05	60.58	0.31	5.377	0.015	60.2	1.11	5.22	0.05	59.98	0.31	...	...	61.722	1.937	5.284	0.034
11044668	49.9	2.2	5.63	0.23	50.76	0.19	5.654	0.007	50.2	0.86	5.7	0.05	49.65	0.28	5.64	0.08	50.808	0.467	5.656	0.024
11045572	63.13	2.89	5.96	0.24	64.14	0.25	6.018	0.008	62.9	1.07	6.04	0.05	62.65	0.38	5.96	0.07	63.762	0.565	6	0.019
11045769	84.94	3.8	8.12	0.37	85.38	0.21	8.21	0.01	84.8	1.44	8.22	0.05	82.99	0.4	8.11	0.1	84.578	0.55	8.168	0.019
11046644	30.34	1.68	3.88	0.06	30.44	0.21	4.055	0.013	29.8	0.55	3.96	0.05	31.03	0.23	3.96	0.06	29.818	1.156	3.954	0.121
11046830	57.36	2.6	6.09	0.28	57.09	0.19	6.143	0.007	56.8	0.97	6.18	0.05	56.22	0.3	6.07	0.08	56.439	0.642	6.11	0.021
11046878	35.67	1.98	4.29	0.03	36.2	0.21	4.186	0.011	35.5	0.64	4.13	0.05	35.35	0.25	4.11	0.05	36.389	0.903	4.131	0.043
11068380	80.12	3.82	7.55	0.33	79.5	0.24	7.645	0.011	79.4	1.35	7.65	0.05	77.08	0.43	7.58	0.09	79.633	0.658	7.578	0.021
11072164	32.73	1.67	4.71	0.1	...	...	...	...	32	0.72	4.78	0.05	32.91	0.31	4.8	0.07	...	...	...	...
11072470	33.16	1.9	4.08	0.03	33.24	0.24	4.112	0.034	32.6	0.64	4.02	0.05	32.39	0.3	3.98	0.05	33.283	0.894	...	...
11072852	...	...	...	...	9.18	0.12	1.474	0.011	8.6	0.18	1.46	0.05	9.44	...	1.47	0.03	8.519	0.402	1.451	0.041
11073377	...	...	...	...	23.04	0.41	2.884	0.014	23.1	0.66	2.9	0.051	22.23	0.43	2.94	0.04	23.244	0.969	2.889	0.045
11073623	...	...	...	...	34.41	0.55	4.131	0.02	33.9	1.8	4.09	0.053	34.17	0.64	4.05	0.05	34.313	2.336	4.1	0.25
11074543	56.45	2.55	6	0.23	57.88	0.25	6.039	0.007	56.9	0.97	6.06	0.05	56.92	0.34	5.96	0.08	57.411	0.848	6.037	0.025
11075808	38.76	1.78	4.18	0.15	39.23	0.21	4.201	0.007	38.8	0.66	4.23	0.05	37.9	0.25	4.18	0.05	38.766	0.554	4.19	0.014
11075908	37.42	1.86	4.23	0.03	38.08	0.2	4.391	0.012	37.4	0.65	4.32	0.05	37.28	0.23	4.29	0.06	37.352	0.698	4.381	0.019
11076239	...	...	...	...	3.67	0.06	0.735	0.014	3.5	0.19	...	...	3.73	0.1	0.76	0.02	3.505	0.167	0.74	0.058
11080639	57.45	2.57	5.63	0.21	56.8	0.27	5.622	0.009	56.4	0.96	5.66	0.05	55.8	0.41	5.59	0.07	56.834	0.673	5.627	0.017
11080937	...	...	...	...	20.62	0.16	2.739	0.011	20	0.4	2.69	0.05	20.71	0.18	2.68	0.04	19.771	0.906	2.711	0.046
11081517	...	...	...	...	37.4	0.23	4.326	0.014	36.8	0.71	4.26	0.05	37.39	0.26	4.14	0.06	38.412	1.689	4.292	0.053
11081810	25.67	1.82	3.6	0.05	25.25	0.18	3.525	0.012	24.7	0.48	3.53	0.05	25.44	0.24	3.53	0.06	24.358	0.694	3.466	0.084
11081838	30.58	1.56	3.8	0.11	30.45	0.19	3.862	0.014	29.7	0.52	3.78	0.05	30.08	0.19	3.74	0.06	29.708	0.645	3.814	0.026
11083319	...	...	...	...	45.1	0.39	4.274	0.017	...	...	4.18	0.05	47.63	0.27	4.2	0.05	43.726	2.353	4.209	0.024
11083613	88.39	3.78	8.54	0.39	88.99	0.21	8.62	0.006	87.9	1.5	8.67	0.05	86.54	0.34	8.65	0.11	88.115	0.74	8.599	0.014
11083701	31.52	1.94	3.87	0.11	31.4	0.2	3.903	0.013	30.9	0.54	3.85	0.05	31.01	0.23	3.81	0.05	31.198	0.994	3.862	0.021
11084022	44.19	2.16	4.68	0.05	45.01	0.21	4.658	0.007	44.4	0.76	4.7	0.05	44.01	0.28	4.62	0.06	44.745	0.667	4.667	0.012
11084086	35.01	2.66	4.16	0.05	36.1	0.22	4.322	0.015	35.4	0.63	4.25	0.05	35.88	0.3	4.31	0.07	36.197	1.203	...	...
11084620	26.73	1.37	2.99	0.05	26.24	0.28	3.05	0.017	25.6	0.49	2.98	0.05	25.74	0.29	...	...	25.889	0.961	2.994	0.04
11085766	83.34	3.87	7.7	0.35	85.23	0.22	7.7	0.007	84.1	1.43	7.75	0.05	83.48	0.36	7.67	0.09	84.268	0.575	7.691	0.016
11085809	35.41	2.01	4.32	0.03	36.4	0.21	4.296	0.012	35.5	0.64	4.23	0.05	36.04	0.24	4.23	0.06	35.562	0.699	4.276	0.049
11086673	120.62	5.84	9.5	0.35	120.86	0.48	9.519	0.008	119.4	2.04	9.54	0.05	116.15	0.68	9.51	0.1	118.531	1.382	9.502	0.014
11086949	136.06	6.26	11.65	0.53	136.92	0.25	11.718	0.008	135.5	2.31	11.79	0.05	133.65	0.53	11.69	0.12	134.805	0.969	11.683	0.025
11087103	44.91	2.06	5.04	0.21	45.56	0.17	5.057	0.006	45.2	0.77	5.1	0.05	44.51	0.26	5.02	0.07	45.206	0.617	5.055	0.015
11087371	141.52	6.18	11.45	0.52	145.53	0.29	11.541	0.008	142.5	2.42	11.57	0.05	140.63	0.49	11.49	0.12	141.793	1.21	...	...
11087963	45.26	2.52	4.64	0.04	44.63	0.23	4.737	0.011	44.4	0.78	4.67	0.05	43.66	0.23	4.65	0.06	44.98	1.128	4.765	0.02
11090395	35.52	1.94	4.23	0.03	37.49	0.2	4.358	0.013	36.6	0.65	4.28	0.05	38.35	0.21	4.26	0.06	37.268	1.243	4.317	0.042
11090673	...	...	...	...	...	...	...	...	25.8	0.58	3.56	0.05	27.76	0.25	3.5	0.06	...	...	...	...
11090674	...	...	...	...	209.83	0.29	16.231	0.008	206.4	3.52	16.31	0.05	207.3	0.83	16.16	0.16	207.645	0.971	16.235	0.04
11091260	46.58	2.05	5.06	0.2	46.63	0.18	5.075	0.006	46.4	0.79	5.12	0.05	45.34	0.25	5.06	0.07	46.459	0.613	5.066	0.014
11091445	193.59	8.63	15.05	0.28	193.31	0.33	15.186	0.008	192.3	3.27	15.26	0.05	190.49	0.84	15.14	0.16	192.175	1.07	15.155	0.014
11097136	72.85	3.95	6.27	0.18	74.53	0.35	6.351	0.011	73.9	1.27	6.29	0.05	73.64	0.43	6.23	0.06	73.457	1.122	6.355	0.043
11097853	46.16	2.05	4.79	0.15	45.76	0.23	4.802	0.007	45.3	0.78	4.82	0.05	44.43	0.3	4.76	0.06	45.995	0.826	4.791	0.014
11098753	43	2.15	4.55	0.06	41.02	0.29	4.577	0.012	41.1	0.72	4.57	0.05	40.11	0.38	4.5	0.05	41.768	1.313	4.559	0.028
11098995	31.85	2.08	4.13	0.05	32.31	0.23	4.085	0.011	31.7	0.6	4.05	0.05	32.1	0.27	3.97	0.06	31.834	0.533	4.026	0.06
11099144	52.22	2.37	5.18	0.15	51.41	0.32	5.145	0.009	50.9	0.87	5.17	0.05	51.08	0.38	5.11	0.06	51.012	0.663	5.158	0.016
11099193	54.46	2.53	5.6	0.21	54.12	0.24	5.589	0.007	53.6	0.92	5.62	0.05	52.82	0.47	5.54	0.07	53.38	0.84	5.581	0.014
11099737	37.32	3	4.23	0.05	37.72	0.21	4.32	0.013	37	0.67	4.27	0.05	37.31	0.26	4.24	0.05	37.513	1.422	4.291	0.035
11121489	26.74	1.32	3.19	0.1	25.85	0.21	3.229	0.013	26.1	0.47	3.23	0.05	25.51	0.23	3.21	0.05	27.206	1.369	3.204	0.03
11121968	47.46	2.16	5.32	0.23	48.02	0.17	5.352	0.005	47.7	0.81	5.37	0.05	46.79	0.28	5.28	0.07	47.877	0.502	5.344	0.01
11124920	42.97	2.04	4.75	0.17	43.22	0.2	4.727	0.01	42.6	0.73	4.74	0.05	42.51	0.3	4.67	0.06	42.713	0.756	4.691	0.018
11125699	58.48	2.89	6	0.25	58.86	0.2	5.991	0.006	58.5	1	6.03	0.05	57.04	0.34	5.93	0.07	58.618	0.795	5.977	0.016
11126471	30.21	1.56	...	...	32.78	0.28	4.167	0.009	31.2	0.61	4.11	0.05	32.19	0.34	3.97	0.06	30.656	1.028	...	...
11126517	56.58	2.68	5.73	0.19	57.36	0.33	5.719	0.012	56.9	0.97	5.77	0.05	56.75	0.44	5.69	0.06	56.4	1.669	5.743	0.035
11126673	55.32	2.71	5.67	0.21	55.83	0.24	5.661	0.006	55.1	0.94	5.71	0.05	53.38	0.25	5.61	0.07	54.959	0.935	5.654	0.017
11127105	193.11	8	15.12	0.85	193.01	0.24	15.137	0.006	192.2	3.27	15.21	0.05	190.34	0.73	15.05	0.16	192.545	0.896	15.118	0.014
11127981	66.45	2.78	6.48	0.32	66.18	0.22	6.56	0.015	65.9	1.12	6.57	0.05	64.07	0.35	6.42	0.08	65.161	1.197	6.499	0.017
11128910	37.21	2.21	4.2	0.05	36.88	0.2	4.168	0.01	36.6	0.66	4.1	0.05	36.43	0.23	4.15	0.06	37.193	0.732	4.168	0.051
11129480	43.81	2.39	4.53	0.04	42.58	0.26	4.612	0.01	42.9	0.77	4.55	0.05	42.27	0.27	4.49	0.06	44.47	0.852	4.606	0.091
11129788	34.47	1.9	4.18	0.04	36.02	0.2	4.328	0.012	35.1	0.62	4.26	0.05	36.61	0.2	4.25	0.07	34.407	1.768	4.266	0.101
11129945	50.27	2.18	4.8	0.04	50.66	0.34	4.856	0.011	49.4	0.86	4.84	0.05	49.43	0.32	4.83	0.06	49.75	1.367	4.921	0.024
11133758	3.72	0.21	0.82	0.48	3.88	0.08	...	...	3.9	0.09	0.79	0.05	4.07	0.11	0.79	0.02	3.763	0.318	0.79	0.012
11133969	...	...	...	...	29.71	0.25	3.75	0.01	29.3	0.58	3.69	0.05	29.15	0.28	3.66	0.05	30.021	1.316	3.74	0.042
11134530	...	...	...	...	4.11	0.08	0.798	0.002	3.9	0.12	0.78	0.051	4.28	0.15	...	...	...	...	0.774	0.029
11134608	...	...	...	...	8.24	0.09	1.305	0.007	8	0.17	1.27	0.05	8.16	0.1	1.3	0.02	8.062	0.458	1.308	0.019
11135168	44.73	2.62	4.72	0.04	44.98	0.24	4.785	0.012	44.5	0.77	4.74	0.05	43.69	0.25	4.74	0.06	44.633	0.932	4.791	0.025
11135286	37.68	1.74	4.03	0.05	37.28	0.23	4.19	0.019	36.8	0.64	4.11	0.05	36.69	0.31	4.13	0.05	36.62	1.259	4.145	0.043
11135910	29.44	1.4	3.66	0.16	29.87	0.15	3.707	0.009	29.3	0.51	3.71	0.05	29.46	0.26	3.62	0.06	29.292	0.308	3.68	0.016
11136049	83.01	3.75	7.75	0.35	83.63	0.25	7.775	0.008	83.3	1.42	7.82	0.05	81.23	0.38	7.72	0.09	83.539	0.649	7.777	0.016
11136139	36.91	1.87	4.27	0.15	37.03	0.19	4.284	0.007	36.4	0.62	4.3	0.05	36.11	0.24	4.28	0.06	36.329	0.502	4.276	0.015
11136338	...	...	...	...	25.88	0.19	3.594	0.013	25.4	0.48	3.5	0.05	25.95	0.21	3.54	0.06	26.692	1.688	3.52	0.082
11136578	90.16	4.06	8.2	0.36	90.67	0.24	8.19	0.006	90.2	1.53	8.25	0.05	87.91	0.42	8.19	0.09	90.116	0.812	8.164	0.014
11136690	...	...	...	...	19.22	0.26	2.971	0.007	...	...	...	...	19.8	0.31	2.92	0.04	...	...	2.885	0.122
11136854	...	...	...	...	...	...	...	...	87.5	1.94	...	...	90.46	0.48	7.35	0.07	83.45	2.673	7.356	0.041
11138542	14.65	1.24	...	...	14.58	0.14	1.983	0.009	14.3	0.29	1.95	0.05	14.49	0.05	1.92	0.03	15.102	1.178	1.972	0.023
11139884	60.83	2.73	5.96	0.21	60.7	0.28	5.957	0.009	59.8	1.02	5.98	0.05	58.53	0.37	5.92	0.07	59.403	0.79	5.96	0.023
11140831	32.79	1.58	4	0.09	32.86	0.21	4.134	0.013	32	0.56	4.09	0.05	...	...	3.97	0.04	32.279	0.535	4.132	0.028
11140834	55.54	2.57	5.57	0.24	56.86	0.23	5.589	0.01	55.5	0.95	5.64	0.05	55.83	0.33	5.59	0.07	55.308	0.811	5.593	0.029
11141358	28.24	1.94	3.65	0.07	27.85	0.18	3.657	0.01	27.4	0.51	3.58	0.05	27.68	0.22	3.59	0.06	28.206	0.906	...	...
11145563	29.94	1.69	...	...	30.26	0.19	3.93	0.013	29.8	0.56	3.88	0.05	30.33	0.24	3.85	0.05	29.895	0.691	3.898	0.038
11145672	...	...	...	...	...	...	...	...	59.4	1.03	5.57	0.05	59.89	0.42	5.51	0.06	58.937	2.292	5.538	0.021
11146152	32.04	1.53	3.58	0.08	32.14	0.21	3.618	0.014	31.6	0.55	3.57	0.05	31.46	0.24	3.52	0.04	31.879	0.511	3.585	0.025
11146230	...	...	...	...	...	...	...	...	30.6	1.61	...	...	31.61	0.28	4.3	0.07	30.976	0.793	4.413	0.067
11146260	...	...	...	...	44.8	0.27	4.603	0.007	44.2	0.76	4.61	0.05	44	0.37	4.53	0.06	43.601	1.004	4.596	0.02
11146647	29.67	1.65	3.36	0.12	30.16	0.19	3.354	0.007	29.7	0.52	3.36	0.05	29.72	0.22	3.32	0.04	29.394	0.656	3.347	0.012
11147333	52.41	2.41	5.37	0.19	51.85	0.26	5.381	0.007	51.6	0.88	5.39	0.05	51.14	0.34	5.33	0.07	52.398	0.701	5.38	0.013
11147596	22.58	1.22	2.64	0.08	21.93	0.18	2.67	0.007	21.9	0.39	2.67	0.05	21.73	0.25	2.63	0.04	22.084	0.45	2.652	0.015
11147785	52.44	2.37	5.71	0.25	52.48	0.18	5.66	0.006	52	0.89	5.69	0.05	51.35	0.29	5.63	0.07	52.084	0.499	5.652	0.013
11152075	30.2	2.92	4.13	0.05	32.18	0.21	4.073	0.01	31.3	0.58	4.04	0.05	32.56	0.22	4.06	0.07	30.138	1.196	4.094	0.069
11152281	34.58	2.1	...	...	34.34	0.2	4.211	0.015	34.1	0.72	4.17	0.05	34	0.2	4.18	0.06	34.862	1.094	4.187	0.11
11152312	34.42	2.28	4.13	0.03	33.88	0.22	4.129	0.016	33.3	0.61	4.06	0.05	33.65	0.25	4.04	0.06	35.185	0.774	4.093	0.046
11152753	42.61	2.51	4.51	0.03	43.82	0.25	4.615	0.01	42.7	0.75	4.56	0.05	43.38	0.29	4.6	0.06	43.412	1.022	4.537	0.119
11152823	...	...	...	...	43.08	0.35	4.449	0.01	42.2	0.74	4.41	0.05	42.73	0.42	4.4	0.05	42.746	1.455	4.442	0.02
11152894	32.82	1.8	4.23	0.05	32.41	0.21	4.127	0.01	31.9	0.63	4.06	0.05	32.22	0.27	4.08	0.07	32.203	0.619	4.08	0.029
11153026	37.62	2.13	4.29	0.03	37.82	0.22	4.421	0.015	37.4	0.67	4.34	0.05	37.5	0.02	4.33	0.06	37.621	1.063	4.3	0.134
11175619	...	...	...	...	28.1	0.18	3.861	0.015	27.6	0.55	3.8	0.05	27.76	0.21	3.79	0.05	28.466	0.758	3.814	0.053
11177727	31.31	1.64	3.77	0.13	31.54	0.18	3.794	0.008	30.9	0.53	3.81	0.05	31.71	0.34	3.74	0.05	31.203	0.728	3.778	0.012
11177729	...	...	...	...	...	...	...	...	33.3	0.57	4.13	0.05	...	...	4.05	0.05	33.061	0.619	...	...
11180468	51.51	2.36	5.06	0.14	51.25	0.29	5.065	0.009	50.5	0.86	5.08	0.05	49.71	0.32	5.02	0.06	50.982	0.834	5.067	0.016
11180779	80.3	3.53	7.58	0.31	81.12	0.25	7.577	0.008	80	1.36	7.6	0.05	79.5	0.33	7.5	0.09	79.05	1.435	7.615	0.032
11180994	68.35	3.11	6.49	0.28	69.19	0.26	6.538	0.009	68.8	1.17	6.56	0.05	66.84	0.33	6.45	0.08	68.218	0.83	6.512	0.022
11181828	34.31	1.65	4.16	0.15	33.43	0.18	4.167	0.009	33.3	0.57	4.14	0.05	33.06	0.21	4.12	0.06	33.838	0.665	4.118	0.02
11181891	33.42	2.2	4.23	0.03	34.24	0.23	4.153	0.01	33.4	0.63	4.07	0.05	34.11	0.25	4.09	0.06	33.749	1.384	4.153	0.102
11182706	38.94	1.85	4.46	0.11	38.63	0.23	4.444	0.008	38.4	0.66	4.46	0.05	38.34	0.35	4.42	0.06	39.03	0.719	4.42	0.022
11183305	17.31	0.96	2.39	0.05	17.21	0.12	2.397	0.006	16.9	0.3	2.4	0.05	17.18	0.19	2.36	0.04	17.278	0.495	2.403	0.015
11188067	39.05	1.84	4.2	0.03	38.78	0.27	4.34	0.012	38.3	0.68	4.28	0.05	37.85	0.29	4.29	0.06	38.48	0.5	4.336	0.036
11188192	220.05	9.9	16.66	0.5	220.08	0.27	17.025	0.008	214.7	3.65	17.02	0.05	218.21	1.15	16.87	0.17	218.932	1.235	16.889	0.017
11188479	19.07	1.14	2.54	0.02	18.82	0.14	2.562	0.009	18.6	0.33	2.54	0.05	18.42	0.21	2.53	0.04	18.531	1.217	2.546	0.019
11189239	105.99	5.04	9.42	0.41	106.09	0.24	9.415	0.007	105.4	1.79	9.47	0.05	103.25	0.48	9.4	0.1	105.245	0.815	9.424	0.014
11189432	52.47	2.43	5.4	0.2	52.48	0.22	5.448	0.007	52.1	0.89	5.48	0.05	51.42	0.28	5.43	0.07	52.331	0.585	5.453	0.013
11189648	34.11	2.27	4.29	0.06	34.02	0.2	4.221	0.009	33.5	0.6	4.17	0.05	33.5	0.23	4.14	0.06	34.511	1.202	4.282	0.023
11190108	23.5	1.14	3.07	0.09	23.98	0.15	3.099	0.008	23.6	0.41	3	0.05	23.8	0.24	3.09	0.05	22.934	1.077	3.092	0.031
11190322	54.49	2.56	5.49	0.22	54.94	0.21	5.477	0.007	54.4	0.93	5.51	0.05	53.07	0.27	5.45	0.07	54.424	0.731	5.481	0.013
11190431	12.34	0.86	1.84	0.05	12.49	0.13	1.87	0.008	12.2	0.24	1.89	0.05	12.36	0.08	1.81	0.03	12.288	1.021	1.874	0.025
11190768	231.76	11.37	17.69	0.51	230.88	0.29	17.323	0.006	...	...	...	...	230.47	1.29	17.26	0.18	229.487	1.112	17.288	0.019
11191444	...	...	...	...	...	...	...	...	26.8	0.46	3.29	0.05	25.98	0.25	3.25	0.05	26.925	0.352	3.273	0.012
11191557	71.09	3.72	6.26	0.18	70.66	0.37	6.268	0.015	69.8	1.2	6.26	0.05	69.39	0.38	6.28	0.07	70.202	1.104	6.264	0.03
11192141	...	...	...	...	9.25	0.07	1.41	0.007	8.8	0.17	...	...	8.78	0.06	1.43	0.03	8.789	0.107	1.449	0.036
11193975	26.47	1.33	3.19	0.1	26.63	0.2	3.223	0.007	26	0.45	3.22	0.05	27.31	0.28	3.17	0.04	26.32	0.964	3.222	0.017
11196317	228.49	13.04	16.18	0.48	225.87	0.44	16.479	0.008	...	...	...	...	221.62	1.34	16.46	0.17	223.341	1.157	16.458	0.018
11196963	...	...	...	...	23.3	0.19	3.239	0.016	22.8	0.48	3.24	0.05	23.69	0.24	3.24	0.05	21.793	0.845	3.222	0.146
11197101	29.51	2.01	3.98	0.03	29.17	0.19	3.986	0.01	28.7	0.6	3.88	0.05	29.04	0.23	3.91	0.06	29.78	0.504	3.939	0.081
11197457	40.75	2.04	4.44	0.03	40.37	0.23	4.532	0.013	39.8	0.7	4.45	0.05	39.8	0.27	4.45	0.06	39.97	1.177	4.542	0.037
11198005	56.24	2.76	5.76	0.27	56.31	0.23	5.717	0.008	56.1	0.96	5.75	0.05	54.81	0.31	5.65	0.07	55.975	1.089	5.708	0.022
11199046	57.72	2.77	5.82	0.21	58.73	0.26	5.855	0.007	57.5	0.98	5.88	0.05	58.48	0.39	5.8	0.07	57.577	0.688	5.863	0.012
11199105	30.32	1.73	...	...	31.12	0.21	3.842	0.018	30.4	0.55	3.79	0.05	31.43	0.24	3.75	0.05	30.106	0.61	3.854	0.03
11199150	...	...	...	...	9.05	0.09	1.522	0.011	9.4	0.22	1.51	0.05	9.34	0.12	1.48	0.03	9.391	0.638	...	...
11199783	45.48	2.33	4.68	0.06	45.99	0.26	4.757	0.015	45.3	0.78	4.71	0.05	45.63	0.3	4.67	0.06	45.941	0.775	4.726	0.029
11200573	33.46	2.12	4.07	0.05	33.68	0.22	4.09	0.016	33	0.59	4.03	0.05	33.34	0.27	3.99	0.06	33.758	0.851	4.077	0.083
11204531	42.7	1.96	4.21	0.04	41.39	0.21	4.241	0.007	41.3	0.71	4.25	0.05	40.49	0.28	4.21	0.05	41.883	0.601	4.231	0.014
11228549	55.64	2.52	5.95	0.29	55.28	0.17	5.977	0.006	54.9	0.93	6.02	0.05	54.05	0.28	5.9	0.08	55.041	0.564	5.963	0.016
11230630	31.46	1.51	3.97	0.06	30.2	0.19	3.908	0.012	30	0.55	3.84	0.05	29.93	0.23	3.87	0.05	31.355	1.126	3.901	0.037
11230715	183.74	8.48	15.73	0.45	186.63	0.32	15.433	0.009	185.5	3.16	15.43	0.05	184.27	0.76	15.24	0.16	185.124	1.034	15.404	0.026
11231255	172.13	7.79	13.03	0.5	175.15	0.45	13.004	0.008	173.3	2.95	13.09	0.05	173.9	0.96	12.97	0.12	173.031	1.135	13.005	0.021
11231549	29.77	1.37	3.49	0.13	30.15	0.16	3.447	0.008	29.6	0.51	3.46	0.05	30.1	0.25	3.41	0.04	29.726	0.588	3.451	0.016
11231584	32.68	2.55	3.87	0.11	32.05	0.26	3.926	0.014	31.4	0.57	3.87	0.05	31.86	0.31	3.9	0.06	32.161	2.42	3.921	0.027
11232325	60.72	2.65	5.91	0.23	60.71	0.21	5.917	0.007	60	1.02	5.95	0.05	58.95	0.27	5.9	0.07	59.97	0.907	5.92	0.023
11234533	...	...	...	...	30.25	0.22	4.478	0.034	29.2	0.6	4.28	0.05	30.36	0.31	4.29	0.07	28.982	0.534	4.3	0.175
11234625	33.87	1.77	4.07	0.03	34.01	0.18	...	...	33.7	0.63	4.14	0.05	33.72	0.23	4.1	0.06	34.017	1.113	4.226	0.16
11234897	...	...	...	...	...	...	...	...	58.5	1.13	...	...	60.16	0.46	5.16	0.05	61.071	3.363	5.17	0.03
11235008	31.71	1.9	...	...	30.72	0.23	4.132	0.015	30	0.59	4.03	0.05	30.93	0.25	4.06	0.06	32.242	1.191	4.093	0.057
11235573	...	...	...	...	9.32	0.09	1.511	0.011	9.4	0.24	1.44	0.05	9.33	0.09	1.44	0.02	10.199	0.316	1.461	0.069
11235672	74.18	3.85	5.97	0.12	73.71	0.4	6.033	0.019	73.2	1.31	5.95	0.05	72.18	0.42	5.93	0.05	73.433	1.338	5.961	0.042
11235816	32.41	1.74	4.02	0.03	34.13	0.22	4.197	0.019	33.1	0.6	4.1	0.05	34.07	0.26	4.13	0.06	33.607	1.336	4.136	0.071
11236571	190.52	8.62	15.02	0.81	192.2	0.31	15.063	0.008	190.6	3.24	15.13	0.05	190.77	0.77	15.02	0.15	189.947	1.074	15.031	0.017
11241473	68.38	3.06	6.82	0.29	69.45	0.28	6.893	0.006	68.7	1.17	6.95	0.05	68.1	0.5	6.77	0.08	68.774	0.711	6.889	0.011
11241658	80.62	3.8	7.5	0.31	80.19	0.24	7.588	0.008	80.2	1.37	7.63	0.05	76.9	0.47	7.5	0.09	80.265	0.792	7.562	0.032
11241927	27.04	1.21	2.96	0.1	26.13	0.19	2.964	0.007	26.2	0.45	2.97	0.05	25.35	0.24	2.93	0.04	26.672	0.359	2.955	0.015
11242268	...	...	...	...	...	...	...	...	29.6	0.59	4.33	0.05	...	...	4.36	0.07	29.315	0.963	4.356	0.06
11242689	47.17	2.15	5.06	0.18	48.07	0.22	5.055	0.008	47.3	0.81	5.09	0.05	46.34	0.24	5.02	0.07	47.434	0.65	5.049	0.013
11242934	32.59	1.67	3.78	0.1	31.71	0.19	3.841	0.013	31.5	0.56	3.77	0.05	31.34	0.2	3.77	0.05	32.252	0.741	3.82	0.027
11243349	46.48	1.88	4.74	0.15	46.95	0.24	4.749	0.007	46.5	0.79	4.77	0.05	45.84	0.29	4.72	0.06	46.389	0.765	4.753	0.01
11243761	...	...	...	...	9.82	0.08	1.545	0.006	9.6	0.18	1.55	0.05	9.74	0.05	1.5	0.02	9.935	0.211	...	...
11244855	37.2	1.72	4.16	0.03	36.89	0.2	4.3	0.011	36.7	0.69	4.25	0.05	36.35	0.27	4.23	0.05	37.232	0.427	4.304	0.036
11244968	24.04	1.95	2.72	0.08	23.89	0.18	2.731	0.008	23.2	0.41	2.72	0.05	24.01	0.22	2.69	0.03	23.063	1.563	2.702	0.017
11245234	32.64	1.81	3.96	0.03	32.62	0.21	4.128	0.008	32	0.59	4.08	0.05	32.68	0.23	4.05	0.05	32.014	0.672	4.141	0.028
11245307	34.22	1.8	3.72	0.1	33.9	0.23	3.708	0.01	33.6	0.58	3.72	0.05	33.13	0.29	3.69	0.05	34.755	1.589	3.688	0.019
11245339	42.55	1.9	4.53	0.04	43.6	0.27	4.638	0.012	42.7	0.76	4.59	0.05	43.41	0.4	4.55	0.06	43.629	0.754	4.655	0.06
11246127	31.88	1.58	4.03	0.05	32.15	0.18	4.199	0.016	31.6	0.59	4.1	0.05	32.12	0.26	4.1	0.06	31.974	0.483	4.122	0.041
11247049	33.9	1.68	3.99	0.03	34.38	0.22	3.971	0.01	33.5	0.59	3.89	0.05	34.05	0.24	3.87	0.05	33.784	0.851	3.942	0.018
11247419	22.82	1.29	2.92	0.03	22.38	0.2	2.929	0.018	22.1	0.46	2.87	0.05	22.39	0.24	2.82	0.04	23.729	0.911	2.904	0.091
11247648	28.88	1.28	3.43	0.15	28.4	0.17	3.452	0.008	28.4	0.49	3.47	0.05	27.66	0.26	3.41	0.05	28.893	0.488	3.439	0.015
11249981	68.49	3.14	6.28	0.26	68.54	0.25	6.265	0.006	67.7	1.15	6.31	0.05	65.81	0.3	6.21	0.07	68.196	0.575	6.275	0.016
11250139	40.54	1.97	4.58	0.19	39.85	0.18	4.615	0.006	39.7	0.68	4.64	0.05	38.8	0.28	4.58	0.06	40.177	0.654	4.606	0.011
11250152	30.65	1.8	3.6	0.14	30.36	0.17	3.574	0.007	30.1	0.52	3.58	0.05	29.84	0.26	3.54	0.05	30.722	0.71	3.581	0.01
11250341	47.14	2.1	5.12	0.16	47.67	0.26	5.128	0.008	46.9	0.8	5.14	0.05	47.17	0.39	5.11	0.06	47.126	0.579	5.107	0.017
11250488	24.73	1.1	2.9	0.11	24.38	0.16	2.883	0.009	24.3	0.42	2.89	0.05	23.89	0.22	2.85	0.04	24.683	0.277	2.867	0.022
11250788	...	...	...	...	...	...	...	...	...	...	...	...	...	...	20.09	0.31	...	...	...	...
11251077	70.28	3.09	6.57	0.29	70.12	0.24	6.602	0.008	69.7	1.19	6.64	0.05	68.64	0.36	6.56	0.08	69.933	0.716	6.597	0.015
11251096	25.62	1.26	3.3	0.1	25.97	0.19	3.29	0.008	25.4	0.44	3.3	0.05	26.04	0.28	3.24	0.05	25.923	0.81	3.282	0.017
11251136	...	...	...	...	29.52	0.21	3.252	0.009	29.3	0.51	3.24	0.05	28.73	0.24	3.19	0.04	29.974	0.724	3.229	0.016
11251546	57.31	2.51	5.9	0.23	56.54	0.23	5.912	0.008	56.2	0.96	5.95	0.05	54.93	0.29	5.85	0.07	56.588	0.857	5.894	0.017
11251622	78.44	3.59	6.96	0.28	79	0.27	7.024	0.012	78.3	1.33	7.02	0.05	77.08	0.45	6.96	0.08	78.217	1.114	6.982	0.016
11251837	...	...	...	...	28.38	0.26	3.453	0.009	27.9	0.5	3.42	0.05	27.96	0.33	3.4	0.05	28.21	0.775	3.442	0.017
11252233	32.16	1.45	3.69	0.08	31.36	0.2	3.766	0.011	31.3	0.55	3.71	0.05	31.05	0.22	3.71	0.05	31.881	0.576	3.731	0.028
11252437	26.08	1.51	3.42	0.06	26.92	0.21	3.471	0.01	26	0.49	3.42	0.05	27.37	0.24	3.36	0.05	25.591	1.318	3.452	0.028
11252706	41.75	1.92	4.51	0.03	41.94	0.25	4.58	0.01	41.5	0.74	4.52	0.05	41.34	0.25	4.49	0.06	41.366	0.607	4.543	0.015
11253076	...	...	...	...	28.55	0.26	3.899	0.01	27.5	0.61	3.76	0.05	28.87	0.31	3.79	0.06	27.756	0.988	3.801	0.067
11284131	...	...	...	...	31.06	0.2	4.161	0.021	30.6	0.61	4.03	0.05	31.02	0.24	4.04	0.05	31.177	0.519	4.053	0.069
11284760	34.27	2.41	4.1	0.03	34.61	0.23	4.213	0.01	34.1	0.61	4.14	0.05	34.96	0.23	4.13	0.05	35.902	1.045	4.203	0.023
11284798	...	...	...	...	9.65	0.08	1.474	0.006	9.7	0.19	1.49	0.05	9.11	0.08	1.46	0.02	9.88	0.211	1.438	0.04
11285650	93.69	4.27	8.44	0.37	94.83	0.24	8.431	0.007	93.6	1.59	8.47	0.05	91.93	0.36	8.38	0.09	94.269	0.882	8.489	0.04
11287012	92.95	4.08	8.38	0.36	93.6	0.25	8.405	0.008	92.6	1.58	8.43	0.05	91.12	0.37	8.38	0.09	92.742	0.86	8.396	0.014
11287679	46.34	2.09	4.57	0.04	45.75	0.24	4.677	0.011	45.5	0.81	4.6	0.05	44.86	0.28	4.56	0.05	45.377	0.465	4.586	0.052
11287896	...	...	4.08	0.05	33.98	0.22	4.158	0.016	33.8	0.61	4.11	0.05	34.76	0.38	4.09	0.06	34.66	0.737	4.112	0.092
11287936	52.11	2.33	5.33	0.19	51.78	0.23	5.336	0.008	51.3	0.88	5.37	0.05	50.88	0.34	5.32	0.07	51.431	0.626	5.336	0.015
11287949	91.6	4.01	8.13	0.37	91.74	0.24	8.138	0.009	91	1.55	8.19	0.05	89.42	0.45	8.1	0.09	90.725	0.671	8.143	0.037
11288779	13.78	0.77	2.08	0.04	13.63	0.1	2.053	0.006	13.4	0.24	2.07	0.05	13.71	0.12	2.02	0.04	13.641	0.617	2.056	0.012
11288888	15	0.78	2	0.05	15.6	0.12	2.015	0.006	15.2	0.27	2.02	0.05	15.36	0.17	1.98	0.03	15.099	0.401	2.006	0.022
11289128	...	...	...	...	29.32	0.23	...	...	28.7	0.62	4.11	0.05	29.54	0.31	4.08	0.07	28.843	0.482	...	...
11289335	35.26	1.95	4.1	0.03	36	0.22	4.258	0.014	35.4	0.63	4.17	0.05	35.59	0.22	4.16	0.06	35.975	0.834	4.187	0.047
11289515	...	...	...	...	...	...	...	...	28	0.53	3.62	0.05	28.58	0.28	3.54	0.05	29.79	1.514	3.627	0.058
11289675	26.54	1.24	3.42	0.12	26.11	0.15	3.434	0.007	25.9	0.45	3.44	0.05	25.53	0.23	3.38	0.05	26.218	0.409	3.426	0.017
11289759	31.53	2.11	4.05	0.05	33.35	0.28	3.965	0.028	32.2	0.65	3.9	0.05	33.08	0.34	4.02	0.06	31.109	0.444	3.999	0.131
11289822	71.68	3.55	6.74	0.27	71.98	0.29	6.748	0.007	71.2	1.21	6.8	0.05	69.88	0.39	6.69	0.08	71.731	0.886	6.744	0.015
11289990	35.76	1.73	4.09	0.05	35.54	0.2	4.169	0.012	35.2	0.61	4.12	0.05	35.38	0.26	4.06	0.06	35.314	0.71	4.131	0.033
11293804	34.46	1.53	3.9	0.14	34.39	0.18	3.939	0.007	34.1	0.58	3.97	0.05	33.79	0.26	3.92	0.06	34.058	0.431	3.926	0.017
11294218	18.67	1.01	2.4	0.08	18.9	0.12	2.444	0.006	18.7	0.33	2.45	0.05	18.54	0.16	2.4	0.04	19.393	0.529	2.422	0.013
11294409	...	...	...	...	32.34	0.2	4.044	0.011	31.5	0.57	3.97	0.05	32.14	0.27	3.89	0.06	31.834	0.945	3.974	0.027
11295008	13.52	0.73	1.93	0.07	12.92	0.1	1.879	0.01	13.1	0.23	1.88	0.05	12.76	0.12	1.85	0.03	13.309	0.465	1.877	0.019
11295350	25.21	1.25	3.39	0.05	25.49	0.17	3.285	0.009	25	0.46	3.24	0.05	25.68	0.25	3.23	0.05	25.868	1.012	3.277	0.023
11295720	53.94	2.63	5.4	0.19	53.64	0.24	5.4	0.009	53.4	0.91	5.43	0.05	52.26	0.34	5.38	0.06	53.986	0.711	5.402	0.015
11295851	95.75	4.84	7.54	0.22	95.25	0.49	7.498	0.018	95.1	1.63	7.51	0.05	92.65	0.48	7.67	0.08	94.929	1.287	7.534	0.032
11296084	17.17	0.81	2.34	0.07	16.58	0.11	2.337	0.01	16.6	0.29	2.38	0.05	16.31	0.15	2.31	0.04	17.057	0.344	2.336	0.016
11296211	...	...	...	...	33.7	0.15	4.037	0.007	33.5	0.58	4.05	0.05	32.91	0.2	4.01	0.06	33.837	0.631	4.006	0.014
11296805	31.34	1.53	3.66	0.05	30.82	0.18	3.754	0.008	30.6	0.56	3.74	0.05	30.37	0.21	3.74	0.05	30.976	0.686	3.778	0.021
11297585	...	...	...	...	...	...	...	...	33.2	0.85	3.32	0.05	35.75	0.26	3.31	0.04	32.948	0.799	3.324	0.039
11298371	36.24	1.65	4.13	0.03	35.86	0.2	4.22	0.01	35.3	0.62	4.17	0.05	35.65	0.31	4.15	0.06	36.197	0.703	4.242	0.015
11298561	38.18	1.81	4.2	0.03	37.46	0.2	4.338	0.012	37.3	0.66	4.25	0.05	36.55	0.24	4.27	0.06	38.122	0.66	4.295	0.031
11298714	62.36	3.05	5.93	0.21	62.86	0.27	5.888	0.007	62.2	1.06	5.92	0.05	60.66	0.32	5.9	0.07	62.912	0.971	5.907	0.013
11298776	40.17	1.81	4.55	0.04	40.27	0.18	4.539	0.006	39.9	0.68	4.57	0.05	39.26	0.24	4.51	0.06	40.207	0.432	4.539	0.013
11298877	14.77	0.86	2.03	0.07	14.63	0.11	2.074	0.006	14.5	0.26	2.06	0.05	14.49	0.16	2.03	0.03	14.967	0.415	2.067	0.012
11299484	47.18	2.14	5.02	0.16	48.42	0.23	5.064	0.007	47.6	0.82	5.09	0.05	46.67	0.33	4.99	0.06	47.618	0.634	5.058	0.016
11299667	47.3	2.29	5.05	0.22	47.06	0.25	5.123	0.008	46.5	0.8	5.16	0.05	46.29	0.31	5.09	0.07	47.116	0.613	5.136	0.014
11299941	...	...	...	...	28.54	0.22	4.194	0.017	27.9	0.53	4.01	0.05	28.58	0.23	4.02	0.06	27.276	0.95	4.02	0.119
11302791	44.11	2.55	4.55	0.04	43.73	0.25	4.635	0.01	43.2	0.75	4.57	0.05	43.31	0.32	4.6	0.06	44.062	1.827	4.643	0.022
11303425	49.3	2.23	5.27	0.18	49.24	0.23	5.324	0.009	48.7	0.83	5.34	0.05	48.74	0.35	5.26	0.07	48.856	0.58	5.312	0.011
11304421	19.28	1.02	2.5	0.05	19.74	0.14	2.529	0.007	19.4	0.35	2.53	0.05	19.51	0.16	2.46	0.04	19.604	0.673	2.501	0.026
11305250	93.26	4.49	7.53	0.22	93.28	0.43	7.532	0.013	92.2	1.57	7.5	0.05	92.54	0.52	7.53	0.08	91.494	1.399	7.58	0.024
11305377	...	...	...	...	10.47	0.13	...	...	10.2	0.31	1.63	0.051	10.35	0.12	...	...	10.327	0.48	...	...
11305448	25.75	2.07	3.24	0.03	25.9	0.19	...	...	25.2	0.49	3.33	0.05	26.88	0.19	3.27	0.05	24.857	1.491	3.388	0.033
11305776	16.79	0.82	2.11	0.08	16.14	0.13	2.117	0.006	16.2	0.28	2.12	0.05	15.86	0.19	2.08	0.03	16.597	0.365	2.112	0.016
11305937	...	...	...	...	8.34	0.12	1.312	0.011	8.7	0.37	1.35	0.052	8.56	0.13	1.34	0.02	...	...	...	...
11307599	36.22	2.15	...	...	35.58	0.22	4.28	0.011	35.2	0.67	4.22	0.05	35.15	0.24	4.15	0.06	35.307	1.215	4.211	0.059
11307875	...	...	...	...	...	...	...	...	...	...	...	...	...	...	20.26	0.31	...	...	...	...
11308295	...	...	...	...	215.56	0.38	15.598	0.007	211.9	3.6	15.68	0.05	212.56	1.29	15.52	0.14	213.44	1.222	15.571	0.015
11308660	36.49	2.18	4.36	0.03	36.7	0.24	4.339	0.016	36.2	0.64	4.25	0.05	36.38	0.26	4.27	0.06	36.666	1.182	4.279	0.03
11308784	61.43	2.75	6.16	0.27	62.4	0.22	6.168	0.007	61.5	1.05	6.21	0.05	60.91	0.31	6.13	0.08	61.845	0.667	6.143	0.031
11309182	160.46	7.12	13.21	0.62	161.25	0.31	13.177	0.008	160.3	2.73	13.21	0.05	157.81	0.57	13.12	0.13	159.766	0.864	13.149	0.019
11309403	44.46	2.41	4.9	0.08	44.09	0.21	4.904	0.012	43.5	0.75	4.91	0.05	43.42	0.28	4.82	0.06	43.366	0.871	4.869	0.014
11336656	31.23	1.45	3.67	0.15	31.65	0.17	3.722	0.006	31.3	0.54	3.77	0.05	31.44	0.33	3.73	0.06	31.527	0.708	3.726	0.017
11337714	37.84	2.1	4.2	0.03	39.2	0.25	4.298	0.012	38	0.67	4.24	0.05	38.36	0.26	4.22	0.06	38.403	1.021	4.268	0.047
11337843	25.71	1.67	3.02	0.1	25.66	0.18	3.04	0.008	25.4	0.44	3.05	0.05	25.01	0.23	2.99	0.04	25.895	0.725	3.047	0.016
11337883	149.04	6.66	11.65	0.49	151.16	0.3	11.615	0.008	...	...	...	...	146.38	0.56	11.58	0.12	148.186	1.15	11.567	0.018
11338267	24.95	1.44	...	...	25.25	0.17	3.565	0.021	24.7	0.53	3.41	0.05	25.57	0.2	3.43	0.06	25.906	0.901	3.438	0.085
11339000	38.66	1.87	4.23	0.03	39.04	0.22	4.318	0.013	38.3	0.68	4.29	0.05	38.5	0.24	4.23	0.06	38.151	0.428	4.333	0.023
11339247	...	...	...	...	9.97	0.09	1.533	0.009	10	0.19	1.46	0.05	10.02	0.06	1.47	0.02	10.034	0.241	...	...
11341723	28.5	1.99	3.94	0.06	28.65	0.23	3.892	0.012	28	0.54	3.79	0.05	28.38	0.3	3.91	0.07	28.876	0.727	3.836	0.052
11342308	65.98	2.9	6.56	0.32	66.52	0.2	6.582	0.007	65.9	1.12	6.63	0.05	64.49	0.35	6.54	0.08	66.353	0.549	6.567	0.021
11342694	74.76	3.25	7.07	0.32	75.51	0.22	7.136	0.007	74.8	1.27	7.17	0.05	73.23	0.38	7.06	0.08	74.642	0.805	7.106	0.017
11342804	60.93	2.71	6.2	0.31	61.79	0.23	6.223	0.01	60.8	1.04	6.28	0.05	61.33	0.41	6.2	0.08	60.491	0.637	6.202	0.031
11348417	74.29	3.19	7.07	0.35	73.83	0.22	7.096	0.011	73.7	1.25	7.13	0.05	71.59	0.41	7.01	0.09	73.939	0.941	7.063	0.021
11349014	...	...	...	...	29.58	0.21	...	...	28.7	0.62	4.06	0.05	30.15	0.29	4.05	0.07	28.512	0.685	3.966	0.232
11349180	212.25	14.76	16.6	0.74	210.33	0.37	16.604	0.008	207.3	3.53	16.66	0.05	207.45	1	16.51	0.17	208.368	1.011	16.602	0.023
11349490	131.16	6.11	11.06	0.52	132.94	0.27	11.09	0.009	132.1	2.25	11.14	0.05	128.74	0.44	11.03	0.12	132.164	0.848	11.089	0.033
11350634	...	...	...	...	299.29	8.53	18.434	0.007	...	...	...	...	...	...	18.42	0.26	...	...	...	...
11350954	20.92	1.28	2.46	0.05	21.24	0.17	2.472	0.009	20.6	0.39	2.45	0.05	20.88	0.23	2.43	0.03	21.07	0.655	2.454	0.019
11351140	32.16	1.74	4.2	0.05	32.51	0.19	4.108	0.009	31.8	0.59	4.08	0.05	32.63	0.24	4.03	0.06	31.972	0.739	4.106	0.032
11351480	36.27	1.72	4.15	0.1	36.2	0.21	4.155	0.009	35.8	0.62	4.16	0.05	35.76	0.3	4.07	0.05	36.306	1.052	4.14	0.021
11351748	...	...	...	...	274.38	2.36	21.933	0.014	...	...	...	...	...	...	21.23	0.4	...	...	...	...
11352644	19.07	1.05	2.73	0.12	19.33	0.15	2.85	0.016	18.9	0.39	2.81	0.05	19.54	0.22	2.86	0.05	19.691	0.955	2.815	0.068
11352756	28.75	1.67	3.69	0.05	28.75	0.2	3.806	0.01	28	0.55	3.71	0.05	28.75	0.23	3.69	0.06	28.822	1.082	...	...
11353223	51.53	2.3	5.22	0.19	52.03	0.23	5.236	0.008	51.4	0.88	5.25	0.05	51.68	0.4	5.18	0.07	51.957	0.537	5.221	0.022
11353313	125.75	5.79	10.69	0.5	126.59	0.27	10.755	0.01	125.8	2.14	10.76	0.05	123.59	0.5	10.61	0.11	125.662	0.826	10.694	0.03
11355933	39.85	2.65	4.29	0.03	39.85	0.26	4.392	0.016	39.2	0.69	4.35	0.05	39.89	0.31	4.3	0.05	40.299	1.507	4.368	0.031
11356839	...	...	...	...	11.14	0.1	1.651	0.005	10.9	0.2	1.65	0.05	10.74	0.08	1.63	0.03	10.907	0.343	1.651	0.011
11357004	26.87	1.24	3.17	0.13	25.53	0.17	3.141	0.007	25.6	0.44	3.16	0.05	25.13	0.2	3.1	0.04	26.229	0.655	3.139	0.014
11357686	56.38	2.79	5.84	0.23	56.14	0.25	5.848	0.007	55.8	0.95	5.89	0.05	54.35	0.31	5.8	0.07	56.458	0.869	5.822	0.018
11357931	35.58	1.87	4.23	0.03	35.96	0.22	4.202	0.012	35.3	0.63	4.14	0.05	35.47	0.28	4.13	0.05	36.032	1.054	4.188	0.036
11358607	33.75	1.91	4.12	0.05	33.85	0.2	4.145	0.011	33.4	0.59	4.09	0.05	33.48	0.24	4.1	0.06	33.992	0.929	4.106	0.02
11358669	97.71	4.47	8.41	0.34	97.91	0.28	8.471	0.01	97.3	1.66	8.47	0.05	95.63	0.46	8.39	0.09	97.616	0.691	8.448	0.021
11358698	20.89	1.27	2.94	0.1	22.36	0.14	2.934	0.008	21.9	0.38	2.94	0.05	22.37	0.18	2.89	0.05	22.357	0.818	2.936	0.033
11358755	36.69	1.75	4	0.14	36.68	0.17	4.004	0.009	36.3	0.62	4.04	0.05	35.9	0.23	3.99	0.05	36.247	0.61	3.991	0.022
11358810	36.31	2.43	4.29	0.05	36.74	0.21	4.428	0.016	36	0.65	4.34	0.05	36.56	0.29	4.3	0.06	35.474	1.108	4.332	0.064
11359175	33.71	2.04	4.12	0.02	35.19	0.21	4.252	0.012	34.3	0.61	4.19	0.05	35.34	0.24	4.17	0.07	34.965	1.504	4.225	0.051
11360886	...	...	...	...	46.47	0.31	4.29	0.01	45.6	0.79	4.25	0.05	45.6	0.34	4.22	0.04	45.825	0.758	4.264	0.019
11361055	...	...	...	...	20.46	0.18	2.991	0.015	19.8	0.61	2.92	0.051	20.6	0.23	2.96	0.05	20.042	0.855	...	...
11361765	103.49	4.71	9.21	0.43	103.98	0.22	9.194	0.007	102.8	1.75	9.23	0.05	100.8	0.34	9.19	0.1	102.7	0.716	9.189	0.019
11362947	70.65	3.54	6.3	0.17	72.66	0.32	6.389	0.015	71.5	1.23	6.31	0.05	71.78	0.34	6.34	0.06	71.394	1.17	6.244	0.06
11391047	...	...	...	...	221.86	0.31	16.905	0.009	215.7	3.67	16.96	0.05	219.51	1.25	16.8	0.18	220.083	1.25	16.872	0.018
11391391	...	...	...	...	335.15	1.32	22.659	0.013	...	...	...	...	...	...	22.16	0.3	...	...	...	...
11391496	19.56	0.91	2.59	0.05	18.92	0.15	2.581	0.012	19	0.35	2.59	0.05	18.34	0.15	2.54	0.04	19.338	0.544	2.562	0.029
11391750	86.23	4.06	8	0.38	86.61	0.24	7.988	0.008	86.4	1.47	8.02	0.05	84.43	0.39	7.95	0.09	86.515	0.741	7.978	0.036
11394085	33.72	2.73	4.13	0.03	33.51	0.22	4.106	0.015	33.3	0.61	4.02	0.05	33.29	0.25	3.95	0.05	34.764	1.385	4.058	0.076
11394192	...	...	...	...	23.64	0.17	3.517	0.016	23	0.51	3.47	0.05	24.1	0.23	3.47	0.06	22.659	1.38	3.449	0.078
11394497	...	...	...	...	6.38	0.1	1.169	0.009	6.1	0.18	1.2	0.051	6.65	0.1	1.15	0.02	6.185	0.328	1.177	0.052
11394905	38.52	1.83	4.5	0.04	38.78	0.21	4.464	0.013	38.3	0.67	4.39	0.05	38.24	0.27	4.36	0.06	38.966	0.735	4.428	0.053
11395200	29.59	1.97	4.15	0.04	30	0.17	4.251	0.025	29.6	0.54	4.08	0.05	30.04	0.22	4.14	0.06	30.23	1.204	4.112	0.141
11395438	33.55	1.84	4.09	0.02	34	0.21	4.207	0.012	33.4	0.59	4.13	0.05	33.71	0.26	4.27	0.07	33.146	0.886	4.217	0.036
11395816	33.33	1.78	4	0.05	33.3	0.2	4.127	0.012	32.9	0.59	4.08	0.05	33.22	0.23	4.08	0.06	33.261	1.503	4.089	0.043
11400880	52.19	2.42	5.19	0.18	52	0.25	5.25	0.007	52	0.89	5.29	0.05	50.38	0.37	5.21	0.06	51.987	0.586	5.238	0.014
11401029	54.93	2.63	5.7	0.25	54.79	0.18	5.727	0.007	54.3	0.93	5.75	0.05	53.58	0.29	5.67	0.07	54.706	0.619	5.701	0.015
11401466	34.81	1.96	4.06	0.02	35.05	0.21	4.156	0.008	34.6	0.61	4.11	0.05	34.9	0.27	4.1	0.05	34.915	1.217	4.14	0.043
11401925	22.15	1.07	2.84	0.12	22.21	0.14	2.846	0.009	22	0.38	2.75	0.05	22.28	0.22	2.81	0.04	22.076	0.665	2.835	0.015
11402359	31.17	1.48	4.15	0.08	30.68	0.2	4.116	0.011	30.2	0.58	4.04	0.05	30.26	0.25	4.05	0.07	31.007	0.641	...	...
11403129	43.11	2.39	4.13	0.03	43.18	0.29	4.228	0.014	42.3	0.75	4.16	0.05	42.19	0.31	4.11	0.04	42.95	1.247	4.194	0.031
11403437	33.74	1.75	4.26	0.03	34.3	0.21	4.198	0.01	33.9	0.6	4.14	0.05	33.73	0.22	4.14	0.06	33.925	0.718	4.138	0.022
11403918	72.97	3.31	6.97	0.31	73.59	0.23	6.984	0.008	72.7	1.24	7.02	0.05	70.85	0.02	6.92	0.08	72.479	0.846	6.958	0.015
11404925	32.27	2.15	4.13	0.05	33.16	0.23	4.125	0.013	32.2	0.58	4.03	0.05	33.52	0.26	3.98	0.05	31.5	0.635	4.083	0.055
11407805	161.53	7.52	12.62	0.4	164.67	0.7	12.634	0.008	163.6	2.79	12.69	0.05	161.6	1.23	12.62	0.12	161.198	1.972	12.631	0.014
11408704	...	...	...	...	26.89	0.25	4.013	0.014	26	1.16	3.871	0.052	26.64	0.34	3.85	0.07	26.189	0.457	3.95	0.049
11409529	35	1.61	3.99	0.03	36.08	0.22	4.161	0.01	35.1	0.62	4.08	0.05	35.93	0.29	4.09	0.05	35.377	0.92	4.108	0.049
11409827	...	...	...	...	...	...	...	...	16.3	0.4	2.25	0.05	16.96	0.17	2.24	0.04	15.34	1.509	2.281	0.089
11410217	232.07	13.47	15.73	0.45	228.59	0.47	16.005	0.009	...	...	...	...	226.26	1.75	15.96	0.14	226.251	1.221	16.016	0.022
11410478	24.92	1.45	2.88	0.08	25.31	0.2	2.903	0.008	24.7	0.44	2.9	0.05	24.86	0.28	2.83	0.04	24.918	1.147	2.893	0.021
11410549	37.03	1.82	4.07	0.03	36.98	0.23	4.171	0.013	36.4	0.64	4.11	0.05	36.17	0.22	4.12	0.06	36.544	0.877	4.129	0.023
11410622	152.01	6.28	12.11	0.49	151.92	0.45	12.176	0.007	149.6	2.55	12.23	0.05	...	...	...	...	148.535	1	12.168	0.013
11410886	127.37	5.65	10.43	0.48	127.97	0.29	10.384	0.007	126.8	2.16	10.45	0.05	124.26	0.56	10.34	0.1	126.45	0.725	10.378	0.012
11410978	32.49	1.64	...	...	31.98	0.2	4.103	0.013	31.8	0.59	4.04	0.05	31.81	0.23	4	0.06	32.249	0.612	4.063	0.032
11411163	50.51	2.33	5.16	0.17	49.6	0.24	5.167	0.008	49.7	0.85	5.19	0.05	48.56	0.35	5.13	0.06	50.402	0.541	5.179	0.016
11412190	32.11	1.59	4.02	0.03	32.73	0.18	4.185	0.011	32.2	0.59	4.13	0.05	32.53	0.21	4.17	0.07	32.993	0.705	4.171	0.044
11413138	48.05	2.52	4.65	0.14	47.05	0.27	4.668	0.008	46.6	0.8	4.67	0.05	46.17	0.33	4.6	0.05	47.327	0.911	4.671	0.015
11413158	59.91	3.17	4.99	0.1	57.17	0.37	5.023	0.015	...	...	...	...	56.89	0.34	4.98	0.05	58.444	1.215	5.048	0.028
11413393	70.03	3.07	6.75	0.35	70.77	0.21	6.806	0.009	70	1.19	6.82	0.05	68.69	0.34	6.74	0.09	70.005	0.51	6.76	0.021
11414700	37.08	2.94	4.23	0.05	37.48	0.23	4.355	0.011	36.9	0.67	4.28	0.05	37.24	0.28	4.27	0.06	38.076	1.184	4.287	0.069
11415061	...	...	...	...	8.09	0.09	1.232	0.006	7.6	0.16	1.24	0.05	8	0.09	1.22	0.02	7.663	0.282	1.257	0.025
11415370	39.15	1.92	4.36	0.06	38.56	0.2	4.394	0.017	38.4	0.67	4.31	0.05	37.85	0.21	4.31	0.05	38.651	0.824	4.258	0.077
11415780	48.99	2.19	5.04	0.17	49.15	0.21	5.03	0.009	48.5	0.83	5.06	0.05	47.81	0.31	5.01	0.07	48.505	0.696	5.041	0.02
11415994	27.08	1.94	3.79	0.04	27.82	0.19	3.741	0.009	27.3	0.58	3.66	0.05	27.98	0.19	3.71	0.05	27.988	2.043	3.641	0.296
11441797	57.89	2.62	5.82	0.21	57.66	0.2	5.815	0.007	57.1	0.97	5.86	0.05	57.04	0.29	5.8	0.07	57.302	0.651	5.831	0.014
11442227	...	...	...	...	27.84	0.27	3.453	0.013	26.9	0.5	3.42	0.05	27.89	0.32	3.37	0.05	26.454	1.057	3.424	0.022
11442897	119.51	5.64	10.23	0.43	119.45	0.3	10.23	0.009	118.9	2.02	10.28	0.05	115.97	0.46	10.16	0.1	118.867	0.801	10.21	0.021
11443139	...	...	...	...	26.79	0.22	...	...	26.2	0.51	3.26	0.05	26.7	0.23	3.31	0.05	27.334	1.89	3.301	0.051
11443382	24.74	2.17	3.39	0.05	23.97	0.17	...	...	23.6	0.45	3.35	0.05	24.28	0.2	3.33	0.05	25.059	2.11	3.335	0.088
11443558	...	...	...	...	...	...	...	...	...	...	...	...	15.43	0.66	2.12	0.08	...	...	...	...
11444313	34.16	1.72	4.05	0.03	33.37	0.19	4.036	0.016	33.1	0.61	3.98	0.05	33.1	0.2	3.97	0.05	33.715	0.854	3.987	0.045
11445495	...	...	...	...	207.25	0.37	16.945	0.009	204.2	3.48	16.94	0.05	204.84	1.12	16.82	0.18	205.655	0.967	16.914	0.039
11446151	33.94	1.71	4.15	0.04	33.16	0.26	4.143	0.013	33.1	0.63	4.07	0.05	32.62	0.25	3.98	0.05	33.627	0.953	4.147	0.121
11446280	...	...	...	...	10.14	0.09	1.6	0.007	10	0.19	1.61	0.05	10.02	0.07	1.56	0.03	9.52	0.056	1.571	0.036
11446691	27.58	1.94	3.85	0.04	28.94	0.24	3.846	0.022	28	0.54	3.73	0.05	28.97	0.34	3.78	0.05	26.965	1.011	3.773	0.043
11450315	...	...	...	...	33.78	0.24	4.884	0.017	32.5	1.19	4.875	0.051	33.7	0.35	4.89	0.08	32.743	0.407	4.902	0.106
11453225	90.96	4.1	8.42	0.38	91.87	0.23	8.349	0.006	91.2	1.55	8.4	0.05	89.45	0.43	8.32	0.1	91.281	0.713	8.334	0.019
11453627	30.96	1.71	4	0.11	31.09	0.2	4.039	0.012	30.6	0.55	3.96	0.05	30.4	0.23	3.94	0.06	31.573	0.874	4.024	0.035
11453721	60.71	2.76	6.14	0.17	60.3	0.22	6.143	0.008	60.2	1.03	6.22	0.05	58.01	0.29	6.13	0.08	60.355	0.875	6.119	0.03
11453905	16.33	1	2.32	0.09	17.07	0.12	2.333	0.006	16.6	0.29	2.32	0.05	16.57	0.14	2.3	0.04	16.602	0.554	2.328	0.013
11454275	38.23	1.98	4.16	0.03	38.34	0.29	4.267	0.011	37.2	0.66	4.21	0.05	38.33	0.36	4.17	0.05	38.126	0.768	4.252	0.025
11455176	35.81	2.3	4.13	0.03	36.1	0.2	4.258	0.012	35.8	0.64	4.2	0.05	35.86	0.24	4.19	0.05	36.645	0.851	4.222	0.04
11455925	29.99	1.73	3.95	0.15	30.68	0.21	4.002	0.014	30.1	0.55	3.91	0.05	30.4	0.29	3.91	0.06	30.706	0.692	3.939	0.039
11456246	32.26	1.6	3.36	0.08	31.16	0.21	3.446	0.011	30.9	0.54	3.36	0.05	30.6	0.23	3.35	0.04	31.728	0.784	3.416	0.036
11456449	114.7	4.81	9.38	0.36	114.15	0.41	9.341	0.007	112.5	1.92	9.4	0.05	110.8	0.57	9.32	0.09	112.495	1.259	9.358	0.015
11456927	...	...	...	...	24.9	0.17	3.508	0.012	24.3	0.46	3.39	0.05	24.67	0.24	3.45	0.06	23.774	1.154	...	...
11457554	76.38	3.65	7.35	0.33	76.62	0.22	7.411	0.008	76.2	1.3	7.44	0.05	73.97	0.36	7.35	0.09	76.585	0.799	7.376	0.015
11457734	53.76	3.54	4.93	0.04	...	...	...	...	52.9	0.92	4.98	0.05	52.88	0.3	4.93	0.05	52.813	1.588	5.006	0.017
11460287	93.65	4.14	8.19	0.27	93.4	0.37	8.199	0.009	92.3	1.58	8.23	0.05	90.79	0.51	8.14	0.09	92.38	1	8.165	0.017
11461138	32.07	2.1	3.92	0.05	33.28	0.21	3.927	0.012	32.6	0.57	3.86	0.05	33.05	0.23	3.87	0.05	32.698	1.03	3.91	0.024
11462100	12.49	0.81	...	...	12.35	0.11	1.803	0.008	12.2	0.23	1.83	0.05	12.41	0.14	1.77	0.03	12.807	0.569	1.789	0.021
11462235	46.32	2.05	4.98	0.18	46.6	0.19	5.003	0.007	46.3	0.79	5.01	0.05	45.38	0.28	4.97	0.06	46.294	0.5	4.977	0.014
11462629	...	...	...	...	98.79	0.52	7.777	0.012	...	...	...	...	98.44	0.6	7.68	0.07	97.917	1.608	7.777	0.017
11462972	42.94	2.7	4.44	0.03	42.99	0.3	4.503	0.012	42.7	0.74	4.47	0.05	42.9	0.37	4.51	0.05	43.347	1.176	4.52	0.019
11463411	51.76	2.74	4.61	0.04	51.25	0.29	...	...	50.1	0.92	4.66	0.05	51.83	0.32	4.57	0.04	50.337	1.071	4.695	0.037
11463450	39.51	1.91	4.13	0.03	38.86	0.26	4.256	0.014	38.2	0.68	4.17	0.05	38.27	0.29	4.12	0.05	39.227	1.04	4.124	0.038
11465784	36.06	1.7	4.13	0.03	35.12	0.23	4.296	0.013	34.8	0.66	4.22	0.05	34.55	0.23	4.23	0.06	35.534	0.813	4.276	0.052
11465942	...	...	...	...	103.14	0.9	7.808	0.017	...	...	...	...	100.67	0.79	7.7	0.06	95.838	2.436	7.755	0.027
11466172	25.03	1.42	3.03	0.1	24.37	0.17	3.038	0.006	24.2	0.42	3.07	0.05	24	0.01	3	0.04	24.903	1.204	3.041	0.018
11468149	47.53	2.12	5.21	0.2	46.59	0.19	5.204	0.006	46.5	0.8	5.22	0.05	45.32	0.27	5.18	0.07	46.92	0.65	5.188	0.02
11468340	41.77	2.13	4.5	0.04	41.82	0.22	4.573	0.011	41.1	0.72	4.54	0.05	40.87	0.24	4.67	0.07	41.723	1.073	4.522	0.023
11494169	40.25	1.81	4.34	0.08	39.95	0.31	4.363	0.015	40.1	0.7	4.37	0.05	38.81	0.34	4.23	0.05	42.137	0.771	4.253	0.094
11494312	39.38	1.8	4.2	0.03	37.9	0.25	4.354	0.011	38	0.67	4.29	0.05	37.11	0.25	4.23	0.06	38.627	1.133	4.291	0.064
11495084	27.55	1.66	3.91	0.09	29.05	0.24	3.932	0.022	28.1	0.52	3.82	0.05	29.77	0.26	3.84	0.06	28.688	1.033	3.861	0.055
11496497	183.3	8.36	13.78	0.5	184.2	0.5	13.838	0.009	183.1	3.12	13.9	0.05	180.83	0.96	13.84	0.13	180.99	1.372	13.841	0.017
11496569	67.46	3.01	6.16	0.22	67.09	0.24	6.146	0.008	66.5	1.13	6.17	0.05	65.33	0.34	6.12	0.07	66.722	0.629	6.154	0.02
11496573	...	...	...	...	...	...	...	...	322.3	5.86	22.54	0.05	...	...	23.03	0.32	...	...	...	...
11497421	...	...	...	...	29.47	0.36	3.875	0.019	...	...	...	...	29.6	0.55	3.74	0.06	...	...	...	...
11498043	32.87	1.7	4.14	0.14	33.52	0.19	4.139	0.01	33	0.57	4.16	0.05	32.96	0.29	4.01	0.06	33.155	0.621	4.113	0.053
11498101	37.86	1.88	4.08	0.03	38.03	0.27	4.185	0.024	37.2	0.69	4.15	0.05	37.93	0.34	4.05	0.05	37.345	0.893	4.174	0.076
11498178	202.25	11.28	15.34	0.72	203.48	0.34	15.207	0.007	202.2	3.44	15.26	0.05	198.73	0.84	15.17	0.15	201.711	1.082	15.224	0.019
11498298	42.92	2.13	4.5	0.04	42.39	0.22	4.579	0.015	41.8	0.73	4.53	0.05	42.29	0.29	4.49	0.05	41.771	0.866	4.551	0.029
11502092	...	...	...	...	33.56	0.26	...	...	32.1	1.59	...	...	...	...	2.46	0.03	32.255	0.504	2.477	0.085
11502538	37.54	2	4.26	0.05	37.92	0.22	4.414	0.013	37.4	0.66	4.34	0.05	37.24	0.28	4.23	0.06	37.88	0.701	4.405	0.021
11502920	...	...	...	...	28.6	0.36	3.819	0.059	28	2.21	3.73	0.057	28.49	0.43	3.81	0.05	28.522	1.693	3.784	0.205
11505872	...	...	...	...	29.96	0.22	3.954	0.015	29.6	0.64	3.87	0.05	29.27	0.26	3.78	0.05	30.239	0.787	...	...
11506212	...	...	...	...	38.86	0.2	4.286	0.01	38.8	0.66	4.27	0.05	37.8	0.26	4.22	0.06	38.682	0.562	4.253	0.02
11508336	30.89	1.62	3.74	0.06	30.85	0.2	3.846	0.01	30.4	0.56	3.81	0.05	30.87	0.25	3.78	0.06	30.688	1.073	3.832	0.031
11508970	35.45	2.16	3.85	0.03	34.43	0.22	4.007	0.01	34	0.62	3.95	0.05	33.78	0.22	3.93	0.05	34.622	1.464	4.01	0.032
11509207	51.62	2.3	5.63	0.21	52.02	0.24	5.659	0.008	51.3	0.88	5.67	0.05	51.88	0.36	5.56	0.07	51.255	0.505	5.629	0.014
11509277	45.2	3.53	4.55	0.03	45.49	0.26	4.64	0.009	44.3	0.78	4.58	0.05	44.93	0.25	4.57	0.06	44.18	1.711	4.612	0.02
11509608	33.34	1.57	4.02	0.16	33.58	0.18	4.076	0.01	33.2	0.57	4.1	0.05	33.08	0.23	4.04	0.06	33.538	0.448	4.063	0.031
11509792	20.23	1.16	2.81	0.04	20.15	0.17	2.833	0.014	19.8	0.37	2.77	0.05	19.97	0.2	2.77	0.04	20.049	0.623	2.791	0.036
11512096	31	1.64	4.1	0.03	31.12	0.19	4.044	0.013	30.4	0.56	3.99	0.05	31.1	0.24	4	0.06	31.042	0.532	4.015	0.032
11513798	90.18	4.18	8.34	0.38	91.81	0.23	8.333	0.006	90.7	1.54	8.38	0.05	88.67	0.38	8.26	0.1	90.779	0.751	8.326	0.026
11514322	61.25	2.71	5.74	0.22	61.04	0.23	5.745	0.007	60.9	1.04	5.78	0.05	59.68	0.36	5.71	0.06	61.267	0.513	5.738	0.013
11515377	190.69	8.69	14.7	0.27	193.76	0.28	14.742	0.007	191.6	3.26	14.8	0.05	191.43	0.73	14.7	0.14	190.746	0.979	14.747	0.021
11515424	154.21	6.75	11.56	0.25	155.16	0.62	11.637	0.01	154.1	2.63	11.69	0.05	150.38	1.01	11.57	0.11	151.424	1.427	11.64	0.015
11515497	60.63	2.67	6.23	0.27	60.73	0.25	6.249	0.007	59.9	1.02	6.3	0.05	59.51	0.39	6.25	0.09	59.638	0.702	6.226	0.014
11517291	15.75	1.46	2.29	0.02	15.65	0.13	2.223	0.008	15.2	0.28	2.26	0.05	15.47	0.18	2.22	0.04	16.024	0.899	2.253	0.027
11517524	103.6	5.05	8.82	0.33	103.59	0.41	8.82	0.01	102.6	1.75	8.87	0.05	100.69	0.78	8.78	0.09	102.372	1.314	8.807	0.024
11518492	52.62	2.28	5.33	0.2	52.84	0.22	5.373	0.006	52.1	0.89	5.39	0.05	51.15	0.31	5.31	0.07	52.406	0.691	5.364	0.012
11518690	...	...	...	...	31	0.19	3.918	0.011	30	0.57	3.87	0.05	31.57	0.24	3.84	0.05	31.141	1.351	3.901	0.033
11519087	...	...	...	...	79.6	0.5	6.705	0.013	...	...	...	...	78.51	0.4	6.74	0.07	79.51	1.614	6.668	0.022
11519405	132.63	6.33	11.13	0.47	135.79	0.44	11.175	0.008	134.7	2.29	11.22	0.05	...	...	...	...	133.338	1.305	11.158	0.02
11519450	73.19	3.44	6.85	0.33	73.14	0.26	6.832	0.009	72.7	1.24	6.87	0.05	70.4	0.41	6.77	0.08	73.122	0.85	6.771	0.022
11519735	28.27	1.62	3.25	0.1	28.63	0.22	3.252	0.01	28.2	0.49	3.27	0.05	27.77	0.2	3.2	0.04	28.111	0.632	3.25	0.037
11519991	101.16	5.01	8.26	0.29	100.41	0.4	8.238	0.014	100.1	1.71	8.24	0.05	97.35	0.41	8.2	0.09	100.183	1.068	8.229	0.022
11520578	111.06	5.09	9.44	0.4	111.53	0.29	9.505	0.008	110.4	1.88	9.54	0.05	109.13	0.54	9.45	0.1	110.366	0.974	9.472	0.017
11520642	92.27	4.38	7.91	0.29	93.07	0.41	7.871	0.01	92.8	1.59	7.9	0.05	90.67	0.56	7.85	0.08	92.494	0.932	7.866	0.015
11520923	23.82	1.15	3.15	0.03	23.81	0.17	3.176	0.014	23.2	0.42	3.12	0.05	23.28	0.23	3.13	0.05	23.111	0.731	3.135	0.071
11521155	40.64	2.02	4.39	0.03	40.41	0.22	4.526	0.01	39.7	0.72	4.46	0.05	40.48	0.31	4.49	0.06	39.571	0.841	4.529	0.019
11521197	...	...	...	...	67.86	0.35	6.219	0.009	67.5	1.15	6.2	0.05	66.35	0.45	6.14	0.07	67.67	0.738	6.15	0.014
11521352	...	...	...	...	106.79	0.34	9.173	0.007	105.3	1.79	9.22	0.05	104.68	0.58	9.16	0.1	105.039	0.928	9.164	0.017
11546913	178.09	7.68	13.19	0.43	178.55	0.44	13.271	0.012	176.4	3	13.36	0.05	174.13	0.79	13.26	0.12	174.141	1.145	13.294	0.039
11547411	110.05	5.07	9.56	0.39	109.26	0.29	9.529	0.009	108.8	1.86	9.59	0.05	107.16	0.45	9.48	0.1	107.428	0.865	9.521	0.018
11548940	23.83	1.43	3.15	0.06	24.13	0.17	3.151	0.012	23.6	0.43	3.1	0.05	23.73	0.2	3.09	0.05	24.691	0.711	3.109	0.027
11550492	93.33	4.27	8.65	0.41	94.65	0.22	8.637	0.008	93.6	1.59	8.7	0.05	91.32	0.33	8.59	0.1	94.24	0.702	8.612	0.024
11554793	32.97	1.86	3.88	0.03	32.88	0.21	3.89	0.01	32.8	0.59	3.82	0.05	32.52	0.01	3.88	0.06	32.549	1.092	3.875	0.026
11555266	137.96	6.19	11.26	0.52	136.81	0.29	11.3	0.009	136	2.31	11.34	0.05	133	0.5	11.29	0.12	136.116	1.22	11.258	0.039
11557992	58.01	2.62	5.87	0.21	58.35	0.27	5.851	0.007	58	0.99	5.89	0.05	57.11	0.34	5.83	0.07	58.093	0.755	5.874	0.017
11559187	71.32	3.14	6.66	0.3	70.79	0.23	6.633	0.007	70.7	1.2	6.69	0.05	68.24	0.33	6.6	0.08	71.044	0.609	6.639	0.013
11559206	83.63	3.79	7.41	0.29	83.56	0.32	7.458	0.011	83.1	1.41	7.48	0.05	80.52	0.45	7.36	0.08	83.431	0.776	7.408	0.027
11559478	37.74	2.05	4.13	0.03	37.31	0.21	4.071	0.01	36.8	0.66	4.03	0.05	36.57	0.23	4.12	0.06	37.84	0.977	4.063	0.023
11559552	27.28	1.64	...	...	28.13	0.19	3.869	0.026	27.4	0.58	3.86	0.05	28.36	0.25	3.86	0.06	27.346	1.01	3.898	0.048
11559645	26.63	1.28	3.1	0.11	26.82	0.19	3.098	0.007	26.5	0.46	3.1	0.05	26.5	0.2	3.07	0.04	26.691	0.95	3.086	0.015
11559818	38.14	2.4	3.69	0.08	38.49	0.29	3.687	0.01	37.6	0.65	3.69	0.05	37.92	0.36	3.67	0.04	38.091	1.195	3.705	0.013
11560054	28.91	1.82	3.85	0.03	29.63	0.21	...	...	28.8	0.55	3.96	0.05	29.58	0.26	3.96	0.06	28.778	1.257	4.038	0.061
11560465	59.39	2.57	6.08	0.22	59.1	0.24	6.092	0.007	59	1.01	6.12	0.05	57.35	0.39	6	0.08	59.494	0.681	6.09	0.015
11560861	46.87	2.07	5.13	0.18	47.34	0.2	5.13	0.007	46.8	0.8	5.16	0.05	46.16	0.25	5.09	0.07	46.206	0.706	5.117	0.018
11560939	158.05	8.01	12.44	0.45	162.05	0.4	12.386	0.009	160.9	2.74	12.45	0.05	...	...	...	...	158.913	1.606	12.359	0.026
11561379	90.87	4.05	8.59	0.41	91.43	0.2	8.634	0.008	90.7	1.54	8.65	0.05	89.36	...	8.56	0.11	90.723	0.681	8.555	0.031
11563791	42.18	2.17	4.97	0.19	42.67	0.15	5.054	0.008	42.5	0.72	5.06	0.05	41.35	0.19	4.98	0.08	42.743	0.584	4.989	0.021
11564024	180.45	8.34	13.16	0.41	181.17	0.5	13.328	0.009	180.8	3.08	13.37	0.05	178.57	1	13.31	0.12	179.63	1.345	13.318	0.019
11564307	36.47	2.34	4.23	0.03	36.03	0.23	4.153	0.012	35.6	0.63	4.08	0.05	35.73	0.25	4.07	0.05	36.762	1.155	4.116	0.034
11564401	116.51	5.29	10.03	0.43	116	0.39	10.025	0.008	115.2	1.96	10.08	0.05	113.34	0.6	9.94	0.11	114.422	1.001	9.998	0.02
11564787	27.72	1.98	3.55	0.08	29.01	0.21	3.526	0.01	28	0.51	3.53	0.05	29.01	0.25	3.5	0.05	27.601	0.831	3.528	0.03
11566038	31.79	1.7	4.01	0.62	31.4	0.17	3.974	0.007	31	0.54	3.96	0.05	30.73	0.25	3.91	0.05	31.426	0.455	3.959	0.023
11566089	23.83	2.03	...	...	...	...	...	...	24.6	0.56	3.37	0.05	...	...	3.36	0.05	26.083	1.974	3.417	0.125
11566273	58.24	2.71	5.8	0.23	58.36	0.24	5.828	0.007	57.8	0.98	5.88	0.05	57.25	0.33	5.77	0.07	58.253	0.674	5.822	0.014
11566466	138.23	5.99	11.62	0.6	140.5	0.27	11.745	0.008	139.4	2.37	11.8	0.05	137.24	0.54	11.64	0.12	138.661	0.838	11.709	0.022
11567392	214.17	14.53	16.18	0.48	212.42	0.4	16.464	0.007	209.5	3.57	16.56	0.05	208.94	1.54	16.39	0.15	210.959	1.331	16.463	0.02
11567563	42.55	2.11	4.37	0.14	42.69	0.24	4.39	0.007	42.1	0.72	4.42	0.05	41.4	0.31	4.35	0.05	42.411	0.661	4.395	0.012
11567572	58.06	2.94	5.27	0.09	56.99	0.39	5.287	0.016	56.5	0.98	5.22	0.05	56.53	0.43	5.18	0.06	56.565	1.02	5.304	0.041
11568605	49.9	2.23	4.9	0.16	49.54	0.27	4.895	0.009	49.2	0.84	4.92	0.05	48.38	0.34	4.84	0.05	49.593	0.613	4.874	0.015
11569659	31.19	1.85	3.96	0.03	31.84	0.21	4.144	0.01	31	0.57	4.07	0.05	31.68	0.26	4.05	0.06	31.379	1.118	4.136	0.024
11572172	31.93	1.73	4.05	0.04	31.27	0.2	4.004	0.011	30.9	0.59	3.94	0.05	31.25	0.24	3.95	0.05	30.899	0.99	3.97	0.036
11597759	29.65	1.61	3.8	0.07	29.03	0.24	3.786	0.018	28.3	0.58	3.7	0.05	29.84	0.31	3.71	0.06	28.689	0.557	3.745	0.049
11598116	18	1.26	2.5	0.09	18.36	0.13	2.521	0.007	17.9	0.32	2.51	0.05	18.4	0.17	2.45	0.04	17.621	0.56	2.515	0.015
11598312	48.06	2.46	4.78	0.03	47.78	0.25	4.882	0.009	47.3	0.81	4.82	0.05	47.33	0.31	4.84	0.06	48.266	0.777	4.883	0.026
11598459	124.62	5.22	11.26	0.62	125.67	0.22	11.306	0.008	124.5	2.12	11.34	0.05	123.53	0.41	11.19	0.13	123.732	0.598	11.268	0.026
11599342	129.34	5.93	10.69	0.41	131.01	0.4	10.748	0.008	129.6	2.21	10.8	0.05	125.58	0.61	10.69	0.11	129.44	1.343	10.754	0.016
11600208	28.89	1.69	4.17	0.05	30.37	0.21	4.17	0.01	29.3	0.61	4.04	0.05	30.6	0.27	4.21	0.07	29.051	0.738	4.175	0.033
11600255	100.68	4.32	9.26	0.42	101.28	0.26	9.256	0.009	100.3	1.71	9.3	0.05	99.21	0.41	9.26	0.11	99.843	0.809	9.255	0.02
11600604	103.54	4.88	8.93	0.39	103.76	0.28	8.936	0.008	103.3	1.76	8.97	0.05	100.55	0.45	8.88	0.09	102.679	0.933	8.914	0.025
11601202	14.07	0.93	...	...	13.42	0.27	1.83	0.041	13.7	0.59	1.85	0.052	13.49	0.43	1.81	0.03	13.679	0.982	1.829	0.06
11601378	36.58	2.17	4.25	0.07	36.96	0.27	4.331	0.014	36.4	0.63	4.26	0.05	36.54	0.29	4.27	0.06	36.333	1.23	4.296	0.086
11601529	...	...	...	...	32.41	0.22	3.679	0.01	31.6	0.55	3.65	0.05	33.07	0.33	3.61	0.05	31.572	0.675	3.659	0.04
11602793	122.42	5.56	10.39	0.46	123.64	0.29	10.431	0.009	122.5	2.09	10.46	0.05	120.75	0.5	10.36	0.11	122.225	0.777	10.403	0.021
11605089	33.37	1.96	4.07	0.03	34.16	0.21	4.172	0.016	33.5	0.63	4.06	0.05	34.36	0.25	4.12	0.06	34.572	1.534	4.004	0.023
11605355	45.52	2.03	4.84	0.12	45.64	0.21	4.924	0.01	45.2	0.77	4.93	0.05	44.93	0.27	4.83	0.06	45.488	0.947	4.885	0.027
11606451	89.31	4.24	7.8	0.3	89.36	0.28	7.831	0.009	88.6	1.51	7.84	0.05	86.02	0.37	7.76	0.08	88.983	0.875	7.819	0.015
11607019	47.71	2.29	5.24	0.07	48.72	0.22	5.231	0.011	47.6	0.81	5.25	0.05	47.94	0.33	5.18	0.07	47.705	1.034	5.188	0.028
11607216	55.63	2.43	5.68	0.22	56.01	0.22	5.682	0.006	55.2	0.94	5.72	0.05	54.57	0.29	5.72	0.08	55.283	1.01	5.673	0.018
11611663	...	...	...	...	27.09	0.19	3.691	0.011	26.4	0.51	3.61	0.05	27.1	0.23	3.62	0.06	25.424	0.569	3.681	0.107
11612171	36.6	1.88	3.91	0.03	36.75	0.24	4.028	0.015	35.9	0.64	3.97	0.05	36.51	0.24	3.93	0.05	36.104	1.113	4.016	0.028
11612200	...	...	...	...	31.46	0.2	3.989	0.01	30.8	0.59	3.95	0.05	32.16	0.26	3.98	0.07	31.302	0.774	3.995	0.023
11612320	...	...	...	...	9.31	0.08	1.516	0.01	9.7	0.19	...	...	9.47	0.04	1.47	0.02	9.529	0.672	1.532	0.083
11612603	86.19	3.93	8.13	0.38	86.39	0.23	8.11	0.007	85.7	1.46	8.14	0.05	83.65	0.34	8.02	0.1	85.933	0.662	8.093	0.016
11614827	34.24	1.8	4.13	0.05	34.93	0.19	4.123	0.009	34.2	0.67	4.21	0.05	34.85	0.24	4.23	0.06	34.106	0.717	4.259	0.144
11615224	29.47	2.11	4.03	0.16	30.28	0.22	4.132	0.013	29.5	0.52	4.02	0.05	30.72	0.25	4	0.07	29.858	1.229	4.052	0.038
11615498	68.8	3.79	6.14	0.14	66.89	0.32	6.198	0.002	67	1.16	6.11	0.05	65.98	0.39	6.03	0.06	67.792	1.841	6.147	0.045
11615617	103	5.17	8.17	0.23	104.51	0.47	8.177	0.015	102.6	1.75	8.16	0.05	102.04	0.46	8.17	0.08	102.324	1.521	8.16	0.026
11615890	168.87	8.32	13.26	0.41	173.62	0.48	13.156	0.007	172.2	2.93	13.23	0.05	...	...	...	...	169.634	1.761	13.134	0.021
11616096	...	...	2.23	0.05	17.05	0.15	2.243	0.01	15.9	0.3	2.25	0.05	...	...	2.19	0.03	16.039	0.998	2.213	0.039
11617014	38.14	1.75	4.23	0.03	37.83	0.23	4.215	0.012	37.4	0.66	4.17	0.05	37.2	0.24	4.18	0.06	37.794	0.61	4.202	0.026
11617501	43.61	1.96	4.72	0.18	43.08	0.19	4.724	0.007	42.6	0.73	4.76	0.05	42.27	0.31	4.71	0.06	42.894	0.525	4.711	0.013
11617622	32.63	1.8	3.91	0.09	32.45	0.21	3.955	0.012	32.1	0.56	3.89	0.05	31.6	0.25	3.87	0.06	32.546	0.626	3.921	0.039
11617751	...	...	1.93	0.05	14.55	0.15	1.934	0.006	13.6	0.26	1.9	0.05	...	...	1.9	0.04	...	...	1.929	0.015
11617824	19.95	1.15	2.47	0.06	19.99	0.14	2.514	0.006	19.7	0.36	2.51	0.05	19.93	0.21	2.48	0.03	19.754	0.372	2.497	0.014
11617894	12.57	1.4	...	...	...	...	...	...	...	...	1.9	0.11	12.22	0.96	...	...	...	...	...	...
11618043	...	...	...	...	...	...	...	...	5.6	0.16	1.12	0.051	6	0.13	1.12	0.03	6.059	0.173	1.139	0.018
11618522	57.82	2.61	5.37	0.06	57.93	0.29	5.496	0.012	57.5	1	5.42	0.05	57.21	0.32	5.38	0.06	57.796	0.733	5.457	0.02
11619724	23.39	1.58	2.47	0.06	23.14	0.24	2.518	0.01	22.7	0.48	2.47	0.05	22.44	0.26	2.47	0.03	23.645	1.263	2.499	0.02
11620833	...	...	...	...	351.92	1.84	22.423	0.014	...	...	...	...	...	...	22.61	0.3	...	...	...	...
11621486	37.2	1.69	4.04	0.09	36.34	0.2	4.049	0.007	36.2	0.62	4.06	0.05	35.77	0.28	4.03	0.06	36.629	0.589	4.046	0.014
11622144	40.64	2.22	4.39	0.03	41.23	0.24	4.314	0.015	40.4	0.71	4.23	0.05	40.38	0.27	4.24	0.05	40.326	1.226	4.248	0.027
11623012	36.13	2.49	4.1	0.06	35.74	0.22	4.285	0.012	35.5	0.64	4.22	0.05	35.86	0.29	4.26	0.05	36.504	0.779	4.271	0.04
11623195	34.97	2.04	4.39	0.03	36.61	0.23	4.318	0.013	35.8	0.64	4.25	0.05	37.11	0.22	4.24	0.06	34.763	0.852	4.258	0.124
11623314	...	...	...	...	6.12	0.08	...	...	5.8	0.13	1.05	0.05	6.61	0.09	1.02	0.02	5.792	0.504	1.06	0.017
11649294	32.8	1.73	4.02	0.03	33.74	0.21	4.174	0.013	33	0.62	4.12	0.05	33.54	0.22	4.12	0.06	33.139	0.75	4.116	0.035
11649869	16.53	1.1	...	...	17.6	0.19	2.829	0.011	16.7	0.33	2.74	0.05	18.12	0.3	2.78	0.06	...	...	2.816	0.056
11650039	19.02	1.33	2.52	0.08	18.24	0.13	2.558	0.012	18.3	0.32	2.58	0.05	18.39	0.17	2.49	0.04	19.528	1.527	2.539	0.025
11650041	...	...	...	...	9.12	0.11	...	...	8.4	0.22	1.4	0.051	8.48	0.11	1.45	0.03	9.324	0.306	...	...
11650219	...	...	...	...	31.4	0.18	4.06	0.011	31	0.56	3.99	0.05	32.03	0.23	3.98	0.06	31.195	0.496	...	...
11650784	...	...	...	...	28.54	0.24	3.914	0.023	28.1	0.71	3.85	0.05	28.9	0.24	3.89	0.06	28.072	1.505	3.83	0.944
11651361	40.28	1.91	4.58	0.14	40.28	0.18	4.571	0.006	40	0.68	4.6	0.05	39.25	0.24	4.52	0.06	40.79	0.446	4.584	0.014
11651457	...	...	...	...	...	...	...	...	...	...	...	...	33.83	0.22	...	...	30.806	0.665	4.568	0.162
11651776	28.53	1.29	3.32	0.12	27.74	0.18	3.34	0.009	27.7	0.48	3.35	0.05	27.04	0.2	3.27	0.05	28.031	0.438	3.322	0.018
11653073	36.97	1.88	4.21	0.04	37.53	0.2	4.317	0.012	36.9	0.64	4.25	0.05	36.66	0.22	4.23	0.05	37.661	0.696	4.266	0.046
11653236	...	...	...	...	9.72	0.11	1.569	0.005	9.3	0.18	1.56	0.05	9.68	0.07	1.52	0.03	9.805	0.302	...	...
11654305	52.74	2.37	5.3	0.18	52.09	0.28	5.314	0.007	52.1	0.89	5.34	0.05	50.48	0.33	5.27	0.06	52.883	0.579	5.314	0.017
11661782	60.28	2.78	5.8	0.23	61	0.24	5.794	0.008	60.4	1.03	5.82	0.05	59.75	0.41	5.74	0.07	60.637	0.673	5.78	0.02
11662090	45.41	2.1	4.94	0.1	45.36	0.24	4.896	0.011	44.7	0.77	4.92	0.05	44.74	0.33	4.83	0.06	45.045	1.241	4.896	0.024
11663151	35.27	2.25	...	...	35.68	0.24	4.313	0.01	34.7	0.68	4.22	0.05	36.05	0.33	4.18	0.05	34.626	0.967	4.242	0.13
11663297	60.88	2.85	5.98	0.27	61.3	0.25	5.938	0.011	60.8	1.03	5.97	0.05	59.1	0.33	5.88	0.07	60.576	0.878	5.926	0.032
11663387	32.93	1.7	4.03	0.1	33.21	0.24	4.107	0.009	32.5	0.56	4.05	0.05	32.56	0.3	4.05	0.06	33.017	0.86	4.086	0.029
11665692	68.03	3.12	5.97	0.17	68.61	0.37	5.982	0.011	67.3	1.15	5.94	0.05	68.99	0.42	5.95	0.06	67.685	1.134	5.975	0.013
11666557	...	...	...	...	31.55	0.21	3.739	0.009	31.2	0.54	3.73	0.05	31.46	0.24	3.63	0.05	31.006	1.002	3.738	0.031
11667630	100.37	4.64	8.94	0.39	100.61	0.26	8.967	0.008	100	1.7	9.02	0.05	98.05	0.37	8.93	0.1	99.74	0.694	8.955	0.017
11667775	...	...	...	...	5.71	0.08	...	...	5.4	0.16	1.04	0.051	5.85	0.1	1.01	0.02	5.548	0.129	1.036	0.052
11667799	50.4	2.49	4.79	0.14	50.72	0.26	4.821	0.008	50	0.85	4.85	0.05	50.09	0.33	4.75	0.05	50.889	0.812	4.831	0.014
11667928	31.78	1.46	3.86	0.05	30.29	0.23	3.981	0.009	30.2	0.58	3.92	0.05	30.21	0.27	3.87	0.05	31.362	0.612	3.901	0.059
11668036	41.63	2.21	4.46	0.03	42.22	0.24	4.57	0.014	41.7	0.74	4.49	0.05	40.96	0.23	4.42	0.05	42.062	0.842	4.528	0.064
11668246	...	...	...	...	40.5	0.34	4.333	0.01	40	0.7	4.29	0.05	39.99	0.36	4.22	0.05	41.027	1.101	4.335	0.014
11669113	23.94	1.43	2.94	0.09	24.11	0.17	2.949	0.006	23.9	0.41	2.96	0.05	23.79	0.22	2.9	0.04	24.04	0.715	2.941	0.01
11669622	33.3	2.03	4.13	0.03	33.96	0.2	4.099	0.014	33.5	0.64	4.02	0.05	33.57	0.25	3.97	0.05	34.273	1.074	4.018	0.113
11670968	46.07	2.06	5.11	0.17	45.47	0.2	5.099	0.006	45.3	0.77	5.12	0.05	44.69	0.29	5.05	0.07	45.865	0.714	5.092	0.015
11671068	45.26	2.19	4.86	0.05	43.9	0.24	4.923	0.013	43.9	0.75	4.91	0.05	43.04	0.29	4.86	0.07	44.461	0.884	4.868	0.022
11671621	55.4	2.39	5.62	0.21	55.08	0.21	5.652	0.006	54.6	0.93	5.7	0.05	54.05	0.36	5.62	0.07	54.996	0.7	5.652	0.012
11673900	43.83	1.94	4.59	0.03	43.71	0.23	4.631	0.011	43.2	0.75	4.6	0.05	42.93	...	4.55	0.06	43.662	0.642	4.629	0.029
11674666	...	...	...	...	32.71	0.19	4.016	0.01	32.5	0.63	3.97	0.05	32.34	0.21	3.98	0.06	33.049	1.093	3.983	0.049
11674692	85.9	4.37	7.01	0.2	84.77	0.49	7.026	0.013	84.2	1.44	7	0.05	84.03	0.51	6.94	0.06	84.263	1.428	7.006	0.022
11702195	52.75	2.42	5.63	0.19	52.04	0.23	5.67	0.01	52.1	0.89	5.69	0.05	50.09	0.27	5.62	0.07	52.641	0.666	5.629	0.023
11702480	36.73	2.57	3.87	0.11	37.12	0.23	3.889	0.006	36.3	0.62	3.91	0.05	37.58	0.23	3.84	0.05	36.572	1.342	3.895	0.015
11703230	33.53	1.66	4.02	0.03	32.75	0.2	4.137	0.013	32.5	0.58	4.09	0.05	32.19	0.22	4.07	0.06	33.389	0.803	4.127	0.036
11703724	177.99	8.57	13.84	0.49	181.1	0.39	13.888	0.009	180.8	3.08	13.91	0.05	178.33	0.89	13.84	0.14	179.907	1.276	13.877	0.021
11704163	46.02	2.38	4.73	0.12	46.24	0.24	4.799	0.008	45.9	0.78	4.82	0.05	46.17	0.35	4.76	0.06	46.572	0.814	4.813	0.017
11709871	32.61	1.53	3.96	0.04	32.11	0.19	4.117	0.012	31.8	0.57	4.05	0.05	31.87	0.23	4.06	0.06	32.295	0.617	4.09	0.034
11716326	224.05	11.36	17.4	0.38	222.46	0.27	16.733	0.006	216.6	3.68	16.79	0.05	218.99	1.19	16.73	0.18	220.476	1.4	17.177	0.008
11716362	43.58	1.94	4.94	0.19	43.35	0.18	4.96	0.007	43.1	0.74	4.99	0.05	42.77	0.3	4.92	0.07	43.575	0.434	4.947	0.015
11716402	56.04	2.55	5.68	0.23	56.69	0.23	5.642	0.007	55.9	0.95	5.68	0.05	56.37	0.39	5.62	0.07	55.671	0.733	5.64	0.016
11717920	23.28	1.07	2.81	0.09	22.62	0.16	2.819	0.007	22.4	0.39	2.83	0.05	22.13	0.23	2.78	0.04	23.124	0.557	2.81	0.013
11720493	33.95	1.83	4.05	0.03	34.11	0.19	4.12	0.018	33.9	0.63	4.07	0.05	34.02	0.21	4	0.06	34.374	1.197	4.074	0.056
11721291	37.78	2.69	4.29	0.03	38.53	0.24	4.376	0.011	37.7	0.68	4.32	0.05	39.2	0.26	4.3	0.06	38.583	1.277	4.352	0.081
11721374	60.75	2.65	5.96	0.26	60.55	0.22	5.969	0.007	60	1.02	6	0.05	58.68	0.33	5.88	0.07	60.216	0.436	5.958	0.017
11721438	109.14	5.14	8.51	0.25	109.51	0.56	8.555	0.015	107.8	1.85	8.52	0.05	106.93	0.74	8.56	0.08	107.652	1.3	8.558	0.07
11722424	23.76	1.34	2.76	0.1	23.44	0.15	2.759	0.008	23.3	0.4	2.76	0.05	22.93	0.21	2.73	0.03	23.94	0.575	2.743	0.015
11723893	83.23	3.88	7.86	0.31	85.18	0.27	7.874	0.008	84.3	1.44	7.93	0.05	83.6	...	7.85	0.09	84.247	0.963	7.872	0.014
11724179	62.06	3.01	6.51	0.33	63.26	0.24	6.445	0.008	62.3	1.06	6.48	0.05	62.27	0.44	6.39	0.09	63.042	1.043	6.418	0.022
11725564	107.61	6.22	8.34	0.23	110.25	0.84	8.298	0.03	...	...	...	...	107.82	0.75	8.31	0.07	104.698	2.342	8.331	0.05
11751835	28.76	1.44	3.28	0.1	27.63	0.25	3.364	0.011	27.2	0.5	3.3	0.05	27.15	0.22	3.26	0.04	28.384	1.746	3.288	0.037
11752118	38.32	1.9	4.36	0.14	37.97	0.18	4.357	0.006	37.8	0.65	4.38	0.05	37.16	0.22	4.33	0.06	38.072	0.653	4.347	0.018
11752358	64.78	3	6.6	0.3	64.59	0.2	6.597	0.009	64.5	1.1	6.63	0.05	63.26	0.32	6.56	0.08	64.659	0.534	6.591	0.026
11752396	35.19	1.71	3.97	0.13	35.48	0.22	3.991	0.008	35.3	0.61	4.02	0.05	35.05	0.34	3.99	0.06	35.583	0.697	3.984	0.031
11753010	...	...	...	...	15.17	0.09	2.074	0.005	14.6	0.25	2.07	0.05	15.02	0.15	2.04	0.03	...	...	...	...
11753166	207.6	16.18	...	...	...	...	24.644	0.013	...	...	...	...	...	...	24.79	0.38	...	...	...	...
11753211	34.97	1.95	4.02	0.05	35.33	0.22	4.218	0.017	34.8	0.62	4.12	0.05	35.06	0.29	4.1	0.06	35.512	1.215	4.11	0.062
11753439	52.84	2.39	5.68	0.26	53.64	0.22	5.628	0.007	53.1	0.91	5.67	0.05	52.68	0.31	5.59	0.07	53.423	0.776	5.613	0.02
11753722	48.46	2.17	5.27	0.21	48.41	0.18	5.32	0.011	47.9	0.82	5.34	0.05	46.38	0.21	5.25	0.07	47.904	0.443	5.3	0.014
11754056	34.05	1.81	4.07	0.03	34.15	0.2	4.233	0.012	33.5	0.6	4.15	0.05	33.35	0.22	4.21	0.06	34.06	1.1	4.188	0.06
11757076	38.03	2.68	4.05	0.03	38.46	0.26	4.162	0.015	37.7	0.66	4.08	0.05	39.1	0.34	4.08	0.05	38.328	1.042	4.127	0.051
11757206	30.43	1.93	3.6	0.07	30.42	0.24	3.635	0.012	29.9	0.54	3.58	0.05	30.22	0.25	3.54	0.05	30.511	0.943	3.592	0.026
11757305	24.24	2.13	2.99	0.04	23.82	0.22	3.034	0.016	23.3	0.44	2.98	0.05	23.91	0.26	3	0.04	24.421	1.611	3.013	0.052
11757466	41.15	1.87	4.39	0.07	41.2	0.23	4.445	0.011	41.1	0.71	4.46	0.05	40.06	0.25	4.39	0.06	41.359	0.69	4.424	0.021
11757910	27.85	1.5	3.39	0.13	27.56	0.15	3.391	0.008	27.4	0.47	3.39	0.05	27.07	0.19	3.34	0.05	28.323	0.678	3.37	0.013
11759220	26.3	1.17	3.19	0.13	26.24	0.16	3.184	0.007	26	0.45	3.19	0.05	26	0.25	3.14	0.05	26.19	0.442	3.149	0.02
11759478	52.74	2.58	5.47	0.18	51.95	0.3	5.455	0.007	51.9	0.89	5.5	0.05	50.4	0.47	5.38	0.06	53.209	0.837	5.453	0.017
11759860	39.35	3.16	4.44	0.04	40.59	0.24	4.54	0.013	39.4	0.71	4.46	0.05	40.28	0.24	4.42	0.06	40.478	1.718	4.472	0.04
11760969	...	...	...	...	9.27	0.13	...	...	...	...	1.46	0.051	9.72	0.1	1.44	0.03	8.505	0.257	1.451	0.045
11767058	55.26	2.29	5.36	0.12	54.77	0.27	5.371	0.012	54.3	0.94	5.36	0.05	53.63	0.31	5.33	0.07	54.926	0.873	5.426	0.02
11768570	36.33	2.17	4.1	0.03	35.18	0.22	4.254	0.01	34.9	0.62	4.18	0.05	34.6	0.22	4.15	0.05	36.263	0.848	4.235	0.033
11769182	43	1.97	4.6	0.15	43.76	0.23	4.613	0.007	43.3	0.74	4.63	0.05	42.66	0.27	4.54	0.06	43.521	0.682	4.6	0.014
11769563	83.78	4.08	7.78	0.29	84.9	0.36	7.776	0.008	84	1.43	7.83	0.05	83.05	0.55	7.78	0.09	84.138	0.841	7.764	0.015
11769823	21.19	1.09	2.94	0.05	20.89	0.21	2.912	0.02	20.3	0.41	2.84	0.05	20.67	0.26	2.81	0.04	20.584	0.803	2.864	0.101
11770790	11.24	0.87	1.38	0.05	11.39	0.17	...	...	10.9	0.3	1.41	0.051	...	...	1.39	0.02	10.929	0.841	1.408	0.012
11771561	183.71	8.13	14.31	0.26	185.48	0.37	14.389	0.009	184.1	3.13	14.45	0.05	183.15	0.86	14.29	0.14	183.099	1.118	14.388	0.05
11772905	74.96	3.7	6.99	0.26	76.53	0.33	7.04	0.008	75.7	1.29	7.09	0.05	74.6	0.47	6.96	0.08	75.43	1.002	7.041	0.014
11773146	...	...	...	...	...	...	...	...	3.9	0.33	0.77	0.058	4.12	0.11	0.75	0.01	3.622	0.361	0.766	0.067
11773616	27.83	1.39	3.24	0.12	27.56	0.19	3.236	0.006	27.3	0.47	3.25	0.05	27.07	0.25	3.19	0.04	27.427	0.75	3.231	0.014
11773657	33.28	1.64	4.02	0.03	32.59	0.2	4.136	0.009	32.4	0.6	4.08	0.05	32.07	0.24	4.06	0.05	32.847	0.858	4.112	0.024
11774110	35.02	1.82	3.95	0.05	35.24	0.21	4.091	0.013	34.7	0.62	4.03	0.05	34.54	0.24	3.99	0.05	35.292	0.718	4.076	0.024
11774570	53.98	2.44	5.56	0.23	54.08	0.21	5.609	0.008	53.5	0.91	5.64	0.05	51.92	0.25	5.57	0.08	53.904	0.899	5.595	0.017
11775041	35.38	2.22	4.29	0.05	34.5	0.27	4.346	0.025	33.7	0.65	4.14	0.05	34.4	0.31	4.17	0.06	34.327	1.26	4.156	0.058
11775398	32.09	1.78	4.16	0.03	32.4	0.21	4.098	0.011	31.7	0.57	4.02	0.05	32.47	0.25	3.98	0.06	31.971	0.795	4.058	0.031
11775511	47	2.17	5.26	0.2	48.02	0.2	5.286	0.006	47.4	0.81	5.32	0.05	47.3	0.34	5.25	0.07	47.697	0.493	5.282	0.017
11802037	30.27	2.1	3.84	0.03	29.86	0.19	...	...	29.5	0.58	3.98	0.05	29.87	0.22	3.89	0.05	30.705	1.225	3.931	0.108
11802109	27.32	1.51	3.85	0.1	29.74	0.2	3.923	0.011	28.7	0.52	3.84	0.05	30.05	0.26	3.9	0.06	29.142	1.4	3.935	0.029
11802617	13.15	0.74	2	0.04	13.25	0.09	1.968	0.007	13.1	0.23	1.98	0.05	13.11	0.1	1.97	0.04	13.22	0.545	1.966	0.031
11802908	105.27	4.83	8.99	0.37	105.76	0.28	9.041	0.009	104.8	1.78	9.08	0.05	102.82	0.44	8.94	0.09	105.204	0.727	9.014	0.026
11803855	...	...	...	...	9.89	0.1	1.619	0.012	9.8	0.2	1.6	0.05	10.01	0.11	1.57	0.03	10.274	0.337	...	...
11804677	20.21	1.91	2.36	0.04	20.34	0.17	2.409	0.009	19.8	0.36	2.37	0.05	20.05	0.21	2.4	0.03	19.759	0.829	2.376	0.041
11805390	32.72	2.92	3.63	0.02	34	0.27	3.666	0.019	32.2	0.6	3.56	0.05	34.77	0.23	3.5	0.05	32.691	1.783	3.567	0.04
11805460	37.58	1.83	4.2	0.03	37.52	0.2	4.309	0.01	37.1	0.65	4.24	0.05	36.62	0.25	4.22	0.06	38.136	0.719	4.256	0.094
11805489	...	...	...	...	7.51	0.19	...	...	7.5	1.22	...	...	7.78	0.44	1.11	0.02	7.528	0.103	...	...
11805792	35.81	1.89	4.02	0.03	35.64	0.22	4.188	0.014	35.3	0.62	4.12	0.05	35.07	0.24	4.14	0.06	35.911	0.61	4.16	0.027
11808481	28.5	1.51	3.8	0.1	28.04	0.23	3.85	0.016	27.4	0.5	3.72	0.05	27.66	0.29	3.72	0.06	28.063	0.555	3.778	0.04
11809504	59.08	2.58	5.69	0.21	59.1	0.28	5.685	0.01	58.9	1.01	5.71	0.05	58.07	0.37	5.66	0.07	58.914	0.813	5.682	0.015
11810190	19.67	0.89	2.52	0.05	19.55	0.15	2.636	0.008	19.2	0.37	2.62	0.05	19.23	0.23	2.61	0.05	19.385	0.298	2.616	0.037
11811203	...	...	...	...	40.8	0.22	4.554	0.011	40.7	0.7	4.54	0.05	39.9	0.26	4.53	0.06	41.4	0.591	4.517	0.031
11812012	12.72	0.59	1.89	0.1	12.86	0.1	1.939	0.011	12.7	0.22	1.94	0.05	12.65	0.13	1.87	0.03	12.691	0.24	1.916	0.047
11817405	33.49	1.79	3.76	0.11	33.6	0.21	3.772	0.008	33.2	0.57	3.78	0.05	33.38	0.26	3.73	0.05	33.571	0.706	3.775	0.017
11819363	50.9	2.41	5.31	0.19	50.87	0.21	5.355	0.006	50.4	0.86	5.38	0.05	50.01	0.32	5.29	0.07	50.705	0.793	5.339	0.013
11819760	29.36	1.59	3.64	0.04	30.51	0.18	3.727	0.015	29.7	0.56	3.64	0.05	30.43	0.22	3.61	0.05	29.782	0.817	3.633	0.042
11819928	88.76	4.08	8.2	0.37	89.8	0.25	8.226	0.007	89.4	1.52	8.26	0.05	87.29	0.48	8.14	0.09	89.48	0.675	8.207	0.023
11820243	50.21	2.25	5.16	0.23	49.94	0.18	5.156	0.007	49.6	0.84	5.19	0.05	48.81	0.29	5.11	0.07	49.899	0.471	5.137	0.013
11820688	39.14	2.84	4.1	0.03	38.78	0.25	4.182	0.013	38.2	0.67	4.14	0.05	38.74	0.29	4.14	0.05	39.153	1.227	4.177	0.028
11821439	49.1	2.23	4.78	0.15	48.39	0.23	4.818	0.009	48	0.82	4.83	0.05	47.44	0.34	4.78	0.06	48.318	0.584	4.784	0.014
11821966	26.38	1.58	3.18	0.11	26.63	0.17	3.227	0.015	26.1	0.45	3.25	0.05	26.34	0.2	3.15	0.05	26.924	1.027	3.19	0.034
11822342	58.9	2.88	6	0.23	59.05	0.25	5.991	0.006	58.6	1	6.03	0.05	57.79	0.42	5.98	0.07	58.972	0.822	5.987	0.014
11823838	42.43	2.35	4.43	0.04	41.86	0.24	4.541	0.019	41.5	0.73	4.48	0.05	41.42	0.25	4.45	0.05	42.684	1.037	4.509	0.025
11824403	...	...	...	...	3.33	0.06	0.7	0.005	3.1	0.22	0.71	0.056	3.42	0.12	0.69	0.01	3.152	0.059	0.693	0.017
11824814	56.83	2.74	5.82	0.3	56.85	0.19	5.818	0.01	56.4	0.96	5.88	0.05	55.75	0.38	5.82	0.08	56.192	0.736	5.806	0.028
11824976	36.9	2.45	4.1	0.03	36.49	0.22	4.248	0.017	36.3	0.66	4.16	0.05	36.17	0.27	4.1	0.05	37.733	0.669	4.177	0.069
11825166	51.09	2.2	5.24	0.19	50.38	0.25	5.277	0.011	49.9	0.85	5.31	0.05	49.65	0.38	5.24	0.07	50.191	0.76	5.261	0.017
11853719	33.21	2.02	4.09	0.1	33.22	0.19	4.061	0.008	32.7	0.57	4.06	0.05	32.39	0.22	4.05	0.06	33.415	0.98	...	...
11854450	31.28	1.77	4.16	0.06	30.52	0.2	4.195	0.013	30.1	0.58	4.05	0.05	30.62	0.19	4.1	0.06	30.788	1.7	...	...
11854801	...	...	...	...	180.9	0.38	14.924	0.009	179.9	3.07	14.94	0.05	179.08	0.91	14.86	0.16	179.144	1.088	14.77	0.043
11855110	...	...	...	...	38.56	0.23	4.449	0.01	38.2	0.72	4.38	0.05	37.94	0.24	4.35	0.06	38.843	0.693	4.411	0.033
11855387	...	...	...	...	7.31	0.15	1.213	0.026	7.4	0.35	1.2	0.053	7.16	0.16	1.24	0.02	7.684	0.471	1.231	0.268
11855667	198.34	9.15	16.18	0.76	200.12	0.41	16.15	0.008	198.4	3.38	16.18	0.05	197.78	1.11	16.12	0.17	198.435	1.4	16.151	0.019
11858652	31.45	1.55	...	...	31.09	0.2	4.147	0.022	30.6	0.61	4.05	0.05	30.47	0.24	4	0.06	31.125	0.722	4.126	0.157
11860180	28.12	1.46	3.74	0.05	28.04	0.2	3.773	0.014	27.4	0.54	3.68	0.05	27.96	0.23	3.69	0.05	28.096	0.847	...	...
11860256	59.86	3.06	5.9	0.22	60.71	0.24	5.923	0.01	59.8	1.02	5.93	0.05	59.75	0.32	5.86	0.07	59.99	0.855	5.888	0.015
11860771	39.58	2.04	4.34	0.02	39.42	0.25	4.47	0.012	38.9	0.68	4.42	0.05	38.71	0.28	4.42	0.06	40.062	1.473	4.477	0.037
11861857	36.53	1.57	4.05	0.13	36.18	0.19	4.026	0.012	36	0.62	4.05	0.05	35.62	0.29	3.98	0.05	36.369	0.41	4.029	0.033
11862360	31.25	1.73	3.78	0.05	32.2	0.23	3.862	0.014	31.7	0.57	3.81	0.05	31.97	0.26	3.79	0.05	31.728	0.88	3.833	0.051
11868246	32.65	1.62	3.73	0.08	33.76	0.21	3.826	0.011	32.9	0.58	3.75	0.05	33.8	0.26	3.72	0.05	33.281	0.568	3.788	0.017
11868264	...	...	...	...	32.64	0.25	4.229	0.015	33.4	0.75	4.14	0.05	33.22	0.25	4.07	0.05	32.993	1.113	4.172	0.19
11869095	57.34	2.87	5.37	0.16	56.08	0.3	5.376	0.008	56.1	0.96	5.42	0.05	55.3	0.39	5.34	0.06	57.012	1.403	5.374	0.011
11870991	30.68	1.77	4.16	0.08	31.66	0.2	4.168	0.011	31	0.57	4.07	0.05	31.22	0.24	4.06	0.06	31.191	0.668	4.141	0.031
11871718	32.19	1.83	4.12	0.06	31.47	0.2	4.073	0.016	31.2	0.59	4	0.05	31.41	0.24	4	0.06	...	...	4.034	0.069
11871882	35.41	2.09	4.32	0.03	34.97	0.2	4.276	0.008	34.4	0.64	4.23	0.05	34.25	0.25	4.23	0.06	35.481	0.973	...	...
11872655	28.26	2.21	3.54	0.05	27.25	0.23	3.557	0.013	26.6	0.5	3.49	0.05	27.28	0.23	3.44	0.05	27.034	1.572	3.5	0.051
11873200	37.53	1.91	4.2	0.03	36.91	0.21	4.132	0.016	36.6	0.65	4.08	0.05	36.43	0.23	4.09	0.05	37.003	0.925	4.092	0.025
11873252	...	...	...	...	283.84	1.9	20.208	0.01	...	...	...	...	...	...	20.03	0.32	...	...	...	...
11875246	90.24	4.52	8.5	0.32	92.71	0.43	8.466	0.007	91.2	1.56	8.52	0.05	91.27	0.69	8.39	0.1	91.581	2.065	8.464	0.019
11903733	...	...	...	...	4.38	0.06	0.889	0.006	4.2	0.1	0.88	0.05	4.59	0.13	...	...	...	...	0.859	0.046
11904299	44.71	2.14	4.82	0.15	45.77	0.21	4.82	0.009	45.3	0.77	4.84	0.05	44.5	0.26	4.78	0.06	44.713	0.742	4.808	0.017
11904929	43.48	2.18	4.64	0.04	44.03	0.22	4.721	0.01	43.2	0.75	4.67	0.05	43.99	0.28	4.67	0.06	43.729	0.654	4.736	0.032
11905111	52.93	3.27	5.61	0.24	52.22	0.29	5.578	0.009	52.7	0.9	5.6	0.05	51.26	0.31	5.6	0.07	53.693	1.84	5.588	0.021
11905159	50.24	2.37	5.33	0.19	49.99	0.2	5.373	0.008	50	0.85	5.38	0.05	48.88	0.29	5.27	0.07	50.277	0.673	5.325	0.017
11905393	32.96	1.74	4.09	0.2	32.94	0.19	4.137	0.012	32.3	0.56	4.07	0.05	32.69	0.24	4.08	0.07	32.458	0.463	4.133	0.023
11905420	53.13	2.9	5.67	0.22	54.14	0.22	5.669	0.007	53.1	0.91	5.72	0.05	52.71	0.3	5.61	0.08	52.841	0.639	5.635	0.024
11905840	120.43	5.86	10.19	0.41	120.77	0.27	10.254	0.007	120.3	2.05	10.3	0.05	117.36	0.44	10.2	0.11	119.29	1.138	10.235	0.032
11905997	63.56	2.84	6.58	0.34	64.02	0.18	6.57	0.006	63.3	1.08	6.62	0.05	62.6	0.31	6.51	0.08	63.322	0.545	6.557	0.014
11908744	...	...	...	...	32.51	0.21	4.068	0.013	31.9	0.6	3.98	0.05	32.17	0.24	3.93	0.05	32.792	0.758	4.02	0.031
11909809	17.83	0.85	2.32	0.05	17.02	0.19	2.268	0.012	17.1	0.43	2.28	0.05	17.07	0.22	2.24	0.03	17.384	0.326	2.22	0.059
11910249	36.56	1.8	4.22	0.15	36.46	0.18	4.238	0.007	36.1	0.62	4.26	0.05	35.58	0.23	4.21	0.06	36.731	0.583	4.234	0.015
11913049	29.39	1.45	3.64	0.09	28.43	0.26	3.716	0.023	27.9	0.51	3.62	0.05	28.48	0.31	3.68	0.06	28.679	0.993	3.665	0.05
11913446	29.84	1.67	3.88	0.13	30.2	0.2	3.944	0.015	29.7	0.53	3.86	0.05	30.59	0.25	3.9	0.06	30.531	1.327	3.903	0.032
11913802	...	...	...	...	26.5	0.25	3.704	0.02	25.6	0.54	3.6	0.05	26.88	0.33	3.6	0.05	24.88	1.292	3.67	0.066
11918016	33.97	2.06	4.23	0.05	34.34	0.22	4.165	0.01	34.1	0.65	4.12	0.05	34.22	0.22	4.08	0.06	34.174	1.318	4.177	0.05
11920678	37.87	1.73	4.13	0.12	37.52	0.2	4.119	0.009	37.1	0.64	4.13	0.05	36.55	0.24	4.08	0.06	37.363	0.702	4.105	0.014
11924806	...	...	...	...	111.76	0.65	8.639	0.021	110.1	1.89	8.66	0.05	109.21	0.64	8.64	0.08	107.15	1.583	8.601	0.037
11924919	115.73	5.75	9.32	0.34	115.55	0.41	9.327	0.007	113.5	1.93	9.36	0.05	110.98	...	9.27	0.09	113.37	1.212	9.325	0.012
11925044	193.97	8.14	13.49	0.33	195.8	0.57	13.701	0.008	194.6	3.31	13.77	0.05	191.32	1.29	13.66	0.12	192.092	1.76	13.689	0.018
11953581	36.62	1.66	4.16	0.03	37.25	0.26	4.314	0.021	36.2	0.65	4.21	0.05	36.72	0.27	4.17	0.06	36.614	0.612	4.266	0.051
11953668	29.55	1.51	3.66	0.06	30.13	0.2	3.793	0.014	29.4	0.53	3.73	0.05	29.84	0.23	3.7	0.06	29.477	0.657	3.774	0.021
11953849	36.95	1.8	4.16	0.03	36.41	0.22	4.315	0.011	36	0.65	4.25	0.05	35.94	0.27	4.24	0.05	36.428	0.762	4.259	0.126
11954055	...	...	...	...	...	...	...	...	...	...	...	...	33.48	0.74	3.31	0.05	...	...	...	...
11954278	35.97	2.12	4.24	0.02	35.1	0.21	4.238	0.016	34.5	0.61	4.16	0.05	34.8	0.27	4.16	0.06	34.648	1.289	4.173	0.037
11954989	27.97	1.27	3.28	0.12	27.72	0.18	3.253	0.007	27.5	0.48	3.25	0.05	26.51	0.21	3.17	0.04	27.934	0.331	3.245	0.015
11955410	33.31	1.73	4.21	0.02	33.58	0.19	4.162	0.012	33.1	0.59	4.09	0.05	33.06	0.21	4.08	0.06	33.505	0.736	4.086	0.05
11957627	...	...	...	...	21.88	0.15	3.161	0.017	21.5	0.42	3.14	0.05	21.91	0.19	3.15	0.05	22.206	0.813	3.173	0.041
11959228	36.97	3.39	4.27	0.04	37.75	0.23	4.282	0.025	36.8	0.64	4.2	0.05	36.83	0.25	...	...	38.334	2.106	4.227	0.071
11960470	39.89	1.84	4.07	0.03	39.71	0.21	4.151	0.013	39.6	0.7	4.11	0.05	38.96	0.24	4.06	0.05	40.061	0.492	4.146	0.048
11960908	49.93	2.38	5.08	0.18	48.95	0.24	5.13	0.009	49.4	0.84	5.15	0.05	47.66	0.33	5.07	0.06	50.337	0.466	5.132	0.017
11961034	30.8	1.63	3.71	0.16	29.99	0.18	3.778	0.01	29.7	0.53	3.73	0.05	29.78	0.2	3.75	0.06	30.803	0.749	3.77	0.024
11961615	...	...	...	...	31.49	0.28	3.96	0.012	31.1	0.56	3.91	0.05	32.03	0.3	3.91	0.05	33.38	1.319	3.931	0.032
11966805	...	...	...	...	40.4	0.21	4.488	0.011	40.1	0.69	4.47	0.05	39.69	0.27	4.42	0.06	40.266	0.492	4.444	0.014
11968334	140.41	6.15	11.35	0.56	141.65	0.26	11.358	0.008	140.7	2.39	11.43	0.05	137.07	0.49	11.32	0.12	140.34	0.772	11.344	0.023
11969106	28.6	1.43	3.39	0.05	28	0.21	3.472	0.02	27.4	0.51	3.31	0.05	27.65	0.23	...	...	28.561	1.278	3.381	0.134
11969378	37.87	1.88	4.29	0.03	38.68	0.22	4.407	0.013	38	0.67	4.32	0.05	38.52	0.26	4.31	0.06	38.442	0.536	4.382	0.029
11969879	...	...	...	...	28.34	0.34	3.539	0.024	27.6	0.55	3.48	0.05	28.64	0.38	3.53	0.05	28.513	2.457	3.542	0.147
11970987	44.2	2.93	4.64	0.04	44.66	0.23	4.738	0.016	44.2	0.77	4.67	0.05	43.41	0.28	4.67	0.06	44.981	1.073	4.644	0.074
11971166	...	...	...	...	...	...	...	...	16.8	0.36	2.25	0.05	...	...	2.27	0.04	16.706	0.44	2.236	0.107
11971940	...	...	...	...	47.22	0.32	4.682	0.009	47	0.81	4.67	0.05	47	0.41	4.65	0.05	47.985	0.939	4.676	0.016
11972774	52.76	2.23	5.42	0.21	52.33	0.23	5.439	0.007	52	0.89	5.46	0.05	51.45	0.36	5.35	0.07	52.102	0.561	5.425	0.012
11972904	149.08	6.5	11.83	0.45	148.57	0.42	11.893	0.007	147	2.5	11.96	0.05	...	...	...	...	145.795	1.187	11.894	0.012
11973246	47.22	2.25	4.66	0.05	45.82	0.27	4.715	0.01	45.8	0.8	4.68	0.05	44.98	0.3	4.72	0.06	46.479	0.858	4.663	0.04
11973569	53.97	2.39	5.4	0.18	53.81	0.29	5.389	0.008	53.3	0.91	5.44	0.05	52.04	0.32	5.36	0.07	54.101	1.153	5.391	0.026
11973853	192.18	24.55	14.91	0.4	203.55	0.6	14.565	0.009	202.2	3.44	14.66	0.05	200.43	1.38	14.55	0.13	199.136	1.92	14.553	0.019
11974612	41.17	2.01	4.64	0.15	41.06	0.18	4.663	0.007	40.7	0.7	4.68	0.05	40.2	0.25	4.64	0.06	40.834	0.688	4.66	0.017
11975063	...	...	...	...	44.18	0.31	4.444	0.011	43.4	0.74	4.43	0.05	43.52	0.56	4.38	0.05	43.31	1.624	4.412	0.018
11975173	222.98	17	16.18	0.48	219.39	0.56	16.418	0.008	213.1	3.64	16.52	0.05	218.48	1.57	16.3	0.16	216.668	1.358	16.403	0.028
12003253	...	...	...	...	31.54	0.31	3.87	0.017	31	0.63	3.83	0.05	30.9	0.47	3.82	0.05	32.625	0.502	3.841	0.051
12003742	60.01	3.88	5.42	0.06	60.36	0.3	5.49	0.017	59.3	1.04	5.48	0.05	60.64	0.31	5.44	0.06	57.462	2.027	5.441	0.038
12005162	161.37	7.09	12.76	0.49	161.44	0.41	12.839	0.007	158.8	2.7	12.92	0.05	...	...	...	...	157.238	1.336	12.863	0.018
12007558	...	...	...	...	...	...	...	...	26.6	0.95	3.85	0.051	27.83	0.29	3.82	0.06	27.173	0.751	3.829	0.389
12008413	79.86	3.79	7.6	0.27	81.93	0.34	7.608	0.01	80.8	1.38	7.64	0.05	80.44	0.53	7.55	0.09	80.545	1.272	7.561	0.035
12009953	46.5	2.35	4.95	0.05	46.1	0.26	4.955	0.01	46.2	0.79	4.98	0.05	44.91	0.34	4.89	0.06	47.097	0.75	4.937	0.039
12010646	36.95	1.65	4.2	0.03	37.46	0.21	4.313	0.013	36.9	0.65	4.26	0.05	37.02	0.26	4.22	0.06	36.876	0.611	4.33	0.054
12011705	...	...	...	...	30.31	0.19	4.214	0.016	29.6	0.61	4.1	0.05	30.15	0.25	4.14	0.06	29.139	1.11	4.147	0.089
12011995	...	...	...	...	24.61	0.22	...	...	23.5	0.56	3.58	0.05	25.33	0.3	...	...	...	...	3.462	0.165
12012511	92.24	4.14	7.97	0.31	94.3	0.3	7.954	0.008	92.8	1.58	8	0.05	91.74	0.44	7.91	0.08	92.311	0.917	7.963	0.012
12016555	...	...	...	...	2.6	0.05	0.537	0.004	2.5	0.27	0.55	0.064	2.67	0.08	...	...	2.853	0.319	0.537	0.015
12017132	17.92	1.01	2.45	0.07	18.57	0.16	2.469	0.008	18	0.32	2.46	0.05	18.23	0.23	2.43	0.04	18.263	0.495	2.422	0.032
12017985	18.56	0	2.68	0.43	18.11	0.12	2.642	0.008	17.8	0.32	2.64	0.05	17.82	0.17	2.6	0.04	18.096	0.29	2.633	0.018
12019910	...	...	...	...	100.27	0.54	8.216	0.011	98.6	1.68	8.22	0.05	98.42	0.61	8.13	0.08	96.588	1.887	8.2	0.014
12020466	53.59	2.9	4.72	0.06	51.23	0.31	...	...	52.2	0.92	4.72	0.05	50.35	0.31	4.68	0.04	52.71	2.781	4.763	0.072
12020797	...	...	...	...	...	...	...	...	4.4	0.1	0.81	0.05	4.44	0.11	0.78	0.02	4.326	0.365	...	...
12021069	108.47	4.78	9.25	0.39	109.36	0.27	9.294	0.007	108.7	1.85	9.33	0.05	106.94	0.5	9.24	0.1	108.42	0.899	9.257	0.018
12021730	122.67	5.4	10.04	0.36	121.83	0.49	10.037	0.009	120.8	2.06	10.08	0.05	117.62	0.71	9.98	0.1	120.73	1.216	10.041	0.014
12021906	42.42	2	4.46	0.03	41.72	0.24	4.526	0.012	41.6	0.73	4.49	0.05	41.01	0.28	4.47	0.05	42.195	0.918	4.53	0.02
12022099	...	...	...	...	8.53	0.11	1.354	0.007	8.5	0.19	1.29	0.05	8.45	0.11	1.35	0.02	8.034	0.79	1.313	0.05
12022176	98.17	4.48	8.54	0.36	99.03	0.31	8.587	0.009	98	1.67	8.61	0.05	96.99	0.46	8.5	0.09	97.037	0.88	8.564	0.018
12023574	26.85	1.5	...	...	27.51	0.22	3.609	0.012	26.8	0.53	3.54	0.05	27.76	0.24	3.49	0.05	26.919	1.167	3.562	0.05
12023863	51.85	2.38	4.95	0.19	51.67	0.24	5.044	0.007	51.1	0.87	5.06	0.05	50.26	0.35	4.96	0.06	50.864	0.596	5.023	0.019
12024640	91.43	3.99	8.41	0.41	92.27	0.23	8.423	0.008	91.7	1.56	8.48	0.05	89.52	0.41	8.38	0.1	91.865	0.599	8.403	0.019
12052691	...	...	...	...	30.96	0.25	3.832	0.012	30.7	0.55	3.75	0.05	30.35	0.27	3.74	0.05	31.453	0.732	3.826	0.024
12052913	...	...	...	...	...	...	...	...	...	...	...	...	...	...	19.97	0.33	...	...	...	...
12053188	...	...	...	...	31.66	0.25	3.974	0.024	31	0.57	3.9	0.05	31.81	0.24	4.02	0.06	33.483	0.84	3.929	0.041
12055552	36.6	1.84	4.13	0.03	36.45	0.24	4.275	0.011	36	0.67	4.2	0.05	35.53	0.3	4.19	0.06	36.406	0.797	...	...
12056072	...	...	...	...	24.39	0.22	3.495	0.013	23.4	0.6	3.48	0.051	25.62	0.3	3.46	0.05	...	...	3.399	0.141
12056767	35.01	2.02	4.1	0.03	35	0.21	4.293	0.016	34.5	0.62	4.2	0.05	34.66	0.25	4.17	0.05	35.342	0.8	4.239	0.031
12056819	43.57	2.07	4.67	0.1	43.75	0.26	4.637	0.009	43.4	0.74	4.67	0.05	42.52	0.34	4.58	0.06	44.282	0.777	4.623	0.021
12057742	...	...	...	...	...	...	...	...	40.9	2.1	4.2	0.053	42.65	1.32	4.29	0.06	...	...	...	...
12059907	56.39	2.55	6.08	0.28	57.43	0.21	6.096	0.009	56.6	0.97	6.12	0.05	55.8	0.32	6.01	0.08	56.036	0.641	6.059	0.019
12060834	16.61	0.89	2.25	0.07	16.6	0.14	2.235	0.01	16.6	0.29	2.29	0.05	15.91	0.15	2.23	0.04	16.706	0.478	2.271	0.03
12066218	26.73	1.23	3.29	0.1	26.79	0.17	3.29	0.008	26.6	0.47	3.32	0.05	25.93	0.2	3.27	0.05	26.96	0.561	3.274	0.03
12066292	...	...	...	...	4.65	0.07	0.885	0.006	4.8	0.12	0.89	0.051	4.88	0.1	0.88	0.02	4.931	0.126	0.878	0.033
12067001	44.02	2.13	4.48	0.03	43.43	0.28	4.555	0.011	43.2	0.8	4.51	0.05	43.3	0.27	4.49	0.05	43.604	0.936	4.482	0.105
12067490	93.99	4.04	8.65	0.37	94.5	0.28	8.669	0.009	94	1.6	8.71	0.05	91.41	0.47	8.64	0.09	94.394	0.697	8.68	0.02
12069693	58.17	2.63	5.97	0.25	57.42	0.23	6.023	0.009	57.2	0.97	6.06	0.05	56.2	0.38	5.98	0.08	57.856	0.629	6.011	0.028
12070025	117.21	5.18	10.62	0.51	117.96	0.24	10.67	0.008	117.3	2	10.72	0.05	115.13	0.44	10.59	0.12	116.989	0.689	10.653	0.021
12070114	40.72	2.01	4.24	0.04	39.48	0.22	...	...	39.3	0.68	4.28	0.05	38.97	0.26	4.24	0.05	40.306	0.782	4.3	0.018
12070487	112.17	5.43	9.58	0.41	112.3	0.33	9.56	0.008	112.1	1.91	9.61	0.05	109.44	0.51	9.51	0.1	111.431	0.957	9.557	0.02
12070550	...	...	...	...	22.91	0.17	2.964	0.01	22.5	0.44	2.91	0.05	22.6	0.2	2.99	0.06	24.042	2.101	2.91	0.058
12070650	...	...	...	...	40.64	0.27	4.515	0.01	39.5	0.68	4.46	0.05	40.44	0.33	4.43	0.05	40.594	0.987	4.509	0.02
12070670	77.37	4	7.16	0.27	80.78	0.36	7.177	0.009	79.2	1.35	7.2	0.05	79.55	0.57	7.11	0.08	79.186	0.798	7.142	0.017
12071521	...	...	...	...	3.77	0.08	0.738	0.009	3.8	0.17	...	...	3.72	0.12	0.72	0.02	3.753	0.211	0.722	0.063
12072570	...	...	...	...	26.53	0.21	3.552	0.021	25.6	0.52	3.45	0.05	26.78	0.24	3.4	0.04	24.48	1.1	3.479	0.045
12101990	30.57	1.45	4.05	0.08	30.05	0.21	4.057	0.012	29.8	0.57	3.95	0.05	29.66	0.24	4	0.06	30.501	0.625	3.988	0.053
12104965	...	...	...	...	14.9	0.08	2.091	0.009	14.7	0.27	...	...	14.42	0.11	2.11	0.04	14.703	0.19	2.159	0.044
12105938	37.95	1.87	4.29	0.03	38.25	0.2	4.407	0.013	38	0.67	4.35	0.05	37.59	0.23	4.36	0.06	38.359	0.709	4.422	0.038
12108732	28.9	1.46	3.69	0.1	29.31	0.19	3.72	0.011	28.7	0.52	3.68	0.05	29.27	0.24	3.67	0.05	29.819	1.174	3.689	0.025
12109442	29.01	1.81	3.98	0.03	29.54	0.18	...	...	28.9	0.56	4.05	0.05	30.4	0.22	4.07	0.07	28.76	0.824	3.981	0.139
12110800	37.35	2.08	4.23	0.03	37.3	0.23	4.354	0.013	36.7	0.66	4.29	0.05	36.57	0.25	4.23	0.05	37.115	0.902	4.246	0.056
12110919	18.71	1.14	2.58	0.13	19.36	0.12	2.622	0.007	19.1	0.33	2.63	0.05	19.21	0.2	2.62	0.05	17.936	0.382	2.625	0.026
12111110	29.77	1.49	3.79	0.58	29.56	0.14	3.77	0.006	29.3	0.51	3.77	0.05	29.33	0.26	3.71	0.06	29.801	0.38	3.771	0.015
12114999	39.79	1.97	4.32	0.03	39.99	0.23	4.439	0.015	39.5	0.7	4.37	0.05	39.59	0.26	4.33	0.06	39.702	0.671	4.41	0.034
12115227	97.59	4.3	9.4	0.46	98.26	0.21	9.387	0.008	97.4	1.66	9.42	0.05	95.21	0.36	9.32	0.11	97.512	0.59	9.368	0.015
12116393	61.94	2.71	6.22	0.29	62.05	0.22	6.242	0.007	61.4	1.05	6.29	0.05	60.09	0.33	6.22	0.08	61.667	0.481	6.227	0.02
12116523	...	...	...	...	3.21	0.05	0.628	0.012	3	0.55	...	...	3.19	0.12	0.65	0.02	2.919	0.069	...	...
12116644	68.58	2.87	5.92	0.19	67.99	0.34	5.919	0.01	66.9	1.15	5.9	0.05	67	0.42	5.88	0.06	66.75	1.267	5.914	0.021
12116993	14.58	0.78	2.09	0.06	14.76	0.1	2.1	0.009	14.6	0.26	2.1	0.05	14.57	0.14	2.08	0.04	14.847	0.529	2.103	0.017
12117077	39.59	1.74	4.35	0.15	39.35	0.22	4.36	0.006	39	0.67	4.37	0.05	38.7	0.31	4.33	0.06	39.509	0.431	4.342	0.017
12117099	31.55	1.56	4	0.03	29.61	0.25	4.015	0.023	29.2	0.62	3.88	0.05	29.57	0.28	3.95	0.06	30.668	0.747	3.948	0.067
12117138	41.01	1.97	...	...	41.51	0.23	4.503	0.017	40.9	0.72	4.46	0.05	41.2	0.25	4.41	0.06	...	...	...	...
12117790	111.36	5.13	9.52	0.38	113.83	0.43	9.542	0.008	111.8	1.9	9.6	0.05	111.06	0.72	9.49	0.1	110.373	1.321	9.524	0.015
12117920	...	...	...	...	33.67	0.22	4.059	0.002	...	...	3.98	0.05	...	...	...	...	...	...	4.105	0.022
12118044	65.59	3.11	5.87	0.17	64.9	0.31	5.94	0.013	64.6	1.12	5.88	0.05	63.52	0.34	5.87	0.06	64.938	0.934	5.946	0.026
12119864	45.57	2.25	4.68	0.04	46.22	0.23	4.744	0.01	45.7	0.8	4.7	0.05	45.29	0.26	4.68	0.06	45.586	1.284	4.726	0.021
12119979	48.47	2.84	4.82	0.03	47.4	0.28	4.901	0.011	46.6	0.82	4.84	0.05	46.94	0.29	4.79	0.05	47.607	1.16	4.83	0.072
12120144	...	...	...	...	14.65	0.14	2.158	0.007	14.4	0.3	2.15	0.05	14.53	0.02	2.13	0.04	14.482	0.266	2.149	0.017
12120230	49.89	2.42	5.28	0.18	50.46	0.2	5.3	0.007	49.9	0.85	5.33	0.05	50.01	0.33	5.26	0.06	50.512	0.857	5.3	0.011
12120327	33.27	2	3.95	0.04	34.35	0.2	4.088	0.014	33.9	0.6	4.03	0.05	34.3	0.21	3.99	0.05	34.776	0.858	4.038	0.051
12120872	95.75	4.37	8.4	0.32	95.92	0.4	8.479	0.009	95.3	1.62	8.5	0.05	93.24	0.52	8.39	0.09	95.007	1.372	8.452	0.014
12121207	28.26	1.35	...	...	27.69	0.17	3.702	0.013	27.5	0.54	3.62	0.05	27.29	0.19	3.59	0.05	28.185	0.38	3.636	0.046
12121377	43.94	2.19	4.55	0.05	43.69	0.28	4.561	0.011	43.2	0.75	4.56	0.05	43.26	0.33	4.53	0.05	43.7	0.752	4.544	0.02
12121656	37.92	1.85	4.29	0.03	38.18	0.2	4.459	0.015	37.6	0.66	4.36	0.05	37.82	0.23	4.41	0.07	37.991	0.839	4.434	0.056
12122085	143.98	6.12	12.06	0.65	146.49	0.25	12.127	0.007	145.1	2.47	12.19	0.05	143.68	0.5	12.06	0.13	144.499	0.819	12.123	0.018
12122151	52.15	2.43	5.07	0.16	51.34	0.27	5.122	0.009	50.6	0.86	5.13	0.05	50.43	0.35	5.06	0.06	50.965	0.888	5.1	0.014
12153362	...	...	...	...	17.95	0.21	2.773	0.017	17.1	0.36	2.71	0.05	17.95	0.4	2.66	0.05	17.36	0.931	2.748	0.095
12153488	30.07	2.39	3.83	0.04	30.68	0.19	3.967	0.01	30.2	0.59	3.92	0.05	30.61	0.26	3.89	0.05	31.002	0.766	3.929	0.049
12156445	66.94	3.04	6.73	0.26	67.34	0.23	6.676	0.006	66.7	1.14	6.72	0.05	65.6	0.36	6.65	0.07	66.624	0.782	6.683	0.014
12157006	39.03	2.45	4.16	0.03	38.68	0.34	4.277	0.02	37.4	0.69	4.24	0.05	38.46	0.41	4.25	0.05	39.234	1.268	4.209	0.052
12157465	...	...	...	...	20.71	0.18	...	...	20.5	0.41	2.92	0.05	20.73	0.23	2.92	0.04	...	...	2.883	0.076
12158327	33.58	1.78	4.23	0.05	35.14	0.19	4.189	0.013	34.2	0.6	4.11	0.05	35.28	0.25	4.13	0.06	33.688	0.813	4.187	0.018
12158667	31.55	2.1	3.79	0.03	31.97	0.23	3.878	0.01	31	0.57	3.87	0.05	31.47	0.28	3.78	0.05	29.46	0.809	3.879	0.069
12164879	...	...	...	...	...	...	...	...	51.5	0.92	4.79	0.05	52.27	0.36	4.79	0.05	52.683	3.046	4.807	0.048
12165692	100.12	4.21	8.99	0.49	...	...	...	...	99.8	1.7	9.08	0.05	97.65	0.39	8.99	0.11	99.349	0.646	9.033	0.022
12166162	112.69	5.08	9.52	0.38	114.43	0.43	9.531	0.007	113.7	1.94	9.6	0.05	112.04	0.8	9.52	0.1	111.74	1.511	9.525	0.015
12166441	47.19	2.26	5.01	0.18	47.23	0.2	5.057	0.01	47.1	0.8	5.06	0.05	46.05	0.31	4.97	0.06	47.464	0.651	5.015	0.014
12167910	16.91	0.8	2.22	0.05	17.73	0.14	2.266	0.009	17.2	0.31	2.19	0.05	17.72	0.18	2.22	0.03	16.898	0.509	2.254	0.023
12168406	44.29	2.07	4.75	0.15	45.14	0.23	4.778	0.006	44.5	0.76	4.8	0.05	44.44	0.34	4.72	0.06	44.589	0.713	4.772	0.014
12169845	31.64	1.48	3.35	0.11	30.96	0.22	3.327	0.008	30.9	0.53	3.34	0.05	30.08	0.26	3.28	0.04	31.333	0.521	3.323	0.014
12169924	...	...	...	...	44.65	0.25	4.484	0.009	44.7	0.77	4.47	0.05	43.67	0.3	4.41	0.05	44.976	0.608	4.45	0.015
12170173	112.47	5.06	9.6	0.42	112.09	0.29	9.596	0.008	111.6	1.9	9.65	0.05	108.4	0.51	9.61	0.1	111.206	0.823	9.556	0.019
12202431	38.95	1.97	4.26	0.03	38.19	0.21	4.363	0.015	37.5	0.66	4.29	0.05	37.38	0.22	4.28	0.06	38.423	0.854	4.302	0.045
12203653	...	...	...	...	40.4	0.3	4.427	0.012	39.7	0.71	4.4	0.05	40.16	0.32	4.43	0.06	41.302	1.942	4.407	0.047
12204508	28.26	1.42	3.64	0.06	28.05	0.19	3.699	0.018	27.8	0.52	3.62	0.05	27.89	0.23	3.63	0.06	27.894	0.662	3.652	0.075
12204548	28.63	1.37	3.64	0.05	29.51	0.2	3.64	0.02	28.7	0.64	3.74	0.05	29.42	0.28	3.7	0.05	28.423	0.826	...	...
12205702	35.81	1.74	4.18	0.19	35.54	0.18	4.176	0.008	35.3	0.61	4.18	0.05	34.89	0.21	4.07	0.06	35.804	0.849	4.154	0.026
12206050	...	...	...	...	42.42	0.18	4.81	0.012	42	0.72	4.77	0.05	42.26	0.3	4.7	0.06	42.332	0.773	4.74	0.018
12206414	25.59	1.39	3.36	0.05	25.82	0.22	3.416	0.02	25.2	0.46	3.31	0.05	25.3	0.02	3.42	0.06	25.075	1.1	3.365	0.048
12206828	32.69	1.86	3.99	0.03	33.81	0.2	4.051	0.014	33.1	0.61	3.96	0.05	33.83	0.23	3.97	0.05	32.245	0.758	3.983	0.051
12207086	33.49	1.92	4	0.05	33.55	0.2	4.195	0.014	33.2	0.6	4.09	0.05	33.32	0.23	4.09	0.06	33.066	0.909	4.153	0.043
12207740	38.91	1.82	4.66	0.74	38.8	0.17	4.669	0.011	38.8	0.66	4.67	0.05	38.07	0.25	4.64	0.07	39.22	0.472	4.642	0.018
12214454	...	...	...	...	2.72	0.04	0.537	0.007	2.6	0.29	0.55	0.064	2.71	0.06	...	...	2.632	0.204	0.549	0.04
12215063	26.31	1.25	3.46	0.09	26.87	0.2	3.489	0.018	26.2	0.49	3.42	0.05	27.13	0.26	3.4	0.05	26.025	1.003	3.477	0.056
12215568	69.77	3.11	6.96	0.34	70.16	0.23	6.951	0.006	69.9	1.19	6.99	0.05	68.1	0.39	6.92	0.09	69.755	0.574	6.938	0.013
12215647	50.54	2.37	4.94	0.14	49.81	0.28	4.971	0.007	49.2	0.84	5	0.05	48.77	...	4.95	0.06	50.048	0.679	4.972	0.012
12215898	38.94	1.93	4.44	0.15	38.26	0.2	4.457	0.007	38	0.65	4.49	0.05	37.7	0.31	4.42	0.06	38.431	0.647	4.45	0.014
12216750	95.14	4.37	8.78	0.39	96.04	0.23	8.797	0.007	95.5	1.62	8.84	0.05	92.53	0.36	8.7	0.1	95.207	0.699	8.784	0.018
12217017	118.33	5.82	10.02	0.4	119.1	0.39	10.092	0.007	118.4	2.02	10.14	0.05	115.41	0.72	10.05	0.11	117.565	1.297	10.068	0.016
12217154	...	...	...	...	47.85	0.31	4.634	0.01	47.3	0.82	4.64	0.05	47.69	0.34	4.62	0.05	47.963	0.973	4.646	0.016
12217239	25.65	1.69	3.11	0.08	25.92	0.19	3.193	0.013	25.4	0.46	3.12	0.05	25.42	0.23	3.11	0.04	25.745	0.959	3.154	0.025
12218869	59.34	2.67	6.03	0.25	60.58	0.25	6.025	0.007	59.9	1.03	6.05	0.05	59.73	0.45	5.98	0.07	59.999	0.791	6.019	0.018
12219032	25.98	1.26	3.32	0.16	26.09	0.14	3.347	0.008	25.9	0.45	3.35	0.05	25.53	0.2	3.34	0.06	26.248	0.428	3.326	0.03
12252278	...	...	...	...	2.9	0.02	0.559	0.006	2.5	0.16	0.57	0.054	2.67	0.08	...	...	2.573	0.426	0.571	0.016
12252410	50.68	2.28	5.26	0.19	51.16	0.21	5.255	0.007	50.4	0.86	5.29	0.05	50.43	0.33	5.21	0.07	50.63	0.497	5.26	0.015
12253210	59	2.95	5.89	0.22	58.32	0.24	5.893	0.008	58	0.99	5.92	0.05	56.81	0.28	5.87	0.07	57.81	1.195	5.898	0.023
12253294	42.58	2.2	4.44	0.11	42.33	0.21	4.403	0.008	42.1	0.72	4.43	0.05	41.41	0.32	4.39	0.05	42.973	0.621	4.413	0.014
12254670	28.98	2.18	3.55	0.11	30.62	0.2	3.542	0.009	29.7	0.51	3.56	0.05	31.37	0.21	3.5	0.05	28.889	1.775	3.538	0.027
12254817	37.24	1.71	4.03	0.13	37.4	0.22	4.057	0.007	37	0.63	4.07	0.05	36.78	0.25	3.98	0.05	37.28	0.552	4.046	0.013
12255762	...	...	...	...	...	...	...	...	...	...	...	...	...	...	20.33	0.3	262.102	8.142	21.036	0.015
12257026	32.2	1.73	4.03	0.06	32.42	0.2	4.012	0.009	31.9	0.57	3.93	0.05	31.78	0.22	3.9	0.06	31.477	0.699	4.012	0.028
12257460	13.01	0.59	1.76	0.03	...	...	...	...	12.7	0.24	1.74	0.05	12.71	0.16	1.75	0.03	12.795	0.462	1.738	0.026
12258572	12.86	0.88	...	...	12.98	0.15	1.893	0.014	12.6	0.24	...	...	13.27	0.22	1.82	0.03	13.133	0.655	1.85	0.038
12264089	40.69	1.77	4.59	0.17	41.54	0.19	4.606	0.009	41	0.7	4.63	0.05	40.75	0.27	4.54	0.06	40.138	0.609	4.593	0.026
12265509	96.27	4.69	7.84	0.24	96.79	0.38	7.907	0.013	96.1	1.64	7.84	0.05	94.13	0.42	7.78	0.08	95.963	1.021	7.822	0.031
12266056	42.45	2.02	4.64	0.16	42.45	0.21	4.683	0.009	42	0.72	4.68	0.05	41.28	0.24	4.64	0.06	41.906	0.62	4.666	0.012
12267816	84.64	4.13	7.85	0.32	85.14	0.35	7.867	0.007	84.4	1.44	7.91	0.05	82.4	0.62	7.81	0.09	84.505	1.091	7.843	0.022
12268819	61.08	3	5.34	0.11	60.9	0.34	5.43	0.014	60.1	1.07	5.32	0.05	60.02	0.37	5.41	0.05	60.261	1.193	5.323	0.045
12300740	32.32	1.34	3.67	0.14	31.91	0.19	3.687	0.007	31.6	0.54	3.69	0.05	31.28	0.29	3.66	0.05	31.979	0.411	3.688	0.017
12300975	...	...	...	...	2.62	0.04	...	...	2.5	0.14	0.55	0.054	2.59	0.1	...	...	2.502	0.07	0.54	0.034
12301602	...	...	...	...	...	...	...	...	7	0.23	1.39	0.051	7.62	0.12	1.39	0.03	6.966	1.002	...	...
12302542	33.79	1.86	4.03	0.05	32.45	0.23	3.986	0.008	31.9	0.63	3.93	0.05	32.28	0.25	3.94	0.05	32.751	1.155	3.918	0.018
12302890	...	...	...	...	3.01	0.04	0.653	0.006	2.9	0.12	0.64	0.052	3.08	0.06	...	...	2.897	0.123	0.636	0.019
12304485	29.64	1.55	3.82	0.05	28.55	0.26	3.832	0.014	27.9	0.57	3.71	0.05	28.38	0.34	3.73	0.06	28.992	0.814	3.771	0.045
12305574	...	...	...	...	...	...	...	...	30	0.55	3.82	0.05	30.67	0.3	3.82	0.06	29.372	0.703	3.876	0.028
12305778	37.6	1.9	4.31	0.14	37.71	0.21	4.325	0.007	37.1	0.64	4.34	0.05	37.22	0.31	4.32	0.06	37.452	0.783	4.323	0.013
12314910	24.03	1.15	2.91	0.04	23.98	0.21	3.024	0.018	23.8	0.42	3	0.05	23.67	0.29	2.95	0.04	24.14	0.481	2.982	0.027
12314927	14.5	0.85	1.99	0.06	14.71	0.13	2.017	0.007	14.3	0.25	1.94	0.05	14.66	0.18	2	0.03	14.366	0.597	2.014	0.018
12316100	13.44	0.91	1.88	0.06	13.92	0.12	1.902	0.006	13.5	0.24	1.83	0.05	14.12	0.16	1.87	0.03	13.759	0.418	1.87	0.016
12316126	58.94	2.85	5.71	0.17	60.4	0.55	5.745	0.02	...	...	...	...	59.38	0.84	5.69	0.05	60.049	1.921	5.738	0.043
12316494	30.76	2.47	3.68	0.05	31.47	0.2	3.824	0.011	30.7	0.56	3.75	0.05	31.43	0.26	3.76	0.05	32.268	2.092	3.793	0.023
12352228	...	...	...	...	...	...	...	...	...	...	...	...	8.67	0.28	1.59	0.09	...	...	...	...
12356204	91.2	4.39	7.56	0.2	89.7	0.36	7.627	0.015	89	1.53	7.56	0.05	86.96	0.35	7.63	0.08	89.486	1.248	7.603	0.034
12365293	93.94	4.81	7.56	0.23	94.11	0.35	7.592	0.014	93.4	1.6	7.55	0.05	92.29	0.43	7.45	0.07	93.577	0.929	7.513	0.036
12366537	47.47	2.14	4.75	0.15	47.4	0.24	4.745	0.008	47	0.8	4.76	0.05	46.45	0.33	4.72	0.06	47.37	0.429	4.754	0.013
12366840	42.76	1.98	4.6	0.16	44.29	0.2	4.604	0.006	43.2	0.74	4.64	0.05	43.91	0.3	4.58	0.06	42.763	0.66	4.611	0.01
12367827	36.76	2	4.18	0.02	38.69	0.3	4.304	0.016	37.9	0.68	4.25	0.05	37.81	0.43	4.23	0.05	38.581	0.949	4.248	0.033
12401103	...	...	...	...	...	...	...	...	32.7	1.8	4.12	0.054	33.97	0.62	4.23	0.06	32.697	0.686	4.163	0.294
12401315	27.99	1.37	3.38	0.14	28.64	0.18	3.377	0.009	28.1	0.49	3.39	0.05	28.27	0.24	3.33	0.05	28.456	0.513	3.379	0.016
12401859	...	...	...	...	...	...	...	...	...	...	...	...	...	...	20.31	0.35	...	...	...	...
12403961	18.02	1.17	2.49	0.07	18.22	0.12	2.53	0.008	17.8	0.32	2.53	0.05	17.99	0.19	2.5	0.04	18.091	0.757	2.511	0.017
12406029	34.01	1.94	4.05	0.05	35.16	0.18	4.194	0.012	34.5	0.6	4.13	0.05	34.74	0.23	4.11	0.06	34.799	0.817	4.169	0.022
12406689	...	...	...	...	...	...	...	...	13.5	2.93	...	...	14.66	1.11	1.79	0.06	...	...	...	...
12406844	30.54	1.87	...	...	30.23	0.22	4.158	0.015	29.8	0.62	4.02	0.05	30.21	0.24	4.07	0.06	30.948	0.763	4.121	0.06
12418339	36.19	1.83	4.1	0.03	35.85	0.19	4.223	0.013	35.6	0.63	4.16	0.05	35.54	0.24	4.16	0.06	35.876	0.589	4.225	0.024
12418504	12.92	0.71	1.89	0.05	13.42	0.15	1.878	0.01	12.9	0.26	1.9	0.05	13.8	0.27	...	...	12.496	0.508	1.871	0.04
12418515	34.7	1.96	4.11	0.05	34.49	0.21	4.224	0.013	34.3	0.61	4.18	0.05	33.97	0.25	4.17	0.06	34.51	1.021	4.189	0.029
12454043	28.11	2.04	3.98	0.06	28.11	0.18	4.054	0.029	27.5	0.54	3.92	0.05	28.36	0.23	3.9	0.06	27.309	1.155	3.896	0.091
12454554	38.49	1.75	4.16	0.1	38.15	0.21	4.149	0.009	37.9	0.65	4.16	0.05	37.08	0.28	4.12	0.05	38.248	0.619	4.135	0.015
12455117	31.89	1.64	3.93	0.03	31.1	0.2	3.946	0.01	30.7	0.58	3.87	0.05	30.77	0.23	3.88	0.06	31.315	0.933	3.948	0.023
12455357	28.27	2.02	...	...	28.46	0.22	3.699	0.013	27.9	0.6	3.63	0.05	28.43	0.26	3.62	0.05	27.22	1.585	3.675	0.093
12459729	...	...	...	...	...	...	...	...	2.2	0.11	0.52	0.052	2.3	0.14	0.52	0.01	2.25	0.032	0.523	0.029
12470054	159.53	6.92	12.54	0.6	160.72	0.28	12.524	0.007	159.6	2.71	12.57	0.05	157.26	0.77	12.39	0.13	158.644	1.059	12.625	0.06
12504153	44.7	1.95	4.96	0.12	44.76	0.23	4.961	0.009	44.2	0.76	4.94	0.05	43.79	...	4.85	0.06	44.307	0.354	4.932	0.028
12505388	...	...	...	...	30.18	0.23	3.954	0.011	29.7	0.55	3.85	0.05	30.25	0.29	3.79	0.05	30.047	0.871	3.845	0.121
12505459	...	...	...	...	29.56	0.19	3.877	0.002	29.1	0.58	3.92	0.05	29.64	0.21	3.97	0.06	28.381	1.801	3.991	0.087
12505741	41.78	1.86	4.72	0.12	42.07	0.23	4.709	0.008	41.7	0.71	4.73	0.05	41.04	0.35	4.65	0.06	42.02	0.507	4.706	0.026
12506130	37.31	1.8	4.26	0.03	38.01	0.23	4.342	0.016	37.3	0.67	4.3	0.05	37.33	0.29	4.27	0.05	37.952	0.672	4.333	0.026
12506147	52.5	2.36	5.58	0.23	52.71	0.2	5.633	0.01	52.3	0.89	5.66	0.05	50.87	0.32	5.6	0.08	52.673	0.574	5.596	0.02
12506245	...	...	...	...	19.15	0.19	3.018	0.011	18.7	0.53	2.92	0.051	19.08	0.22	2.93	0.05	19.337	0.59	3.014	0.3
12506290	35.02	1.74	4.11	0.05	34.55	0.22	4.114	0.013	34.1	0.6	4.03	0.05	34.33	0.25	4.02	0.05	34.828	0.767	4.107	0.026
12507016	...	...	...	...	30.56	0.29	3.779	0.024	30.6	0.6	3.78	0.05	30.36	0.29	3.78	0.05	31.979	1.6	3.811	0.31
12507291	29.05	1.59	3.71	0.05	28.95	0.19	3.868	0.012	28.4	0.54	3.78	0.05	28.45	0.2	3.75	0.06	29.244	1.03	3.833	0.069
12507838	42.06	1.89	4.76	0.15	43.1	0.22	4.793	0.01	42.6	0.73	4.62	0.05	41.78	0.27	4.73	0.07	42.317	0.63	4.757	0.032
12553494	23.83	1.64	2.98	0.1	23.94	0.21	2.959	0.01	23.5	0.42	2.98	0.05	23.43	0.28	2.9	0.04	22.823	0.479	2.969	0.025
12553757	...	...	...	...	21.4	0.21	...	...	...	...	...	...	21.45	0.23	2.27	0.03	20.14	1.099	2.381	0.234
12598909	57.32	2.79	5.96	0.24	58.13	0.28	5.925	0.007	57.4	0.98	5.95	0.05	56.84	0.45	5.85	0.07	57.047	0.856	5.923	0.019
12600075	36.94	1.59	4.16	0.03	37.03	0.32	4.275	0.015	36	0.67	4.23	0.05	37.13	0.52	4.24	0.06	37.193	0.528	4.268	0.051
12600471	19.38	1.1	...	...	19.84	0.17	2.75	0.012	19.4	0.39	2.7	0.05	19.52	0.2	2.69	0.04	19.506	0.607	2.756	0.027
12601052	40.7	2.31	4.26	0.03	40.75	0.24	4.382	0.016	40.3	0.73	4.36	0.05	40.24	0.28	4.33	0.05	41.865	0.814	4.343	0.084
12602404	...	...	...	...	13.09	0.09	1.965	0.006	13	0.26	1.99	0.05	12.82	0.11	1.94	0.04	13.132	0.227	1.964	0.024
12643940	30.3	1.71	3.82	0.05	29.68	0.23	3.881	0.008	29.2	0.54	3.76	0.05	29.57	0.26	3.75	0.06	28.275	1.9	3.779	0.078
12644223	...	...	...	...	4.31	0.05	0.851	0.005	4.1	0.11	0.81	0.051	4.33	0.09	0.83	0.02	3.952	0.242	0.812	0.068
12644458	31.71	1.96	3.77	0.04	31.91	0.26	3.91	0.012	31.2	0.56	3.85	0.05	31.96	0.35	3.86	0.05	30.781	1.818	3.885	0.042
12644579	33.03	1.76	4.17	0.03	33.7	0.21	4.106	0.011	33.1	0.6	4.04	0.05	33.13	0.26	4.06	0.06	34.097	1.026	4.09	0.023
12645107	29.87	1.73	3.88	0.07	30.34	0.19	3.83	0.01	29.5	0.54	3.77	0.05	30.3	0.25	3.77	0.06	29.778	0.807	3.828	0.024
12645202	36.16	1.99	4.13	0.03	35.75	0.19	4.299	0.01	35.4	0.62	4.21	0.05	35.6	0.22	4.22	0.06	35.547	0.776	4.255	0.021
12647227	39.28	2.15	4.35	0.25	38.58	0.18	4.362	0.006	38.3	0.66	4.37	0.05	37.79	0.24	4.3	0.06	38.191	0.709	4.352	0.014
12647352	22.73	1.08	2.74	0.08	22.41	0.16	2.749	0.008	22.4	0.39	2.77	0.05	21.59	0.19	2.72	0.04	22.868	0.434	2.739	0.022
12647597	...	...	...	...	30.36	0.19	4.198	0.017	29.7	0.74	4.06	0.05	30.19	0.25	4.01	0.06	30.054	0.94	...	...
12647649	32.29	2.09	4.05	0.03	32.83	0.21	4.188	0.016	31.9	0.58	4.14	0.05	33.12	0.25	4.11	0.06	31.886	0.632	4.165	0.053
12688798	...	...	1.99	0.04	14.03	0.14	1.973	0.011	...	...	...	...	14.68	0.25	1.96	0.03	13.658	0.995	2.016	0.064
12689506	...	...	...	...	...	...	...	...	37.2	5.5	4.11	0.073	...	...	4.3	0.05	...	...	...	...
12690461	28.19	2.22	3.97	0.06	28.7	0.21	3.948	0.014	28	0.59	3.82	0.05	29.19	0.25	3.85	0.06	27.13	1.456	3.85	0.106
12735106	34.28	1.96	...	...	33.19	0.26	4.127	0.018	32.7	0.59	3.99	0.05	33.19	0.31	4.02	0.06	33.672	1.091	4.06	0.04
12735291	...	...	...	...	30.47	0.2	4.037	0.012	29.9	0.58	3.95	0.05	29.88	0.22	3.98	0.07	30.636	0.717	4.018	0.033
12735851	42.85	1.93	4.74	0.17	43	0.2	4.814	0.01	42.6	0.73	4.82	0.05	42.39	0.33	4.73	0.07	43.206	0.479	4.772	0.016
12736410	32.13	1.81	3.86	0.04	32.2	0.19	4.047	0.011	31.8	0.57	3.96	0.05	32.3	0.24	3.93	0.06	31.64	1.494	3.982	0.035
12784948	33.89	1.62	4.07	0.03	34.52	0.2	4.242	0.012	33.9	0.61	4.19	0.05	34.09	0.26	4.14	0.06	33.747	0.397	4.209	0.027
12785083	29.16	1.6	3.62	0.05	28.24	0.2	3.675	0.011	27.9	0.54	3.61	0.05	28.49	0.23	3.65	0.06	28.994	1.756	3.534	0.148
12785250	...	...	...	...	32.93	0.2	3.869	0.009	32.9	0.57	3.86	0.05	32.12	0.21	3.82	0.05	33.611	0.991	3.854	0.024
12884116	50.47	2.47	5.41	0.19	51.18	0.24	5.396	0.011	50.4	0.86	5.43	0.05	50.19	0.35	5.38	0.07	50.462	0.692	5.395	0.034
12884930	38.06	1.74	4.46	0.04	38.16	0.2	4.417	0.012	37.8	0.69	4.33	0.05	37.67	0.27	4.3	0.06	38.302	0.568	4.418	0.083

